Generalizing Downsampling from Regular Data to Graphs

Downsampling produces coarsened, multi-resolution representations of data and it is used, for example, to produce lossy compression and visualization of large images, reduce computational costs, and boost deep neural representation learning. Unfortunately, due to their lack of a regular structure, there is still no consensus on how downsampling should apply to graphs and linked data. Indeed reductions in graph data are still needed for the goals described above, but reduction mechanisms do not have the same focus on preserving topological structures and properties, while allowing for resolution-tuning, as is the case in regular data downsampling. In this paper, we take a step in this direction, introducing a unifying interpretation of downsampling in regular and graph data. In particular, we define a graph coarsening mechanism which is a graph-structured counterpart of controllable equispaced coarsening mechanisms in regular data. We prove theoretical guarantees for distortion bounds on path lengths, as well as the ability to preserve key topological properties in the coarsened graphs. We leverage these concepts to define a graph pooling mechanism that we empirically assess in graph classification tasks, providing a greedy algorithm that allows efficient parallel implementation on GPUs, and showing that it compares favorably against pooling methods in literature.

==> figures/minnesota.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.902447in}{1.629305in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.902447in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.902447in}{1.629305in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.629305in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118474in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{0.119696in}{1.312940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189346in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{0.206628in}{1.272396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336679in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{0.341218in}{1.318702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336679in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{0.343138in}{1.284332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370021in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{1.287625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437752in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{0.445956in}{1.301003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119696in}{1.312940in}}%
\pgfpathlineto{\pgfqpoint{0.113411in}{1.311499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119696in}{1.312940in}}%
\pgfpathlineto{\pgfqpoint{0.163686in}{1.273013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445956in}{1.301003in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{1.287625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445956in}{1.301003in}}%
\pgfpathlineto{\pgfqpoint{0.488027in}{1.277335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369672in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{1.287419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369672in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{0.343138in}{1.284332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369672in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{0.375956in}{1.224031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343138in}{1.284332in}}%
\pgfpathlineto{\pgfqpoint{0.298100in}{1.256960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488027in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{1.259636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127028in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{0.163686in}{1.273013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163686in}{1.273013in}}%
\pgfpathlineto{\pgfqpoint{0.163861in}{1.272396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163861in}{1.272396in}}%
\pgfpathlineto{\pgfqpoint{0.206628in}{1.272396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163861in}{1.272396in}}%
\pgfpathlineto{\pgfqpoint{0.172763in}{1.230616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206628in}{1.272396in}}%
\pgfpathlineto{\pgfqpoint{0.238224in}{1.231851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575309in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{1.259636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573738in}{1.259636in}}%
\pgfpathlineto{\pgfqpoint{0.580197in}{1.259430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580197in}{1.259430in}}%
\pgfpathlineto{\pgfqpoint{0.603239in}{1.255314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580197in}{1.259430in}}%
\pgfpathlineto{\pgfqpoint{0.580720in}{1.188426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298100in}{1.256960in}}%
\pgfpathlineto{\pgfqpoint{0.298100in}{1.256754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298100in}{1.256960in}}%
\pgfpathlineto{\pgfqpoint{0.261442in}{1.245641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298100in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{0.299672in}{1.225059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603239in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.220532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261442in}{1.245641in}}%
\pgfpathlineto{\pgfqpoint{0.238224in}{1.231851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782691in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{0.782691in}{1.236997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782691in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{0.782516in}{1.236997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782691in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{0.782691in}{1.236791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.236791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{0.776057in}{1.232675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787230in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{0.782691in}{1.236791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787230in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{0.787579in}{1.229999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782691in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.236791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782342in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.228970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{1.232675in}}%
\pgfpathlineto{\pgfqpoint{0.776231in}{1.227324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238224in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{0.172763in}{1.230616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238224in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{0.243637in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136104in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{0.128947in}{1.230823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136104in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{0.172763in}{1.230616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136104in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{0.135930in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172763in}{1.230616in}}%
\pgfpathlineto{\pgfqpoint{0.173636in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787579in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{0.787579in}{1.227324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785484in}{1.228970in}}%
\pgfpathlineto{\pgfqpoint{0.787579in}{1.227324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776231in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{0.787579in}{1.227324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776231in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.220532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787579in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{0.817779in}{1.197481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299672in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{0.295133in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135930in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{0.135930in}{1.197893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243637in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{0.271915in}{1.186368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173636in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{0.186379in}{1.182869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375956in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{0.374037in}{1.174225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752492in}{1.220532in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{1.195424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130693in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{0.135930in}{1.197893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135930in}{1.197893in}}%
\pgfpathlineto{\pgfqpoint{0.135930in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817779in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{0.836631in}{1.197276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817779in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{0.754411in}{1.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836631in}{1.197276in}}%
\pgfpathlineto{\pgfqpoint{0.883764in}{1.126478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752666in}{1.195424in}}%
\pgfpathlineto{\pgfqpoint{0.754411in}{1.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752666in}{1.195424in}}%
\pgfpathlineto{\pgfqpoint{0.712690in}{1.152204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754411in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{0.823714in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580720in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{0.601493in}{1.086963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271915in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{0.245906in}{1.185956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271915in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{0.293038in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245906in}{1.185956in}}%
\pgfpathlineto{\pgfqpoint{0.186379in}{1.182869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186379in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{0.154609in}{1.182869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186379in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{0.194759in}{1.153438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154609in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{0.154783in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374037in}{1.174225in}}%
\pgfpathlineto{\pgfqpoint{0.400220in}{1.173814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374037in}{1.174225in}}%
\pgfpathlineto{\pgfqpoint{0.362515in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400220in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{0.460096in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941719in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{0.937704in}{1.148705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194759in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{0.194759in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194759in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{0.154783in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135930in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{0.154783in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135930in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{0.130344in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194759in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{0.245906in}{1.148705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194759in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{0.196853in}{1.148499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154783in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{0.154783in}{1.148499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712690in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{1.092108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712690in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{0.628550in}{1.087374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245906in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{0.292863in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937704in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{0.882541in}{1.123803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937704in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{1.042617in}{1.110630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196853in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{0.212564in}{1.117217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154783in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{0.151118in}{1.117217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362515in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{0.362515in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293038in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{0.292863in}{1.141091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295133in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{0.297577in}{1.141091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223640in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{1.062060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297577in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{0.297577in}{1.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292863in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{0.292863in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297577in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{0.297577in}{1.138415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297577in}{1.138415in}}%
\pgfpathlineto{\pgfqpoint{0.303162in}{1.138209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297577in}{1.138415in}}%
\pgfpathlineto{\pgfqpoint{0.297577in}{1.137386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303162in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{0.362515in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292863in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{0.297577in}{1.137386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400220in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{0.362515in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400220in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{0.460096in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362515in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{0.362515in}{1.117422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460096in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{0.455383in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297577in}{1.137386in}}%
\pgfpathlineto{\pgfqpoint{0.303862in}{1.134504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297577in}{1.137386in}}%
\pgfpathlineto{\pgfqpoint{0.294784in}{1.132034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303862in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{0.319572in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294784in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{0.291817in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883764in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{0.882541in}{1.123803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366434in}{1.124008in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{1.080789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882541in}{1.123803in}}%
\pgfpathlineto{\pgfqpoint{0.882890in}{1.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362515in}{1.117422in}}%
\pgfpathlineto{\pgfqpoint{0.353437in}{1.117217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212564in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{0.245033in}{1.117217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212564in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{0.151118in}{1.117217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212564in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{0.222514in}{1.072144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353437in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{0.319572in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353437in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{0.353612in}{1.105691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245033in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{0.291817in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151118in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{0.151118in}{1.102399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291817in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{0.319572in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291817in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{0.291642in}{1.105280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455383in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{0.470046in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319572in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{0.319746in}{1.105486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448828in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{1.429626in}{1.103016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042617in}{1.110630in}}%
\pgfpathlineto{\pgfqpoint{1.055185in}{1.092931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353612in}{1.105691in}}%
\pgfpathlineto{\pgfqpoint{0.353961in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319746in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{0.329347in}{1.075644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291642in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{0.281342in}{1.087786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429626in}{1.103016in}}%
\pgfpathlineto{\pgfqpoint{1.454589in}{1.094166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429626in}{1.103016in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{1.080789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151118in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{0.151118in}{1.099723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151118in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{0.158450in}{1.099517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151118in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{0.148149in}{1.099105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151118in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{0.150419in}{1.098488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158450in}{1.099517in}}%
\pgfpathlineto{\pgfqpoint{0.158799in}{1.095401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150419in}{1.098488in}}%
\pgfpathlineto{\pgfqpoint{0.150593in}{1.098283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150593in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{0.151816in}{1.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150593in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{0.149721in}{1.097870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882890in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{0.875559in}{1.084699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882890in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{0.901918in}{1.084493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151816in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{0.154958in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151816in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{0.151990in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151118in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{0.151990in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154958in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{0.158799in}{1.095401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151990in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{0.154783in}{1.093961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158799in}{1.095401in}}%
\pgfpathlineto{\pgfqpoint{0.218848in}{1.072557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154783in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{0.170144in}{1.063707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050648in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{1.055185in}{1.092931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050648in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{0.978378in}{1.072557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050648in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{0.982392in}{1.042920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055185in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{1.062342in}{1.075026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{0.717404in}{1.088815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823714in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{0.823888in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823888in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{0.831045in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717404in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{0.717404in}{1.087169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{0.256380in}{1.081612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{0.282739in}{1.078319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628550in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{0.629249in}{1.086757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628550in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{0.618774in}{1.083258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717404in}{1.087169in}}%
\pgfpathlineto{\pgfqpoint{0.629249in}{1.086757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717404in}{1.087169in}}%
\pgfpathlineto{\pgfqpoint{0.717404in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582641in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{0.601493in}{1.086963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582641in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{0.495882in}{1.085934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582641in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{0.582641in}{1.057944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601842in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{0.601493in}{1.086963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601842in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{0.605334in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629249in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{0.631519in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470046in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{0.495882in}{1.085934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605334in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{0.618774in}{1.083258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495882in}{1.085934in}}%
\pgfpathlineto{\pgfqpoint{0.507228in}{1.012872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838726in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{0.838726in}{1.084905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838726in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{0.875559in}{1.084699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838726in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.831045in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875559in}{1.084699in}}%
\pgfpathlineto{\pgfqpoint{0.901918in}{1.084493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875559in}{1.084699in}}%
\pgfpathlineto{\pgfqpoint{0.872591in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901918in}{1.084493in}}%
\pgfpathlineto{\pgfqpoint{0.902092in}{1.084493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902092in}{1.084493in}}%
\pgfpathlineto{\pgfqpoint{0.907679in}{1.084287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902092in}{1.084493in}}%
\pgfpathlineto{\pgfqpoint{0.932642in}{1.028102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907679in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{0.963714in}{1.068440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618774in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{0.617204in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831045in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{0.823365in}{1.076055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353961in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{0.353961in}{1.075644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256380in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{0.248873in}{1.069675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717404in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{0.717404in}{1.079966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617204in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{0.605159in}{1.070292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631519in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{0.710944in}{0.977062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383192in}{1.080789in}}%
\pgfpathlineto{\pgfqpoint{1.318429in}{1.061648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717404in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{0.740621in}{1.079966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717404in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{0.717753in}{1.030778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740621in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{0.823365in}{1.076055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740621in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{0.732241in}{1.029131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282739in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{0.329347in}{1.075644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282739in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{0.282565in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823365in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{0.823539in}{0.983441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353961in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{0.329347in}{1.075644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353961in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{0.357627in}{1.066588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329347in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{0.329173in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062342in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{1.096733in}{1.042920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978378in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{0.963714in}{1.068440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978378in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{0.982392in}{1.042920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218848in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{0.222514in}{1.072144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218848in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{0.218848in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198153in}{1.072351in}}%
\pgfpathlineto{\pgfqpoint{1.221720in}{1.060208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198153in}{1.072351in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.993115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222514in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{0.222514in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605159in}{1.070292in}}%
\pgfpathlineto{\pgfqpoint{0.582641in}{1.057944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248873in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{0.224435in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248873in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{0.249048in}{1.063707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224435in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{0.222514in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218848in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{0.222514in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218848in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{0.219198in}{1.064530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222514in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{0.223038in}{1.066382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963714in}{1.068440in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.037363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357627in}{1.066588in}}%
\pgfpathlineto{\pgfqpoint{0.402490in}{1.063707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223038in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{0.219198in}{1.064530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223038in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{0.226355in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219198in}{1.064530in}}%
\pgfpathlineto{\pgfqpoint{0.218848in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170144in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{0.165431in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170144in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{0.218848in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170144in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{0.187077in}{1.032218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249048in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{0.267901in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249048in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{0.230020in}{1.063295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402490in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{0.429372in}{1.039833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329173in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.332140in}{1.043126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267901in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.269471in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226355in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.230020in}{1.063295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218848in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.218848in}{1.060826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269471in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.278898in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278898in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.279946in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282565in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.282565in}{1.063089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279946in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.282565in}{1.063089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230020in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{0.230369in}{1.060414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282565in}{1.063089in}}%
\pgfpathlineto{\pgfqpoint{0.332140in}{1.043126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282565in}{1.063089in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{1.020281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317207in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{1.061237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318429in}{1.061648in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{1.061237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317207in}{1.061237in}}%
\pgfpathlineto{\pgfqpoint{1.231495in}{1.025838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218848in}{1.060826in}}%
\pgfpathlineto{\pgfqpoint{0.187077in}{1.032218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230369in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{1.020281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230369in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{0.235431in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221720in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{1.231495in}{1.025838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582641in}{1.057944in}}%
\pgfpathlineto{\pgfqpoint{0.548076in}{1.032012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332140in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{0.407203in}{1.015959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332140in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{0.333363in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096733in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.993115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096733in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{1.085560in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982392in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.037363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982392in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{0.981694in}{1.016577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456081in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{0.429372in}{1.039833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456081in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{0.458525in}{1.015959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429372in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{0.434260in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953065in}{1.037363in}}%
\pgfpathlineto{\pgfqpoint{0.932642in}{1.028102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187077in}{1.032218in}}%
\pgfpathlineto{\pgfqpoint{0.186728in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548076in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{0.525558in}{1.011020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548076in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717753in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{0.732241in}{1.029131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717753in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{0.714087in}{0.975827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732241in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{0.759998in}{0.960803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932642in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.021516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231495in}{1.025838in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{1.003199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931944in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{0.931769in}{1.019664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931944in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{0.930721in}{1.019664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280295in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{1.009991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931769in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.016371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930721in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{0.929150in}{1.016371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968079in}{1.016783in}}%
\pgfpathlineto{\pgfqpoint{0.981694in}{1.016577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968079in}{1.016783in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.008345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968079in}{1.016783in}}%
\pgfpathlineto{\pgfqpoint{0.980122in}{0.985089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981694in}{1.016577in}}%
\pgfpathlineto{\pgfqpoint{0.980122in}{0.985089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929150in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.016371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929150in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.013696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931944in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{0.934388in}{1.011843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458525in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{0.471618in}{1.015342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458525in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{0.434260in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407203in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{0.433911in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471618in}{1.015342in}}%
\pgfpathlineto{\pgfqpoint{0.507228in}{1.012872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433911in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{0.434260in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434260in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{0.437053in}{0.971093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929500in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{0.927754in}{1.013696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929500in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{0.934388in}{1.011843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927754in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{1.005463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507228in}{1.012872in}}%
\pgfpathlineto{\pgfqpoint{0.512640in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934388in}{1.011843in}}%
\pgfpathlineto{\pgfqpoint{0.935958in}{1.010814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512640in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{0.517703in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872591in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{0.873115in}{1.007727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525558in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{0.524860in}{1.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935958in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{0.942243in}{1.008550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935958in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{0.934737in}{1.007315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280295in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235431in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{0.239447in}{0.968006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333363in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{0.335283in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186728in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{0.184983in}{0.979532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517703in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{0.517877in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517703in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{0.518052in}{1.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519098in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{0.518749in}{1.009167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517877in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{0.518749in}{1.009167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518749in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{0.518052in}{1.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518749in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{0.524860in}{1.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{1.008550in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.008345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946956in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{0.936657in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518052in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{0.525383in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524860in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{0.527653in}{1.000936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873115in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{0.870322in}{1.006080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873115in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{0.875384in}{1.005669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934737in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{0.936481in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870322in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{0.875384in}{1.005669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870322in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{0.869450in}{1.003611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875384in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{1.005052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881843in}{1.005463in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{1.005052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881843in}{1.005463in}}%
\pgfpathlineto{\pgfqpoint{0.883065in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869450in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{0.866482in}{0.995584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883065in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{0.991880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197979in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{1.169351in}{0.978502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936657in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{0.936481in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936481in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{0.937006in}{0.988998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527653in}{1.000936in}}%
\pgfpathlineto{\pgfqpoint{0.527653in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527653in}{1.000936in}}%
\pgfpathlineto{\pgfqpoint{0.531318in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525383in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{0.527653in}{0.996202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527653in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{0.527653in}{0.996202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531318in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{0.532715in}{0.995996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527653in}{0.996202in}}%
\pgfpathlineto{\pgfqpoint{0.532715in}{0.995996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527653in}{0.996202in}}%
\pgfpathlineto{\pgfqpoint{0.527653in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532715in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{0.537777in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866482in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{0.865783in}{0.989616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866482in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.989410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158877in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.169351in}{0.978502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886557in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{0.988998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527653in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.525383in}{0.955658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537777in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.561169in}{0.985706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865783in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.989410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865783in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862467in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.859500in}{0.989410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859500in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.840821in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859500in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.848676in}{0.965331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888303in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{0.937006in}{0.988998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888303in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937006in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.898032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840821in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{0.823539in}{0.983441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571468in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{0.561169in}{0.985706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571468in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{0.639723in}{0.978297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571468in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{0.567453in}{0.936929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980122in}{0.985089in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{0.930343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823539in}{0.983441in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{0.976856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181666in}{0.979737in}}%
\pgfpathlineto{\pgfqpoint{0.184983in}{0.979532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184983in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{0.187776in}{0.967800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169351in}{0.978502in}}%
\pgfpathlineto{\pgfqpoint{1.085560in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639723in}{0.978297in}}%
\pgfpathlineto{\pgfqpoint{0.685459in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639723in}{0.978297in}}%
\pgfpathlineto{\pgfqpoint{0.640771in}{0.917995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710944in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{0.714087in}{0.975827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710944in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{0.685459in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817429in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{0.956275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817429in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{0.818826in}{0.924993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714087in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{0.722815in}{0.973151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335283in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{0.407552in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335283in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{0.317651in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335283in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{0.341043in}{0.944133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280295in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{0.317651in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280295in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{0.968006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407552in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{0.437053in}{0.971093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722815in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{0.961420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722815in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{0.722640in}{0.957098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437053in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{0.474236in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239447in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{0.968006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239447in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{0.187776in}{0.967800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239447in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{0.241891in}{0.944338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280295in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{0.283960in}{0.944133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187776in}{0.967800in}}%
\pgfpathlineto{\pgfqpoint{0.187602in}{0.967183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187602in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{0.189346in}{0.944544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848676in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{0.867704in}{0.891446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743763in}{0.961420in}}%
\pgfpathlineto{\pgfqpoint{0.722640in}{0.957098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743763in}{0.961420in}}%
\pgfpathlineto{\pgfqpoint{0.754062in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759998in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{0.759823in}{0.955658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722640in}{0.957098in}}%
\pgfpathlineto{\pgfqpoint{0.722466in}{0.956893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722466in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{0.717753in}{0.943927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754062in}{0.956687in}}%
\pgfpathlineto{\pgfqpoint{0.759823in}{0.955658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474236in}{0.956687in}}%
\pgfpathlineto{\pgfqpoint{0.478426in}{0.945985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765584in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{0.762267in}{0.955658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759823in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{0.760696in}{0.955658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525383in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{0.539349in}{0.951541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525383in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{0.478426in}{0.945985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760696in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{0.762267in}{0.955658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760696in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{0.760347in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762267in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{0.767330in}{0.953393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767330in}{0.953393in}}%
\pgfpathlineto{\pgfqpoint{0.818826in}{0.924993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539349in}{0.951541in}}%
\pgfpathlineto{\pgfqpoint{0.562391in}{0.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539349in}{0.951541in}}%
\pgfpathlineto{\pgfqpoint{0.553313in}{0.908733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760347in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{0.747953in}{0.913261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478426in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{0.477203in}{0.935489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189346in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{0.241891in}{0.944338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189346in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{0.189695in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241891in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.283960in}{0.944133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241891in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.241891in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317477in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.341043in}{0.944133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317477in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.283960in}{0.944133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341043in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.404759in}{0.938370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341043in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.342090in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283960in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.283960in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717753in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{0.694711in}{0.918612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422041in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{0.419597in}{0.938370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422041in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{0.474236in}{0.935489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419597in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{0.412614in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404759in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{0.410170in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410170in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{0.412614in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342090in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{0.341916in}{0.928285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241891in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{0.241018in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283960in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{0.283960in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189695in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{0.198948in}{0.887535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562391in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.567453in}{0.936929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567453in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{0.575833in}{0.928080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477203in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{0.474236in}{0.935489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477203in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{0.493613in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007704in}{0.930343in}}%
\pgfpathlineto{\pgfqpoint{1.000722in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341916in}{0.928285in}}%
\pgfpathlineto{\pgfqpoint{0.355707in}{0.926227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341916in}{0.928285in}}%
\pgfpathlineto{\pgfqpoint{0.354310in}{0.872717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575833in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{0.584037in}{0.918201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575833in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{0.562391in}{0.912233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818826in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{0.809574in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818826in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{0.838202in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691744in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{0.694711in}{0.918612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691744in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{0.640945in}{0.917995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691744in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694711in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{0.717578in}{0.903177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584037in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{0.640771in}{0.917995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584037in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{0.590670in}{0.873129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640771in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.640945in}{0.917995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640945in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.617553in}{0.876010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747953in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{0.747254in}{0.904206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809574in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{0.807304in}{0.907911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838202in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{0.840821in}{0.908939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085560in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{0.896179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562391in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{0.553313in}{0.908733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840821in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{0.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840821in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{0.807304in}{0.907911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553313in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.907911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843090in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{0.867704in}{0.891446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807304in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{0.907087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551394in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{0.493613in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551394in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{0.552092in}{0.878686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806432in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{0.747254in}{0.904206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806432in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{0.799275in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747254in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.717578in}{0.903177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747254in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.747953in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459573in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.452067in}{0.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459573in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.471792in}{0.890622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947654in}{0.898032in}}%
\pgfpathlineto{\pgfqpoint{0.947480in}{0.897826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947654in}{0.898032in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.876834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947480in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.875187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063390in}{0.896179in}}%
\pgfpathlineto{\pgfqpoint{1.038428in}{0.882596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191092in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{0.191965in}{0.892681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867704in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{0.868401in}{0.890622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493613in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{0.475457in}{0.890829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493613in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{0.491518in}{0.878891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475457in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{0.471792in}{0.890622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868401in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.875187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868401in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{0.873464in}{0.858928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471792in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{0.361292in}{0.871071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198948in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{0.199296in}{0.881567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038428in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{1.028128in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193013in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{0.195282in}{0.881567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283960in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.298798in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283960in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.241018in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283960in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.288150in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298798in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.351866in}{0.871482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241018in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.215357in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241018in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.255856in}{0.841640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215357in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.215182in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215357in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.215357in}{0.876216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215182in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{0.199296in}{0.881567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195282in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{0.198948in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195282in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{0.195282in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199296in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{0.198948in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198948in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{0.195282in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193536in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{0.195282in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195282in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{0.195282in}{0.881155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195282in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{0.193711in}{0.881155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195282in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{0.195108in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.876834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989724in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{1.000722in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000722in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{1.017131in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000722in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{1.008751in}{0.865308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017131in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{1.008751in}{0.865308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491518in}{0.878891in}}%
\pgfpathlineto{\pgfqpoint{0.552092in}{0.878686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491518in}{0.878891in}}%
\pgfpathlineto{\pgfqpoint{0.485407in}{0.866955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552092in}{0.878686in}}%
\pgfpathlineto{\pgfqpoint{0.552266in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.876834in}}%
\pgfpathlineto{\pgfqpoint{0.979425in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.876834in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979425in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{0.982217in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195108in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{0.195108in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215357in}{0.876216in}}%
\pgfpathlineto{\pgfqpoint{0.215357in}{0.875393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617553in}{0.876010in}}%
\pgfpathlineto{\pgfqpoint{0.590670in}{0.873129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617553in}{0.876010in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{0.849049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193013in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{0.193885in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193885in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.195108in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207851in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.213960in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207851in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.196504in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195108in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.196504in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195108in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.195108in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213960in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.215357in}{0.875393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954637in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.875187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954637in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.974886in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954637in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.975060in}{0.864485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215357in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{0.216928in}{0.875187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216928in}{0.875187in}}%
\pgfpathlineto{\pgfqpoint{0.254459in}{0.841229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947654in}{0.875187in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982217in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982217in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{0.974886in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028128in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{1.016782in}{0.867777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195108in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{0.195108in}{0.872717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985535in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{0.997055in}{0.869012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997055in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{0.997055in}{0.869012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590670in}{0.873129in}}%
\pgfpathlineto{\pgfqpoint{0.590670in}{0.870042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354310in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{0.354834in}{0.871277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195108in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{0.195282in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351866in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{0.354310in}{0.870660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354834in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{0.361292in}{0.871071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354834in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{0.354310in}{0.870660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354310in}{0.870660in}}%
\pgfpathlineto{\pgfqpoint{0.351691in}{0.868190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354310in}{0.870660in}}%
\pgfpathlineto{\pgfqpoint{0.364959in}{0.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590670in}{0.870042in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590670in}{0.870042in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{0.849049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997055in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351691in}{0.868190in}}%
\pgfpathlineto{\pgfqpoint{0.346629in}{0.848843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016782in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{1.010672in}{0.863044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485407in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{0.486804in}{0.856459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000547in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{1.008751in}{0.865103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000547in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{1.005609in}{0.858928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195282in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.190220in}{0.866543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195282in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.196853in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552266in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555757in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555757in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.566231in}{0.772078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686157in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.685633in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008751in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{1.008751in}{0.865103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008751in}{0.865103in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{0.862633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975060in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.862427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010323in}{0.863250in}}%
\pgfpathlineto{\pgfqpoint{1.010672in}{0.863044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010323in}{0.863250in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{0.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010672in}{0.863044in}}%
\pgfpathlineto{\pgfqpoint{1.008926in}{0.861398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008577in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{0.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{0.991644in}{0.852137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008577in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{0.861192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364959in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{0.849461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008926in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{0.861192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008577in}{0.861192in}}%
\pgfpathlineto{\pgfqpoint{1.008228in}{0.860986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008228in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{0.859546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006656in}{0.859546in}}%
\pgfpathlineto{\pgfqpoint{1.005958in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007356in}{0.859340in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{0.857487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873464in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{0.873115in}{0.841229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005609in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{1.005958in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948352in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{0.849873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005958in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.858516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005958in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{1.005609in}{0.858105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.847608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006832in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{1.008228in}{0.857282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005609in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{1.000896in}{0.854400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008577in}{0.857487in}}%
\pgfpathlineto{\pgfqpoint{1.008926in}{0.856870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008228in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{1.008926in}{0.856870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008926in}{0.856870in}}%
\pgfpathlineto{\pgfqpoint{1.009276in}{0.856459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486804in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{0.475283in}{0.855018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486804in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{0.487153in}{0.830938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009276in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{1.009799in}{0.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475283in}{0.855018in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{0.849461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000896in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{0.854195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000547in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{1.000198in}{0.853783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000547in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{1.000896in}{0.853783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000198in}{0.853783in}}%
\pgfpathlineto{\pgfqpoint{0.997754in}{0.852754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000896in}{0.853783in}}%
\pgfpathlineto{\pgfqpoint{1.002468in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654909in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{0.685633in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654909in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{0.658576in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996706in}{0.852960in}}%
\pgfpathlineto{\pgfqpoint{0.997231in}{0.852754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996706in}{0.852960in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{0.852343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997231in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{0.997754in}{0.852754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997231in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{0.996881in}{0.852548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996881in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{0.987979in}{0.839170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992867in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{0.851930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991644in}{0.852137in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{0.851930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992167in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{0.991993in}{0.851519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685633in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{0.685633in}{0.813651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991993in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{0.986058in}{0.849873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986058in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{0.979774in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946956in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946956in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.843904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378574in}{0.849461in}}%
\pgfpathlineto{\pgfqpoint{0.379797in}{0.848638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607952in}{0.849049in}}%
\pgfpathlineto{\pgfqpoint{0.618077in}{0.837318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346629in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{0.324460in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379797in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{0.389398in}{0.836701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.847608in}}%
\pgfpathlineto{\pgfqpoint{0.978727in}{0.846991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979774in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{0.978727in}{0.846991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747953in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{0.799275in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747953in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{0.746032in}{0.826617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799275in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{0.797529in}{0.826822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978727in}{0.846991in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{0.846580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978727in}{0.846991in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{0.846374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977679in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{0.976108in}{0.846168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974013in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{0.954811in}{0.846168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974013in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{0.974886in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978901in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{0.845139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976108in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{0.974886in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954811in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974886in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{0.974013in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953414in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{0.953240in}{0.845756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974013in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{0.954288in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953240in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954288in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{0.953764in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953764in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952891in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{0.952193in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952891in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{0.844727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952193in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{0.843493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978901in}{0.845139in}}%
\pgfpathlineto{\pgfqpoint{0.981868in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952716in}{0.844727in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{0.844521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952716in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{0.841434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947654in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.843286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948177in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.843286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947654in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{0.947305in}{0.842464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947305in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{0.946782in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255856in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{0.255856in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952716in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254459in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{0.255856in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873115in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{0.908552in}{0.839582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873115in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{0.841693in}{0.835672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873115in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.795128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946433in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.951146in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946433in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.908552in}{0.839582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255856in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.257077in}{0.840611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255856in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.255856in}{0.839994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946782in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951146in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981868in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.987979in}{0.839170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257077in}{0.840611in}}%
\pgfpathlineto{\pgfqpoint{0.259521in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255856in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{0.255856in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908552in}{0.839582in}}%
\pgfpathlineto{\pgfqpoint{0.943115in}{0.837936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987979in}{0.839170in}}%
\pgfpathlineto{\pgfqpoint{0.987979in}{0.836289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658576in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{0.648277in}{0.796156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945036in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{0.837936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953414in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{0.837730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259521in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{0.260221in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364260in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{0.389398in}{0.836701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943115in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{0.837936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944163in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{0.837730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944163in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{0.943290in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.837318in}}%
\pgfpathlineto{\pgfqpoint{0.977854in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978552in}{0.837318in}}%
\pgfpathlineto{\pgfqpoint{0.987979in}{0.836289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618077in}{0.837318in}}%
\pgfpathlineto{\pgfqpoint{0.635707in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298974in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.288150in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298974in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.324460in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.900348in}{0.795128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255856in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.258998in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255856in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.196853in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255856in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.251492in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258998in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.260221in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261616in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.260221in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261616in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.288150in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260221in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.261093in}{0.835878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196853in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{0.197027in}{0.830938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324460in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{0.314684in}{0.818795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389398in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{0.403538in}{0.820648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992167in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{0.987979in}{0.836289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976457in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{0.940497in}{0.787307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261093in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{0.265632in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841693in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{0.802067in}{0.826617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523986in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{0.487153in}{0.830938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251492in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{0.228274in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265632in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{0.273487in}{0.817149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197027in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{0.226005in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487153in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{0.479996in}{0.792247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797529in}{0.826822in}}%
\pgfpathlineto{\pgfqpoint{0.746032in}{0.826617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797529in}{0.826822in}}%
\pgfpathlineto{\pgfqpoint{0.802067in}{0.826617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746032in}{0.826617in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{0.810975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802067in}{0.826617in}}%
\pgfpathlineto{\pgfqpoint{0.807130in}{0.793482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403538in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{0.403538in}{0.815914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403538in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.803154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314684in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{0.314684in}{0.818590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314684in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{0.280121in}{0.816326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314684in}{0.818590in}}%
\pgfpathlineto{\pgfqpoint{0.403538in}{0.815914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314684in}{0.818590in}}%
\pgfpathlineto{\pgfqpoint{0.306829in}{0.771871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273487in}{0.817149in}}%
\pgfpathlineto{\pgfqpoint{0.274185in}{0.816120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280121in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{0.275233in}{0.816326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275233in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{0.274185in}{0.816120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274185in}{0.816120in}}%
\pgfpathlineto{\pgfqpoint{0.274709in}{0.815297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403538in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{0.402664in}{0.789159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274709in}{0.815297in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{0.800685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685633in}{0.813651in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{0.800478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729449in}{0.810975in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{0.809534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729449in}{0.810975in}}%
\pgfpathlineto{\pgfqpoint{0.711295in}{0.807476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729449in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{0.772078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729449in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{0.762616in}{0.770019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711295in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{0.695932in}{0.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447702in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{0.476680in}{0.793687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447702in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.780927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280295in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{0.305257in}{0.772078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685808in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{0.800067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685808in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{0.695932in}{0.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685808in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{0.650721in}{0.778046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695932in}{0.798832in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{0.772283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648277in}{0.796156in}}%
\pgfpathlineto{\pgfqpoint{0.647578in}{0.780104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900348in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{0.899998in}{0.794510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876607in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{0.894412in}{0.794922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876607in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.793275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894412in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{0.899125in}{0.794510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894412in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{0.896158in}{0.790806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899125in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{0.899998in}{0.794510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899998in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{0.899649in}{0.793893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899649in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{0.897904in}{0.792041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476680in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{0.479996in}{0.792247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807130in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.793275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807130in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{0.804511in}{0.745940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479996in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{0.479647in}{0.791629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479996in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{0.521368in}{0.777222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476680in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{0.479647in}{0.791629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476680in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.780927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897904in}{0.792041in}}%
\pgfpathlineto{\pgfqpoint{0.897379in}{0.791012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479647in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{0.483837in}{0.777222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897379in}{0.791012in}}%
\pgfpathlineto{\pgfqpoint{0.896158in}{0.790806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897379in}{0.791012in}}%
\pgfpathlineto{\pgfqpoint{0.896681in}{0.789983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896681in}{0.789983in}}%
\pgfpathlineto{\pgfqpoint{0.895634in}{0.787307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402664in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{0.427453in}{0.766521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402664in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{0.379273in}{0.757877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895634in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{0.878177in}{0.738942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940497in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{0.878527in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447702in}{0.780927in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647578in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{0.647403in}{0.775782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650721in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{0.647403in}{0.775782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483837in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{0.487153in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521368in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{0.539872in}{0.774547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647403in}{0.775782in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.774959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647403in}{0.775782in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643389in}{0.774959in}}%
\pgfpathlineto{\pgfqpoint{0.639374in}{0.774547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643389in}{0.774959in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.773930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539872in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{0.540047in}{0.774547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540047in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{0.564311in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540047in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{0.487153in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639374in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{0.635707in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643389in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{0.644261in}{0.773930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643389in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{0.641643in}{0.767961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644261in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635707in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652814in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652814in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{0.772283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651070in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{0.660322in}{0.733385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700994in}{0.772283in}}%
\pgfpathlineto{\pgfqpoint{0.709025in}{0.761992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305257in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{0.306130in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721594in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{0.762616in}{0.770019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721594in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{0.711469in}{0.765903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566231in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{0.771665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566231in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306829in}{0.771871in}}%
\pgfpathlineto{\pgfqpoint{0.306829in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565883in}{0.771665in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565358in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{0.564311in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565358in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{0.719185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306130in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{0.306829in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306130in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{0.307876in}{0.769196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306829in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{0.307527in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307527in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{0.312764in}{0.765492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762616in}{0.770019in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{0.752114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307876in}{0.769196in}}%
\pgfpathlineto{\pgfqpoint{0.307876in}{0.762405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447702in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{0.476680in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447702in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{0.427453in}{0.766521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447702in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{0.446480in}{0.731739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476680in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{0.487153in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487153in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{0.527478in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641643in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{0.615982in}{0.733592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427453in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{0.379273in}{0.757877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711469in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{0.709025in}{0.761992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312764in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{0.315731in}{0.759729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307876in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{0.307876in}{0.761581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709025in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{0.711818in}{0.751291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307876in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{0.308225in}{0.760758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225132in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.226005in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226005in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.226704in}{0.759523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308924in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.308225in}{0.760758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308924in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.315731in}{0.759729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307701in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{0.308225in}{0.760758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307701in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{0.280819in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308225in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{0.308575in}{0.760140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308575in}{0.760140in}}%
\pgfpathlineto{\pgfqpoint{0.311019in}{0.756848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315731in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{0.319572in}{0.756848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226704in}{0.759523in}}%
\pgfpathlineto{\pgfqpoint{0.228274in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226704in}{0.759523in}}%
\pgfpathlineto{\pgfqpoint{0.226530in}{0.755407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228274in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{0.280819in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379273in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{0.322190in}{0.757465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379273in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{0.379622in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322190in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{0.319572in}{0.756848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311019in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{0.311717in}{0.756436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319572in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{0.317302in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319572in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{0.321667in}{0.751291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311717in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{0.314335in}{0.754378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317302in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{0.753348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224609in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{0.226530in}{0.755407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226530in}{0.755407in}}%
\pgfpathlineto{\pgfqpoint{0.243113in}{0.739971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314335in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{0.753348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315556in}{0.753348in}}%
\pgfpathlineto{\pgfqpoint{0.325157in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761045in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{0.744911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321667in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{0.325857in}{0.744911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711818in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.723713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{0.843439in}{0.745734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{0.804511in}{0.734003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843439in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765584in}{0.744911in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765584in}{0.744911in}}%
\pgfpathlineto{\pgfqpoint{0.772217in}{0.730504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325857in}{0.744911in}}%
\pgfpathlineto{\pgfqpoint{0.325857in}{0.744088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325157in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{0.325857in}{0.744088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325857in}{0.744088in}}%
\pgfpathlineto{\pgfqpoint{0.326729in}{0.743470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325857in}{0.744088in}}%
\pgfpathlineto{\pgfqpoint{0.325857in}{0.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326729in}{0.743470in}}%
\pgfpathlineto{\pgfqpoint{0.347327in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325857in}{0.743264in}}%
\pgfpathlineto{\pgfqpoint{0.329522in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243113in}{0.739971in}}%
\pgfpathlineto{\pgfqpoint{0.242938in}{0.711158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243113in}{0.739971in}}%
\pgfpathlineto{\pgfqpoint{0.268948in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878177in}{0.738942in}}%
\pgfpathlineto{\pgfqpoint{0.878003in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878003in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{0.877305in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878003in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{0.878527in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878003in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{0.877654in}{0.737707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877305in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876258in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{0.736266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877654in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{0.736473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876258in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{0.872417in}{0.727829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876258in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{0.873289in}{0.727005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.725153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615982in}{0.733592in}}%
\pgfpathlineto{\pgfqpoint{0.621044in}{0.716304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660322in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.706836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446480in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{0.414535in}{0.726388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446480in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{0.447353in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772217in}{0.730504in}}%
\pgfpathlineto{\pgfqpoint{0.777280in}{0.725565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772217in}{0.730504in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.723713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872417in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{0.872417in}{0.727005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873289in}{0.727005in}}%
\pgfpathlineto{\pgfqpoint{0.872417in}{0.727005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872417in}{0.727005in}}%
\pgfpathlineto{\pgfqpoint{0.872417in}{0.726182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872417in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{0.704161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777280in}{0.725565in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.725153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777280in}{0.725565in}}%
\pgfpathlineto{\pgfqpoint{0.777454in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{0.802416in}{0.675554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777454in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.777454in}{0.701279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740272in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{0.738177in}{0.716304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329522in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{0.329696in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347327in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{0.357453in}{0.709306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379622in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{0.372814in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447353in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{0.445433in}{0.682962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372814in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{0.372291in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372291in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{0.369498in}{0.721860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369498in}{0.721860in}}%
\pgfpathlineto{\pgfqpoint{0.358500in}{0.709512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614062in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{0.614062in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590496in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{0.614062in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590496in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{0.610919in}{0.701691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614062in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{0.621044in}{0.716304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614062in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{0.612316in}{0.701485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711469in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{0.738177in}{0.716304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711469in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.706836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738177in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{0.697575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621044in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{0.618077in}{0.702720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230369in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{0.242938in}{0.711158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242938in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{0.268948in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242938in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{0.242938in}{0.705807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358500in}{0.709512in}}%
\pgfpathlineto{\pgfqpoint{0.358500in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357453in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{0.358500in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282739in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{0.268948in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282739in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{0.329696in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358500in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{0.359548in}{0.708071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268948in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{0.271043in}{0.705807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329696in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{0.333363in}{0.700045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359548in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{0.369323in}{0.703749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660147in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.697781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271043in}{0.705807in}}%
\pgfpathlineto{\pgfqpoint{0.282739in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242938in}{0.705807in}}%
\pgfpathlineto{\pgfqpoint{0.243637in}{0.672672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865085in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949923in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{0.865434in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369323in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{0.375781in}{0.701897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862816in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862816in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{0.860197in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864038in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865434in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864736in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{0.864562in}{0.702926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864562in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{0.860721in}{0.696958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618077in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{0.618774in}{0.701279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618077in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{0.617553in}{0.700868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375781in}{0.701897in}}%
\pgfpathlineto{\pgfqpoint{0.376480in}{0.701074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610919in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{0.612316in}{0.701485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610919in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{0.613363in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612316in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{0.617553in}{0.700868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777454in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{0.777454in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618774in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{0.619125in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375432in}{0.701074in}}%
\pgfpathlineto{\pgfqpoint{0.376480in}{0.701074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375432in}{0.701074in}}%
\pgfpathlineto{\pgfqpoint{0.369498in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376480in}{0.701074in}}%
\pgfpathlineto{\pgfqpoint{0.377004in}{0.700250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617553in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{0.617902in}{0.700662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617553in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{0.617030in}{0.699427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617902in}{0.700662in}}%
\pgfpathlineto{\pgfqpoint{0.619125in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777454in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{0.777454in}{0.698193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377004in}{0.700250in}}%
\pgfpathlineto{\pgfqpoint{0.428674in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333363in}{0.700045in}}%
\pgfpathlineto{\pgfqpoint{0.369498in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333363in}{0.700045in}}%
\pgfpathlineto{\pgfqpoint{0.348724in}{0.681933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619125in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{0.619125in}{0.699427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613363in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{0.613538in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617030in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{0.615109in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619125in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{0.619125in}{0.698604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619125in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{0.618950in}{0.697369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777454in}{0.698193in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{0.666086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659972in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{0.712341in}{0.697781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659972in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{0.695106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712341in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{0.697575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737304in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{0.738701in}{0.657648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618950in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{0.618950in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860721in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{0.860721in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613538in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.610047in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613538in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.615109in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610047in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860721in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.860197in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860721in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{0.695928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565183in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565183in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.527478in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570246in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.566057in}{0.684403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615109in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.617902in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615109in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.614760in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527478in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.523288in}{0.678641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860197in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.689137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617902in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.618950in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618950in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.620346in}{0.696134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618950in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.618950in}{0.695311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620346in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{0.695106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860546in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.654150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618950in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{0.616156in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659797in}{0.695106in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.664852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614760in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{0.615633in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616156in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{0.616156in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616156in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{0.616506in}{0.688314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282739in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{0.284659in}{0.687902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615633in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{0.616506in}{0.688314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835759in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{0.827903in}{0.686462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835759in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{0.828078in}{0.660941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616506in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{0.616681in}{0.687902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284659in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{0.285008in}{0.687490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616681in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{0.628201in}{0.664852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285008in}{0.687490in}}%
\pgfpathlineto{\pgfqpoint{0.304211in}{0.661970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827903in}{0.686462in}}%
\pgfpathlineto{\pgfqpoint{0.802416in}{0.675554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566057in}{0.684403in}}%
\pgfpathlineto{\pgfqpoint{0.527478in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445433in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.678435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348724in}{0.681933in}}%
\pgfpathlineto{\pgfqpoint{0.364610in}{0.666704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348724in}{0.681933in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.666704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523288in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.479298in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523288in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.513687in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.678435in}}%
\pgfpathlineto{\pgfqpoint{0.447004in}{0.677818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.678435in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447004in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{0.479124in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802416in}{0.675554in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{0.671232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479298in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.479124in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479124in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.477203in}{0.667527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229148in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.243637in}{0.672672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243637in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.243637in}{0.660941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428674in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{0.435308in}{0.669380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428674in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{0.432515in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428674in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{0.371417in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436355in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{0.432515in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436355in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{0.436006in}{0.669791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801021in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{0.666704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801021in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{0.813240in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436006in}{0.669791in}}%
\pgfpathlineto{\pgfqpoint{0.436006in}{0.669380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435308in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{0.436006in}{0.669174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436006in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{0.436006in}{0.669174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436006in}{0.669174in}}%
\pgfpathlineto{\pgfqpoint{0.436878in}{0.668967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436006in}{0.669174in}}%
\pgfpathlineto{\pgfqpoint{0.436006in}{0.668556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436878in}{0.668967in}}%
\pgfpathlineto{\pgfqpoint{0.475283in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436006in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{0.436878in}{0.651680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477203in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{0.476505in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477727in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.476505in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477727in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.479298in}{0.666293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476505in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.475283in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371417in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.364610in}{0.666704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364610in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.666704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364610in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{0.371417in}{0.661764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349771in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{0.304211in}{0.661970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349771in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781294in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{0.666086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781294in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{0.780247in}{0.646123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479298in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{0.495008in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777629in}{0.666086in}}%
\pgfpathlineto{\pgfqpoint{0.762791in}{0.660118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{0.662940in}{0.650033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628201in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{0.640945in}{0.651063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304211in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{0.284834in}{0.660736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304211in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371417in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{0.391318in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243637in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{0.243637in}{0.660736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243637in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{0.181840in}{0.618545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828078in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{0.825285in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284834in}{0.660736in}}%
\pgfpathlineto{\pgfqpoint{0.243637in}{0.660736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243637in}{0.660736in}}%
\pgfpathlineto{\pgfqpoint{0.254808in}{0.615869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762791in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{0.743065in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738701in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{0.743065in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738701in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{0.739399in}{0.650033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527478in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{0.523812in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513687in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{0.514560in}{0.650239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523812in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{0.514560in}{0.650239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495008in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{0.511069in}{0.644065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891096in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{0.855310in}{0.653326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{0.653326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{0.653326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{0.828078in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855310in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{0.653326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854786in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.652503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.652503in}}%
\pgfpathlineto{\pgfqpoint{0.854263in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743065in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.739399in}{0.650033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743065in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.740796in}{0.645506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391318in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{0.634598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349771in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.349422in}{0.620397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315382in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.341741in}{0.618956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825285in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.828078in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825285in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.823539in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436878in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{0.634598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640945in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{0.649416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640945in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{0.647752in}{0.624719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514560in}{0.650239in}}%
\pgfpathlineto{\pgfqpoint{0.512116in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739399in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{0.740796in}{0.645506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739399in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{0.719848in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662940in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{0.649828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662940in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{0.692092in}{0.632128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662591in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{0.655258in}{0.649828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662591in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{0.615046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655258in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{0.655258in}{0.615046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632565in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{0.632216in}{0.649211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632216in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{0.641992in}{0.629247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632216in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{0.627678in}{0.623690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780247in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{0.784960in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813240in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.640772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823539in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.640772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854263in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.601257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740796in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{0.747953in}{0.617928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512116in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.512116in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511069in}{0.644065in}}%
\pgfpathlineto{\pgfqpoint{0.512116in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512116in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{0.512989in}{0.643448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512116in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{0.511941in}{0.643036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719848in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{0.692092in}{0.632128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512989in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{0.523986in}{0.639126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511941in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{0.511941in}{0.642830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511941in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{0.479473in}{0.642624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511941in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{0.506007in}{0.588497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479473in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{0.439322in}{0.628835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819349in}{0.640772in}}%
\pgfpathlineto{\pgfqpoint{0.815335in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523986in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{0.524685in}{0.638714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524685in}{0.638714in}}%
\pgfpathlineto{\pgfqpoint{0.525383in}{0.638302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524685in}{0.638714in}}%
\pgfpathlineto{\pgfqpoint{0.524511in}{0.638302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525383in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{0.614062in}{0.616693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524511in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{0.541444in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436355in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{0.435657in}{0.629247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436355in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{0.439322in}{0.628835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692092in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{0.693488in}{0.616898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692092in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{0.668700in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435657in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{0.439322in}{0.628835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435657in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{0.411044in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641992in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{0.642864in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439322in}{0.628835in}}%
\pgfpathlineto{\pgfqpoint{0.480870in}{0.598993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647752in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{0.648102in}{0.623690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627678in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{0.620603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627678in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{0.622790in}{0.612371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648102in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{0.648626in}{0.622661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648102in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{0.647927in}{0.622455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648626in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{0.653863in}{0.612576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647927in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{0.646007in}{0.619163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642864in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.638501in}{0.620603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642864in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.645308in}{0.618133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410869in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.411044in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410869in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.371417in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411044in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.405633in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371417in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.349422in}{0.620397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638501in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{0.620603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632740in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{0.635358in}{0.617104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632740in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.612165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349422in}{0.620397in}}%
\pgfpathlineto{\pgfqpoint{0.349422in}{0.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349422in}{0.620397in}}%
\pgfpathlineto{\pgfqpoint{0.343138in}{0.617310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349422in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{0.346978in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179571in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{0.179920in}{0.619780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179920in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{0.180445in}{0.619163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180445in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{0.181840in}{0.618545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646007in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{0.645659in}{0.618545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646007in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{0.649498in}{0.616487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341741in}{0.618956in}}%
\pgfpathlineto{\pgfqpoint{0.343138in}{0.617310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181840in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{0.187951in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645659in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{0.645308in}{0.618133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645308in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{0.644959in}{0.617928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747953in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{0.748302in}{0.614223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747953in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{0.751618in}{0.613606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644959in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{0.648451in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644959in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{0.642515in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343138in}{0.617310in}}%
\pgfpathlineto{\pgfqpoint{0.344185in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635358in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{0.642515in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693488in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{0.720197in}{0.616693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693488in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{0.668700in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693488in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{0.693314in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720197in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.614223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614062in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{0.615807in}{0.615458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{0.784960in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{0.751618in}{0.613606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649498in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{0.648800in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784960in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{0.809574in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784960in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{0.788801in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648800in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{0.648451in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815335in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{0.815684in}{0.615869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815335in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.615252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187951in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{0.253936in}{0.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344185in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{0.344709in}{0.615458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344185in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{0.340869in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668700in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{0.615046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254808in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{0.253936in}{0.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815684in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{0.816207in}{0.615046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615807in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{0.616855in}{0.615252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615807in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{0.616506in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344709in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{0.344534in}{0.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344709in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{0.346978in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616855in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{0.622790in}{0.612371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662591in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{0.658925in}{0.614634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655258in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{0.655084in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816207in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{0.816033in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658925in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{0.654735in}{0.612165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748302in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.614223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748302in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{0.751618in}{0.613606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748302in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{0.748476in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{0.748476in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340869in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{0.287103in}{0.612988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751618in}{0.613606in}}%
\pgfpathlineto{\pgfqpoint{0.751618in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{0.816033in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{0.849025in}{0.601874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809574in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816033in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816033in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{0.813240in}{0.608872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813764in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{0.812366in}{0.607431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344534in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{0.344534in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253936in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{0.287103in}{0.612988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253936in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{0.254110in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346978in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{0.346106in}{0.612371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346978in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{0.348026in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616506in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{0.618426in}{0.610930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748476in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{0.751618in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748476in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{0.749174in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751618in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{0.751269in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653863in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{0.654037in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346106in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{0.344534in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622790in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.612165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622790in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{0.619648in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654735in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{0.654037in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624885in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{0.632914in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344534in}{0.611959in}}%
\pgfpathlineto{\pgfqpoint{0.344534in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654037in}{0.611959in}}%
\pgfpathlineto{\pgfqpoint{0.653514in}{0.611753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654037in}{0.611959in}}%
\pgfpathlineto{\pgfqpoint{0.654560in}{0.611342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642515in}{0.611959in}}%
\pgfpathlineto{\pgfqpoint{0.642515in}{0.609284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348026in}{0.611959in}}%
\pgfpathlineto{\pgfqpoint{0.373337in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653514in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{0.651768in}{0.610930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654560in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{0.655434in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618426in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{0.618950in}{0.610312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651768in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{0.642515in}{0.609284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619648in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{0.618950in}{0.610312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693314in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{0.695583in}{0.579442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749174in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{0.750746in}{0.609489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655434in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{0.659274in}{0.607020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751269in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{0.750746in}{0.609489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618950in}{0.610312in}}%
\pgfpathlineto{\pgfqpoint{0.618426in}{0.609901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618950in}{0.610312in}}%
\pgfpathlineto{\pgfqpoint{0.619648in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618426in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{0.603413in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632914in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{0.642515in}{0.609284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619648in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{0.627678in}{0.602286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750746in}{0.609489in}}%
\pgfpathlineto{\pgfqpoint{0.754585in}{0.574914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642515in}{0.609284in}}%
\pgfpathlineto{\pgfqpoint{0.642515in}{0.608666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813240in}{0.608872in}}%
\pgfpathlineto{\pgfqpoint{0.812366in}{0.607431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642515in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{0.641643in}{0.605990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642515in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{0.632042in}{0.605990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642515in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{0.652117in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812366in}{0.607431in}}%
\pgfpathlineto{\pgfqpoint{0.811843in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659274in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{0.678999in}{0.587468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641643in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{0.637104in}{0.598787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632042in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{0.629249in}{0.602081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627678in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{0.628726in}{0.601463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629249in}{0.602081in}}%
\pgfpathlineto{\pgfqpoint{0.628726in}{0.601463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849025in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628726in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{0.628027in}{0.600846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628726in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628027in}{0.600846in}}%
\pgfpathlineto{\pgfqpoint{0.603413in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{0.913614in}{0.578001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629773in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{0.635009in}{0.597964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.599816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{0.565447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480870in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{0.502515in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637104in}{0.598787in}}%
\pgfpathlineto{\pgfqpoint{0.636406in}{0.597964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637628in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{0.636406in}{0.597964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637628in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{0.650895in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636406in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{0.635009in}{0.597964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636406in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{0.635883in}{0.597141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650895in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{0.596729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652117in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{0.597141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{0.597141in}}%
\pgfpathlineto{\pgfqpoint{0.626106in}{0.560507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651942in}{0.597141in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{0.596729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651942in}{0.596729in}}%
\pgfpathlineto{\pgfqpoint{0.652640in}{0.595906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652640in}{0.595906in}}%
\pgfpathlineto{\pgfqpoint{0.667828in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373337in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.379797in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502515in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.506007in}{0.588497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502515in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.502340in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603413in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.551045in}{0.573473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603413in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.606032in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506007in}{0.588497in}}%
\pgfpathlineto{\pgfqpoint{0.525383in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678999in}{0.587468in}}%
\pgfpathlineto{\pgfqpoint{0.670795in}{0.581499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678999in}{0.587468in}}%
\pgfpathlineto{\pgfqpoint{0.695583in}{0.579442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670795in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{0.668875in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811843in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{0.811843in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811843in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{0.811843in}{0.577589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668875in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{0.668351in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788801in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{0.788801in}{0.577589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667828in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{0.668351in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525383in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{0.541793in}{0.575325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541444in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{0.541793in}{0.575325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379797in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{0.398824in}{0.560301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344534in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{0.344534in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502340in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{0.502166in}{0.563182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405633in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{0.398824in}{0.560301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668351in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{0.668002in}{0.579853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668351in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{0.579853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668002in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{0.663987in}{0.553098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669049in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{0.712516in}{0.557214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695583in}{0.579442in}}%
\pgfpathlineto{\pgfqpoint{0.709898in}{0.568945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913963in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{0.913614in}{0.578001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913614in}{0.578001in}}%
\pgfpathlineto{\pgfqpoint{0.904536in}{0.574296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807479in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{0.811843in}{0.577589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807479in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.574707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788801in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{0.792292in}{0.575120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788801in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{0.770820in}{0.562977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788801in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{0.782691in}{0.562977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811843in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{0.819698in}{0.574707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811843in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{0.811669in}{0.561125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541793in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{0.545109in}{0.575325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545109in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{0.551045in}{0.573473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792292in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.574707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792292in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{0.792292in}{0.561330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754585in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{0.755983in}{0.557832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828078in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{0.819698in}{0.574707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828078in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{0.833838in}{0.570592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{0.562154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904536in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{0.899823in}{0.561742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904536in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{0.857405in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551045in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{0.545109in}{0.568533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551045in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{0.561693in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833838in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{0.849550in}{0.565858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833838in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{0.827903in}{0.563594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709898in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{0.722815in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709898in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{0.714785in}{0.559273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459224in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{0.502166in}{0.563182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459224in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{0.398999in}{0.560301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545109in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{0.514211in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849550in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{0.851643in}{0.564829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852168in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{0.564623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851643in}{0.564829in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{0.564623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852168in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{0.852691in}{0.564623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852168in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852691in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{0.855310in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852168in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722989in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{0.722815in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722989in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.558860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722815in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{0.714785in}{0.559273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827903in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{0.828078in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502166in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{0.514211in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502166in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{0.503388in}{0.536634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770820in}{0.562977in}}%
\pgfpathlineto{\pgfqpoint{0.782691in}{0.562977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770820in}{0.562977in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{0.557214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782691in}{0.562977in}}%
\pgfpathlineto{\pgfqpoint{0.792292in}{0.561330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782691in}{0.562977in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828078in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{0.828078in}{0.557625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561693in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{0.561867in}{0.562360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578974in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578974in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{0.606905in}{0.559684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569199in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{0.561867in}{0.562360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606032in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{0.606905in}{0.559684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561867in}{0.562360in}}%
\pgfpathlineto{\pgfqpoint{0.560296in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803988in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{0.806781in}{0.561330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803988in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{0.799449in}{0.561125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899823in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{0.903490in}{0.561742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899823in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{0.556391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806781in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{0.811669in}{0.561125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792292in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{0.799449in}{0.561125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792292in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{0.792292in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799449in}{0.561125in}}%
\pgfpathlineto{\pgfqpoint{0.799449in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811669in}{0.561125in}}%
\pgfpathlineto{\pgfqpoint{0.812017in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626106in}{0.560507in}}%
\pgfpathlineto{\pgfqpoint{0.611443in}{0.559684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626106in}{0.560507in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626106in}{0.560507in}}%
\pgfpathlineto{\pgfqpoint{0.623838in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398824in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{0.398999in}{0.560301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398824in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{0.398475in}{0.559273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398999in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.529430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611443in}{0.559684in}}%
\pgfpathlineto{\pgfqpoint{0.606905in}{0.559684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398475in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{0.344534in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398475in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{0.400220in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714785in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{0.714611in}{0.559066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714611in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{0.714262in}{0.558243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742192in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714262in}{0.558243in}}%
\pgfpathlineto{\pgfqpoint{0.713739in}{0.557420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714262in}{0.558243in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{0.555979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753888in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{0.755983in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755983in}{0.557832in}}%
\pgfpathlineto{\pgfqpoint{0.763663in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755983in}{0.557832in}}%
\pgfpathlineto{\pgfqpoint{0.755983in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828078in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{0.554538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713739in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{0.713388in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765584in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712516in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{0.713388in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763663in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.763838in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763838in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252364in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.252539in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252364in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.250095in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792292in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.792292in}{0.549599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781294in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.784786in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713388in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.714436in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713388in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.713214in}{0.556391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252539in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.254110in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252539in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{0.254285in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799449in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{0.792292in}{0.549599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632740in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{0.646880in}{0.552069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254110in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{0.308749in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254110in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{0.254285in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308749in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{0.344534in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714436in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855310in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857405in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{0.856356in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893191in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{0.892840in}{0.548364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713214in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{0.718975in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{0.736955in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718975in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{0.720022in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514211in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{0.503388in}{0.536634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755983in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{0.755459in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755983in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{0.547335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254285in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{0.277502in}{0.548982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856356in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.720022in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853040in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853040in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720022in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{0.722117in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{0.548982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736955in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{0.755110in}{0.553303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736955in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.545483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755459in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{0.755110in}{0.553303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828427in}{0.554538in}}%
\pgfpathlineto{\pgfqpoint{0.838900in}{0.554538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838900in}{0.554538in}}%
\pgfpathlineto{\pgfqpoint{0.849550in}{0.554333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838900in}{0.554538in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849550in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{0.851469in}{0.553098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623838in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852342in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722117in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{0.736082in}{0.545483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344534in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{0.325682in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852342in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755110in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.542190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851469in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{0.851643in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663987in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{0.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663987in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{0.665035in}{0.545689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851643in}{0.552892in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852342in}{0.552892in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{0.552275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852168in}{0.552275in}}%
\pgfpathlineto{\pgfqpoint{0.851469in}{0.550834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646880in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{0.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646880in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{0.645134in}{0.511937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851469in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{0.849550in}{0.548570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792292in}{0.549599in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{0.537456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656655in}{0.549394in}}%
\pgfpathlineto{\pgfqpoint{0.665035in}{0.545689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859325in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{0.859325in}{0.549188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859325in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{0.857579in}{0.549188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859325in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{0.872068in}{0.547747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857579in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{0.548982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855833in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{0.547747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277502in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.546718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277502in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{0.311193in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849550in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{0.849025in}{0.547747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892840in}{0.548364in}}%
\pgfpathlineto{\pgfqpoint{0.887080in}{0.548159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892840in}{0.548364in}}%
\pgfpathlineto{\pgfqpoint{0.893016in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887080in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{0.872068in}{0.547747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887080in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{0.883065in}{0.535604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855833in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{0.849550in}{0.547129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855833in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.535810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849025in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{0.848676in}{0.546924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872068in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{0.873464in}{0.535810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.547335in}}%
\pgfpathlineto{\pgfqpoint{0.763663in}{0.547129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849550in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{0.547129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763663in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{0.784786in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849375in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{0.848676in}{0.546924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848676in}{0.546924in}}%
\pgfpathlineto{\pgfqpoint{0.848327in}{0.546307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278200in}{0.546718in}}%
\pgfpathlineto{\pgfqpoint{0.279072in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848327in}{0.546307in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{0.542396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665035in}{0.545689in}}%
\pgfpathlineto{\pgfqpoint{0.698202in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665035in}{0.545689in}}%
\pgfpathlineto{\pgfqpoint{0.665559in}{0.508026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737129in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.545277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736082in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.545277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737129in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.545072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737129in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.544454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737129in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.544454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737129in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.544454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737129in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{0.736955in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739748in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.543837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740272in}{0.543837in}}%
\pgfpathlineto{\pgfqpoint{0.748302in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847803in}{0.542396in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{0.540544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761743in}{0.541985in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761743in}{0.541985in}}%
\pgfpathlineto{\pgfqpoint{0.774487in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311193in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{0.325682in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748302in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{0.748825in}{0.540338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847803in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{0.540338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847803in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847803in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748825in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{0.749174in}{0.540132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748825in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{0.748302in}{0.540132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749174in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.751095in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748302in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.741668in}{0.538897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847106in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.840297in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741668in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{0.736955in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741668in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751095in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750920in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750920in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.745160in}{0.537045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325682in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.325857in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836456in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736955in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736955in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761045in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.762616in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761045in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{0.530459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762616in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.774487in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774487in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{0.782516in}{0.534987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847803in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.847629in}{0.530047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743763in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.745160in}{0.537045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784786in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{0.537456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784786in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{0.783913in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702217in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{0.699948in}{0.533547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790371in}{0.537456in}}%
\pgfpathlineto{\pgfqpoint{0.793515in}{0.536222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745160in}{0.537045in}}%
\pgfpathlineto{\pgfqpoint{0.746905in}{0.535810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503388in}{0.536634in}}%
\pgfpathlineto{\pgfqpoint{0.500944in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893016in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{0.883065in}{0.535604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893016in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{0.892666in}{0.534164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775708in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{0.775708in}{0.534164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.535604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793515in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.812017in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793515in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{0.524696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812017in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812017in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{0.811843in}{0.523050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755634in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.535604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325857in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{0.319223in}{0.527784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325857in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{0.336156in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835410in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{0.840123in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835410in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{0.532929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856008in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{0.873464in}{0.535810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856008in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.528195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873464in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{0.883065in}{0.535604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873464in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{0.874512in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746905in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746905in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.535604in}}%
\pgfpathlineto{\pgfqpoint{0.757380in}{0.534987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.535604in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.534987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840123in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840297in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{0.833838in}{0.532723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757380in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{0.760870in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{0.775708in}{0.534164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{0.758601in}{0.533134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783913in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783738in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{0.784960in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698202in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{0.699948in}{0.532929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892666in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{0.889001in}{0.527784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892666in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{0.894412in}{0.525108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775708in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{0.772217in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699948in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{0.699948in}{0.532929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758601in}{0.533134in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758601in}{0.533134in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833315in}{0.532929in}}%
\pgfpathlineto{\pgfqpoint{0.833140in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699948in}{0.532929in}}%
\pgfpathlineto{\pgfqpoint{0.700645in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699948in}{0.532929in}}%
\pgfpathlineto{\pgfqpoint{0.699948in}{0.531077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833838in}{0.532723in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.532723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833489in}{0.532723in}}%
\pgfpathlineto{\pgfqpoint{0.833140in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833140in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{0.832442in}{0.532312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702217in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{0.700645in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700645in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{0.702740in}{0.530047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832442in}{0.532312in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699948in}{0.531077in}}%
\pgfpathlineto{\pgfqpoint{0.702740in}{0.530047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699948in}{0.531077in}}%
\pgfpathlineto{\pgfqpoint{0.700820in}{0.529842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{0.529636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760870in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{0.761219in}{0.529842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761045in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{0.530459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761917in}{0.530459in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{0.529636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761917in}{0.530459in}}%
\pgfpathlineto{\pgfqpoint{0.767155in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702740in}{0.530047in}}%
\pgfpathlineto{\pgfqpoint{0.705010in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847629in}{0.530047in}}%
\pgfpathlineto{\pgfqpoint{0.847629in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761219in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700820in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700820in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{0.701345in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761917in}{0.529636in}}%
\pgfpathlineto{\pgfqpoint{0.761743in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460794in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847629in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.848327in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847629in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.846931in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847629in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.847455in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848327in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849375in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.528195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846931in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843090in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{0.525931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761917in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{0.764711in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500944in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{0.500770in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847455in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{0.844487in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.528195in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889001in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{0.894412in}{0.525108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889001in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{0.874512in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319223in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{0.318351in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705010in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{0.724735in}{0.513171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761743in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.761743in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279072in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.318351in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279072in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.279072in}{0.523873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560296in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.558376in}{0.526137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560296in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.585957in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500770in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.503214in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500770in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.496231in}{0.520581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742017in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764711in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{0.767679in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318351in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{0.318351in}{0.511937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767155in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{0.772217in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336156in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{0.345408in}{0.517905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697504in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{0.693837in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400220in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.517699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772217in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{0.772217in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701345in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{0.701169in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558376in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{0.546156in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558376in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843090in}{0.525931in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894412in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{0.887080in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805734in}{0.524696in}}%
\pgfpathlineto{\pgfqpoint{0.811843in}{0.523050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805734in}{0.524696in}}%
\pgfpathlineto{\pgfqpoint{0.800670in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805734in}{0.524696in}}%
\pgfpathlineto{\pgfqpoint{0.811494in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772217in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{0.778675in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546156in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{0.503214in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256903in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{0.279072in}{0.523873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585957in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{0.586132in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279072in}{0.523873in}}%
\pgfpathlineto{\pgfqpoint{0.294958in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811843in}{0.523050in}}%
\pgfpathlineto{\pgfqpoint{0.815858in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811843in}{0.523050in}}%
\pgfpathlineto{\pgfqpoint{0.811494in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874512in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{0.874512in}{0.521815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761219in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.761743in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761219in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761743in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.767330in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.514612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742017in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.741843in}{0.515024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767679in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.768202in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800670in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{0.799449in}{0.520581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485583in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{0.492390in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485583in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.518111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874512in}{0.521815in}}%
\pgfpathlineto{\pgfqpoint{0.870671in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874512in}{0.521815in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767330in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{0.768202in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870671in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870671in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{0.866132in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768202in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{0.768900in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768202in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{0.768551in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844487in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{0.844311in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586132in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.591368in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586132in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768900in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.778675in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503214in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.496231in}{0.520581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503214in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.501293in}{0.518111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815858in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.819175in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820047in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844311in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{0.843614in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844311in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{0.844311in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842916in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{0.843614in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{0.854961in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{0.852866in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778675in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{0.784960in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768551in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{0.773962in}{0.515641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784960in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{0.799449in}{0.520581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784960in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{0.782691in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854961in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496231in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{0.492390in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496231in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{0.496406in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799449in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.510084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811494in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492390in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.518111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844311in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{0.843788in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591368in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820047in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855833in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855135in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819175in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820047in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{0.518317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820047in}{0.518317in}}%
\pgfpathlineto{\pgfqpoint{0.820223in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501293in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{0.497278in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485583in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{0.460620in}{0.517905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485583in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.515230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460620in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.517699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345408in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{0.517699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345408in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{0.332664in}{0.515641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345408in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{0.373337in}{0.486417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378574in}{0.517699in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.517699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378574in}{0.517699in}}%
\pgfpathlineto{\pgfqpoint{0.378749in}{0.490739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{0.590670in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.515435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852866in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{0.514612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773962in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{0.774661in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332664in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{0.318351in}{0.511937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853738in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.515435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853738in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{0.514612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{0.866132in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{0.859848in}{0.510908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485583in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741843in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.514818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741843in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.514612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741843in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.509056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740272in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{0.727703in}{0.513378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758077in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{0.761568in}{0.513378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758077in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851819in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{0.845011in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820223in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{0.820223in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497278in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{0.496406in}{0.513995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496406in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{0.496406in}{0.513995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774661in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{0.776931in}{0.513995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774661in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{0.774836in}{0.512554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496406in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{0.495533in}{0.513995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496406in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{0.496057in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776931in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{0.782167in}{0.512760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495533in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492915in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485583in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.460620in}{0.497942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820223in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.820746in}{0.513378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820223in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761568in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.774138in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820746in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.822142in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727703in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.725084in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727703in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.727703in}{0.511937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724735in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{0.725084in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782691in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{0.512348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820397in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{0.820572in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725084in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{0.727703in}{0.511937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866132in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866132in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{0.866132in}{0.507408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843788in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{0.843788in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782167in}{0.512760in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{0.512348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774836in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{0.775010in}{0.510084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782865in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{0.783389in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782865in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{0.624012in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783389in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633614in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{0.624012in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633614in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{0.645134in}{0.511937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624012in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{0.614062in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318351in}{0.511937in}}%
\pgfpathlineto{\pgfqpoint{0.318351in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645134in}{0.511937in}}%
\pgfpathlineto{\pgfqpoint{0.665559in}{0.508026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727703in}{0.511937in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.509056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727703in}{0.511937in}}%
\pgfpathlineto{\pgfqpoint{0.727703in}{0.505762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782865in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{0.885684in}{0.511319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845011in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{0.843788in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843788in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{0.843788in}{0.510496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887080in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.511319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886731in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{0.885684in}{0.511319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886731in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.506997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859848in}{0.510908in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843788in}{0.510496in}}%
\pgfpathlineto{\pgfqpoint{0.842218in}{0.504116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775010in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{0.774836in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799798in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.800670in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820572in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801544in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.802591in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801544in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.800670in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802591in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800670in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{0.800321in}{0.508643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{0.803639in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803639in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774138in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{0.774836in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809225in}{0.509467in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.509467in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803114in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.813240in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820397in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.821270in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820397in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.819698in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820397in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{0.508643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821270in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.836805in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774836in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.774487in}{0.508438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819698in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{0.813240in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740272in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.509056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743763in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.509056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743763in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{0.508643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742017in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758077in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.504939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701169in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{0.693837in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701169in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{0.718975in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693837in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{0.666431in}{0.508026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693837in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{0.697853in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820397in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{0.820223in}{0.498353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800321in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{0.791943in}{0.492385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747778in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774487in}{0.508438in}}%
\pgfpathlineto{\pgfqpoint{0.773264in}{0.498559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666431in}{0.508026in}}%
\pgfpathlineto{\pgfqpoint{0.665559in}{0.508026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666431in}{0.508026in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.506997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866132in}{0.507408in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866132in}{0.507408in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866132in}{0.507408in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742017in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{0.742017in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.502881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887604in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.506997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886731in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{0.503910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752666in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{0.754585in}{0.506174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754585in}{0.506174in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.504939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742017in}{0.505968in}}%
\pgfpathlineto{\pgfqpoint{0.740970in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740970in}{0.505968in}}%
\pgfpathlineto{\pgfqpoint{0.727703in}{0.505762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727703in}{0.505762in}}%
\pgfpathlineto{\pgfqpoint{0.727179in}{0.501029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.504939in}}%
\pgfpathlineto{\pgfqpoint{0.772392in}{0.497942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842218in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{0.842043in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888652in}{0.503910in}}%
\pgfpathlineto{\pgfqpoint{0.886382in}{0.502881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888652in}{0.503910in}}%
\pgfpathlineto{\pgfqpoint{0.889524in}{0.502469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836805in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{0.502058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867006in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842043in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.503087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842043in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{0.840995in}{0.503087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843265in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.502469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840995in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{0.838551in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886382in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{0.879574in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886382in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{0.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861943in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861943in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{0.860197in}{0.501852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{0.879574in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838551in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{0.502058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879574in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{0.877130in}{0.496913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718975in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.501646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.502469in}}%
\pgfpathlineto{\pgfqpoint{0.858976in}{0.502058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889524in}{0.502469in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{0.499382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889524in}{0.502469in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{0.494855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837330in}{0.502058in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{0.501440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858976in}{0.502058in}}%
\pgfpathlineto{\pgfqpoint{0.859674in}{0.501646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860197in}{0.501852in}}%
\pgfpathlineto{\pgfqpoint{0.859674in}{0.501646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725958in}{0.501646in}}%
\pgfpathlineto{\pgfqpoint{0.727179in}{0.501029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725958in}{0.501646in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.493414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859674in}{0.501646in}}%
\pgfpathlineto{\pgfqpoint{0.858976in}{0.501440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859674in}{0.501646in}}%
\pgfpathlineto{\pgfqpoint{0.859848in}{0.501234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837330in}{0.501440in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{0.498147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858976in}{0.501440in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.499588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859848in}{0.501234in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{0.500823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727179in}{0.501029in}}%
\pgfpathlineto{\pgfqpoint{0.734511in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860023in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{0.860197in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886557in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{0.498765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888303in}{0.499382in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{0.499177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888303in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{0.498765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888303in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886557in}{0.498765in}}%
\pgfpathlineto{\pgfqpoint{0.877130in}{0.496913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773264in}{0.498559in}}%
\pgfpathlineto{\pgfqpoint{0.773090in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820223in}{0.498353in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837330in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772392in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{0.773090in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460620in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{0.438625in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773090in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{0.773962in}{0.497324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773090in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{0.773090in}{0.496707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837330in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837330in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{0.836631in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837330in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{0.497118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734511in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{0.736780in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318351in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.294958in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318351in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.318175in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821095in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821095in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.836631in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820397in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819349in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.817254in}{0.497118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294958in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.294958in}{0.497324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736780in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{0.496295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736780in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.744635in}{0.494237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773962in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294958in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{0.250269in}{0.496913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294958in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{0.294958in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817254in}{0.497118in}}%
\pgfpathlineto{\pgfqpoint{0.816731in}{0.496707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817254in}{0.497118in}}%
\pgfpathlineto{\pgfqpoint{0.817603in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837330in}{0.497118in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877130in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{0.876956in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773090in}{0.496707in}}%
\pgfpathlineto{\pgfqpoint{0.772566in}{0.490121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816731in}{0.496707in}}%
\pgfpathlineto{\pgfqpoint{0.808876in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.496295in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{0.494031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891619in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{0.892666in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744635in}{0.494237in}}%
\pgfpathlineto{\pgfqpoint{0.740097in}{0.494031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744635in}{0.494237in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{0.740097in}{0.494031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.493414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{0.735559in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725958in}{0.493414in}}%
\pgfpathlineto{\pgfqpoint{0.725084in}{0.493002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725084in}{0.493002in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725084in}{0.493002in}}%
\pgfpathlineto{\pgfqpoint{0.722466in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791943in}{0.492385in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791943in}{0.492385in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791943in}{0.492385in}}%
\pgfpathlineto{\pgfqpoint{0.793515in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802765in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{0.490739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783040in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.490326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805734in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{0.803290in}{0.490326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590670in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{0.590670in}{0.484152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719150in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{0.718975in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614062in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{0.614062in}{0.476743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669049in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697853in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{0.699773in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718975in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{0.705359in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735559in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{0.482506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802765in}{0.490739in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{0.490326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378749in}{0.490739in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783040in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.489915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803290in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{0.490326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802765in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.489915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802765in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772566in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{0.772566in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783563in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.489915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783563in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{0.489298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783040in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.782516in}{0.489915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783040in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.773264in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.793863in}{0.489298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793515in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{0.793339in}{0.489298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783040in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{0.481888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669049in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{0.676207in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669049in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676207in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{0.683189in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699773in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.704137in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699773in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.683189in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772566in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772566in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.773264in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772566in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.772566in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802765in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.805035in}{0.488680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808876in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.808876in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793863in}{0.489298in}}%
\pgfpathlineto{\pgfqpoint{0.793339in}{0.489298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793339in}{0.489298in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{0.489298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793339in}{0.489298in}}%
\pgfpathlineto{\pgfqpoint{0.793164in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793164in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{0.792117in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772566in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{0.773962in}{0.480654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805035in}{0.488680in}}%
\pgfpathlineto{\pgfqpoint{0.805908in}{0.488269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808876in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808876in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.806606in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808876in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.809574in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704137in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.705359in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704137in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.816731in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806606in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.806606in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806606in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.805908in}{0.488269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805908in}{0.488269in}}%
\pgfpathlineto{\pgfqpoint{0.805908in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683189in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{0.683364in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876956in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876956in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.485799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892666in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{0.892840in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{0.817603in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805908in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{0.804860in}{0.473656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669049in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{0.669224in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705359in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{0.706407in}{0.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894935in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809574in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{0.474479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893191in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{0.892840in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892840in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{0.892317in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892840in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{0.892840in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892317in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{0.878177in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{0.816731in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{0.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892840in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{0.890747in}{0.475509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837156in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{0.836980in}{0.486211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706407in}{0.487034in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706407in}{0.487034in}}%
\pgfpathlineto{\pgfqpoint{0.709898in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818302in}{0.487034in}}%
\pgfpathlineto{\pgfqpoint{0.834361in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373337in}{0.486417in}}%
\pgfpathlineto{\pgfqpoint{0.376655in}{0.482917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836980in}{0.486211in}}%
\pgfpathlineto{\pgfqpoint{0.838551in}{0.485799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836980in}{0.486211in}}%
\pgfpathlineto{\pgfqpoint{0.836107in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838900in}{0.486004in}}%
\pgfpathlineto{\pgfqpoint{0.838551in}{0.485799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838900in}{0.486004in}}%
\pgfpathlineto{\pgfqpoint{0.844836in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.485799in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838551in}{0.485799in}}%
\pgfpathlineto{\pgfqpoint{0.838726in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845709in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.844836in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845709in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845709in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.845883in}{0.485182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846755in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836107in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.835933in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860197in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378574in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.382066in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378574in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.376655in}{0.482917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835933in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{0.835584in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838726in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{0.839075in}{0.484770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835584in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{0.834361in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835584in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845883in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{0.845883in}{0.484564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722466in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722466in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{0.482917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722466in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.722466in}{0.478390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382066in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.421343in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438625in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.421343in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438625in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.460445in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438625in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.422740in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875559in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875559in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.871893in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.878177in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.484152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871893in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.860895in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860023in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.860895in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860023in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.859325in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860023in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{0.484358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421343in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.422740in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859325in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835235in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.827729in}{0.477566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839075in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.845883in}{0.484564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839075in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839075in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845883in}{0.484564in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860023in}{0.484358in}}%
\pgfpathlineto{\pgfqpoint{0.858976in}{0.481065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.484152in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590670in}{0.484152in}}%
\pgfpathlineto{\pgfqpoint{0.590845in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792117in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{0.481888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792117in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590670in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{0.590845in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590670in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590845in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{0.607429in}{0.473451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376655in}{0.482917in}}%
\pgfpathlineto{\pgfqpoint{0.376829in}{0.482506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732765in}{0.482917in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{0.482506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376829in}{0.482506in}}%
\pgfpathlineto{\pgfqpoint{0.375781in}{0.481683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376829in}{0.482506in}}%
\pgfpathlineto{\pgfqpoint{0.380146in}{0.480448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.482506in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556805in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.545981in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556805in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.556107in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250269in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.294958in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294958in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.318175in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294958in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.295133in}{0.455339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318175in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.364435in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545981in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.496057in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496057in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{0.460445in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496057in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{0.497278in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364435in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{0.375083in}{0.481477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364435in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{0.363736in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783738in}{0.481888in}}%
\pgfpathlineto{\pgfqpoint{0.774836in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783738in}{0.481888in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375781in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{0.375083in}{0.481477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858976in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{0.858277in}{0.480242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773962in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{0.774138in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380146in}{0.480448in}}%
\pgfpathlineto{\pgfqpoint{0.384161in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858277in}{0.480242in}}%
\pgfpathlineto{\pgfqpoint{0.859151in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858277in}{0.480242in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{0.479625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774836in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.774138in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859151in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.871719in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774138in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.773439in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774138in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.774138in}{0.479419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730497in}{0.479830in}}%
\pgfpathlineto{\pgfqpoint{0.722466in}{0.478390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773439in}{0.479830in}}%
\pgfpathlineto{\pgfqpoint{0.750571in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857754in}{0.479625in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774138in}{0.479419in}}%
\pgfpathlineto{\pgfqpoint{0.775359in}{0.473862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{0.871719in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841519in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.470363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722466in}{0.478390in}}%
\pgfpathlineto{\pgfqpoint{0.722466in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827729in}{0.477566in}}%
\pgfpathlineto{\pgfqpoint{0.827903in}{0.477155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722466in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.475303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828252in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{0.827903in}{0.477155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{0.852866in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827903in}{0.477155in}}%
\pgfpathlineto{\pgfqpoint{0.828078in}{0.476538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614062in}{0.476743in}}%
\pgfpathlineto{\pgfqpoint{0.613887in}{0.474274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828078in}{0.476538in}}%
\pgfpathlineto{\pgfqpoint{0.828776in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422740in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.422914in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422740in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.419422in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669224in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.676207in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669224in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.618251in}{0.474068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669224in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.669398in}{0.471804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676207in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.683364in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700994in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.709898in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700994in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.683364in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700994in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.697853in}{0.472010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709898in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.718975in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709898in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.710072in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718975in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{0.719848in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719848in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.475303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683364in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{0.683364in}{0.471598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828776in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{0.829474in}{0.472010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384161in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{0.404236in}{0.455751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890747in}{0.475509in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890747in}{0.475509in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722291in}{0.475303in}}%
\pgfpathlineto{\pgfqpoint{0.722117in}{0.474274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722291in}{0.475303in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818302in}{0.474479in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.474068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818302in}{0.474479in}}%
\pgfpathlineto{\pgfqpoint{0.820572in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722117in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{0.721768in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613887in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{0.618251in}{0.474068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613887in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{0.607429in}{0.473451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613887in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{0.613887in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.474068in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.474068in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.467688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775359in}{0.473862in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804860in}{0.473656in}}%
\pgfpathlineto{\pgfqpoint{0.804860in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556107in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{0.553489in}{0.441756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363736in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{0.362689in}{0.452458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497278in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{0.499198in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746730in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.749698in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746730in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749698in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.750571in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775534in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.776231in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775534in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820572in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.821619in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820572in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.817254in}{0.467688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.871719in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871719in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.869798in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776231in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.781470in}{0.472216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869798in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.854437in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869798in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.869798in}{0.469335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422914in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.422914in}{0.453487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419422in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.419422in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852866in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851819in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{0.472216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721768in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.464807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.781470in}{0.472216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.783913in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805734in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.804860in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804860in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.804162in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800670in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800670in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801370in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.802242in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801370in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.801195in}{0.472010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802242in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.804162in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613887in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.468922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613887in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.618077in}{0.468922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791769in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419422in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{0.419422in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{0.853040in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{0.472216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853040in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{0.854437in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854437in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{0.863165in}{0.468717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821619in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{0.823888in}{0.471392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775534in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{0.777454in}{0.468305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781470in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{0.778675in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852342in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{0.471804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852342in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{0.471187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801195in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.467482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829474in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{0.828776in}{0.471598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697853in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{0.683364in}{0.471598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697853in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{0.697853in}{0.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669398in}{0.471804in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.471187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669398in}{0.471804in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851819in}{0.471804in}}%
\pgfpathlineto{\pgfqpoint{0.850073in}{0.471392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683364in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.683364in}{0.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828776in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.827903in}{0.471598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828776in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827903in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.823888in}{0.471392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850073in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{0.469746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823888in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.466865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676555in}{0.471187in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852342in}{0.471187in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828252in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.467894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676555in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{0.676730in}{0.470363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676730in}{0.470363in}}%
\pgfpathlineto{\pgfqpoint{0.683364in}{0.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842392in}{0.470363in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.469746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697853in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{0.710072in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697853in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{0.697155in}{0.454722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683364in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{0.690521in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841693in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.469746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841693in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{0.828601in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842392in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{0.469746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842392in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.469129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869798in}{0.469335in}}%
\pgfpathlineto{\pgfqpoint{0.869798in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842392in}{0.469129in}}%
\pgfpathlineto{\pgfqpoint{0.842567in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612840in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{0.613538in}{0.438874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618077in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{0.618426in}{0.468511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863165in}{0.468717in}}%
\pgfpathlineto{\pgfqpoint{0.867180in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618426in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{0.618950in}{0.468100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777454in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{0.777978in}{0.467688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618950in}{0.468100in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{0.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827555in}{0.467894in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817254in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{0.816382in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777978in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{0.776931in}{0.467482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777978in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{0.778850in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.467482in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776931in}{0.467482in}}%
\pgfpathlineto{\pgfqpoint{0.762093in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827555in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{0.828601in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827555in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827555in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816382in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{0.817254in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816382in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778850in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817254in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762093in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778675in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.776231in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.466659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809225in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818302in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800147in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800147in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791769in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783913in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.783913in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710072in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.464807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826681in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.827729in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{0.812541in}{0.459867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732941in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732941in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{0.716531in}{0.463572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784786in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.783913in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784786in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.791071in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783913in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783913in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.784088in}{0.466041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.802242in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827555in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.453075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791071in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737304in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.737653in}{0.465013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791769in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827729in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869798in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{0.869798in}{0.464600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867180in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{0.869798in}{0.464600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784088in}{0.466041in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{0.455957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737653in}{0.465013in}}%
\pgfpathlineto{\pgfqpoint{0.734162in}{0.463983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737653in}{0.465013in}}%
\pgfpathlineto{\pgfqpoint{0.738526in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715309in}{0.464807in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.463160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869798in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{0.873289in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873289in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888303in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{0.884636in}{0.444226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734162in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{0.732241in}{0.458015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776231in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{0.457604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738526in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.455957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831220in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.459456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831220in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716531in}{0.463572in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.463160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716531in}{0.463572in}}%
\pgfpathlineto{\pgfqpoint{0.732241in}{0.458015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715309in}{0.463160in}}%
\pgfpathlineto{\pgfqpoint{0.697155in}{0.454722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715309in}{0.463160in}}%
\pgfpathlineto{\pgfqpoint{0.716531in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842567in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{0.842567in}{0.459456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812541in}{0.459867in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842567in}{0.459456in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.459456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842392in}{0.459456in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732241in}{0.458015in}}%
\pgfpathlineto{\pgfqpoint{0.734511in}{0.456574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761917in}{0.457604in}}%
\pgfpathlineto{\pgfqpoint{0.758950in}{0.456780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758950in}{0.456780in}}%
\pgfpathlineto{\pgfqpoint{0.760347in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758950in}{0.456780in}}%
\pgfpathlineto{\pgfqpoint{0.747430in}{0.452047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734511in}{0.456574in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.455957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734511in}{0.456574in}}%
\pgfpathlineto{\pgfqpoint{0.733464in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.455957in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{0.454105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.455957in}}%
\pgfpathlineto{\pgfqpoint{0.785309in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738875in}{0.455957in}}%
\pgfpathlineto{\pgfqpoint{0.740447in}{0.455339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404236in}{0.455751in}}%
\pgfpathlineto{\pgfqpoint{0.408600in}{0.455545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404236in}{0.455751in}}%
\pgfpathlineto{\pgfqpoint{0.394809in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408600in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{0.408774in}{0.455545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408600in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{0.408425in}{0.454928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408774in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{0.419422in}{0.453693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295133in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{0.295133in}{0.452458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740447in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{0.747430in}{0.452047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760347in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{0.454105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419422in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{0.419422in}{0.453693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408425in}{0.454928in}}%
\pgfpathlineto{\pgfqpoint{0.396032in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408425in}{0.454928in}}%
\pgfpathlineto{\pgfqpoint{0.430246in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697155in}{0.454722in}}%
\pgfpathlineto{\pgfqpoint{0.690521in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802242in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{0.802591in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.454105in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.453075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761045in}{0.454105in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{0.452458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761045in}{0.454105in}}%
\pgfpathlineto{\pgfqpoint{0.754236in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785309in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.453075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419422in}{0.453693in}}%
\pgfpathlineto{\pgfqpoint{0.422914in}{0.453487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422914in}{0.453487in}}%
\pgfpathlineto{\pgfqpoint{0.499198in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783040in}{0.453075in}}%
\pgfpathlineto{\pgfqpoint{0.782516in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818477in}{0.453075in}}%
\pgfpathlineto{\pgfqpoint{0.817779in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{0.452458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.782167in}{0.451840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250269in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{0.295133in}{0.452458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362689in}{0.452458in}}%
\pgfpathlineto{\pgfqpoint{0.295133in}{0.452458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362689in}{0.452458in}}%
\pgfpathlineto{\pgfqpoint{0.394809in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362689in}{0.452458in}}%
\pgfpathlineto{\pgfqpoint{0.362689in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295133in}{0.452458in}}%
\pgfpathlineto{\pgfqpoint{0.281167in}{0.435582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781294in}{0.452458in}}%
\pgfpathlineto{\pgfqpoint{0.782167in}{0.451840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810622in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810622in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816556in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816556in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{0.817779in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814287in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{0.814810in}{0.450812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817779in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{0.816731in}{0.451223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394809in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{0.394634in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747430in}{0.452047in}}%
\pgfpathlineto{\pgfqpoint{0.740621in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782167in}{0.451840in}}%
\pgfpathlineto{\pgfqpoint{0.781470in}{0.451429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782167in}{0.451840in}}%
\pgfpathlineto{\pgfqpoint{0.786881in}{0.449988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781470in}{0.451429in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{0.451018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781470in}{0.451429in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{0.450606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816731in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{0.815684in}{0.450400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780770in}{0.451018in}}%
\pgfpathlineto{\pgfqpoint{0.780072in}{0.450606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780770in}{0.451018in}}%
\pgfpathlineto{\pgfqpoint{0.769948in}{0.450194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814810in}{0.450812in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.449988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781818in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780072in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{0.777105in}{0.447518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815684in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.449988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769948in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{0.764711in}{0.449577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769948in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786881in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{0.795434in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786881in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{0.786532in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499198in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{0.504610in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802591in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{0.802591in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795434in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876607in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764711in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764711in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.764711in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754236in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754236in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.751967in}{0.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758426in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740621in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.733464in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504610in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.553489in}{0.441756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504610in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.402241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733464in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.716531in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733464in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.733464in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.802591in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814287in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.443609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771868in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.777105in}{0.447518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758426in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802591in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802591in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.802591in}{0.448548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690521in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.690521in}{0.448548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690521in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.689997in}{0.448548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846755in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842392in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.441756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876781in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{0.878003in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690521in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{0.689997in}{0.448548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690521in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{0.716531in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690521in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{0.694187in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689997in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{0.681792in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802591in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{0.803290in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681792in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681792in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{0.681792in}{0.440109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660671in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660671in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{0.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777105in}{0.447518in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777105in}{0.447518in}}%
\pgfpathlineto{\pgfqpoint{0.776057in}{0.444844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651942in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{0.641469in}{0.441962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751967in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751967in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{0.750048in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847106in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{0.855310in}{0.442579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847106in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{0.441756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716531in}{0.447107in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878003in}{0.447107in}}%
\pgfpathlineto{\pgfqpoint{0.878527in}{0.445461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878003in}{0.447107in}}%
\pgfpathlineto{\pgfqpoint{0.884636in}{0.444226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782342in}{0.447107in}}%
\pgfpathlineto{\pgfqpoint{0.782516in}{0.446490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{0.446490in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782516in}{0.446490in}}%
\pgfpathlineto{\pgfqpoint{0.781644in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758426in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758426in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{0.758252in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761917in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{0.764711in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764711in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{0.764711in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{0.786532in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786532in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878527in}{0.445461in}}%
\pgfpathlineto{\pgfqpoint{0.878702in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{0.444844in}}%
\pgfpathlineto{\pgfqpoint{0.776057in}{0.443403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781644in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{0.781470in}{0.443403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764711in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{0.443403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884636in}{0.444226in}}%
\pgfpathlineto{\pgfqpoint{0.887080in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803290in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805558in}{0.443609in}}%
\pgfpathlineto{\pgfqpoint{0.804337in}{0.442579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.781470in}{0.443403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789499in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789499in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.795608in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789499in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{0.438874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765409in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765409in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.766107in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781470in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.795608in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878702in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{0.878527in}{0.440933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786706in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{0.779200in}{0.436405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{0.804337in}{0.442579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{0.803639in}{0.441962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804337in}{0.442579in}}%
\pgfpathlineto{\pgfqpoint{0.805209in}{0.442374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804337in}{0.442579in}}%
\pgfpathlineto{\pgfqpoint{0.803639in}{0.441962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855310in}{0.442579in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{0.441756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855310in}{0.442579in}}%
\pgfpathlineto{\pgfqpoint{0.871370in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805209in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803639in}{0.441962in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641469in}{0.441962in}}%
\pgfpathlineto{\pgfqpoint{0.613538in}{0.438874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641469in}{0.441962in}}%
\pgfpathlineto{\pgfqpoint{0.637802in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553489in}{0.441756in}}%
\pgfpathlineto{\pgfqpoint{0.591368in}{0.438257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553489in}{0.441756in}}%
\pgfpathlineto{\pgfqpoint{0.554361in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843265in}{0.441756in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{0.441756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843265in}{0.441756in}}%
\pgfpathlineto{\pgfqpoint{0.832268in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846755in}{0.441756in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871370in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{0.878527in}{0.440933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878527in}{0.440933in}}%
\pgfpathlineto{\pgfqpoint{0.878702in}{0.438874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.750048in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.762093in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758252in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.760172in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750048in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{0.428379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762093in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.766107in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766107in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.767155in}{0.439698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832268in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694187in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.681792in}{0.440109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694187in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.433935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681792in}{0.440109in}}%
\pgfpathlineto{\pgfqpoint{0.681618in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767155in}{0.439698in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878702in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{0.879225in}{0.438052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878702in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{0.873289in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787928in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{0.793863in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787928in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.434141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613538in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{0.591368in}{0.438257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613538in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{0.612665in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879225in}{0.438052in}}%
\pgfpathlineto{\pgfqpoint{0.878527in}{0.435582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879225in}{0.438052in}}%
\pgfpathlineto{\pgfqpoint{0.881495in}{0.435376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250445in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{0.435582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637802in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{0.639374in}{0.403476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733464in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733464in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{0.740796in}{0.432289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681618in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{0.643913in}{0.404505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846755in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{0.872766in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846755in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.425292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715309in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{0.715134in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872766in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{0.873289in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872766in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{0.865783in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793863in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{0.797354in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779200in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{0.777280in}{0.434965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779200in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{0.783040in}{0.434141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281167in}{0.435582in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{0.435582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281167in}{0.435582in}}%
\pgfpathlineto{\pgfqpoint{0.301767in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878527in}{0.435582in}}%
\pgfpathlineto{\pgfqpoint{0.877828in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280993in}{0.435582in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881495in}{0.435376in}}%
\pgfpathlineto{\pgfqpoint{0.892840in}{0.425086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777280in}{0.434965in}}%
\pgfpathlineto{\pgfqpoint{0.777105in}{0.434553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777280in}{0.434965in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777105in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{0.776057in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797354in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{0.802242in}{0.433524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783040in}{0.434141in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.432495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786706in}{0.434141in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.432495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.433935in}}%
\pgfpathlineto{\pgfqpoint{0.802591in}{0.433112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802242in}{0.433524in}}%
\pgfpathlineto{\pgfqpoint{0.802591in}{0.433112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802591in}{0.433112in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802591in}{0.433112in}}%
\pgfpathlineto{\pgfqpoint{0.802242in}{0.432701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802940in}{0.432906in}}%
\pgfpathlineto{\pgfqpoint{0.808701in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802242in}{0.432701in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.430643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786706in}{0.432495in}}%
\pgfpathlineto{\pgfqpoint{0.797354in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786706in}{0.432495in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740796in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{0.741319in}{0.427761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765409in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{0.765060in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765409in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765060in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{0.760172in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394634in}{0.431260in}}%
\pgfpathlineto{\pgfqpoint{0.396032in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396032in}{0.431260in}}%
\pgfpathlineto{\pgfqpoint{0.389398in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765409in}{0.431260in}}%
\pgfpathlineto{\pgfqpoint{0.765235in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760172in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{0.743589in}{0.426938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756506in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{0.754585in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797354in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.428996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.428996in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{0.423233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743763in}{0.428379in}}%
\pgfpathlineto{\pgfqpoint{0.741319in}{0.427761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743763in}{0.428379in}}%
\pgfpathlineto{\pgfqpoint{0.743589in}{0.426938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865783in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.425292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865783in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.416442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715134in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{0.715134in}{0.423027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899649in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{0.892840in}{0.425086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899649in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{0.904885in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741319in}{0.427761in}}%
\pgfpathlineto{\pgfqpoint{0.743589in}{0.426938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741319in}{0.427761in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{0.424880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743589in}{0.426938in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851993in}{0.425292in}}%
\pgfpathlineto{\pgfqpoint{0.832442in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851993in}{0.425292in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.416442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892840in}{0.425086in}}%
\pgfpathlineto{\pgfqpoint{0.893365in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735034in}{0.424880in}}%
\pgfpathlineto{\pgfqpoint{0.725783in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735034in}{0.424880in}}%
\pgfpathlineto{\pgfqpoint{0.735209in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832442in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.828950in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808701in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808701in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.807653in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893365in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.892666in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801370in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{0.801195in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715134in}{0.423027in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797180in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.800321in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797180in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800321in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.801195in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801195in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801195in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{0.421587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801893in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.718975in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.421999in}}%
\pgfpathlineto{\pgfqpoint{0.828950in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814985in}{0.421999in}}%
\pgfpathlineto{\pgfqpoint{0.814810in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801021in}{0.421587in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828950in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{0.829125in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718975in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{0.420970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719150in}{0.420970in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725783in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{0.735209in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725783in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{0.721943in}{0.417677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786706in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{0.776057in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786706in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719150in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{0.719499in}{0.417883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301767in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.312938in}{0.413972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280993in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.283437in}{0.384336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.754585in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.750920in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362689in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.364784in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814810in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.816731in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754585in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.765235in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754585in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807653in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.804337in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829474in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.829125in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829474in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.415207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.828950in}{0.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735209in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{0.410885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.765235in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.776057in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612665in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765235in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.764711in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389398in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.371767in}{0.384953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{0.406769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.408621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892666in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{0.892666in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828950in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{0.828950in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719499in}{0.417883in}}%
\pgfpathlineto{\pgfqpoint{0.721943in}{0.417677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719499in}{0.417883in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{0.416030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721943in}{0.417677in}}%
\pgfpathlineto{\pgfqpoint{0.719324in}{0.416236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853738in}{0.416442in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{0.415207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853738in}{0.416442in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719324in}{0.416236in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{0.416030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719324in}{0.416236in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{0.410885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{0.718626in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.415207in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{0.415207in}}%
\pgfpathlineto{\pgfqpoint{0.842741in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312938in}{0.413972in}}%
\pgfpathlineto{\pgfqpoint{0.362864in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.853564in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.877828in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.862990in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877828in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877828in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.871893in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889175in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.892666in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892666in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.904885in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906282in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.904885in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906282in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{0.411708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910123in}{0.411708in}}%
\pgfpathlineto{\pgfqpoint{0.916232in}{0.406769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735034in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{0.736780in}{0.410267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736780in}{0.410267in}}%
\pgfpathlineto{\pgfqpoint{0.750920in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736780in}{0.410267in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.407798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800147in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.407798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800147in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{0.786706in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{0.406769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786706in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.776057in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.764711in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776057in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804337in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{0.406769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764711in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764711in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250445in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.254983in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755634in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{0.750920in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750920in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{0.750746in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801544in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{0.406769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934213in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{0.934737in}{0.406563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803114in}{0.406769in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800846in}{0.406769in}}%
\pgfpathlineto{\pgfqpoint{0.800496in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916232in}{0.406769in}}%
\pgfpathlineto{\pgfqpoint{0.934213in}{0.406357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916232in}{0.406769in}}%
\pgfpathlineto{\pgfqpoint{0.913091in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934737in}{0.406563in}}%
\pgfpathlineto{\pgfqpoint{0.934213in}{0.406357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934737in}{0.406563in}}%
\pgfpathlineto{\pgfqpoint{0.934562in}{0.406152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934737in}{0.406563in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{0.404710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934213in}{0.406357in}}%
\pgfpathlineto{\pgfqpoint{0.934562in}{0.406152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934562in}{0.406152in}}%
\pgfpathlineto{\pgfqpoint{0.935609in}{0.405123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935609in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{0.936132in}{0.398331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941545in}{0.404710in}}%
\pgfpathlineto{\pgfqpoint{0.979425in}{0.383101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643913in}{0.404505in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{0.403476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643913in}{0.404505in}}%
\pgfpathlineto{\pgfqpoint{0.694536in}{0.398331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639374in}{0.403476in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{0.403476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639374in}{0.403476in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639897in}{0.403476in}}%
\pgfpathlineto{\pgfqpoint{0.643215in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504784in}{0.402241in}}%
\pgfpathlineto{\pgfqpoint{0.504435in}{0.402036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504784in}{0.402241in}}%
\pgfpathlineto{\pgfqpoint{0.554361in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504435in}{0.402036in}}%
\pgfpathlineto{\pgfqpoint{0.483139in}{0.401006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.816731in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.828950in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817603in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816731in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.803813in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.730321in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736606in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775883in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.775185in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775883in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.800147in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800496in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{0.387629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.803813in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803465in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.800147in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775185in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775185in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.801195in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718626in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.729972in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718626in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730321in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.729972in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749349in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.749698in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749698in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.750746in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750746in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.751269in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750746in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.747254in}{0.368694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751269in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.753713in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828950in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.842741in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828950in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.827379in}{0.388658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765409in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.753713in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871893in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.869275in}{0.394009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842741in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.853564in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842741in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.827379in}{0.388658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853564in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.862990in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853564in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.850596in}{0.395861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612840in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612840in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.569373in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704661in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.699250in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704661in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.695060in}{0.388658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913091in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.869275in}{0.394009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699250in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.695583in}{0.398742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612840in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.613014in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862990in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{0.866482in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438276in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{0.439673in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438276in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{0.430769in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439673in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{0.440894in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440894in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{0.483139in}{0.401006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430246in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{0.430769in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430769in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{0.407028in}{0.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483139in}{0.401006in}}%
\pgfpathlineto{\pgfqpoint{0.482963in}{0.399771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482963in}{0.399771in}}%
\pgfpathlineto{\pgfqpoint{0.481568in}{0.374662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482963in}{0.399771in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.374457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695583in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{0.694536in}{0.398331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569373in}{0.398536in}}%
\pgfpathlineto{\pgfqpoint{0.554361in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554361in}{0.398536in}}%
\pgfpathlineto{\pgfqpoint{0.552964in}{0.383513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694536in}{0.398331in}}%
\pgfpathlineto{\pgfqpoint{0.691918in}{0.387629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936132in}{0.398331in}}%
\pgfpathlineto{\pgfqpoint{0.910472in}{0.347702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866482in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{0.867180in}{0.394009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850596in}{0.395861in}}%
\pgfpathlineto{\pgfqpoint{0.851294in}{0.389687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869275in}{0.394009in}}%
\pgfpathlineto{\pgfqpoint{0.867180in}{0.394009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869275in}{0.394009in}}%
\pgfpathlineto{\pgfqpoint{0.869101in}{0.389687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867180in}{0.394009in}}%
\pgfpathlineto{\pgfqpoint{0.869101in}{0.389687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867180in}{0.394009in}}%
\pgfpathlineto{\pgfqpoint{0.851294in}{0.389687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869101in}{0.389687in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{0.364784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851294in}{0.389687in}}%
\pgfpathlineto{\pgfqpoint{0.851294in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827379in}{0.388658in}}%
\pgfpathlineto{\pgfqpoint{0.825634in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695060in}{0.388658in}}%
\pgfpathlineto{\pgfqpoint{0.691918in}{0.387629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691918in}{0.387629in}}%
\pgfpathlineto{\pgfqpoint{0.689474in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801893in}{0.387629in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364784in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.364610in}{0.382895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802765in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.803639in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802765in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803639in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801893in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.801195in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801893in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846057in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.851294in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846057in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809050in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809225in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851294in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.856356in}{0.347084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821444in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.822841in}{0.383307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813764in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.819873in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825634in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.824760in}{0.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830173in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801893in}{0.385982in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828427in}{0.385982in}}%
\pgfpathlineto{\pgfqpoint{0.824760in}{0.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371767in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{0.371767in}{0.382484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283437in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{0.254983in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283437in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.381249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283437in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{0.278898in}{0.344409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362864in}{0.384130in}}%
\pgfpathlineto{\pgfqpoint{0.364610in}{0.382895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254983in}{0.384130in}}%
\pgfpathlineto{\pgfqpoint{0.250269in}{0.380632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824760in}{0.383924in}}%
\pgfpathlineto{\pgfqpoint{0.824237in}{0.383307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407028in}{0.383924in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407028in}{0.383924in}}%
\pgfpathlineto{\pgfqpoint{0.481568in}{0.373222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400046in}{0.383924in}}%
\pgfpathlineto{\pgfqpoint{0.373686in}{0.382484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613014in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{0.610570in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643215in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{0.645134in}{0.374662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610570in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{0.601493in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689474in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{0.686856in}{0.361491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819873in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{0.822841in}{0.383307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552964in}{0.383513in}}%
\pgfpathlineto{\pgfqpoint{0.553138in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824237in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{0.822841in}{0.383307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824237in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{0.819698in}{0.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979425in}{0.383101in}}%
\pgfpathlineto{\pgfqpoint{0.980822in}{0.382072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364610in}{0.382895in}}%
\pgfpathlineto{\pgfqpoint{0.366006in}{0.381660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373686in}{0.382484in}}%
\pgfpathlineto{\pgfqpoint{0.371767in}{0.382484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371767in}{0.382484in}}%
\pgfpathlineto{\pgfqpoint{0.366006in}{0.381660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371767in}{0.382484in}}%
\pgfpathlineto{\pgfqpoint{0.368624in}{0.379602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980822in}{0.382072in}}%
\pgfpathlineto{\pgfqpoint{1.020447in}{0.366019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980822in}{0.382072in}}%
\pgfpathlineto{\pgfqpoint{0.953764in}{0.347908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366006in}{0.381660in}}%
\pgfpathlineto{\pgfqpoint{0.361292in}{0.380837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366006in}{0.381660in}}%
\pgfpathlineto{\pgfqpoint{0.368624in}{0.379602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315382in}{0.381249in}}%
\pgfpathlineto{\pgfqpoint{0.359548in}{0.380837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359548in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{0.361292in}{0.380837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361292in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{0.361292in}{0.377956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368624in}{0.379602in}}%
\pgfpathlineto{\pgfqpoint{0.366529in}{0.378367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368624in}{0.379602in}}%
\pgfpathlineto{\pgfqpoint{0.369323in}{0.377956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553138in}{0.378984in}}%
\pgfpathlineto{\pgfqpoint{0.551743in}{0.359845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819698in}{0.378573in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366529in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{0.361292in}{0.377956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361292in}{0.377956in}}%
\pgfpathlineto{\pgfqpoint{0.336505in}{0.354082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369323in}{0.377956in}}%
\pgfpathlineto{\pgfqpoint{0.371942in}{0.339058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645134in}{0.374662in}}%
\pgfpathlineto{\pgfqpoint{0.681968in}{0.361697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645134in}{0.374662in}}%
\pgfpathlineto{\pgfqpoint{0.645134in}{0.346467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481568in}{0.374662in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.374457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481568in}{0.374662in}}%
\pgfpathlineto{\pgfqpoint{0.481568in}{0.373222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516829in}{0.374457in}}%
\pgfpathlineto{\pgfqpoint{0.527129in}{0.366431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481568in}{0.373222in}}%
\pgfpathlineto{\pgfqpoint{0.481393in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021844in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{1.020447in}{0.366019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761394in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{0.747254in}{0.368694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761394in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{0.798577in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747254in}{0.368694in}}%
\pgfpathlineto{\pgfqpoint{0.686505in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747254in}{0.368694in}}%
\pgfpathlineto{\pgfqpoint{0.755459in}{0.333502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527129in}{0.366431in}}%
\pgfpathlineto{\pgfqpoint{0.551743in}{0.359845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020447in}{0.366019in}}%
\pgfpathlineto{\pgfqpoint{1.027430in}{0.351406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020447in}{0.366019in}}%
\pgfpathlineto{\pgfqpoint{0.953764in}{0.347908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887953in}{0.364784in}}%
\pgfpathlineto{\pgfqpoint{0.889524in}{0.350995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887953in}{0.364784in}}%
\pgfpathlineto{\pgfqpoint{0.908028in}{0.349760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681968in}{0.361697in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.356758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686856in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.356758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551743in}{0.359845in}}%
\pgfpathlineto{\pgfqpoint{0.551743in}{0.350789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798577in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{0.800147in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589099in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{0.596954in}{0.355317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589099in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{0.551743in}{0.350789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686157in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{0.686505in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686157in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{0.354288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601493in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{0.599049in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601493in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{0.601667in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599049in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{0.596954in}{0.355317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801370in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{0.800670in}{0.355523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601667in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.346262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805384in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{0.802067in}{0.353465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800147in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{0.800670in}{0.355523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800670in}{0.355523in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{0.355111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800670in}{0.355523in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.355111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596954in}{0.355317in}}%
\pgfpathlineto{\pgfqpoint{0.602890in}{0.346055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801021in}{0.355111in}}%
\pgfpathlineto{\pgfqpoint{0.802067in}{0.353465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799798in}{0.355111in}}%
\pgfpathlineto{\pgfqpoint{0.798926in}{0.350377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684412in}{0.354288in}}%
\pgfpathlineto{\pgfqpoint{0.683887in}{0.353876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684412in}{0.354288in}}%
\pgfpathlineto{\pgfqpoint{0.685459in}{0.352847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336505in}{0.354082in}}%
\pgfpathlineto{\pgfqpoint{0.336679in}{0.339058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336505in}{0.354082in}}%
\pgfpathlineto{\pgfqpoint{0.320969in}{0.339058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683887in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{0.680222in}{0.353876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683887in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{0.681094in}{0.351201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680222in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{0.645134in}{0.346467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802067in}{0.353465in}}%
\pgfpathlineto{\pgfqpoint{0.802242in}{0.350171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685459in}{0.352847in}}%
\pgfpathlineto{\pgfqpoint{0.685459in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027430in}{0.351406in}}%
\pgfpathlineto{\pgfqpoint{1.050297in}{0.329385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027430in}{0.351406in}}%
\pgfpathlineto{\pgfqpoint{0.998627in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681094in}{0.351201in}}%
\pgfpathlineto{\pgfqpoint{0.674460in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889524in}{0.350995in}}%
\pgfpathlineto{\pgfqpoint{0.908028in}{0.349760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889524in}{0.350995in}}%
\pgfpathlineto{\pgfqpoint{0.856182in}{0.346879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889524in}{0.350995in}}%
\pgfpathlineto{\pgfqpoint{0.890396in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551743in}{0.350789in}}%
\pgfpathlineto{\pgfqpoint{0.484884in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551743in}{0.350789in}}%
\pgfpathlineto{\pgfqpoint{0.552964in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798926in}{0.350377in}}%
\pgfpathlineto{\pgfqpoint{0.799100in}{0.349760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802242in}{0.350171in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{0.349966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802242in}{0.350171in}}%
\pgfpathlineto{\pgfqpoint{0.810622in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799624in}{0.349966in}}%
\pgfpathlineto{\pgfqpoint{0.799100in}{0.349760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908028in}{0.349760in}}%
\pgfpathlineto{\pgfqpoint{0.910472in}{0.347702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799100in}{0.349760in}}%
\pgfpathlineto{\pgfqpoint{0.798402in}{0.349349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799100in}{0.349760in}}%
\pgfpathlineto{\pgfqpoint{0.799100in}{0.348731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810622in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{0.845883in}{0.345850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798402in}{0.349349in}}%
\pgfpathlineto{\pgfqpoint{0.761219in}{0.334530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799100in}{0.348731in}}%
\pgfpathlineto{\pgfqpoint{0.801195in}{0.345438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953764in}{0.347908in}}%
\pgfpathlineto{\pgfqpoint{0.931245in}{0.345232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953764in}{0.347908in}}%
\pgfpathlineto{\pgfqpoint{0.953764in}{0.329591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910472in}{0.347702in}}%
\pgfpathlineto{\pgfqpoint{0.910647in}{0.347496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910647in}{0.347496in}}%
\pgfpathlineto{\pgfqpoint{0.913789in}{0.344615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856356in}{0.347084in}}%
\pgfpathlineto{\pgfqpoint{0.856182in}{0.346879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856182in}{0.346879in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.345644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645134in}{0.346467in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.346262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645134in}{0.346467in}}%
\pgfpathlineto{\pgfqpoint{0.645134in}{0.345438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643389in}{0.346262in}}%
\pgfpathlineto{\pgfqpoint{0.645134in}{0.345438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602890in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{0.602890in}{0.344409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845883in}{0.345850in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.345644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855484in}{0.345644in}}%
\pgfpathlineto{\pgfqpoint{0.866132in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645134in}{0.345438in}}%
\pgfpathlineto{\pgfqpoint{0.644436in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645134in}{0.345438in}}%
\pgfpathlineto{\pgfqpoint{0.667828in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801195in}{0.345438in}}%
\pgfpathlineto{\pgfqpoint{0.808352in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931245in}{0.345232in}}%
\pgfpathlineto{\pgfqpoint{0.913789in}{0.344615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250269in}{0.345027in}}%
\pgfpathlineto{\pgfqpoint{0.278898in}{0.344409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913789in}{0.344615in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602890in}{0.344409in}}%
\pgfpathlineto{\pgfqpoint{0.613538in}{0.341116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602890in}{0.344409in}}%
\pgfpathlineto{\pgfqpoint{0.605159in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278898in}{0.344409in}}%
\pgfpathlineto{\pgfqpoint{0.279421in}{0.343586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279421in}{0.343586in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.340087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279421in}{0.343586in}}%
\pgfpathlineto{\pgfqpoint{0.275407in}{0.330415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613538in}{0.341116in}}%
\pgfpathlineto{\pgfqpoint{0.644436in}{0.329385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315382in}{0.340087in}}%
\pgfpathlineto{\pgfqpoint{0.320969in}{0.339058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336679in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{0.320969in}{0.339058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336679in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{0.371942in}{0.339058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336679in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{0.336679in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320969in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{0.333296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371942in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{0.400220in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371942in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{0.372988in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400220in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{0.481393in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685459in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{0.683189in}{0.331032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481393in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{0.484884in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481393in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{0.482615in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761219in}{0.334530in}}%
\pgfpathlineto{\pgfqpoint{0.755459in}{0.333502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755459in}{0.333502in}}%
\pgfpathlineto{\pgfqpoint{0.761219in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755459in}{0.333502in}}%
\pgfpathlineto{\pgfqpoint{0.750048in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315556in}{0.333296in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{0.739050in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{0.708326in}{0.321564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683189in}{0.331032in}}%
\pgfpathlineto{\pgfqpoint{0.681443in}{0.328562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644436in}{0.330826in}}%
\pgfpathlineto{\pgfqpoint{0.644436in}{0.329385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674460in}{0.330826in}}%
\pgfpathlineto{\pgfqpoint{0.674811in}{0.330415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275407in}{0.330415in}}%
\pgfpathlineto{\pgfqpoint{0.275582in}{0.290281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674811in}{0.330415in}}%
\pgfpathlineto{\pgfqpoint{0.674811in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739050in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{0.740621in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739050in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{0.739050in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866132in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{0.870496in}{0.300366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674811in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{0.675509in}{0.329180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313463in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{0.275582in}{0.290076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336679in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{0.338948in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890396in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{0.294398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761219in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{0.761743in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372988in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{0.373512in}{0.304689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808352in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{0.810097in}{0.311274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740621in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{0.750048in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739050in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{0.313538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761743in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{0.764361in}{0.310039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482615in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{0.482789in}{0.299955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922343in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{0.931594in}{0.324446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953764in}{0.329591in}}%
\pgfpathlineto{\pgfqpoint{0.954288in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050297in}{0.329385in}}%
\pgfpathlineto{\pgfqpoint{1.076831in}{0.303248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644436in}{0.329385in}}%
\pgfpathlineto{\pgfqpoint{0.667303in}{0.320947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675509in}{0.329180in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{0.328974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675509in}{0.329180in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.327532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675509in}{0.329180in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{0.326915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675858in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{0.676730in}{0.328974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676730in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{0.681443in}{0.328562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681443in}{0.328562in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{0.325680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681443in}{0.328562in}}%
\pgfpathlineto{\pgfqpoint{0.679174in}{0.325680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676555in}{0.327532in}}%
\pgfpathlineto{\pgfqpoint{0.677429in}{0.324651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667828in}{0.327327in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{0.326915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669049in}{0.326915in}}%
\pgfpathlineto{\pgfqpoint{0.675509in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687205in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687205in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{0.697329in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679174in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.324240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679174in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{0.683189in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677429in}{0.324651in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{0.324446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677429in}{0.324651in}}%
\pgfpathlineto{\pgfqpoint{0.675509in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931594in}{0.324446in}}%
\pgfpathlineto{\pgfqpoint{0.954288in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931594in}{0.324446in}}%
\pgfpathlineto{\pgfqpoint{0.938053in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677604in}{0.324446in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.324240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{0.324240in}}%
\pgfpathlineto{\pgfqpoint{0.678127in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{0.324240in}}%
\pgfpathlineto{\pgfqpoint{0.674811in}{0.322593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683189in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683189in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{0.684586in}{0.320124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687205in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{0.687728in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687205in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{0.686331in}{0.319712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687728in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{0.697329in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697329in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{0.708326in}{0.321564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675509in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{0.675334in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954288in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{0.971744in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954288in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{0.949226in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971744in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{0.998627in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675334in}{0.323623in}}%
\pgfpathlineto{\pgfqpoint{0.674811in}{0.322593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998627in}{0.323623in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{0.311685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674811in}{0.322593in}}%
\pgfpathlineto{\pgfqpoint{0.667303in}{0.320947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708326in}{0.321564in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{0.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667303in}{0.320947in}}%
\pgfpathlineto{\pgfqpoint{0.664685in}{0.320329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664685in}{0.320329in}}%
\pgfpathlineto{\pgfqpoint{0.663464in}{0.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684586in}{0.320124in}}%
\pgfpathlineto{\pgfqpoint{0.686331in}{0.319712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684586in}{0.320124in}}%
\pgfpathlineto{\pgfqpoint{0.685459in}{0.317448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686331in}{0.319712in}}%
\pgfpathlineto{\pgfqpoint{0.685459in}{0.317448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686331in}{0.319712in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663464in}{0.319506in}}%
\pgfpathlineto{\pgfqpoint{0.657704in}{0.319301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663464in}{0.319506in}}%
\pgfpathlineto{\pgfqpoint{0.674635in}{0.314979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657704in}{0.319301in}}%
\pgfpathlineto{\pgfqpoint{0.613887in}{0.305100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657704in}{0.319301in}}%
\pgfpathlineto{\pgfqpoint{0.648102in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.318066in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{0.313538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685459in}{0.317448in}}%
\pgfpathlineto{\pgfqpoint{0.685459in}{0.314979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685459in}{0.314979in}}%
\pgfpathlineto{\pgfqpoint{0.674635in}{0.314979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685459in}{0.314979in}}%
\pgfpathlineto{\pgfqpoint{0.687554in}{0.274846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729449in}{0.313538in}}%
\pgfpathlineto{\pgfqpoint{0.759299in}{0.306541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729449in}{0.313538in}}%
\pgfpathlineto{\pgfqpoint{0.731020in}{0.275052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552964in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{0.566231in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566231in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{0.566755in}{0.300160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605159in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{0.605334in}{0.303248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984836in}{0.311685in}}%
\pgfpathlineto{\pgfqpoint{0.983963in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810097in}{0.311274in}}%
\pgfpathlineto{\pgfqpoint{0.810097in}{0.310039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764361in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{0.764361in}{0.305717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810097in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{0.810097in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810097in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810097in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{0.810971in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810097in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.308393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809225in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810971in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{0.813066in}{0.306952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806432in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{0.781993in}{0.307570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938053in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{0.938751in}{0.305923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.308393in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.307981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.307981in}}%
\pgfpathlineto{\pgfqpoint{0.809923in}{0.306952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781993in}{0.307570in}}%
\pgfpathlineto{\pgfqpoint{0.770122in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809923in}{0.306952in}}%
\pgfpathlineto{\pgfqpoint{0.810796in}{0.306952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809923in}{0.306952in}}%
\pgfpathlineto{\pgfqpoint{0.809574in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810796in}{0.306952in}}%
\pgfpathlineto{\pgfqpoint{0.813066in}{0.306952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813066in}{0.306952in}}%
\pgfpathlineto{\pgfqpoint{0.816382in}{0.306541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813066in}{0.306952in}}%
\pgfpathlineto{\pgfqpoint{0.813415in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816382in}{0.306541in}}%
\pgfpathlineto{\pgfqpoint{0.819524in}{0.305717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816382in}{0.306541in}}%
\pgfpathlineto{\pgfqpoint{0.818826in}{0.303248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759299in}{0.306541in}}%
\pgfpathlineto{\pgfqpoint{0.764361in}{0.305717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809574in}{0.306129in}}%
\pgfpathlineto{\pgfqpoint{0.808876in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770122in}{0.306129in}}%
\pgfpathlineto{\pgfqpoint{0.769425in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769425in}{0.306129in}}%
\pgfpathlineto{\pgfqpoint{0.768376in}{0.305511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938751in}{0.305923in}}%
\pgfpathlineto{\pgfqpoint{0.940497in}{0.302424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938751in}{0.305923in}}%
\pgfpathlineto{\pgfqpoint{0.937006in}{0.297279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764361in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{0.768376in}{0.305511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764361in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{0.766107in}{0.301601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819524in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{0.302013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613887in}{0.305100in}}%
\pgfpathlineto{\pgfqpoint{0.608650in}{0.300984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373512in}{0.304689in}}%
\pgfpathlineto{\pgfqpoint{0.423089in}{0.297073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373512in}{0.304689in}}%
\pgfpathlineto{\pgfqpoint{0.372639in}{0.288224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949226in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808876in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{0.302630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076831in}{0.303248in}}%
\pgfpathlineto{\pgfqpoint{1.081719in}{0.300778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818826in}{0.303248in}}%
\pgfpathlineto{\pgfqpoint{0.819873in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605334in}{0.303248in}}%
\pgfpathlineto{\pgfqpoint{0.608650in}{0.300984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605334in}{0.303248in}}%
\pgfpathlineto{\pgfqpoint{0.575309in}{0.300160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809050in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090797in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{1.093415in}{0.295838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940497in}{0.302424in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940497in}{0.302424in}}%
\pgfpathlineto{\pgfqpoint{0.942243in}{0.296044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831220in}{0.302013in}}%
\pgfpathlineto{\pgfqpoint{0.819873in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831220in}{0.302013in}}%
\pgfpathlineto{\pgfqpoint{0.845011in}{0.300366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813415in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.810097in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813415in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948177in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{0.295838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948177in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.954288in}{0.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810097in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819873in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819873in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{0.264555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809050in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.300778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766107in}{0.301601in}}%
\pgfpathlineto{\pgfqpoint{0.768027in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608650in}{0.300984in}}%
\pgfpathlineto{\pgfqpoint{0.603413in}{0.285548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081719in}{0.300778in}}%
\pgfpathlineto{\pgfqpoint{1.079625in}{0.298720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081719in}{0.300778in}}%
\pgfpathlineto{\pgfqpoint{1.093415in}{0.295838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809225in}{0.300778in}}%
\pgfpathlineto{\pgfqpoint{0.804511in}{0.263733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870496in}{0.300366in}}%
\pgfpathlineto{\pgfqpoint{0.845011in}{0.300366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870496in}{0.300366in}}%
\pgfpathlineto{\pgfqpoint{0.877479in}{0.296456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575309in}{0.300160in}}%
\pgfpathlineto{\pgfqpoint{0.566755in}{0.300160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566755in}{0.300160in}}%
\pgfpathlineto{\pgfqpoint{0.528351in}{0.299955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566755in}{0.300160in}}%
\pgfpathlineto{\pgfqpoint{0.568501in}{0.286166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482789in}{0.299955in}}%
\pgfpathlineto{\pgfqpoint{0.528351in}{0.299955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482789in}{0.299955in}}%
\pgfpathlineto{\pgfqpoint{0.423089in}{0.297073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482789in}{0.299955in}}%
\pgfpathlineto{\pgfqpoint{0.484012in}{0.264144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079625in}{0.298720in}}%
\pgfpathlineto{\pgfqpoint{1.013639in}{0.283696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937006in}{0.297279in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{0.296250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937006in}{0.297279in}}%
\pgfpathlineto{\pgfqpoint{0.942243in}{0.296044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937006in}{0.297279in}}%
\pgfpathlineto{\pgfqpoint{0.938576in}{0.290488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877479in}{0.296456in}}%
\pgfpathlineto{\pgfqpoint{0.877479in}{0.296250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877479in}{0.296456in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{0.294398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877479in}{0.296250in}}%
\pgfpathlineto{\pgfqpoint{0.877479in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929849in}{0.296250in}}%
\pgfpathlineto{\pgfqpoint{0.909075in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{0.296044in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{0.296044in}}%
\pgfpathlineto{\pgfqpoint{0.943290in}{0.291105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945734in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{0.295838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945734in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946607in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093415in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{1.097256in}{0.295015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093415in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{1.090273in}{0.294398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909075in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{0.294398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945734in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946607in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{0.291105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097256in}{0.295015in}}%
\pgfpathlineto{\pgfqpoint{1.138628in}{0.272788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090273in}{0.294398in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{0.281432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954288in}{0.292134in}}%
\pgfpathlineto{\pgfqpoint{0.958652in}{0.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954288in}{0.292134in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{0.291105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958652in}{0.292134in}}%
\pgfpathlineto{\pgfqpoint{0.961271in}{0.291722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961271in}{0.291722in}}%
\pgfpathlineto{\pgfqpoint{0.983963in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{0.291105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{0.940671in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{0.946782in}{0.284931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250095in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{0.274709in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946607in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{0.946782in}{0.284931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938576in}{0.290488in}}%
\pgfpathlineto{\pgfqpoint{0.940671in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275582in}{0.290281in}}%
\pgfpathlineto{\pgfqpoint{0.275582in}{0.290076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275582in}{0.290076in}}%
\pgfpathlineto{\pgfqpoint{0.275582in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983963in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{1.013639in}{0.283696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983963in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{0.985709in}{0.281226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{0.731020in}{0.275052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338948in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{0.337551in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276803in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{0.275582in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276803in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{0.318000in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276803in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{0.286929in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275582in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{0.274709in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274709in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{0.259347in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318000in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{0.337551in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337551in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{0.338774in}{0.288224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338774in}{0.288224in}}%
\pgfpathlineto{\pgfqpoint{0.372639in}{0.288224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338774in}{0.288224in}}%
\pgfpathlineto{\pgfqpoint{0.339297in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372639in}{0.288224in}}%
\pgfpathlineto{\pgfqpoint{0.400395in}{0.263321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568501in}{0.286166in}}%
\pgfpathlineto{\pgfqpoint{0.568675in}{0.285959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568675in}{0.285959in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.283078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568675in}{0.285959in}}%
\pgfpathlineto{\pgfqpoint{0.562216in}{0.281637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603413in}{0.285548in}}%
\pgfpathlineto{\pgfqpoint{0.603413in}{0.285137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603413in}{0.285548in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.283078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603413in}{0.285137in}}%
\pgfpathlineto{\pgfqpoint{0.603413in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946782in}{0.284931in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{0.284519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946782in}{0.284931in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948352in}{0.284519in}}%
\pgfpathlineto{\pgfqpoint{0.964238in}{0.279991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570246in}{0.283078in}}%
\pgfpathlineto{\pgfqpoint{0.562216in}{0.281637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562216in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{0.528351in}{0.278963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562216in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082244in}{0.281432in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{0.281226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082244in}{0.281432in}}%
\pgfpathlineto{\pgfqpoint{1.072817in}{0.277933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082244in}{0.281432in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.272377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082244in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{0.280815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985709in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{0.985709in}{0.280403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083291in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{0.280815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083291in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{0.272377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082244in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{1.081196in}{0.280403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081196in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{1.074038in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984661in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{0.985709in}{0.280403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984661in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{0.965984in}{0.279991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986756in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{0.985709in}{0.280403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986756in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{1.013639in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985709in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{0.985709in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964238in}{0.279991in}}%
\pgfpathlineto{\pgfqpoint{0.964936in}{0.279580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965984in}{0.279991in}}%
\pgfpathlineto{\pgfqpoint{0.964936in}{0.279580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013639in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{1.071769in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985709in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{0.985884in}{0.268877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964936in}{0.279580in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{0.279168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964936in}{0.279580in}}%
\pgfpathlineto{\pgfqpoint{0.965635in}{0.278963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963889in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{0.943290in}{0.266408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965635in}{0.278963in}}%
\pgfpathlineto{\pgfqpoint{0.985884in}{0.268877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{0.278963in}}%
\pgfpathlineto{\pgfqpoint{0.484012in}{0.264144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072817in}{0.277933in}}%
\pgfpathlineto{\pgfqpoint{1.072817in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074038in}{0.277522in}}%
\pgfpathlineto{\pgfqpoint{1.072817in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071769in}{0.277522in}}%
\pgfpathlineto{\pgfqpoint{1.072817in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072817in}{0.277522in}}%
\pgfpathlineto{\pgfqpoint{1.072817in}{0.276698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072817in}{0.276698in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731020in}{0.275052in}}%
\pgfpathlineto{\pgfqpoint{0.731195in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687554in}{0.274846in}}%
\pgfpathlineto{\pgfqpoint{0.693139in}{0.268877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687554in}{0.274846in}}%
\pgfpathlineto{\pgfqpoint{0.648975in}{0.266614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138628in}{0.272788in}}%
\pgfpathlineto{\pgfqpoint{1.138628in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{0.272582in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944163in}{0.272582in}}%
\pgfpathlineto{\pgfqpoint{0.943639in}{0.271142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097082in}{0.272377in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{0.272171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137755in}{0.272377in}}%
\pgfpathlineto{\pgfqpoint{1.098826in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137755in}{0.272377in}}%
\pgfpathlineto{\pgfqpoint{1.138628in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096907in}{0.272377in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{0.272171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097779in}{0.272171in}}%
\pgfpathlineto{\pgfqpoint{1.098826in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097779in}{0.272171in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{0.271553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138628in}{0.271965in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{0.271347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097954in}{0.271553in}}%
\pgfpathlineto{\pgfqpoint{1.090971in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139326in}{0.271347in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{0.260851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943639in}{0.271142in}}%
\pgfpathlineto{\pgfqpoint{0.942417in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693139in}{0.268877in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693139in}{0.268877in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985884in}{0.268877in}}%
\pgfpathlineto{\pgfqpoint{0.993913in}{0.258999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877479in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.909075in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877479in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.845011in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877479in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.877305in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909075in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.942417in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768027in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.731195in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768027in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{0.264350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768027in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.768551in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942417in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.942243in}{0.266614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648102in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.613887in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648102in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{0.648975in}{0.266614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731195in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{0.725783in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718801in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{0.725783in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725783in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{0.725783in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613887in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{0.603413in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603413in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{0.603588in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{0.266614in}}%
\pgfpathlineto{\pgfqpoint{0.942243in}{0.265996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648975in}{0.266614in}}%
\pgfpathlineto{\pgfqpoint{0.649847in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{0.266408in}}%
\pgfpathlineto{\pgfqpoint{0.942243in}{0.265996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{0.265996in}}%
\pgfpathlineto{\pgfqpoint{0.941195in}{0.265585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{0.265996in}}%
\pgfpathlineto{\pgfqpoint{0.942243in}{0.265379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941195in}{0.265585in}}%
\pgfpathlineto{\pgfqpoint{0.930896in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942243in}{0.265379in}}%
\pgfpathlineto{\pgfqpoint{0.942068in}{0.260028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843090in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{0.843788in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843090in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781818in}{0.264350in}}%
\pgfpathlineto{\pgfqpoint{0.803813in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484012in}{0.264144in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.261263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.263733in}}%
\pgfpathlineto{\pgfqpoint{0.804511in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400395in}{0.263321in}}%
\pgfpathlineto{\pgfqpoint{0.422914in}{0.261263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400395in}{0.263321in}}%
\pgfpathlineto{\pgfqpoint{0.400220in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843788in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{0.845011in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843788in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{0.845011in}{0.260028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803813in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{0.804511in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{0.804511in}{0.262086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804511in}{0.262086in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483663in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{0.422914in}{0.261263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483663in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.259822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148054in}{0.260851in}}%
\pgfpathlineto{\pgfqpoint{1.148578in}{0.260440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149624in}{0.260440in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{0.260440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148578in}{0.260440in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{0.260440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148578in}{0.260440in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{0.259822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845011in}{0.260028in}}%
\pgfpathlineto{\pgfqpoint{0.846232in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942068in}{0.260028in}}%
\pgfpathlineto{\pgfqpoint{0.993913in}{0.258999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942068in}{0.260028in}}%
\pgfpathlineto{\pgfqpoint{0.942068in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149101in}{0.259822in}}%
\pgfpathlineto{\pgfqpoint{1.149975in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483663in}{0.259822in}}%
\pgfpathlineto{\pgfqpoint{0.485932in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483663in}{0.259822in}}%
\pgfpathlineto{\pgfqpoint{0.482789in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{0.997405in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{1.009100in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993913in}{0.258999in}}%
\pgfpathlineto{\pgfqpoint{0.993913in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259347in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{0.257951in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259347in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{0.253761in}{0.209605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993913in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{0.994088in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250095in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{0.257951in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339297in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{0.340171in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340171in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{0.340869in}{0.217014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875733in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{0.877305in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875733in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{0.875733in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286929in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{0.291991in}{0.215985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846232in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.229157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803114in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.797005in}{0.225658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768551in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.779200in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485932in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556805in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.550171in}{0.221336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725783in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.238007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482789in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.473188in}{0.254677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707105in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.238007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649847in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.649498in}{0.240270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400220in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.217425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603588in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.600097in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997405in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{0.257559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009100in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{1.070548in}{0.250149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994088in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{0.257559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149975in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{1.149799in}{0.255912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090971in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{1.102667in}{0.240888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070722in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{1.070548in}{0.250149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994787in}{0.257559in}}%
\pgfpathlineto{\pgfqpoint{1.011021in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149799in}{0.255912in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{0.253648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942068in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930896in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{0.906108in}{0.230598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473188in}{0.254677in}}%
\pgfpathlineto{\pgfqpoint{0.424659in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473188in}{0.254677in}}%
\pgfpathlineto{\pgfqpoint{0.473362in}{0.216191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148927in}{0.253648in}}%
\pgfpathlineto{\pgfqpoint{1.154338in}{0.252207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148927in}{0.253648in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{0.250355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148752in}{0.250355in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{0.246856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070548in}{0.250149in}}%
\pgfpathlineto{\pgfqpoint{1.070548in}{0.249738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070548in}{0.249738in}}%
\pgfpathlineto{\pgfqpoint{1.070548in}{0.248091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070548in}{0.249738in}}%
\pgfpathlineto{\pgfqpoint{1.021320in}{0.220307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070548in}{0.248091in}}%
\pgfpathlineto{\pgfqpoint{1.074562in}{0.247062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070548in}{0.248091in}}%
\pgfpathlineto{\pgfqpoint{1.067580in}{0.191700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074562in}{0.247062in}}%
\pgfpathlineto{\pgfqpoint{1.102667in}{0.240888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149101in}{0.246856in}}%
\pgfpathlineto{\pgfqpoint{1.141769in}{0.240888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149101in}{0.246856in}}%
\pgfpathlineto{\pgfqpoint{1.152243in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105809in}{0.240888in}}%
\pgfpathlineto{\pgfqpoint{1.102667in}{0.240888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105809in}{0.240888in}}%
\pgfpathlineto{\pgfqpoint{1.141769in}{0.240888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105809in}{0.240888in}}%
\pgfpathlineto{\pgfqpoint{1.115061in}{0.215985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141769in}{0.240888in}}%
\pgfpathlineto{\pgfqpoint{1.115061in}{0.215985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649498in}{0.240270in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.238007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649498in}{0.240270in}}%
\pgfpathlineto{\pgfqpoint{0.661194in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725958in}{0.238007in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.228539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725958in}{0.238007in}}%
\pgfpathlineto{\pgfqpoint{0.725783in}{0.220101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906108in}{0.230598in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{0.229980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424659in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{0.407726in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943814in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943814in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{0.906282in}{0.229980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944163in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{0.949051in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949051in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{0.959525in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905236in}{0.229980in}}%
\pgfpathlineto{\pgfqpoint{0.906282in}{0.229980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905236in}{0.229980in}}%
\pgfpathlineto{\pgfqpoint{0.904362in}{0.229363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904362in}{0.229363in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.229157in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.227922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.229157in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.227099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739748in}{0.228539in}}%
\pgfpathlineto{\pgfqpoint{0.752317in}{0.221542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.227922in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856532in}{0.227099in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780770in}{0.226070in}}%
\pgfpathlineto{\pgfqpoint{0.789499in}{0.225658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780770in}{0.226070in}}%
\pgfpathlineto{\pgfqpoint{0.779898in}{0.225452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779200in}{0.225864in}}%
\pgfpathlineto{\pgfqpoint{0.779898in}{0.225452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959525in}{0.225864in}}%
\pgfpathlineto{\pgfqpoint{0.959873in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959525in}{0.225864in}}%
\pgfpathlineto{\pgfqpoint{0.962841in}{0.195816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959873in}{0.225864in}}%
\pgfpathlineto{\pgfqpoint{1.011021in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789499in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{0.790197in}{0.225452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797005in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{0.224629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790197in}{0.225452in}}%
\pgfpathlineto{\pgfqpoint{0.791071in}{0.225247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790197in}{0.225452in}}%
\pgfpathlineto{\pgfqpoint{0.790197in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779898in}{0.225452in}}%
\pgfpathlineto{\pgfqpoint{0.780596in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779898in}{0.225452in}}%
\pgfpathlineto{\pgfqpoint{0.779026in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791071in}{0.225247in}}%
\pgfpathlineto{\pgfqpoint{0.795608in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011021in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{1.021320in}{0.220307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780596in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{0.221336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790197in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{0.790022in}{0.217838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795608in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{0.224629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779026in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{0.753190in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796831in}{0.224629in}}%
\pgfpathlineto{\pgfqpoint{0.798052in}{0.224217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796831in}{0.224629in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856532in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.223806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600097in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{0.600097in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798052in}{0.224217in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.854961in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.853215in}{0.223806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.223395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600097in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854961in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855659in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.223806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857405in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.223806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857405in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{0.862118in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856532in}{0.223806in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.223395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853215in}{0.223806in}}%
\pgfpathlineto{\pgfqpoint{0.850073in}{0.221747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600795in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{0.601318in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600795in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601318in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{0.603762in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796656in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{0.796482in}{0.222777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600271in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{0.599748in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600271in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.222777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599748in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856532in}{0.223395in}}%
\pgfpathlineto{\pgfqpoint{0.856356in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.223395in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600271in}{0.222777in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796482in}{0.222777in}}%
\pgfpathlineto{\pgfqpoint{0.796482in}{0.221542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875733in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.875733in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862118in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.863514in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863514in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.864213in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863514in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.222160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863514in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.863514in}{0.222160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865085in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.864213in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865085in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.874861in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603762in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{0.605508in}{0.222160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861943in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{0.859500in}{0.220719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863514in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{0.861594in}{0.217838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605508in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{0.635184in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876607in}{0.221954in}}%
\pgfpathlineto{\pgfqpoint{0.875733in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874861in}{0.221954in}}%
\pgfpathlineto{\pgfqpoint{0.875733in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875733in}{0.221954in}}%
\pgfpathlineto{\pgfqpoint{0.875733in}{0.221336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850073in}{0.221747in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752317in}{0.221542in}}%
\pgfpathlineto{\pgfqpoint{0.752142in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796482in}{0.221542in}}%
\pgfpathlineto{\pgfqpoint{0.795783in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796482in}{0.221542in}}%
\pgfpathlineto{\pgfqpoint{0.796482in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875733in}{0.221336in}}%
\pgfpathlineto{\pgfqpoint{0.949051in}{0.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550171in}{0.221336in}}%
\pgfpathlineto{\pgfqpoint{0.550346in}{0.220719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783214in}{0.221336in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.217014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795783in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796482in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850247in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850247in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{0.854088in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849375in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751095in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.752142in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751095in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856356in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.857579in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856356in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856356in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857579in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857579in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.859500in}{0.220719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752142in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.753190in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752142in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.751967in}{0.220307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854088in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854612in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635184in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739748in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.727005in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551394in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{0.550346in}{0.220719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859500in}{0.220719in}}%
\pgfpathlineto{\pgfqpoint{0.861594in}{0.217838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550346in}{0.220719in}}%
\pgfpathlineto{\pgfqpoint{0.549299in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550346in}{0.220719in}}%
\pgfpathlineto{\pgfqpoint{0.550694in}{0.219895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661194in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{0.661369in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848850in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817429in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.219895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549299in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{0.529224in}{0.218249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796831in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{0.797180in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751967in}{0.220307in}}%
\pgfpathlineto{\pgfqpoint{0.751967in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021320in}{0.220307in}}%
\pgfpathlineto{\pgfqpoint{1.025684in}{0.198491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725783in}{0.220101in}}%
\pgfpathlineto{\pgfqpoint{0.725783in}{0.219278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550694in}{0.219895in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818477in}{0.219895in}}%
\pgfpathlineto{\pgfqpoint{0.819873in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818477in}{0.219895in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847803in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.844311in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662766in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.661369in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662766in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.724735in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661369in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661369in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.661718in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819873in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.844311in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817429in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795434in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.796133in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795434in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727005in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.725783in}{0.219278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796133in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{0.797180in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588924in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588924in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739748in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.751967in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739748in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797180in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797180in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{0.218455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794910in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.790022in}{0.217838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751967in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725783in}{0.219278in}}%
\pgfpathlineto{\pgfqpoint{0.724735in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661718in}{0.218866in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796831in}{0.218455in}}%
\pgfpathlineto{\pgfqpoint{0.795608in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529224in}{0.218249in}}%
\pgfpathlineto{\pgfqpoint{0.511069in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551394in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.216808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635184in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{0.607254in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635184in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600271in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{0.607254in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600271in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.207547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790022in}{0.217838in}}%
\pgfpathlineto{\pgfqpoint{0.788451in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861594in}{0.217838in}}%
\pgfpathlineto{\pgfqpoint{0.862641in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400046in}{0.217425in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.215573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788451in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.217014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788451in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{0.210429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407726in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{0.406854in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781119in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.217014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784611in}{0.217014in}}%
\pgfpathlineto{\pgfqpoint{0.784088in}{0.214133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340869in}{0.217014in}}%
\pgfpathlineto{\pgfqpoint{0.340869in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.216808in}}%
\pgfpathlineto{\pgfqpoint{0.529224in}{0.216808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.216808in}}%
\pgfpathlineto{\pgfqpoint{0.541093in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529224in}{0.216808in}}%
\pgfpathlineto{\pgfqpoint{0.511243in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511243in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511069in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{0.505658in}{0.215779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504784in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.216191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406854in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.405807in}{0.215573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340869in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.341741in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340869in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.339995in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662591in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341741in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.394983in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339995in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.319921in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504784in}{0.216191in}}%
\pgfpathlineto{\pgfqpoint{0.504610in}{0.215573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.216191in}}%
\pgfpathlineto{\pgfqpoint{0.473362in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115061in}{0.215985in}}%
\pgfpathlineto{\pgfqpoint{1.112617in}{0.207753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291991in}{0.215985in}}%
\pgfpathlineto{\pgfqpoint{0.291991in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505658in}{0.215779in}}%
\pgfpathlineto{\pgfqpoint{0.504610in}{0.215573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405807in}{0.215573in}}%
\pgfpathlineto{\pgfqpoint{0.405282in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400046in}{0.215573in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504610in}{0.215573in}}%
\pgfpathlineto{\pgfqpoint{0.503563in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504610in}{0.215573in}}%
\pgfpathlineto{\pgfqpoint{0.504610in}{0.214751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291991in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.290769in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291991in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.293212in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291991in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.291991in}{0.214751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290769in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.264584in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293212in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.319921in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503563in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.474585in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472141in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.473362in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472141in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.424485in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.474585in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{0.473362in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405282in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.405108in}{0.214956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424485in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.405633in}{0.214956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399348in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399348in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.394983in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400046in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.400919in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400046in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400919in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.403712in}{0.214956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662591in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{0.662940in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403712in}{0.214956in}}%
\pgfpathlineto{\pgfqpoint{0.405108in}{0.214956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405633in}{0.214956in}}%
\pgfpathlineto{\pgfqpoint{0.405108in}{0.214956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405108in}{0.214956in}}%
\pgfpathlineto{\pgfqpoint{0.404236in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504610in}{0.214751in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.210429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291991in}{0.214751in}}%
\pgfpathlineto{\pgfqpoint{0.292689in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400046in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{0.402490in}{0.213721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{0.473362in}{0.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404236in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{0.402490in}{0.213721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784088in}{0.214133in}}%
\pgfpathlineto{\pgfqpoint{0.766806in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402490in}{0.213721in}}%
\pgfpathlineto{\pgfqpoint{0.402664in}{0.211457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795608in}{0.213104in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.212486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{0.212486in}}%
\pgfpathlineto{\pgfqpoint{0.794038in}{0.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402664in}{0.211457in}}%
\pgfpathlineto{\pgfqpoint{0.405633in}{0.210634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402664in}{0.211457in}}%
\pgfpathlineto{\pgfqpoint{0.395857in}{0.207959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794038in}{0.210840in}}%
\pgfpathlineto{\pgfqpoint{0.793164in}{0.209811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.210840in}}%
\pgfpathlineto{\pgfqpoint{0.424485in}{0.210634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.210840in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.210429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.210840in}}%
\pgfpathlineto{\pgfqpoint{0.473362in}{0.192934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405633in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{0.424485in}{0.210634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792641in}{0.210429in}}%
\pgfpathlineto{\pgfqpoint{0.792815in}{0.210017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504784in}{0.210429in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792815in}{0.210017in}}%
\pgfpathlineto{\pgfqpoint{0.793164in}{0.209811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793164in}{0.209811in}}%
\pgfpathlineto{\pgfqpoint{0.794038in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793164in}{0.209811in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{0.208988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253761in}{0.209605in}}%
\pgfpathlineto{\pgfqpoint{0.253761in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794038in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250095in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.253063in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253063in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.253761in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254459in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.253761in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254459in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.262140in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262140in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.263537in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263537in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.264584in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263537in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{0.262489in}{0.208576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792641in}{0.208988in}}%
\pgfpathlineto{\pgfqpoint{0.791245in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262489in}{0.208576in}}%
\pgfpathlineto{\pgfqpoint{0.250095in}{0.205078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395857in}{0.207959in}}%
\pgfpathlineto{\pgfqpoint{0.389572in}{0.199315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112617in}{0.207753in}}%
\pgfpathlineto{\pgfqpoint{1.074562in}{0.192317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112617in}{0.207753in}}%
\pgfpathlineto{\pgfqpoint{1.120823in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600271in}{0.207547in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389572in}{0.199315in}}%
\pgfpathlineto{\pgfqpoint{0.382590in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389572in}{0.199315in}}%
\pgfpathlineto{\pgfqpoint{0.391493in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025684in}{0.198491in}}%
\pgfpathlineto{\pgfqpoint{1.025684in}{0.195816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025684in}{0.198491in}}%
\pgfpathlineto{\pgfqpoint{1.050123in}{0.189847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962841in}{0.195816in}}%
\pgfpathlineto{\pgfqpoint{1.025684in}{0.195816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962841in}{0.195816in}}%
\pgfpathlineto{\pgfqpoint{0.963015in}{0.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025684in}{0.195816in}}%
\pgfpathlineto{\pgfqpoint{1.025858in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.192934in}}%
\pgfpathlineto{\pgfqpoint{0.473013in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473362in}{0.192934in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074562in}{0.192317in}}%
\pgfpathlineto{\pgfqpoint{1.067580in}{0.191700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067580in}{0.191700in}}%
\pgfpathlineto{\pgfqpoint{1.050123in}{0.189847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050123in}{0.189847in}}%
\pgfpathlineto{\pgfqpoint{1.049948in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963015in}{0.188407in}}%
\pgfpathlineto{\pgfqpoint{0.949051in}{0.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963015in}{0.188407in}}%
\pgfpathlineto{\pgfqpoint{0.963015in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473013in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{0.472141in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292689in}{0.186760in}}%
\pgfpathlineto{\pgfqpoint{0.294610in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.118474in}{1.318908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.189346in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336679in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341218in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370021in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437752in}{1.318497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.119696in}{1.312940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.113411in}{1.311499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445956in}{1.301003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369672in}{1.287625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369672in}{1.287419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343138in}{1.284332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488027in}{1.277335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127028in}{1.274865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163686in}{1.273013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163861in}{1.272396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206628in}{1.272396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575309in}{1.260871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573738in}{1.259636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580197in}{1.259430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298100in}{1.256960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298100in}{1.256754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603239in}{1.255314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.261442in}{1.245641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782691in}{1.237820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782691in}{1.236997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782516in}{1.236997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787230in}{1.236791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782691in}{1.236791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782342in}{1.236791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776057in}{1.232675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238224in}{1.231851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.136104in}{1.230823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.128947in}{1.230823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172763in}{1.230616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787579in}{1.229999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785484in}{1.228970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776231in}{1.227324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787579in}{1.227324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299672in}{1.225059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.135930in}{1.224854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243637in}{1.224648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.173636in}{1.224648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375956in}{1.224031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752492in}{1.220532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130693in}{1.198099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.135930in}{1.197893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817779in}{1.197481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836631in}{1.197276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752666in}{1.195424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754411in}{1.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580720in}{1.188426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.271915in}{1.186368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.245906in}{1.185956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186379in}{1.182869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.154609in}{1.182869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374037in}{1.174225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400220in}{1.173814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941719in}{1.166199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194759in}{1.153438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.135930in}{1.153027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194759in}{1.153027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.154783in}{1.153027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130344in}{1.153027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712690in}{1.152204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.245906in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937704in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.196853in}{1.148499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.154783in}{1.148499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362515in}{1.148294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293038in}{1.148294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295133in}{1.148294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223640in}{1.146647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297577in}{1.141091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292863in}{1.141091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297577in}{1.139032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297577in}{1.138415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303162in}{1.138209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292863in}{1.138004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400220in}{1.138004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362515in}{1.138004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460096in}{1.138004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297577in}{1.137386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303862in}{1.134504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294784in}{1.132034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883764in}{1.126478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366434in}{1.124008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882541in}{1.123803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362515in}{1.117422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212564in}{1.117217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353437in}{1.117217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.245033in}{1.117217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151118in}{1.117217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291817in}{1.117011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455383in}{1.117011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319572in}{1.117011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448828in}{1.113100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042617in}{1.110630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353612in}{1.105691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319746in}{1.105486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291642in}{1.105280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429626in}{1.103016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151118in}{1.102399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151118in}{1.099723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.158450in}{1.099517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148149in}{1.099105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150419in}{1.098488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150593in}{1.098283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882890in}{1.098077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151816in}{1.098077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.149721in}{1.097870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151118in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.154958in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151990in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.158799in}{1.095401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454589in}{1.094166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.154783in}{1.093961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050648in}{1.092931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055185in}{1.092931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{1.092108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823714in}{1.090874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823888in}{1.090874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717404in}{1.088815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281342in}{1.087786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628550in}{1.087374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717404in}{1.087169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582641in}{1.086963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601842in}{1.086963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601493in}{1.086963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629249in}{1.086757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470046in}{1.086139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605334in}{1.086139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495882in}{1.085934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838726in}{1.085317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838726in}{1.084905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875559in}{1.084699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901918in}{1.084493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902092in}{1.084493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907679in}{1.084287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618774in}{1.083258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831045in}{1.081818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353961in}{1.081818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256380in}{1.081612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717404in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617204in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631519in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383192in}{1.080789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717404in}{1.079966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740621in}{1.079966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282739in}{1.078319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823365in}{1.076055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353961in}{1.075644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.329347in}{1.075644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062342in}{1.075026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978378in}{1.072557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218848in}{1.072557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198153in}{1.072351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.222514in}{1.072144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605159in}{1.070292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248873in}{1.069675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.224435in}{1.069470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218848in}{1.069470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.222514in}{1.069470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963714in}{1.068440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357627in}{1.066588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223038in}{1.066382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.219198in}{1.064530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.170144in}{1.063707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249048in}{1.063707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402490in}{1.063707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.165431in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.329173in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267901in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.226355in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218848in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.269471in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278898in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282565in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279946in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.230020in}{1.063295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282565in}{1.063089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317207in}{1.062060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318429in}{1.061648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317207in}{1.061237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218848in}{1.060826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.230369in}{1.060414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221720in}{1.060208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582641in}{1.057944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332140in}{1.043126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096733in}{1.042920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982392in}{1.042920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456081in}{1.040450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429372in}{1.039833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953065in}{1.037363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187077in}{1.032218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548076in}{1.032012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717753in}{1.030778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732241in}{1.029131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932642in}{1.028102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231495in}{1.025838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931944in}{1.021516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280295in}{1.020281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931769in}{1.019664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930721in}{1.019664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968079in}{1.016783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981694in}{1.016577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929150in}{1.016371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931944in}{1.016371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458525in}{1.015959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407203in}{1.015959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471618in}{1.015342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433911in}{1.014519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434260in}{1.014519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929500in}{1.013696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927754in}{1.013696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507228in}{1.012872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934388in}{1.011843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512640in}{1.011226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872591in}{1.011226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525558in}{1.011020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935958in}{1.010814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280295in}{1.009991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.235431in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333363in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186728in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517703in}{1.009579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519098in}{1.009579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517877in}{1.009579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518749in}{1.009167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942243in}{1.008550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946956in}{1.008345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518052in}{1.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524860in}{1.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873115in}{1.007727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934737in}{1.007315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870322in}{1.006080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875384in}{1.005669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881843in}{1.005463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876258in}{1.005052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869450in}{1.003611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883065in}{1.003405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197979in}{1.003199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936657in}{1.001964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936481in}{1.001964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527653in}{1.000936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525383in}{0.997436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527653in}{0.997436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531318in}{0.997436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527653in}{0.996202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532715in}{0.995996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866482in}{0.995584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158877in}{0.993115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886557in}{0.991880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527653in}{0.991468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537777in}{0.991468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865783in}{0.989616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862467in}{0.989410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859500in}{0.989410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888303in}{0.988998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937006in}{0.988998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886208in}{0.987970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840821in}{0.987970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571468in}{0.985911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561169in}{0.985706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980122in}{0.985089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823539in}{0.983441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181666in}{0.979737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.184983in}{0.979532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169351in}{0.978502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639723in}{0.978297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710944in}{0.977062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817429in}{0.976856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714087in}{0.975827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335283in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280295in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407552in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317651in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685459in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722815in}{0.973151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437053in}{0.971093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239447in}{0.968006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280295in}{0.968006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187776in}{0.967800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187602in}{0.967183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848676in}{0.965331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743763in}{0.961420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759998in}{0.960803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722640in}{0.957098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722466in}{0.956893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754062in}{0.956687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474236in}{0.956687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765584in}{0.956275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759823in}{0.955658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525383in}{0.955658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760696in}{0.955658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762267in}{0.955658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767330in}{0.953393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539349in}{0.951541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760347in}{0.948454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478426in}{0.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.189346in}{0.944544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241891in}{0.944338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317477in}{0.944338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341043in}{0.944133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283960in}{0.944133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717753in}{0.943927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422041in}{0.938370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419597in}{0.938370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404759in}{0.938370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410170in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412614in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342090in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241891in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283960in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.189695in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562391in}{0.937752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567453in}{0.936929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477203in}{0.935489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474236in}{0.935489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007704in}{0.930343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341916in}{0.928285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575833in}{0.928080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355707in}{0.926227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818826in}{0.924993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691744in}{0.918818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694711in}{0.918612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584037in}{0.918201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640771in}{0.917995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640945in}{0.917995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747953in}{0.913261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809574in}{0.912438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838202in}{0.912438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085560in}{0.912438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562391in}{0.912233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840821in}{0.908939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553313in}{0.908733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843090in}{0.908116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807304in}{0.907911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551394in}{0.907911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806432in}{0.907087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747254in}{0.904206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459573in}{0.904206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452067in}{0.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717578in}{0.903177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947654in}{0.898032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947480in}{0.897826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063390in}{0.896179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.191092in}{0.893503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.191965in}{0.892681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867704in}{0.891446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493613in}{0.891034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475457in}{0.890829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868401in}{0.890622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471792in}{0.890622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.198948in}{0.887535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038428in}{0.882596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.193013in}{0.881978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283960in}{0.881773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298798in}{0.881773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241018in}{0.881773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215357in}{0.881773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215182in}{0.881773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195282in}{0.881567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.199296in}{0.881567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.198948in}{0.881361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.193536in}{0.881361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195282in}{0.881361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195282in}{0.881155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.193711in}{0.881155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989724in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000722in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017131in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491518in}{0.878891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552092in}{0.878686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.876834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979425in}{0.876422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.876422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195108in}{0.876422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215357in}{0.876216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617553in}{0.876010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.193013in}{0.875804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.193885in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.207851in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195108in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.213960in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.196504in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954637in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215357in}{0.875393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216928in}{0.875187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947654in}{0.875187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982217in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974886in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028128in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195108in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985535in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997055in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590670in}{0.873129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354310in}{0.872717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195108in}{0.872717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351866in}{0.871482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354834in}{0.871277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361292in}{0.871071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354310in}{0.870660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590670in}{0.870042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997055in}{0.869012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351691in}{0.868190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016782in}{0.867777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485407in}{0.866955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000547in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195282in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552266in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555757in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686157in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563088in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.190220in}{0.866543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008751in}{0.865308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008751in}{0.865103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975060in}{0.864485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010323in}{0.863250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010672in}{0.863044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008577in}{0.862633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.862427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008577in}{0.861603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364959in}{0.861603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008926in}{0.861398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008577in}{0.861192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008228in}{0.860986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006656in}{0.859546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007356in}{0.859340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873464in}{0.858928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005609in}{0.858928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948352in}{0.858722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005958in}{0.858722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.858722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006832in}{0.858516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005609in}{0.858105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008577in}{0.857487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008228in}{0.857282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008926in}{0.856870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486804in}{0.856459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009276in}{0.856459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009799in}{0.855429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475283in}{0.855018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000896in}{0.854400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000547in}{0.854195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000198in}{0.853783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000896in}{0.853783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654909in}{0.853577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996706in}{0.852960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997231in}{0.852754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997754in}{0.852754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996881in}{0.852548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992867in}{0.852343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991644in}{0.852137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992167in}{0.851930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685633in}{0.851725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002468in}{0.851725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991993in}{0.851519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986058in}{0.849873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946956in}{0.849873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378574in}{0.849461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607952in}{0.849049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346629in}{0.848843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379797in}{0.848638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.847608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979774in}{0.847403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747953in}{0.847403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799275in}{0.847403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978727in}{0.846991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977679in}{0.846580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974013in}{0.846580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978901in}{0.846374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976108in}{0.846168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954811in}{0.846168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974886in}{0.845962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953414in}{0.845962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974013in}{0.845962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953240in}{0.845756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954288in}{0.845345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953764in}{0.845345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952891in}{0.845345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952193in}{0.845345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978901in}{0.845139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952716in}{0.844727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952716in}{0.844521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947654in}{0.843904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948177in}{0.843493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947654in}{0.843286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947305in}{0.842464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255856in}{0.841640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952716in}{0.841434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254459in}{0.841229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873115in}{0.841229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946433in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255856in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946782in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951146in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981868in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257077in}{0.840611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255856in}{0.839994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908552in}{0.839582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987979in}{0.839170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658576in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945036in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953414in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259521in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364260in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943115in}{0.837936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944163in}{0.837936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945036in}{0.837730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.837318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618077in}{0.837318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298974in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943290in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255856in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.258998in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.261616in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260221in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.196853in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288150in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977854in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324460in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389398in}{0.836701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992167in}{0.836701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987979in}{0.836289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976457in}{0.836083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.261093in}{0.835878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841693in}{0.835672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523986in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.251492in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.265632in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.197027in}{0.830938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487153in}{0.830938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797529in}{0.826822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746032in}{0.826617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802067in}{0.826617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403538in}{0.820648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314684in}{0.818795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314684in}{0.818590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273487in}{0.817149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280121in}{0.816326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275233in}{0.816326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274185in}{0.816120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403538in}{0.815914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274709in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685633in}{0.813651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729449in}{0.810975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729449in}{0.809534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711295in}{0.807476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447702in}{0.803154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280295in}{0.800685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685808in}{0.800478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685808in}{0.800067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695932in}{0.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648277in}{0.796156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900348in}{0.795128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876607in}{0.795128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894412in}{0.794922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899125in}{0.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899998in}{0.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899649in}{0.793893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476680in}{0.793687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807130in}{0.793482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843265in}{0.793275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479996in}{0.792247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476680in}{0.792247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897904in}{0.792041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479647in}{0.791629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897379in}{0.791012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896158in}{0.790806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896681in}{0.789983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402664in}{0.789159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895634in}{0.787307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940497in}{0.787307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447702in}{0.780927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647578in}{0.780104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650721in}{0.778046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483837in}{0.777222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521368in}{0.777222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647403in}{0.775782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643389in}{0.774959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539872in}{0.774547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540047in}{0.774547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639374in}{0.774547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643389in}{0.773930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644261in}{0.773930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635707in}{0.773724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652814in}{0.773724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651070in}{0.773724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700994in}{0.772283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305257in}{0.772078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721594in}{0.772078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566231in}{0.772078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306829in}{0.771871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565883in}{0.771665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621218in}{0.771460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565358in}{0.771460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306130in}{0.771460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306829in}{0.771254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564311in}{0.771254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307527in}{0.771254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762616in}{0.770019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307876in}{0.769196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447702in}{0.768373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476680in}{0.768373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487153in}{0.768373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641643in}{0.767961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427453in}{0.766521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711469in}{0.765903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312764in}{0.765492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307876in}{0.762405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709025in}{0.761992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307876in}{0.761581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.225132in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.226005in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308924in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307701in}{0.760758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308225in}{0.760758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308575in}{0.760140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315731in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.226704in}{0.759523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228274in}{0.759318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280819in}{0.759318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379273in}{0.757877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322190in}{0.757465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311019in}{0.756848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319572in}{0.756848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311717in}{0.756436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317302in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.224609in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.226530in}{0.755407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314335in}{0.754378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315556in}{0.753348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761045in}{0.752114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321667in}{0.751291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711818in}{0.751291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804511in}{0.745940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843439in}{0.745734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765584in}{0.744911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325857in}{0.744911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325157in}{0.744705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777803in}{0.744705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325857in}{0.744088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326729in}{0.743470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325857in}{0.743264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243113in}{0.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878177in}{0.738942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878003in}{0.738325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877305in}{0.738325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876258in}{0.738325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878527in}{0.738325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877654in}{0.737707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876258in}{0.736473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876258in}{0.736266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804511in}{0.734003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615982in}{0.733592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660322in}{0.733385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446480in}{0.731739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772217in}{0.730504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872417in}{0.727829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873289in}{0.727005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872417in}{0.727005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414535in}{0.726388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872417in}{0.726182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777280in}{0.725565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803465in}{0.725153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777454in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740272in}{0.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.329522in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347327in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379622in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447353in}{0.723301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372814in}{0.723301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372291in}{0.723301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369498in}{0.721860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614062in}{0.720419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590496in}{0.719185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614062in}{0.717332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711469in}{0.717332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738177in}{0.716304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621044in}{0.716304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.230369in}{0.711775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242938in}{0.711158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358500in}{0.709512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357453in}{0.709306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282739in}{0.708688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358500in}{0.708688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268948in}{0.708688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.329696in}{0.708688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359548in}{0.708071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660147in}{0.706836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.271043in}{0.705807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242938in}{0.705807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865085in}{0.704161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949923in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369323in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862816in}{0.703544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864038in}{0.703544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865434in}{0.703544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864736in}{0.703544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864562in}{0.702926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618077in}{0.702720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375781in}{0.701897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610919in}{0.701691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612316in}{0.701485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777454in}{0.701279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618774in}{0.701279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375432in}{0.701074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376480in}{0.701074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617553in}{0.700868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617902in}{0.700662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777454in}{0.700456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377004in}{0.700250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333363in}{0.700045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619125in}{0.699633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369498in}{0.699633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613363in}{0.699633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617030in}{0.699427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619125in}{0.699427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619125in}{0.698604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777454in}{0.698193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659972in}{0.697781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712341in}{0.697781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737304in}{0.697575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618950in}{0.697369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860721in}{0.696958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613538in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610047in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860721in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565183in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570246in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615109in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527478in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860197in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617902in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618950in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620346in}{0.696134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860546in}{0.695928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618950in}{0.695311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659797in}{0.695106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614760in}{0.693665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616156in}{0.693665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616156in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282739in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615633in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835759in}{0.689137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616506in}{0.688314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284659in}{0.687902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616681in}{0.687902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285008in}{0.687490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827903in}{0.686462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566057in}{0.684403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445433in}{0.682962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348724in}{0.681933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523288in}{0.678641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439847in}{0.678435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447004in}{0.677818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802416in}{0.675554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479298in}{0.673496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479124in}{0.673496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229148in}{0.672672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243637in}{0.672672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428674in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428674in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436355in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432515in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801021in}{0.671232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436006in}{0.669791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435308in}{0.669380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436006in}{0.669380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436006in}{0.669174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436878in}{0.668967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436006in}{0.668556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477203in}{0.667527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477727in}{0.666910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476505in}{0.666910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475283in}{0.666910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371417in}{0.666910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364610in}{0.666704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349771in}{0.666704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781294in}{0.666704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479298in}{0.666293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777629in}{0.666086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661892in}{0.664852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628201in}{0.664852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.304211in}{0.661970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371417in}{0.661764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243637in}{0.660941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828078in}{0.660941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284834in}{0.660736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243637in}{0.660736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762791in}{0.660118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738701in}{0.657648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527478in}{0.654973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513687in}{0.654767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523812in}{0.654767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495008in}{0.654767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891096in}{0.654561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.654150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853913in}{0.653326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855310in}{0.653326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854786in}{0.653326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.652503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743065in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391318in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349771in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315382in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825285in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828078in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436878in}{0.651680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640945in}{0.651063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514560in}{0.650239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739399in}{0.650033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662940in}{0.650033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662591in}{0.649828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655258in}{0.649828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632565in}{0.649416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632216in}{0.649211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780247in}{0.646123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813240in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823539in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854263in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740796in}{0.645506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512116in}{0.644476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511069in}{0.644065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512116in}{0.643654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719848in}{0.643654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512989in}{0.643448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511941in}{0.643036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511941in}{0.642830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479473in}{0.642624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819349in}{0.640772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523986in}{0.639126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524685in}{0.638714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525383in}{0.638302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524511in}{0.638302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436355in}{0.634598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692092in}{0.632128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435657in}{0.629247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641992in}{0.629247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439322in}{0.628835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647752in}{0.624719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627678in}{0.623690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648102in}{0.623690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648626in}{0.622661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647927in}{0.622455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642864in}{0.622044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410869in}{0.622044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411044in}{0.622044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371417in}{0.622044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638501in}{0.620603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632740in}{0.620603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349422in}{0.620397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349422in}{0.620191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.179571in}{0.620191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.179920in}{0.619780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180445in}{0.619163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646007in}{0.619163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341741in}{0.618956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181840in}{0.618545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645659in}{0.618545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645308in}{0.618133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747953in}{0.617928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644959in}{0.617928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343138in}{0.617310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635358in}{0.617104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693488in}{0.616898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720197in}{0.616693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614062in}{0.616693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{0.616487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649498in}{0.616487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784960in}{0.616281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648800in}{0.616281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815335in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187951in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648451in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344185in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668700in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254808in}{0.615869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815684in}{0.615869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615807in}{0.615458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344709in}{0.615458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616855in}{0.615252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.615252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662591in}{0.615046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655258in}{0.615046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816207in}{0.615046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658925in}{0.614634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748302in}{0.614223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745684in}{0.614223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340869in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655084in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751618in}{0.613606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817603in}{0.613400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809574in}{0.613400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816033in}{0.613400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813764in}{0.613400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344534in}{0.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253936in}{0.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287103in}{0.612988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346978in}{0.612782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616506in}{0.612782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748476in}{0.612782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751618in}{0.612782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653863in}{0.612576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346106in}{0.612371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622790in}{0.612371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654735in}{0.612165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624885in}{0.612165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344534in}{0.611959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654037in}{0.611959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642515in}{0.611959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348026in}{0.611959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653514in}{0.611753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654560in}{0.611342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618426in}{0.610930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651768in}{0.610930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619648in}{0.610724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693314in}{0.610724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749174in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655434in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751269in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618950in}{0.610312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618426in}{0.609901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632914in}{0.609695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619648in}{0.609695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750746in}{0.609489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642515in}{0.609284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813240in}{0.608872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642515in}{0.608666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812366in}{0.607431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659274in}{0.607020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641643in}{0.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632042in}{0.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627678in}{0.602286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629249in}{0.602081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849025in}{0.601874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628726in}{0.601463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.601257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628027in}{0.600846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.600640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629773in}{0.600433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.600433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853389in}{0.600433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.599816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480870in}{0.598993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637104in}{0.598787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637628in}{0.597964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636406in}{0.597964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635009in}{0.597964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650895in}{0.597552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652117in}{0.597552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635883in}{0.597141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651942in}{0.597141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651942in}{0.596729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652640in}{0.595906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373337in}{0.588703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502515in}{0.588703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603413in}{0.588703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506007in}{0.588497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678999in}{0.587468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670795in}{0.581499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811843in}{0.580882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811843in}{0.580677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668875in}{0.580677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788801in}{0.580677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667828in}{0.580470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525383in}{0.580470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541444in}{0.580470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379797in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344534in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502340in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405633in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668351in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668002in}{0.579853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669049in}{0.579853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695583in}{0.579442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913963in}{0.578207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913614in}{0.578001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807479in}{0.577589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788801in}{0.577589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811843in}{0.577589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541793in}{0.575325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545109in}{0.575325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792292in}{0.575120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754585in}{0.574914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828078in}{0.574707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819698in}{0.574707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802940in}{0.574707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904536in}{0.574296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551045in}{0.573473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833838in}{0.570592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709898in}{0.568945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459224in}{0.568533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545109in}{0.568533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849550in}{0.565858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852168in}{0.565447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851643in}{0.564829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852168in}{0.564623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852691in}{0.564623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852168in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722989in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722815in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827903in}{0.563594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502166in}{0.563182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770820in}{0.562977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782691in}{0.562977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828078in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561693in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578974in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569199in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606032in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561867in}{0.562360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803988in}{0.562154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899823in}{0.561742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903490in}{0.561742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806781in}{0.561330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792292in}{0.561330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799449in}{0.561125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811669in}{0.561125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626106in}{0.560507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398824in}{0.560301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398999in}{0.560301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611443in}{0.559684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606905in}{0.559684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398475in}{0.559273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714785in}{0.559273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714611in}{0.559066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742192in}{0.558860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714262in}{0.558243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753888in}{0.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755983in}{0.557832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828078in}{0.557625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713739in}{0.557420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765584in}{0.557214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712516in}{0.557214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763663in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763838in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252364in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765584in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792292in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781294in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713388in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252539in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799449in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632740in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254110in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308749in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714436in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852517in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855310in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857405in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893191in}{0.556391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713214in}{0.556391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{0.555979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718975in}{0.555568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250095in}{0.555568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852517in}{0.555362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514211in}{0.555362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755983in}{0.555362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254285in}{0.555362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856356in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853040in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720022in}{0.554951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852517in}{0.554951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.554951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736955in}{0.554951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755459in}{0.554951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828427in}{0.554538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838900in}{0.554538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849550in}{0.554333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623838in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852342in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722117in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344534in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852342in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755110in}{0.553303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851469in}{0.553098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663987in}{0.553098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851643in}{0.552892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852342in}{0.552892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852168in}{0.552275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646880in}{0.552069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851469in}{0.550834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792292in}{0.549599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656655in}{0.549394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859325in}{0.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859325in}{0.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857579in}{0.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855833in}{0.548982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277502in}{0.548982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849550in}{0.548570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892840in}{0.548364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887080in}{0.548159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855833in}{0.547747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849025in}{0.547747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872068in}{0.547747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{0.547335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849550in}{0.547129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763663in}{0.547129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849375in}{0.547129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848676in}{0.546924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278200in}{0.546718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848327in}{0.546307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665035in}{0.545689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737129in}{0.545483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736082in}{0.545483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737129in}{0.545277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737129in}{0.545072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737129in}{0.544454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739748in}{0.544454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740272in}{0.543837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847803in}{0.542396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756506in}{0.542190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761743in}{0.541985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311193in}{0.540750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748302in}{0.540750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847803in}{0.540544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847803in}{0.540338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748825in}{0.540338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749174in}{0.540132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748302in}{0.540132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847106in}{0.539721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741668in}{0.538897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751095in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750920in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756506in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325682in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836456in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736955in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761045in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762616in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774487in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847803in}{0.538486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743763in}{0.538486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784786in}{0.537663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702217in}{0.537663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790371in}{0.537456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745160in}{0.537045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503388in}{0.536634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893016in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775708in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756506in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793515in}{0.536222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812017in}{0.536016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755634in}{0.536016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325857in}{0.536016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835410in}{0.536016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856008in}{0.535810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873464in}{0.535810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746905in}{0.535810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756506in}{0.535604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883065in}{0.535604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840123in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840297in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757380in}{0.534987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782516in}{0.534987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756506in}{0.534987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783913in}{0.534782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783738in}{0.534369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698202in}{0.534369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892666in}{0.534164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775708in}{0.534164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699948in}{0.533547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758601in}{0.533134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833315in}{0.532929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699948in}{0.532929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833838in}{0.532723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833489in}{0.532723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833140in}{0.532517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702217in}{0.532517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700645in}{0.532517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832442in}{0.532312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699948in}{0.531077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758252in}{0.530871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760870in}{0.530871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761045in}{0.530871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761917in}{0.530459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702740in}{0.530047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847629in}{0.530047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761219in}{0.529842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700820in}{0.529842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761917in}{0.529636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460794in}{0.529430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847629in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848327in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849375in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846931in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843090in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761917in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500944in}{0.528607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847455in}{0.528607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.528195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889001in}{0.527784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319223in}{0.527784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736606in}{0.527166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705010in}{0.527166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761743in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279072in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560296in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500770in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758252in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742017in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764711in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318351in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767155in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336156in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697504in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400220in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772217in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701345in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558376in}{0.526137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843090in}{0.525931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894412in}{0.525108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805734in}{0.524696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772217in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546156in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256903in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585957in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279072in}{0.523873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811843in}{0.523050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874512in}{0.522844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761219in}{0.522433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761743in}{0.522433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758252in}{0.522433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742017in}{0.522433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767679in}{0.522433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800670in}{0.522021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485583in}{0.522021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874512in}{0.521815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767330in}{0.521609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870671in}{0.521609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768202in}{0.521609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844487in}{0.521609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586132in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768900in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503214in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815858in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820047in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844311in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842916in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843614in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852517in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778675in}{0.520786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768551in}{0.520786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784960in}{0.520786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854961in}{0.520786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496231in}{0.520581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799449in}{0.520581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811494in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492390in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844311in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591368in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820047in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855833in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855484in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855135in}{0.519346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819175in}{0.519346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820047in}{0.519346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820047in}{0.518317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501293in}{0.518111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485583in}{0.518111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460620in}{0.517905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345408in}{0.517905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378574in}{0.517699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400046in}{0.517699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587004in}{0.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852866in}{0.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773962in}{0.515641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332664in}{0.515641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853738in}{0.515435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.515435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485583in}{0.515230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741843in}{0.515024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740272in}{0.514818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758077in}{0.514612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851819in}{0.514612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820223in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497278in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496406in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774661in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496406in}{0.513995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776931in}{0.513995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495533in}{0.513995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492915in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485583in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820223in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761568in}{0.513378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820746in}{0.513378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727703in}{0.513378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724735in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782691in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820397in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725084in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866132in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843788in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782167in}{0.512760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774836in}{0.512554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782865in}{0.512348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{0.512143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783389in}{0.512143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633614in}{0.512143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624012in}{0.512143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318351in}{0.511937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645134in}{0.511937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727703in}{0.511937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782865in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822142in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845011in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843788in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887080in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886731in}{0.511319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885684in}{0.511319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859848in}{0.510908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843788in}{0.510496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802940in}{0.510084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775010in}{0.510084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799798in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820572in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801544in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802591in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802940in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800670in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803465in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803639in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774138in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809225in}{0.509467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.509467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803114in}{0.509261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810271in}{0.509261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820397in}{0.509261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821270in}{0.509261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774836in}{0.509261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819698in}{0.509261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740272in}{0.509056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743763in}{0.509056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742017in}{0.509056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758077in}{0.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813240in}{0.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701169in}{0.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693837in}{0.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820397in}{0.508643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800321in}{0.508643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747778in}{0.508643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774487in}{0.508438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666431in}{0.508026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665559in}{0.508026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879749in}{0.507614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866132in}{0.507408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742017in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862467in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887604in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886731in}{0.506997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752666in}{0.506586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754585in}{0.506174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742017in}{0.505968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740970in}{0.505968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727703in}{0.505762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758252in}{0.504939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842218in}{0.504116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888652in}{0.503910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836805in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867006in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842043in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843265in}{0.503087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840995in}{0.503087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886382in}{0.502881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861943in}{0.502881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.502881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867006in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838551in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879574in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718975in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.502469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889524in}{0.502469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837330in}{0.502058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858976in}{0.502058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860197in}{0.501852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725958in}{0.501646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859674in}{0.501646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837330in}{0.501440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858976in}{0.501440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859848in}{0.501234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727179in}{0.501029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860023in}{0.500823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886557in}{0.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.499588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888303in}{0.499382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888303in}{0.499177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886557in}{0.498765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773264in}{0.498559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820223in}{0.498353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837330in}{0.498147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772392in}{0.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460620in}{0.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773090in}{0.497736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837330in}{0.497736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838028in}{0.497736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734511in}{0.497736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318351in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821095in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820397in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819349in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836631in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294958in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736780in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773962in}{0.497324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294958in}{0.497324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817254in}{0.497118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837330in}{0.497118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877130in}{0.496913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250269in}{0.496913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773090in}{0.496707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816731in}{0.496707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736606in}{0.496295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891619in}{0.494855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744635in}{0.494237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736606in}{0.494031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740097in}{0.494031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725958in}{0.493414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725084in}{0.493002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791943in}{0.492385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803465in}{0.492179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802765in}{0.492179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783040in}{0.491974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805734in}{0.491974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590670in}{0.491356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719150in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614062in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669049in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697853in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718975in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735559in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802765in}{0.490739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378749in}{0.490739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783040in}{0.490326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803290in}{0.490326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802765in}{0.490326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772566in}{0.490121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783563in}{0.490121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783040in}{0.489915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782516in}{0.489915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801719in}{0.489915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793515in}{0.489709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783040in}{0.489709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669049in}{0.489709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676207in}{0.489709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699773in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772566in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771868in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802765in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773264in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808876in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793863in}{0.489298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793339in}{0.489298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792641in}{0.489298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793164in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772566in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805035in}{0.488680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808876in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704137in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806606in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806606in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805908in}{0.488269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683189in}{0.488063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876956in}{0.488063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892666in}{0.488063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817603in}{0.488063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888303in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805908in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669049in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705359in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894935in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809574in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893191in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892840in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892317in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817603in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892840in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816731in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837156in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706407in}{0.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818302in}{0.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373337in}{0.486417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836980in}{0.486211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838900in}{0.486004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.485799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838551in}{0.485799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845709in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844836in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846755in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836107in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860197in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378574in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835933in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838726in}{0.485387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835584in}{0.485387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834361in}{0.485387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845883in}{0.485182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722466in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382066in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438625in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875559in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878177in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871893in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860023in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860895in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421343in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859325in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835235in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719150in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839075in}{0.484770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845883in}{0.484564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860023in}{0.484358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.484152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590670in}{0.484152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792117in}{0.483741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590670in}{0.483741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590845in}{0.483741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376655in}{0.482917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732765in}{0.482917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376829in}{0.482506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736606in}{0.482506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556805in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250269in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294958in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318175in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545981in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496057in}{0.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364435in}{0.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460445in}{0.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783738in}{0.481888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375781in}{0.481683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375083in}{0.481477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858976in}{0.481065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773962in}{0.480654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380146in}{0.480448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858277in}{0.480242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774836in}{0.480036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859151in}{0.480036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774138in}{0.480036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730497in}{0.479830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773439in}{0.479830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857754in}{0.479625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774138in}{0.479419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.479007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871719in}{0.479007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841519in}{0.479007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722466in}{0.478390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827729in}{0.477566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722466in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828252in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827903in}{0.477155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614062in}{0.476743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828078in}{0.476538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422740in}{0.476126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669224in}{0.476126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676207in}{0.476126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700994in}{0.476126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709898in}{0.476126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718975in}{0.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719848in}{0.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683364in}{0.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828776in}{0.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384161in}{0.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890747in}{0.475509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722291in}{0.475303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818302in}{0.474479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722117in}{0.474274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613887in}{0.474274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.474068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618251in}{0.474068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775359in}{0.473862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804860in}{0.473656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607429in}{0.473451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556107in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363736in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497278in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746730in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749698in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750571in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775534in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820572in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737304in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871719in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776231in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869798in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422914in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419422in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852866in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851819in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721768in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783214in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805734in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804860in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800670in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801370in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802242in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804162in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613887in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791769in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419422in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852517in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853040in}{0.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854437in}{0.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821619in}{0.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775534in}{0.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781470in}{0.472216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852342in}{0.472216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801195in}{0.472010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829474in}{0.472010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697853in}{0.472010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669398in}{0.471804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851819in}{0.471804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683364in}{0.471598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828776in}{0.471598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827903in}{0.471598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850073in}{0.471392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823888in}{0.471392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676555in}{0.471187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852342in}{0.471187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828252in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676555in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676730in}{0.470363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842392in}{0.470363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697853in}{0.470157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683364in}{0.470157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841693in}{0.469746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842392in}{0.469746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843090in}{0.469746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869798in}{0.469335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842392in}{0.469129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612840in}{0.468922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618077in}{0.468922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863165in}{0.468717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618426in}{0.468511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777454in}{0.468305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618950in}{0.468100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827555in}{0.467894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817254in}{0.467688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777978in}{0.467688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.467688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.467482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776931in}{0.467482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827555in}{0.467276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828601in}{0.467276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816382in}{0.467276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778850in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817254in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762093in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778675in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810271in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809225in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818302in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826681in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800147in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791769in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783913in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801544in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710072in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826681in}{0.466865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.466659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732941in}{0.466659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784786in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783913in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783040in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827555in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791071in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737304in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791769in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827729in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792641in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869798in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867180in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784088in}{0.466041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737653in}{0.465013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715309in}{0.464807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869798in}{0.464600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873289in}{0.464189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.464189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888303in}{0.464189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734162in}{0.463983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776231in}{0.463778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738526in}{0.463778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831220in}{0.463778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716531in}{0.463572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715309in}{0.463160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842567in}{0.461102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812541in}{0.459867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842567in}{0.459456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842392in}{0.459456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732241in}{0.458015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761917in}{0.457604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758950in}{0.456780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734511in}{0.456574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783214in}{0.455957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738875in}{0.455957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404236in}{0.455751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408600in}{0.455545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408774in}{0.455545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295133in}{0.455339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740447in}{0.455339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760347in}{0.455134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419422in}{0.455134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408425in}{0.454928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697155in}{0.454722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802242in}{0.454310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783214in}{0.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761045in}{0.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785309in}{0.453899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419422in}{0.453693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422914in}{0.453487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783040in}{0.453075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818477in}{0.453075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782516in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250269in}{0.452664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362689in}{0.452458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295133in}{0.452458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781294in}{0.452458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810622in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816556in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814287in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817779in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394809in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747430in}{0.452047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782167in}{0.451840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781470in}{0.451429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816731in}{0.451223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780770in}{0.451018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814810in}{0.450812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781818in}{0.450606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780072in}{0.450606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815684in}{0.450400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769948in}{0.450194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786881in}{0.449988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.449988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499198in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802591in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795434in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876607in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764711in}{0.449577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754236in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758426in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740621in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504610in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733464in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803465in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814287in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771868in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758426in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802591in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690521in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801719in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846755in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842392in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876781in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690521in}{0.448548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689997in}{0.448548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802591in}{0.448548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681792in}{0.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660671in}{0.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676555in}{0.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777105in}{0.447518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651942in}{0.447313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751967in}{0.447313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847106in}{0.447313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716531in}{0.447107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878003in}{0.447107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782342in}{0.447107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782516in}{0.446490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758426in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761917in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764711in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783214in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786532in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878527in}{0.445461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776057in}{0.444844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781644in}{0.444637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764711in}{0.444637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884636in}{0.444226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803290in}{0.443814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887080in}{0.443814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805558in}{0.443609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776057in}{0.443403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789499in}{0.443403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765409in}{0.443403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781470in}{0.443403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802940in}{0.443403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878702in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769074in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786706in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795608in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803465in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804337in}{0.442579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855310in}{0.442579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805209in}{0.442374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803639in}{0.441962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641469in}{0.441962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553489in}{0.441756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843265in}{0.441756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846755in}{0.441756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871370in}{0.441550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878527in}{0.440933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758252in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750048in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762093in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766107in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832268in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694187in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803465in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681792in}{0.440109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767155in}{0.439698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878702in}{0.438874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787928in}{0.438874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613538in}{0.438874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591368in}{0.438257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879225in}{0.438052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250445in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637802in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733464in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681618in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846755in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715309in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872766in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873289in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793863in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779200in}{0.436405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281167in}{0.435582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878527in}{0.435582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280993in}{0.435582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881495in}{0.435376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777280in}{0.434965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777105in}{0.434553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797354in}{0.434347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783040in}{0.434141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786706in}{0.434141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802940in}{0.433935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802242in}{0.433524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802591in}{0.433112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802940in}{0.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802242in}{0.432701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786706in}{0.432495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740796in}{0.432289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765409in}{0.431466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765060in}{0.431466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394634in}{0.431260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396032in}{0.431260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765409in}{0.431260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801719in}{0.430643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760172in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756506in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797354in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801719in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801719in}{0.428996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743763in}{0.428379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865783in}{0.428173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715134in}{0.428173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899649in}{0.428173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741319in}{0.427761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743589in}{0.426938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851993in}{0.425292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892840in}{0.425086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735034in}{0.424880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832442in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808701in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893365in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801370in}{0.423233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715134in}{0.423027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797180in}{0.422410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800321in}{0.422410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801195in}{0.422410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801893in}{0.422410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{0.422410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814985in}{0.421999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801021in}{0.421587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828950in}{0.421381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718975in}{0.421381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719150in}{0.420970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725783in}{0.420146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786706in}{0.420146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719150in}{0.420146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.301767in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280993in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746207in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362689in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814810in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754585in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807653in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829474in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829125in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735209in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776057in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612665in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765235in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389398in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801719in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892666in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828950in}{0.418088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719499in}{0.417883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721943in}{0.417677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853738in}{0.416442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719324in}{0.416236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{0.416030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852517in}{0.415207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312938in}{0.413972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853913in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877828in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889175in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892666in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906282in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904885in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910123in}{0.411708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735034in}{0.410885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736780in}{0.410267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.408621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800147in}{0.407798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.407798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786706in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776057in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804337in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764711in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250445in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755634in}{0.407386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750920in}{0.407386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801544in}{0.407386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934213in}{0.406975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803114in}{0.406769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800846in}{0.406769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916232in}{0.406769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934737in}{0.406563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934213in}{0.406357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934562in}{0.406152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935609in}{0.405123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941545in}{0.404710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643913in}{0.404505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639374in}{0.403476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639897in}{0.403476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504784in}{0.402241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504435in}{0.402036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817603in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816731in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736606in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775883in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800496in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803465in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803813in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775185in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800147in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718626in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730321in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749349in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749698in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729972in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750746in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751269in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828950in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765409in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753713in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871893in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842741in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853564in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612840in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704661in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913091in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699250in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612840in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862990in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438276in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439673in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440894in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430246in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430769in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483139in}{0.401006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482963in}{0.399771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695583in}{0.398742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569373in}{0.398536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554361in}{0.398536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694536in}{0.398331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936132in}{0.398331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866482in}{0.396066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850596in}{0.395861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869275in}{0.394009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867180in}{0.394009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869101in}{0.389687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851294in}{0.389687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827379in}{0.388658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695060in}{0.388658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691918in}{0.387629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801893in}{0.387629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364784in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802765in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803639in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801893in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846057in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801195in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809050in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809225in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851294in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821444in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813764in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825634in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801893in}{0.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828427in}{0.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371767in}{0.384953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283437in}{0.384336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362864in}{0.384130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254983in}{0.384130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824760in}{0.383924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407028in}{0.383924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400046in}{0.383924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613014in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643215in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610570in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689474in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819873in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552964in}{0.383513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824237in}{0.383307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822841in}{0.383307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979425in}{0.383101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364610in}{0.382895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373686in}{0.382484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371767in}{0.382484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980822in}{0.382072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366006in}{0.381660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315382in}{0.381249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359548in}{0.380837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361292in}{0.380837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250269in}{0.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368624in}{0.379602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553138in}{0.378984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819698in}{0.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366529in}{0.378367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361292in}{0.377956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369323in}{0.377956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645134in}{0.374662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481568in}{0.374662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516829in}{0.374457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481568in}{0.373222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021844in}{0.369106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761394in}{0.368900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747254in}{0.368694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527129in}{0.366431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{0.366019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887953in}{0.364784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681968in}{0.361697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686856in}{0.361491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551743in}{0.359845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798577in}{0.358404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801719in}{0.358404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589099in}{0.356758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686157in}{0.356758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601493in}{0.356552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599049in}{0.356552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686505in}{0.356552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801370in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601667in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805384in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800147in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800670in}{0.355523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596954in}{0.355317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801021in}{0.355111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799798in}{0.355111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684412in}{0.354288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336505in}{0.354082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683887in}{0.353876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680222in}{0.353876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802067in}{0.353465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685459in}{0.352847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027430in}{0.351406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681094in}{0.351201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889524in}{0.350995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551743in}{0.350789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798926in}{0.350377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802242in}{0.350171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799624in}{0.349966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908028in}{0.349760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799100in}{0.349760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810622in}{0.349554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798402in}{0.349349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799100in}{0.348731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953764in}{0.347908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910472in}{0.347702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910647in}{0.347496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856356in}{0.347084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856182in}{0.346879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645134in}{0.346467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643389in}{0.346262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602890in}{0.346055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845883in}{0.345850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855484in}{0.345644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645134in}{0.345438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801195in}{0.345438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931245in}{0.345232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250269in}{0.345027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913789in}{0.344615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602890in}{0.344409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278898in}{0.344409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279421in}{0.343586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613538in}{0.341116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315382in}{0.340087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336679in}{0.339058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320969in}{0.339058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371942in}{0.339058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400220in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685459in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481393in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484884in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761219in}{0.334530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755459in}{0.333502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315556in}{0.333296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{0.332061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683189in}{0.331032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644436in}{0.330826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674460in}{0.330826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275407in}{0.330415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674811in}{0.330415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739050in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866132in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674811in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313463in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336679in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890396in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761219in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372988in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808352in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740621in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739050in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761743in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750048in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482615in}{0.329797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922343in}{0.329797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953764in}{0.329591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050297in}{0.329385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644436in}{0.329385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675509in}{0.329180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675858in}{0.328974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676730in}{0.328974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681443in}{0.328562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676555in}{0.327532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667828in}{0.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669049in}{0.326915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687205in}{0.325680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679174in}{0.325680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677429in}{0.324651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931594in}{0.324446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677604in}{0.324446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677778in}{0.324240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683189in}{0.324034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687205in}{0.324034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687728in}{0.324034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697329in}{0.324034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675509in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678127in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954288in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971744in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675334in}{0.323623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998627in}{0.323623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674811in}{0.322593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708326in}{0.321564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667303in}{0.320947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664685in}{0.320329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684586in}{0.320124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686331in}{0.319712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.319506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657704in}{0.319301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{0.318066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685459in}{0.317448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685459in}{0.314979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674635in}{0.314979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729449in}{0.313538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552964in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566231in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605159in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984836in}{0.311685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810097in}{0.311274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764361in}{0.310039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810097in}{0.310039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810097in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809225in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810971in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806432in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938053in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810271in}{0.308393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810271in}{0.307981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781993in}{0.307570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809923in}{0.306952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810796in}{0.306952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813066in}{0.306952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816382in}{0.306541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759299in}{0.306541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809574in}{0.306129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770122in}{0.306129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769425in}{0.306129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938751in}{0.305923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764361in}{0.305717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819524in}{0.305717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768376in}{0.305511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613887in}{0.305100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373512in}{0.304689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949226in}{0.304071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808876in}{0.304071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076831in}{0.303248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818826in}{0.303248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605334in}{0.303248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809050in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090797in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940497in}{0.302424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831220in}{0.302013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813415in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948177in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810097in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819873in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809050in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818651in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766107in}{0.301601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608650in}{0.300984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081719in}{0.300778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809225in}{0.300778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870496in}{0.300366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845011in}{0.300366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575309in}{0.300160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566755in}{0.300160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482789in}{0.299955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528351in}{0.299955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079625in}{0.298720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937006in}{0.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423089in}{0.297073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877479in}{0.296456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877479in}{0.296250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929849in}{0.296250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942243in}{0.296044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945734in}{0.295838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946607in}{0.295838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093415in}{0.295838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909075in}{0.295427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945734in}{0.295427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946607in}{0.295427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097256in}{0.295015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090273in}{0.294398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896856in}{0.294398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954288in}{0.292134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958652in}{0.292134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961271in}{0.291722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943290in}{0.291105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250095in}{0.291105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946607in}{0.291105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938576in}{0.290488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275582in}{0.290281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275582in}{0.290076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983963in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338948in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940671in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276803in}{0.288429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275582in}{0.288429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274709in}{0.288429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318000in}{0.288429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337551in}{0.288429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338774in}{0.288224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372639in}{0.288224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568501in}{0.286166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568675in}{0.285959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603413in}{0.285548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603413in}{0.285137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946782in}{0.284931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948352in}{0.284519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013639in}{0.283696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570246in}{0.283078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562216in}{0.281637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082244in}{0.281432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082244in}{0.281226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985709in}{0.281226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083291in}{0.280815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082244in}{0.280815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081196in}{0.280403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984661in}{0.280403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986756in}{0.280403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985709in}{0.280403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964238in}{0.279991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965984in}{0.279991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013639in}{0.279785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985709in}{0.279785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964936in}{0.279580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963889in}{0.279168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965635in}{0.278963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528351in}{0.278963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072817in}{0.277933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074038in}{0.277522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071769in}{0.277522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072817in}{0.277522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072817in}{0.276698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731020in}{0.275052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687554in}{0.274846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138628in}{0.272788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942243in}{0.272582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944163in}{0.272582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097082in}{0.272377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137755in}{0.272377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096907in}{0.272377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097779in}{0.272171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098826in}{0.271965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138628in}{0.271965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097954in}{0.271553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139326in}{0.271347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943639in}{0.271142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693139in}{0.268877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985884in}{0.268877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877479in}{0.267437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909075in}{0.267437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768027in}{0.267437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942417in}{0.267437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648102in}{0.267437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731195in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718801in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725783in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613887in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603413in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942243in}{0.266614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648975in}{0.266614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943290in}{0.266408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942243in}{0.265996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941195in}{0.265585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942243in}{0.265379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843090in}{0.264555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781818in}{0.264350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484012in}{0.264144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804511in}{0.263733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400395in}{0.263321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843788in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845011in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803813in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804511in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805384in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804511in}{0.262086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483663in}{0.261263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422914in}{0.261263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148054in}{0.260851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149624in}{0.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148578in}{0.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149276in}{0.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845011in}{0.260028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942068in}{0.260028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149101in}{0.259822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483663in}{0.259822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008053in}{0.259616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993913in}{0.258999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259347in}{0.258793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993913in}{0.258793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250095in}{0.258793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257951in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339297in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340171in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875733in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877305in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.286929in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846232in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803114in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768551in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485932in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556805in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725783in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482789in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707105in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649847in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400220in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603588in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997405in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009100in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994088in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149975in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090971in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070722in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994787in}{0.257559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149799in}{0.255912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942068in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930896in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473188in}{0.254677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148927in}{0.253648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154338in}{0.252207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148752in}{0.250355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070548in}{0.250149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070548in}{0.249738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070548in}{0.248091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074562in}{0.247062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149101in}{0.246856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105809in}{0.240888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102667in}{0.240888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141769in}{0.240888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649498in}{0.240270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725958in}{0.238007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906108in}{0.230598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424659in}{0.230186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943814in}{0.230186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944163in}{0.230186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949051in}{0.230186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905236in}{0.229980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906282in}{0.229980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904362in}{0.229363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.229157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739748in}{0.228539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.227922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856532in}{0.227099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780770in}{0.226070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779200in}{0.225864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959525in}{0.225864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959873in}{0.225864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789499in}{0.225658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797005in}{0.225658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790197in}{0.225452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779898in}{0.225452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791071in}{0.225247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011021in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780596in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790197in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795608in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779026in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796831in}{0.224629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856532in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600097in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798052in}{0.224217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600097in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854961in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855659in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857405in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856532in}{0.223806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853215in}{0.223806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600795in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601318in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796656in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600271in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599748in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856532in}{0.223395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.223395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600271in}{0.222777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796482in}{0.222777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875733in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862118in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863514in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865085in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864213in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603762in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861943in}{0.222160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863514in}{0.222160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605508in}{0.222160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876607in}{0.221954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874861in}{0.221954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875733in}{0.221954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850073in}{0.221747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752317in}{0.221542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796482in}{0.221542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875733in}{0.221336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550171in}{0.221336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783214in}{0.221336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795783in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796482in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850247in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849375in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751095in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856356in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857579in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752142in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854088in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854612in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635184in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739748in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753190in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551394in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856532in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859500in}{0.220719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550346in}{0.220719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661194in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848850in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817429in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549299in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796831in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751967in}{0.220307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021320in}{0.220307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725783in}{0.220101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550694in}{0.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818477in}{0.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847803in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662766in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661369in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659972in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819873in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844311in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817429in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795434in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727005in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796133in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588924in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739748in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797180in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794910in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751967in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797703in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725783in}{0.219278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724735in}{0.218866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661718in}{0.218866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796831in}{0.218455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529224in}{0.218249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551394in}{0.218043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635184in}{0.218043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600271in}{0.218043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607254in}{0.218043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790022in}{0.217838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861594in}{0.217838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400046in}{0.217425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788451in}{0.217220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407726in}{0.217220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781119in}{0.217220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784611in}{0.217014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340869in}{0.217014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543188in}{0.216808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529224in}{0.216808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511243in}{0.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511069in}{0.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504784in}{0.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406854in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340869in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662591in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341741in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339995in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504784in}{0.216191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473362in}{0.216191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115061in}{0.215985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291991in}{0.215985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505658in}{0.215779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405807in}{0.215573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400046in}{0.215573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504610in}{0.215573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291991in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290769in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293212in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503563in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472141in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473362in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474585in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405282in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424485in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399348in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400046in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400919in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394983in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319921in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662591in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403712in}{0.214956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405633in}{0.214956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405108in}{0.214956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504610in}{0.214751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291991in}{0.214751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400046in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473362in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404236in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784088in}{0.214133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402490in}{0.213721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795608in}{0.213104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{0.212486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402664in}{0.211457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794038in}{0.210840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473362in}{0.210840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405633in}{0.210634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424485in}{0.210634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792641in}{0.210429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504784in}{0.210429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792815in}{0.210017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793164in}{0.209811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253761in}{0.209605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794038in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250095in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253063in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254459in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253761in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262140in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263537in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264584in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792641in}{0.208988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262489in}{0.208576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395857in}{0.207959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112617in}{0.207753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600271in}{0.207547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250095in}{0.205078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389572in}{0.199315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025684in}{0.198491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962841in}{0.195816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025684in}{0.195816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473362in}{0.192934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074562in}{0.192317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067580in}{0.191700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050123in}{0.189847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963015in}{0.188407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949051in}{0.188407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473013in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152243in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472141in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541093in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483663in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600271in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120823in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025858in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049948in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504784in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963015in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292689in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294610in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662940in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382590in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391493in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862641in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809748in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791245in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766806in}{0.186555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784000in,y=1.413565in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544233in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{1.539171in}{1.311499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544233in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{1.552787in}{1.274865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615106in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{1.589620in}{1.272396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615106in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766977in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{1.768898in}{1.284332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795780in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{1.863511in}{1.318497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795780in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.224031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863511in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{1.913786in}{1.277335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768898in}{1.284332in}}%
\pgfpathlineto{\pgfqpoint{1.687201in}{1.245641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768898in}{1.284332in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.224031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913786in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{2.001068in}{1.260871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552787in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{1.589620in}{1.272396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589620in}{1.272396in}}%
\pgfpathlineto{\pgfqpoint{1.599396in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001068in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{2.028998in}{1.255314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028998in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{2.201816in}{1.232675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028998in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{2.006480in}{1.188426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028998in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{2.138450in}{1.152204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687201in}{1.245641in}}%
\pgfpathlineto{\pgfqpoint{1.725431in}{1.225059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687201in}{1.245641in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208450in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{2.208450in}{1.236791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208450in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{2.201816in}{1.232675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208450in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{1.229999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208450in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{2.211243in}{1.228970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201816in}{1.232675in}}%
\pgfpathlineto{\pgfqpoint{2.211243in}{1.228970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554706in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554706in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.599396in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213338in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{2.211243in}{1.228970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211243in}{1.228970in}}%
\pgfpathlineto{\pgfqpoint{2.243538in}{1.197481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725431in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{1.141091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561689in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{1.556452in}{1.198099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669396in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{1.599396in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669396in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{1.671665in}{1.185956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669396in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{1.718623in}{1.141091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599396in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{1.671665in}{1.185956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599396in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.182869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599396in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{1.153438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801715in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{1.173814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801715in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{1.788274in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556452in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{1.556103in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243538in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{2.138450in}{1.152204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243538in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{2.309523in}{1.126478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243538in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{2.249647in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006480in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{2.008400in}{1.086963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006480in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{2.031093in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580368in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{1.153438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580368in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.556103in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580368in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{1.148499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825979in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825979in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{1.895805in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367479in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{2.309523in}{1.126478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367479in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{2.468376in}{1.110630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620518in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{1.671665in}{1.148705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138450in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{1.088815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138450in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{2.031093in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138450in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{2.057278in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671665in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{1.622612in}{1.148499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671665in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{1.718623in}{1.141091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671665in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{1.720543in}{1.132034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622612in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{1.670792in}{1.117217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580542in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{1.102399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788274in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649400in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{2.744188in}{1.061648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723336in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{1.728922in}{1.138209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728922in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{1.138004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728922in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{1.720543in}{1.132034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825979in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{1.788274in}{1.117422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729621in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{1.720543in}{1.132034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729621in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{1.105486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720543in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{1.670792in}{1.117217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720543in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{1.105486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720543in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{1.105280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309523in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{2.308650in}{1.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792193in}{1.124008in}}%
\pgfpathlineto{\pgfqpoint{2.874588in}{1.113100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792193in}{1.124008in}}%
\pgfpathlineto{\pgfqpoint{2.744188in}{1.061648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788274in}{1.117422in}}%
\pgfpathlineto{\pgfqpoint{1.779371in}{1.105691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670792in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{1.102399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670792in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{1.648273in}{1.072144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874588in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{2.880348in}{1.094166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468376in}{1.110630in}}%
\pgfpathlineto{\pgfqpoint{2.476407in}{1.092931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468376in}{1.110630in}}%
\pgfpathlineto{\pgfqpoint{2.488102in}{1.075026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779371in}{1.105691in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{1.105486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779371in}{1.105691in}}%
\pgfpathlineto{\pgfqpoint{1.779720in}{1.075644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745506in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.779720in}{1.075644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745506in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.754932in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745506in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.708324in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717401in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{1.682139in}{1.081612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717401in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{1.708324in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576877in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{1.573909in}{1.099105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584209in}{1.099517in}}%
\pgfpathlineto{\pgfqpoint{1.573909in}{1.099105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584209in}{1.099517in}}%
\pgfpathlineto{\pgfqpoint{1.580717in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573909in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{1.576178in}{1.098488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576178in}{1.098488in}}%
\pgfpathlineto{\pgfqpoint{1.575480in}{1.097870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308650in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{2.333439in}{1.084287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308650in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{2.298351in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575480in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{1.580717in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576877in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{1.580717in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576877in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{1.093961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580717in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{1.648273in}{1.072144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580542in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476407in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{2.333439in}{1.084287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476407in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{1.028102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476407in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{2.393838in}{1.016783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249647in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{2.264485in}{1.085317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249647in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{1.076055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143163in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143163in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{2.057278in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008400in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{1.895805in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008400in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{2.030918in}{1.070292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895805in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{1.938400in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031093in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{2.030918in}{1.070292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264485in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{2.298351in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333439in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{1.028102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682139in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143163in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{1.076055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143163in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{2.143512in}{1.030778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057278in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{2.111218in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249124in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{2.266580in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249124in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{2.185757in}{0.960803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779720in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{1.063707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488102in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{2.584636in}{0.993115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488102in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{0.896179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648273in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648273in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.644607in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030918in}{1.070292in}}%
\pgfpathlineto{\pgfqpoint{1.944858in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650194in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{1.644607in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650194in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{1.674807in}{1.063707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650194in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644607in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644607in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{1.644607in}{1.060826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674807in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674807in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{1.695231in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828249in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{1.881840in}{1.040450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591190in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.644607in}{1.060826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591190in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754932in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.759122in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652114in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.661191in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695231in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.705705in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708324in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.705705in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705705in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.706054in}{1.009991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705705in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.759122in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744188in}{1.061648in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.003199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644607in}{1.060826in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647479in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{2.623738in}{1.003199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647479in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{2.584636in}{0.993115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881840in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{1.897377in}{1.015342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881840in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143512in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{2.111218in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143512in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{2.148574in}{0.973151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143512in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{2.185757in}{0.960803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358401in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{2.356480in}{1.019664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357529in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{2.356480in}{1.019664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357529in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{2.360147in}{1.011843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356480in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{1.013696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393838in}{1.016783in}}%
\pgfpathlineto{\pgfqpoint{2.362416in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393838in}{1.016783in}}%
\pgfpathlineto{\pgfqpoint{2.433464in}{0.930343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897377in}{1.015342in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897377in}{1.015342in}}%
\pgfpathlineto{\pgfqpoint{1.938400in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859670in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.759122in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859670in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.899995in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353513in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{2.360147in}{1.011843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353513in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360147in}{1.011843in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.007315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938400in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{1.943636in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298351in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{1.005052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298351in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{2.295209in}{1.003611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951317in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{1.944858in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951317in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{1.943636in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951317in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{1.957077in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706054in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{1.661191in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706054in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{1.743411in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706054in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{1.706054in}{0.968006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661191in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{1.706054in}{0.968006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661191in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{1.613361in}{0.967183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661191in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759122in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{1.833311in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759122in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{1.743411in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759122in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{1.743236in}{0.944338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612487in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{1.607425in}{0.979737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944858in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{1.943636in}{1.009579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943636in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{1.951142in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368002in}{1.008550in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.007315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368002in}{1.008550in}}%
\pgfpathlineto{\pgfqpoint{2.362416in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360496in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{2.362416in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{1.005052in}}%
\pgfpathlineto{\pgfqpoint{2.295209in}{1.003611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{1.005052in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295209in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{2.288226in}{0.989410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295209in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{2.311967in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308824in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{2.311967in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623738in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{2.584636in}{0.993115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623738in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{0.896179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362416in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{2.362765in}{0.988998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951142in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{1.953412in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951142in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{1.957077in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951142in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{1.953412in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953412in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{1.957077in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957077in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{1.986928in}{0.985706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953412in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.899995in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953412in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{0.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288226in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{2.311967in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288226in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{2.274435in}{0.965331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362765in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{2.311967in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362765in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{0.897826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266580in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{2.274435in}{0.965331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266580in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{2.191343in}{0.956275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986928in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{2.111218in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986928in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{0.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607425in}{0.979737in}}%
\pgfpathlineto{\pgfqpoint{1.613361in}{0.967183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833311in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{1.899995in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111218in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{2.066704in}{0.917995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148574in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{2.179821in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148574in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{2.143512in}{0.943927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706054in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{1.743236in}{0.944338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613361in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613361in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{1.624707in}{0.887535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274435in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{2.268849in}{0.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274435in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{2.299223in}{0.858928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185757in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{2.179821in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179821in}{0.956687in}}%
\pgfpathlineto{\pgfqpoint{2.186106in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899995in}{0.956687in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{0.935489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191343in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{2.193089in}{0.953393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193089in}{0.953393in}}%
\pgfpathlineto{\pgfqpoint{2.186106in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193089in}{0.953393in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193089in}{0.953393in}}%
\pgfpathlineto{\pgfqpoint{2.263962in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186106in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{2.143337in}{0.903177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743236in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{1.830518in}{0.938370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743236in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{1.767849in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743236in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743236in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{1.709720in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143512in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{2.143337in}{0.903177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143512in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{2.111916in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847800in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847800in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{0.935489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830518in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767849in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{1.781466in}{0.926227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667650in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{1.681615in}{0.841640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709720in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{1.777625in}{0.871482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709720in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{1.681615in}{0.841640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709720in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{1.687376in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988150in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{0.912233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902963in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.890829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433464in}{0.930343in}}%
\pgfpathlineto{\pgfqpoint{2.415483in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433464in}{0.930343in}}%
\pgfpathlineto{\pgfqpoint{2.442890in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781466in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{1.780069in}{0.872717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009796in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{2.066704in}{0.917995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009796in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{0.912233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009796in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066704in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{2.111916in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066704in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{2.043836in}{0.837318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235333in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{2.268849in}{0.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235333in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{2.225034in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263962in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{2.268849in}{0.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988150in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{1.977153in}{0.907911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977153in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.890829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977153in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{1.978025in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877826in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{1.787052in}{0.871071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143337in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{2.225034in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373239in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373239in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{2.374111in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489150in}{0.896179in}}%
\pgfpathlineto{\pgfqpoint{2.442541in}{0.867777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901217in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{1.787052in}{0.871071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901217in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{1.911167in}{0.866955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624707in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{1.640942in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624707in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{1.624707in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618772in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{1.624707in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618772in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{1.619296in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640942in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{0.876216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624707in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{1.619296in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619296in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{1.619470in}{0.881155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619470in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{1.620867in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415483in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442890in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{2.434336in}{0.862633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405184in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405184in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{2.411294in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404311in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620867in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{0.875804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620867in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{1.622263in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620867in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{1.620867in}{0.872717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641116in}{0.876216in}}%
\pgfpathlineto{\pgfqpoint{1.639719in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641116in}{0.876216in}}%
\pgfpathlineto{\pgfqpoint{1.681615in}{0.841640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639719in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{1.622263in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639719in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{1.680218in}{0.841229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{2.411294in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{0.864485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411294in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{2.422814in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422814in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{0.858928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780069in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{1.787052in}{0.871071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620867in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{1.615979in}{0.866543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777625in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{1.790718in}{0.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787052in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{1.790718in}{0.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777451in}{0.868190in}}%
\pgfpathlineto{\pgfqpoint{1.790718in}{0.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777451in}{0.868190in}}%
\pgfpathlineto{\pgfqpoint{1.724733in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442541in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{2.436082in}{0.863250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911167in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{1.978025in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911167in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{0.855018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911167in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978025in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111916in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{2.111392in}{0.813651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988848in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{2.043836in}{0.837318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988848in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{2.046978in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615979in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{1.622786in}{0.830938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400819in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{2.374111in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400819in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436082in}{0.863250in}}%
\pgfpathlineto{\pgfqpoint{2.434336in}{0.862633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436082in}{0.863250in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{0.861398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434336in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{0.858928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790718in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{0.855018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790718in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{0.848638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434685in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{2.432416in}{0.859546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432416in}{0.859546in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.858516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433115in}{0.859340in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{0.856870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299223in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{2.374111in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299223in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{0.835672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431369in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.858516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374111in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{2.373413in}{0.843904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404311in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{2.417403in}{0.852137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404311in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{2.404660in}{0.846374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432591in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{0.858105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432591in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{0.856870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431369in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{2.426306in}{0.854195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434685in}{0.856870in}}%
\pgfpathlineto{\pgfqpoint{2.435559in}{0.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426306in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{2.423514in}{0.852754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426306in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423514in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{2.422640in}{0.852548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422640in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{2.418626in}{0.852343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422640in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418626in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{2.417403in}{0.852137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418626in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{2.417752in}{0.851519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417752in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{2.405533in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805556in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{1.790019in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405533in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{2.404660in}{0.846374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225034in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{0.835672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225034in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{0.826617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404660in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{2.401868in}{0.846168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404660in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401868in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{2.399773in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380570in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{2.399773in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380570in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{2.378999in}{0.845756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399773in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{2.379524in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378999in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{2.378476in}{0.844727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378999in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{2.373413in}{0.843904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379524in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{2.378476in}{0.844727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378476in}{0.844727in}}%
\pgfpathlineto{\pgfqpoint{2.373937in}{0.843493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378476in}{0.844727in}}%
\pgfpathlineto{\pgfqpoint{2.378476in}{0.841434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373413in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{0.842464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373937in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{0.842464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373064in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{2.370795in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681615in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.680218in}{0.841229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681615in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.681615in}{0.839994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681615in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.685281in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378476in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{2.376905in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376905in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{2.368874in}{0.837936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376905in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{2.370795in}{0.837730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407628in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{2.417927in}{0.836701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681615in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681615in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{1.677251in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681615in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{1.622786in}{0.830938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084335in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{2.111392in}{0.813651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084335in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{2.073337in}{0.780104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370795in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{2.368874in}{0.837936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370795in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{2.370795in}{0.837730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370795in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{2.326107in}{0.795128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685281in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685281in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{1.687376in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685281in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{1.686852in}{0.835878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790019in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{0.820648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368874in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{0.835672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043836in}{0.837318in}}%
\pgfpathlineto{\pgfqpoint{2.046978in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724733in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{1.687376in}{0.837112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724733in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{1.740443in}{0.818795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403614in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{2.417927in}{0.836701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402217in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{2.304286in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686852in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{1.699246in}{0.817149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267452in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{2.269024in}{0.793275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949745in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{0.793687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677251in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{1.706578in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622786in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{1.650892in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171792in}{0.826617in}}%
\pgfpathlineto{\pgfqpoint{2.137054in}{0.807476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829297in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{0.793687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829297in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.828423in}{0.789159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740443in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{1.700992in}{0.816326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740443in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{1.732588in}{0.771871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699246in}{0.817149in}}%
\pgfpathlineto{\pgfqpoint{1.700469in}{0.815297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700992in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{1.700469in}{0.815297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700469in}{0.815297in}}%
\pgfpathlineto{\pgfqpoint{1.731017in}{0.772078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{0.813651in}}%
\pgfpathlineto{\pgfqpoint{2.137054in}{0.807476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{0.813651in}}%
\pgfpathlineto{\pgfqpoint{2.076480in}{0.778046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155208in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{2.137054in}{0.807476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155208in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{0.765903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155208in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.752114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137054in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{2.078574in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326107in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{2.324884in}{0.794510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324884in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{2.323663in}{0.792041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324884in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{2.321917in}{0.790806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{0.792247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{1.909596in}{0.777222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{1.965631in}{0.774547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269024in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{2.321917in}{0.790806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269024in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{2.203562in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{1.909596in}{0.777222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323663in}{0.792041in}}%
\pgfpathlineto{\pgfqpoint{2.321917in}{0.790806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321917in}{0.790806in}}%
\pgfpathlineto{\pgfqpoint{2.321394in}{0.787307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828423in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{1.732588in}{0.771871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828423in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828423in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{1.747949in}{0.757465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321394in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073337in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{2.076480in}{0.778046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076480in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{0.774547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076480in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{2.078574in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909596in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965631in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{1.990070in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965631in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{2.046978in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{2.067402in}{0.767961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070021in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{2.078574in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070021in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{2.067402in}{0.767961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078574in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{0.765903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078574in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{2.086081in}{0.733385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731017in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{0.769196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732588in}{0.771871in}}%
\pgfpathlineto{\pgfqpoint{1.733286in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991642in}{0.771665in}}%
\pgfpathlineto{\pgfqpoint{2.046978in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991642in}{0.771665in}}%
\pgfpathlineto{\pgfqpoint{1.990070in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990070in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{2.016255in}{0.719185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733286in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{0.769196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733286in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{1.734683in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733635in}{0.769196in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{0.761581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{1.840294in}{0.726388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{1.990943in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067402in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{0.716304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137228in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.752114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137228in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{2.137577in}{0.751291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733635in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{1.734683in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650892in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{1.652463in}{0.759523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734683in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{1.706578in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734683in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{1.736778in}{0.756848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734683in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{1.743062in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652463in}{0.759523in}}%
\pgfpathlineto{\pgfqpoint{1.706578in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652463in}{0.759523in}}%
\pgfpathlineto{\pgfqpoint{1.650368in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747949in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{1.743062in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747949in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736778in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{1.740094in}{0.754378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743062in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.740094in}{0.754378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743062in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.751616in}{0.744911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743062in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.750917in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650368in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.668873in}{0.739971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186804in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{2.203562in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137577in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{2.197977in}{0.730504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137577in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269198in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{2.203562in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269198in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269198in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{2.299048in}{0.727005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751616in}{0.744911in}}%
\pgfpathlineto{\pgfqpoint{1.751616in}{0.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750917in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{1.751616in}{0.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203562in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{2.230271in}{0.734003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203562in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{2.197977in}{0.730504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752488in}{0.743470in}}%
\pgfpathlineto{\pgfqpoint{1.751616in}{0.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752488in}{0.743470in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.709306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751616in}{0.743264in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668873in}{0.739971in}}%
\pgfpathlineto{\pgfqpoint{1.656128in}{0.711775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668873in}{0.739971in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303064in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{2.304286in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303064in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{2.303413in}{0.737707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303413in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{2.298176in}{0.727829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230271in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{2.203213in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230271in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{2.253663in}{0.686462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086081in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197977in}{0.730504in}}%
\pgfpathlineto{\pgfqpoint{2.203213in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298176in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{2.298176in}{0.726182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299048in}{0.727005in}}%
\pgfpathlineto{\pgfqpoint{2.298176in}{0.726182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840294in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.871192in}{0.682962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298176in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{2.289798in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203213in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{2.203213in}{0.698193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805381in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{1.798050in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798050in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.784259in}{0.709512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039822in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{2.016255in}{0.719185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039822in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{0.716304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039822in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{2.038076in}{0.701485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016255in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{2.039122in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137228in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{2.138101in}{0.697781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046803in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{2.044534in}{0.701279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656128in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{0.708688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656128in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.668697in}{0.705807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784259in}{0.709512in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.709306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783212in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.785307in}{0.708071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{1.795257in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785307in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{1.801540in}{0.701897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668697in}{0.705807in}}%
\pgfpathlineto{\pgfqpoint{1.654907in}{0.672672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375683in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{2.289798in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289798in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{0.696958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289798in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{2.285957in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801540in}{0.701897in}}%
\pgfpathlineto{\pgfqpoint{1.795257in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801540in}{0.701897in}}%
\pgfpathlineto{\pgfqpoint{1.854434in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038076in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{2.039122in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038076in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{2.042789in}{0.699427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044534in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{2.043661in}{0.700662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044534in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{2.042789in}{0.699427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044534in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{0.699427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043661in}{0.700662in}}%
\pgfpathlineto{\pgfqpoint{2.042789in}{0.699427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795257in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{1.774483in}{0.681933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039122in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042789in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{2.043661in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044884in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{2.044709in}{0.697369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203213in}{0.698193in}}%
\pgfpathlineto{\pgfqpoint{2.188550in}{0.660118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138101in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{2.046105in}{0.696134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138101in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{0.657648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044709in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{2.044709in}{0.695311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286480in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{2.286306in}{0.695928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035806in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{2.043661in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035806in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{1.991816in}{0.684403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990943in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{1.991816in}{0.684403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990943in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285957in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.286306in}{0.695928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285957in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.253663in}{0.686462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043661in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.044709in}{0.695311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043661in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.041392in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046105in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{2.044709in}{0.695311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046105in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{2.087651in}{0.664852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286306in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{2.279672in}{0.653326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044709in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{2.041915in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041915in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{2.041392in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{1.710768in}{0.687490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041392in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{2.042440in}{0.687902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042440in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{2.073511in}{0.624719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710768in}{0.687490in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{0.660736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710768in}{0.687490in}}%
\pgfpathlineto{\pgfqpoint{1.775530in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710768in}{0.687490in}}%
\pgfpathlineto{\pgfqpoint{1.767501in}{0.618956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253663in}{0.686462in}}%
\pgfpathlineto{\pgfqpoint{2.253837in}{0.660941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253663in}{0.686462in}}%
\pgfpathlineto{\pgfqpoint{2.238999in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991816in}{0.684403in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871192in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{1.872764in}{0.677818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774483in}{0.681933in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.661764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774483in}{0.681933in}}%
\pgfpathlineto{\pgfqpoint{1.775530in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872764in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872764in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{1.862114in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905058in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{0.667527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905058in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{1.939446in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654907in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{0.660941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854434in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.861765in}{0.668556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854434in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.862114in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854434in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.661764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862114in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.861765in}{0.669380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861765in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.861765in}{0.668556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861765in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861765in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{1.861416in}{0.629247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902963in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903486in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903486in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087651in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{2.081018in}{0.649828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087651in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{1.775530in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{1.861416in}{0.629247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669396in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{0.660736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669396in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{1.606204in}{0.619163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253837in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{2.279672in}{0.653326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253837in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{2.249298in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710593in}{0.660736in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{0.615869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188550in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{0.657648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188550in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{2.206006in}{0.646123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188550in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188550in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{2.173712in}{0.617928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164460in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939446in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949571in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{1.937875in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920768in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{0.643036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316855in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{2.279672in}{0.653326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279672in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775530in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{1.775181in}{0.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081018in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{0.614634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081018in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058325in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{2.067751in}{0.629247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058325in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{2.073511in}{0.624719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206006in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{2.238999in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206006in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238999in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{2.249298in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238999in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{2.241443in}{0.615869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280022in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{2.280371in}{0.600640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937875in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{0.643036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145607in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{2.173712in}{0.617928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145607in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{2.094460in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145607in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938749in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{0.643036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938749in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{1.951142in}{0.638302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937700in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{1.905232in}{0.642624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937700in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{1.951142in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905232in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.861416in}{0.629247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905232in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.906629in}{0.598993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951142in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{1.950270in}{0.638302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951142in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{0.615252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950270in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{0.575325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861416in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{1.836629in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067751in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{2.053437in}{0.623690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067751in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{0.620603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073511in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{2.074385in}{0.622661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073511in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{2.073686in}{0.622455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053437in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{0.620603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053437in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{0.615252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074385in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{2.079273in}{0.611753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073686in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{2.071418in}{0.618545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836629in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{1.775181in}{0.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836629in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{1.831392in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064261in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{2.071418in}{0.618545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064261in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{2.061117in}{0.617104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064261in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{2.058674in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775181in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{1.767501in}{0.618956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775181in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{1.773785in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605330in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{1.606204in}{0.619163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606204in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{1.613710in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767501in}{0.618956in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071418in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{2.075257in}{0.616487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071418in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173712in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{2.145956in}{0.616693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173712in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{2.189248in}{0.616487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173712in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061117in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061117in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{2.058674in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145956in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145956in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189248in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189248in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075257in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613710in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{0.615869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094460in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{0.614634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094460in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680567in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680567in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241443in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.615252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241443in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{2.243362in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042615in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{2.044185in}{0.610930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042615in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{2.045407in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042615in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{2.058674in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240744in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084684in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{2.079273in}{0.611753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766628in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{1.770293in}{0.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243362in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243362in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{2.238999in}{0.608872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243362in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{2.279148in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235333in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{2.238999in}{0.608872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235333in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{2.214560in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770293in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{1.773785in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770293in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{1.770293in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771865in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{1.773785in}{0.611959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771865in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{1.770293in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773785in}{0.611959in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079273in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{0.611342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079273in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{2.058674in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080320in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{2.085033in}{0.607020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044185in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{2.045407in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044185in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{2.044185in}{0.609901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044185in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{2.045407in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119073in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{2.085033in}{0.607020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119073in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{2.135657in}{0.568945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174933in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177028in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{2.180345in}{0.574914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044185in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058674in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{2.067402in}{0.605990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045407in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{2.053786in}{0.600846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238999in}{0.608872in}}%
\pgfpathlineto{\pgfqpoint{2.237602in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085033in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067402in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{0.605990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067402in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.597964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067402in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{2.077701in}{0.597141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057801in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{2.053786in}{0.600846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053786in}{0.600846in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.597964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053786in}{0.600846in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280371in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{2.279148in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280371in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{2.339722in}{0.578207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280371in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{2.277927in}{0.565447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906629in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{1.928099in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060769in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{2.076655in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060769in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{2.061642in}{0.597141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076655in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{2.078399in}{0.595906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061642in}{0.597141in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077701in}{0.597141in}}%
\pgfpathlineto{\pgfqpoint{2.078399in}{0.595906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078399in}{0.595906in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237602in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.233238in}{0.577589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237602in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.245457in}{0.574707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237602in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.232540in}{0.561330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094634in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.093762in}{0.579853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094634in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.138275in}{0.557214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214560in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.218051in}{0.575120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214560in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.196580in}{0.562977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214560in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.207053in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951142in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{1.928099in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951142in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{0.575325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805556in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.831392in}{0.580264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805556in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.886553in}{0.529430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805556in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770293in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928099in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.884983in}{0.568533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928099in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{0.568533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928099in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.926704in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093762in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{2.082415in}{0.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093762in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{2.123961in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339722in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{2.330296in}{0.574296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233238in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.218051in}{0.575120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233238in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.232540in}{0.561330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970868in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{1.987452in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218051in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{2.218051in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180345in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245457in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{2.253663in}{0.563594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330296in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{2.329249in}{0.561742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330296in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{2.282116in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135657in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135657in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{0.559066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884983in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{1.886553in}{0.529430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970868in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{1.987452in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970868in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{1.926704in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275309in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{2.278451in}{0.564623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275309in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{2.253663in}{0.563594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277927in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{2.278451in}{0.564623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278451in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{2.277927in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278451in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277927in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148749in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{0.559066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148749in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.179647in}{0.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253663in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{2.253837in}{0.557625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196580in}{0.562977in}}%
\pgfpathlineto{\pgfqpoint{2.191343in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196580in}{0.562977in}}%
\pgfpathlineto{\pgfqpoint{2.207053in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987452in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{2.004734in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987452in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987452in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{2.011716in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004734in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{2.037202in}{0.559684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031791in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{2.037202in}{0.559684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329249in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.556391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232540in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{2.225208in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232540in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{0.536222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037202in}{0.559684in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140370in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{2.139498in}{0.557420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179647in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179647in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{2.181218in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179647in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{0.547129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253837in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{2.262216in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139498in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{2.138973in}{0.556391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139498in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{2.144734in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138275in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{2.138973in}{0.556391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189422in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{2.191343in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218051in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{2.207053in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218051in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{2.225208in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207053in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225208in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{0.536222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058499in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{2.049597in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058499in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{2.082415in}{0.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058499in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{2.059373in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734509in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734509in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{1.736953in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734509in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140196in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{2.138973in}{0.556391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140196in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{2.144734in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318950in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{2.312839in}{0.548159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318950in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{0.534164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138973in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{2.125707in}{0.533547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144734in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{2.162889in}{0.545483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144734in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{0.545483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675854in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{0.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278276in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278276in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{2.278102in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680044in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{1.736953in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282116in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281418in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281418in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.283338in}{0.549188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181218in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.542190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275309in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275309in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{2.262216in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049597in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{2.017127in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049597in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{2.059373in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278102in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277402in}{0.552892in}}%
\pgfpathlineto{\pgfqpoint{2.277228in}{0.550834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277228in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{2.274784in}{0.547747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082415in}{0.549394in}}%
\pgfpathlineto{\pgfqpoint{2.123961in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285084in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{2.283338in}{0.549188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285084in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{2.312839in}{0.548159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285084in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{2.300271in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283338in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{2.281592in}{0.547747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312839in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{0.534164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312839in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{2.300271in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281592in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{2.275134in}{0.547129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281592in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{2.275134in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281592in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{2.300271in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274784in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{0.546307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189422in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275134in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{0.546307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703959in}{0.546718in}}%
\pgfpathlineto{\pgfqpoint{1.736953in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703959in}{0.546718in}}%
\pgfpathlineto{\pgfqpoint{1.744982in}{0.527784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703959in}{0.546718in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274086in}{0.546307in}}%
\pgfpathlineto{\pgfqpoint{2.273563in}{0.540544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162889in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{0.545483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162889in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.542190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161842in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{2.162889in}{0.544454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161842in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{2.165507in}{0.544454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162889in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{2.165507in}{0.544454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162889in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{2.127976in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165507in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{2.174061in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187502in}{0.541985in}}%
\pgfpathlineto{\pgfqpoint{2.188376in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736953in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{1.761915in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174061in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{2.174061in}{0.540132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273563in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{2.273563in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174933in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{2.174061in}{0.540132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174933in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174061in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{2.169522in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176680in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{2.169522in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176680in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262216in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{0.532929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188376in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188376in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{2.208276in}{0.534987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188376in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273563in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{2.266057in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273563in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{2.273214in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169522in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{2.172664in}{0.535810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169522in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{2.127976in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201467in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{2.208276in}{0.534987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201467in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{2.197977in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{0.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.534987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{2.186630in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219274in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219274in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{0.532929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219274in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.237602in}{0.523050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219274in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172664in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{2.162365in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172664in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{2.184011in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265882in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{0.532929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265882in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{2.272690in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265882in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{2.268849in}{0.525931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266057in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{2.259248in}{0.532723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208276in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{2.184011in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209673in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{2.208450in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123961in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{2.125707in}{0.533547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123961in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{2.091318in}{0.508026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318425in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{2.300271in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318425in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{2.312839in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125707in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{2.127976in}{0.532517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125707in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{2.125707in}{0.531077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259074in}{0.532929in}}%
\pgfpathlineto{\pgfqpoint{2.258202in}{0.532312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259248in}{0.532723in}}%
\pgfpathlineto{\pgfqpoint{2.258202in}{0.532312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127976in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{2.162365in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127976in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{2.130769in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258202in}{0.532312in}}%
\pgfpathlineto{\pgfqpoint{2.245806in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125707in}{0.531077in}}%
\pgfpathlineto{\pgfqpoint{2.130769in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125707in}{0.531077in}}%
\pgfpathlineto{\pgfqpoint{2.127104in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186630in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186804in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{2.187502in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186804in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886553in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{1.918149in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886553in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{1.911342in}{0.515230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275134in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{2.273214in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275134in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{2.278625in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272690in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{2.273214in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926704in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{1.971915in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926704in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{1.922165in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273214in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{2.270071in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744982in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{1.761915in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744982in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{1.758423in}{0.515641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162365in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{2.184011in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162365in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{2.167776in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130769in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{2.150844in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187502in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{2.184011in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187502in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{2.193089in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184011in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{2.186978in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190470in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{2.193089in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192914in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{2.197977in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761915in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{1.799097in}{0.486417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123263in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{2.127104in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123263in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825979in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.517905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825979in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{1.804508in}{0.490739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197977in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{2.194659in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127104in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{2.144734in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127104in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268849in}{0.525931in}}%
\pgfpathlineto{\pgfqpoint{2.269373in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971915in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{2.011716in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971915in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{1.923037in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971915in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{1.922165in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971915in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{1.971740in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682662in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{1.744110in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011716in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{2.017127in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011716in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{2.012763in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237602in}{0.523050in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237602in}{0.523050in}}%
\pgfpathlineto{\pgfqpoint{2.244934in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237602in}{0.523050in}}%
\pgfpathlineto{\pgfqpoint{2.235507in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300271in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{2.281592in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300271in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{2.312839in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300271in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{2.311444in}{0.511319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186978in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{2.167776in}{0.522433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186978in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{2.193089in}{0.521609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186978in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167776in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{2.166032in}{0.514818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226430in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{2.208450in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226430in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{2.228699in}{0.510084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226430in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{2.235507in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193089in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{2.194659in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193089in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{2.199721in}{0.515641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194659in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{2.208450in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269373in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{2.270071in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280371in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{2.281243in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280371in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{2.278625in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918149in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{1.911342in}{0.515230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918149in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{1.922165in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270071in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245806in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{2.244934in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281592in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{2.280894in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281592in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{2.291891in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281243in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{2.280894in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280894in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{2.279497in}{0.515435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244934in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{2.245982in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{1.911342in}{0.515230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012763in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{2.016430in}{0.484152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278625in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{2.279497in}{0.515435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278625in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199721in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{2.202690in}{0.513995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199721in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{0.510084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758423in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{1.744110in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758423in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{1.799097in}{0.486417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279497in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{2.291891in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279497in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{2.288226in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911342in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.497942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166032in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{2.150844in}{0.512965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166032in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{2.166032in}{0.509056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166032in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166032in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{2.167776in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245982in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{2.247901in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245982in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{2.246331in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923037in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{1.922165in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922165in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{1.918674in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922165in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{1.886204in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202690in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{2.208625in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918674in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.497942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208450in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{2.208625in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150844in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{2.166032in}{0.509056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291891in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{2.311444in}{0.511319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291891in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{2.292765in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059373in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{2.091318in}{0.508026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059373in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{2.039822in}{0.476743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208625in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{2.225557in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208625in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{2.208799in}{0.490326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270770in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{2.267977in}{0.504116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312839in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{2.311444in}{0.511319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311444in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{2.305508in}{0.507614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311444in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{2.313363in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{2.228874in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200769in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{2.200246in}{0.508438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225557in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{0.508643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246331in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{2.246157in}{0.508643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235507in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{2.234984in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228350in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{2.228874in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228350in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{0.508643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229224in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{2.234984in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229224in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{2.228874in}{0.509261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199897in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199897in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{2.200246in}{0.508438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234984in}{0.509467in}}%
\pgfpathlineto{\pgfqpoint{2.238999in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228874in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{2.228525in}{0.490739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166032in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{2.167776in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166032in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{2.166729in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169522in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{2.167776in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169522in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183837in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183837in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{2.198151in}{0.497942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238999in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{2.246157in}{0.508643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246157in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{2.262565in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246157in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{2.245108in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226081in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200246in}{0.508438in}}%
\pgfpathlineto{\pgfqpoint{2.198151in}{0.497942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091318in}{0.508026in}}%
\pgfpathlineto{\pgfqpoint{2.094809in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305508in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{2.313363in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305508in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{2.292765in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305508in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167776in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{2.166729in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288226in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{2.292765in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313363in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{2.314411in}{0.503910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166729in}{0.505968in}}%
\pgfpathlineto{\pgfqpoint{2.160270in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267977in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{2.269024in}{0.503087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314411in}{0.503910in}}%
\pgfpathlineto{\pgfqpoint{2.312316in}{0.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314411in}{0.503910in}}%
\pgfpathlineto{\pgfqpoint{2.314062in}{0.499382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262565in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.264311in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292765in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.287703in}{0.502881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269024in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{2.264311in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269024in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{0.502058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287703in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287703in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{2.285608in}{0.501234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264311in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{0.498147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305333in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{2.312316in}{0.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305333in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.485799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144734in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{2.160270in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144734in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.493414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284735in}{0.502058in}}%
\pgfpathlineto{\pgfqpoint{2.285608in}{0.501234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284735in}{0.501440in}}%
\pgfpathlineto{\pgfqpoint{2.285608in}{0.501234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284735in}{0.501440in}}%
\pgfpathlineto{\pgfqpoint{2.263787in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285608in}{0.501234in}}%
\pgfpathlineto{\pgfqpoint{2.285957in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312316in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{2.314062in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314062in}{0.499382in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314062in}{0.499382in}}%
\pgfpathlineto{\pgfqpoint{2.314062in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263089in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{2.262390in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198151in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{2.199721in}{0.497324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198151in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{2.198326in}{0.490121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{1.886204in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263787in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{2.262390in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160270in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{2.162365in}{0.496295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744110in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.496913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744110in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744110in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.800843in}{0.481477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245108in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{2.262390in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245108in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{2.243362in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262390in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{2.262915in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199721in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{2.208799in}{0.490326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676028in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162365in}{0.496295in}}%
\pgfpathlineto{\pgfqpoint{2.161318in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162365in}{0.496295in}}%
\pgfpathlineto{\pgfqpoint{2.197628in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165856in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{2.161318in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165856in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{2.197628in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151717in}{0.493414in}}%
\pgfpathlineto{\pgfqpoint{2.144734in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151717in}{0.493414in}}%
\pgfpathlineto{\pgfqpoint{2.161318in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151717in}{0.493414in}}%
\pgfpathlineto{\pgfqpoint{2.158524in}{0.482917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229224in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{2.208799in}{0.490326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229224in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{2.228525in}{0.490739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094809in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094809in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{2.101966in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123612in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{2.101966in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123612in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{2.129897in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144734in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{2.129897in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144734in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{2.144909in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161318in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{2.156256in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228525in}{0.490739in}}%
\pgfpathlineto{\pgfqpoint{2.219623in}{0.489298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228525in}{0.490739in}}%
\pgfpathlineto{\pgfqpoint{2.230794in}{0.488680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804508in}{0.490739in}}%
\pgfpathlineto{\pgfqpoint{1.799097in}{0.486417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804508in}{0.490739in}}%
\pgfpathlineto{\pgfqpoint{1.807825in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208799in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.490121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198326in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{2.199023in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209322in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{2.208799in}{0.489709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209322in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{2.199023in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209322in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{2.218923in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219274in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{2.218923in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208799in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101966in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{2.094809in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101966in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{2.101966in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197628in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{2.199023in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199023in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{2.199721in}{0.480654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234635in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{2.235507in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234635in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234635in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{2.243362in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234635in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219623in}{0.489298in}}%
\pgfpathlineto{\pgfqpoint{2.218923in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218923in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218923in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230794in}{0.488680in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{0.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230794in}{0.488680in}}%
\pgfpathlineto{\pgfqpoint{2.230620in}{0.473656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129897in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{0.472010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235507in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{2.244062in}{0.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318425in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{2.318600in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243362in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{2.244062in}{0.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314062in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.485799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094809in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{2.044010in}{0.474068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320695in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{2.318600in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235333in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235333in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{2.247378in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318600in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.303936in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318600in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.297478in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318600in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.314062in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262915in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.261692in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262915in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.264485in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244062in}{0.487034in}}%
\pgfpathlineto{\pgfqpoint{2.260994in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799097in}{0.486417in}}%
\pgfpathlineto{\pgfqpoint{1.805905in}{0.480448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302540in}{0.485799in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.484152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270595in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{2.264485in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270595in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{0.485182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285957in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{2.297653in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285957in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285957in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{0.481065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261692in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{2.260994in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264485in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{2.267278in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271642in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271642in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{2.277578in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807825in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{1.886204in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807825in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303936in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.484152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297653in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.484152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260994in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{2.254012in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144909in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{2.158524in}{0.482917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144909in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302540in}{0.484152in}}%
\pgfpathlineto{\pgfqpoint{2.284910in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302540in}{0.484152in}}%
\pgfpathlineto{\pgfqpoint{2.297478in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016430in}{0.484152in}}%
\pgfpathlineto{\pgfqpoint{2.016430in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016430in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{1.971740in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016430in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{0.473451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158524in}{0.482917in}}%
\pgfpathlineto{\pgfqpoint{2.156256in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676028in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{1.720892in}{0.455339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971740in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{1.886204in}{0.482095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971740in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886204in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{1.923037in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886204in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800843in}{0.481477in}}%
\pgfpathlineto{\pgfqpoint{1.805905in}{0.480448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800843in}{0.481477in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284735in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{2.284910in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284735in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{2.283513in}{0.479625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199721in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199721in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199721in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.199897in}{0.479419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805905in}{0.480448in}}%
\pgfpathlineto{\pgfqpoint{1.829995in}{0.455751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200595in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156256in}{0.479830in}}%
\pgfpathlineto{\pgfqpoint{2.148225in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199198in}{0.479830in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283513in}{0.479625in}}%
\pgfpathlineto{\pgfqpoint{2.278625in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199897in}{0.479419in}}%
\pgfpathlineto{\pgfqpoint{2.201991in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267278in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{2.254012in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267278in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{2.277578in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267278in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{0.469129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148225in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254012in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{2.254535in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039822in}{0.476743in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{0.473451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101966in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{2.044010in}{0.474068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101966in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{0.472010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145607in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145607in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254535in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{2.254012in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147876in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147876in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044010in}{0.474068in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{0.473451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044010in}{0.474068in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{0.471187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230620in}{0.473656in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230620in}{0.473656in}}%
\pgfpathlineto{\pgfqpoint{2.229922in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033188in}{0.473451in}}%
\pgfpathlineto{\pgfqpoint{2.038599in}{0.468922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981866in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981866in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{2.017127in}{0.438257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981866in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789496in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.452664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789496in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789496in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.790544in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923037in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.848674in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923037in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175457in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297478in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297478in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297478in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.299048in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201991in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.203213in}{0.468305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201991in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.204435in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201991in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848674in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848674in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845182in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278625in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.277578in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278625in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277578in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.277578in}{0.471804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277578in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.278102in}{0.471187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.235507in}{0.467688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226430in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{0.472010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226430in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{2.217528in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226430in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229922in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{0.472010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278799in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{2.292939in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247378in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{2.253663in}{0.471598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247378in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{2.243013in}{0.467688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226954in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123612in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.470363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123612in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277578in}{0.471804in}}%
\pgfpathlineto{\pgfqpoint{2.268849in}{0.469746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253663in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{2.254012in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253663in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{2.253488in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102315in}{0.471187in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.470363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102315in}{0.471187in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278102in}{0.471187in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254012in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{2.253314in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102489in}{0.470363in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{0.448548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267452in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{0.469129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267452in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{2.253314in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268849in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{0.469129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268152in}{0.469129in}}%
\pgfpathlineto{\pgfqpoint{2.268326in}{0.459456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038599in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{2.044185in}{0.468511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038599in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{2.017127in}{0.438257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038599in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{2.063561in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038599in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{2.038425in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044185in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{2.077701in}{0.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203213in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203213in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{2.208799in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243013in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235507in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235507in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235507in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.459867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253314in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{2.244062in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253314in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.453075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187852in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.158700in}{0.466659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204435in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.187676in}{0.457604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240744in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.244062in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217528in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.218400in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209673in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.209847in}{0.466041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227303in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.218400in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227303in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.228001in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135831in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.122914in}{0.454722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158700in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{2.159921in}{0.463983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158700in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{2.164286in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158700in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{2.122914in}{0.454722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208799in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{2.209847in}{0.466041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216830in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{2.218400in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216830in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{2.209847in}{0.466041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253488in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295558in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{2.299048in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292939in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{2.299048in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209847in}{0.466041in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299048in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{2.314062in}{0.464189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299048in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314062in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{2.312839in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159921in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{2.164286in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159921in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{2.160270in}{0.456574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164286in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{2.166206in}{0.455339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238300in}{0.459867in}}%
\pgfpathlineto{\pgfqpoint{2.240570in}{0.450812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268326in}{0.459456in}}%
\pgfpathlineto{\pgfqpoint{2.272515in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268326in}{0.459456in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187676in}{0.457604in}}%
\pgfpathlineto{\pgfqpoint{2.186106in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160270in}{0.456574in}}%
\pgfpathlineto{\pgfqpoint{2.166206in}{0.455339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160270in}{0.456574in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829995in}{0.455751in}}%
\pgfpathlineto{\pgfqpoint{1.834534in}{0.455545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829995in}{0.455751in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834534in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834534in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720892in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.452664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166206in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{2.186106in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166206in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186106in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{2.208276in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186106in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{2.179996in}{0.449371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122914in}{0.454722in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{0.448548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122914in}{0.454722in}}%
\pgfpathlineto{\pgfqpoint{2.142291in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228001in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208973in}{0.454105in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211068in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{2.208276in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244236in}{0.453075in}}%
\pgfpathlineto{\pgfqpoint{2.242316in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208276in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.449988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676028in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{1.727526in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236381in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{2.240570in}{0.450812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236381in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242316in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{2.240570in}{0.450812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242316in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{2.241443in}{0.450400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240570in}{0.450812in}}%
\pgfpathlineto{\pgfqpoint{2.241443in}{0.450400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207578in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{2.205832in}{0.450606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207578in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.449988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207578in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205832in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{2.197628in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205832in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{2.201816in}{0.444844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241443in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241443in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{2.231317in}{0.443609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212640in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212640in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{2.208973in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302540in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{2.302540in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190470in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{2.197628in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190470in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{2.184186in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190470in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179996in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{2.184186in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179996in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166381in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{2.142291in}{0.447107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166381in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{2.166555in}{0.432289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930369in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{1.930194in}{0.402036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184186in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{2.187676in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227478in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{2.229049in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272515in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272515in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{2.272515in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268152in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{2.258027in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268152in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{2.272515in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302540in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{2.312839in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302540in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{2.304461in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115757in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115757in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{2.119947in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102315in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{2.077701in}{0.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102315in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077701in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{2.063561in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142291in}{0.447107in}}%
\pgfpathlineto{\pgfqpoint{2.119947in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142291in}{0.447107in}}%
\pgfpathlineto{\pgfqpoint{2.140894in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240744in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{2.230968in}{0.442374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187676in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187676in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187676in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208973in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208973in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201816in}{0.444844in}}%
\pgfpathlineto{\pgfqpoint{2.194834in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207403in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{2.194834in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207403in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190470in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{2.194834in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229049in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229049in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{2.230968in}{0.442374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229049in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{0.441962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231317in}{0.443609in}}%
\pgfpathlineto{\pgfqpoint{2.230968in}{0.442374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304461in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304461in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{2.299048in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194834in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{0.439698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212465in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212465in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{2.208799in}{0.434141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221367in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.434141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230968in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{0.441962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230968in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{2.258027in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230968in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229398in}{0.441962in}}%
\pgfpathlineto{\pgfqpoint{2.228699in}{0.433935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297129in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{2.272515in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175807in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175807in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.166555in}{0.432289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175807in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187852in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{0.439698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187852in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.190819in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119947in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119947in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.140894in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192914in}{0.439698in}}%
\pgfpathlineto{\pgfqpoint{2.191168in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676204in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{1.727526in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676204in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063561in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{2.038599in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063561in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{2.068974in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107377in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{2.121342in}{0.398742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107377in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{2.068974in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272515in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{2.299048in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272515in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{2.258202in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299048in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{0.435376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299048in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304286in}{0.435582in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{0.435376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304286in}{0.435582in}}%
\pgfpathlineto{\pgfqpoint{2.297653in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307254in}{0.435376in}}%
\pgfpathlineto{\pgfqpoint{2.325408in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307254in}{0.435376in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202864in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{2.208799in}{0.434141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202864in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{2.191168in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202864in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202864in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{2.201816in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223113in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.434141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223113in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{2.228699in}{0.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208799in}{0.434141in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.434141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212465in}{0.434141in}}%
\pgfpathlineto{\pgfqpoint{2.226605in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212465in}{0.434141in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{0.433935in}}%
\pgfpathlineto{\pgfqpoint{2.228699in}{0.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{0.432906in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{0.430643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{0.432906in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{0.432906in}}%
\pgfpathlineto{\pgfqpoint{2.230096in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166555in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166555in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{2.140894in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166555in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{2.160794in}{0.424880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190819in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{2.191168in}{0.431260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190819in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820394in}{0.431260in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820394in}{0.431260in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.384953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191168in}{0.431260in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227478in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{0.428996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182265in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226605in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{0.428996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227478in}{0.428996in}}%
\pgfpathlineto{\pgfqpoint{2.226780in}{0.421587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291542in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{2.258202in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291542in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{2.255233in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291542in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{2.279672in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140894in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{2.144734in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325408in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325408in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{2.335883in}{0.411708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160794in}{0.424880in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{0.417677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160794in}{0.424880in}}%
\pgfpathlineto{\pgfqpoint{2.160794in}{0.410885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258202in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{2.240570in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258202in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{2.254709in}{0.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240744in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{2.240570in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226081in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{2.226780in}{0.421587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226081in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226780in}{0.421587in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226780in}{0.421587in}}%
\pgfpathlineto{\pgfqpoint{2.226605in}{0.408621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144734in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{2.144909in}{0.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212465in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{0.407798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144909in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{0.417677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144909in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.416030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727526in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{1.788623in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706752in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{1.676204in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706752in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{1.785307in}{0.380837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706752in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.345027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171966in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240570in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{2.229573in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255233in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{2.254709in}{0.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255233in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{2.279672in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255233in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{2.268500in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038425in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227478in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318425in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254709in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{2.268500in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254709in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{2.247203in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254709in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{2.251393in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147702in}{0.417677in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.416030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147702in}{0.417677in}}%
\pgfpathlineto{\pgfqpoint{2.160794in}{0.410885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{2.155731in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{2.120819in}{0.388658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279672in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.297653in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279672in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.292242in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279672in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.276356in}{0.395861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314934in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.297653in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335883in}{0.411708in}}%
\pgfpathlineto{\pgfqpoint{2.338850in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160794in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{2.162365in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226605in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225906in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{2.201816in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225906in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201816in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201816in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230096in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{0.407386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676204in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.380632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181393in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{2.162365in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181393in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181393in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{2.179472in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227303in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{2.226255in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227303in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359973in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{2.359973in}{0.406357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359973in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{2.367304in}{0.404710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359973in}{0.406357in}}%
\pgfpathlineto{\pgfqpoint{2.338850in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359973in}{0.406357in}}%
\pgfpathlineto{\pgfqpoint{2.361892in}{0.398331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367304in}{0.404710in}}%
\pgfpathlineto{\pgfqpoint{2.406581in}{0.382072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930194in}{0.402036in}}%
\pgfpathlineto{\pgfqpoint{1.866653in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930194in}{0.402036in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162365in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162365in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.155731in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226255in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.227652in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229573in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229573in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.247203in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225906in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175457in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.179472in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175457in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.112265in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155731in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.120819in}{0.388658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179472in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297653in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{2.338850in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268500in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{2.276356in}{0.395861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268500in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{2.251393in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338850in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{2.292242in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338850in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{2.294860in}{0.389687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038599in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038599in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864035in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.866653in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864035in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866653in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.908723in}{0.399771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856005in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{0.373222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908723in}{0.399771in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{0.373222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908723in}{0.399771in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{0.366431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121342in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{2.120819in}{0.388658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121342in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{2.115233in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995132in}{0.398536in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{0.383513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361892in}{0.398331in}}%
\pgfpathlineto{\pgfqpoint{2.333788in}{0.349760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361892in}{0.398331in}}%
\pgfpathlineto{\pgfqpoint{2.336406in}{0.347496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292242in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{2.276356in}{0.395861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292242in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{2.294860in}{0.389687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276356in}{0.395861in}}%
\pgfpathlineto{\pgfqpoint{2.271817in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294860in}{0.389687in}}%
\pgfpathlineto{\pgfqpoint{2.333788in}{0.349760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120819in}{0.388658in}}%
\pgfpathlineto{\pgfqpoint{2.115233in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790544in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{1.788623in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229398in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{2.234984in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229398in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{2.227652in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271817in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{2.254186in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271817in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{2.282116in}{0.347084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226954in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{2.227652in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234984in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{2.245632in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247203in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{2.245632in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251393in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{2.254186in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227652in}{0.385982in}}%
\pgfpathlineto{\pgfqpoint{2.227129in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254186in}{0.385982in}}%
\pgfpathlineto{\pgfqpoint{2.249996in}{0.383307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797526in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.799446in}{0.382484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788623in}{0.384130in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.381660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068974in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{2.107727in}{0.361697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068974in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{2.105981in}{0.353876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036330in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{2.024808in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036330in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{2.027426in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115233in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{2.112265in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245632in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{2.249996in}{0.383307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978723in}{0.383513in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{0.366431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249996in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799446in}{0.382484in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.381660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799446in}{0.382484in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{0.377956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799446in}{0.382484in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{0.373222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406581in}{0.382072in}}%
\pgfpathlineto{\pgfqpoint{2.447604in}{0.369106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406581in}{0.382072in}}%
\pgfpathlineto{\pgfqpoint{2.379524in}{0.329591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791765in}{0.381660in}}%
\pgfpathlineto{\pgfqpoint{1.785307in}{0.380837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791765in}{0.381660in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{0.377956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785307in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{1.792288in}{0.378367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792288in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{0.377956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792288in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{1.762264in}{0.354082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795083in}{0.377956in}}%
\pgfpathlineto{\pgfqpoint{1.762264in}{0.354082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795083in}{0.377956in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795083in}{0.377956in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907327in}{0.373222in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{0.366431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907327in}{0.373222in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447604in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{2.379524in}{0.329591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447604in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{2.476057in}{0.329385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187153in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{2.112265in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187153in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952888in}{0.366431in}}%
\pgfpathlineto{\pgfqpoint{2.014858in}{0.356758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107727in}{0.361697in}}%
\pgfpathlineto{\pgfqpoint{2.112265in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014858in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{2.024808in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014858in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{1.910643in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014858in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{1.991991in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024808in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{2.028649in}{0.346055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112265in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{2.111218in}{0.352847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112265in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227129in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{0.356141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227129in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{2.226780in}{0.355111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227129in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{2.224685in}{0.350377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027426in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{2.105981in}{0.353876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027426in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{2.093587in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231143in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{2.226780in}{0.355111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226780in}{0.355111in}}%
\pgfpathlineto{\pgfqpoint{2.236381in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762264in}{0.354082in}}%
\pgfpathlineto{\pgfqpoint{1.741141in}{0.340087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762264in}{0.354082in}}%
\pgfpathlineto{\pgfqpoint{1.764708in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105981in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{2.106854in}{0.351201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105981in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{2.093587in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111218in}{0.352847in}}%
\pgfpathlineto{\pgfqpoint{2.106854in}{0.351201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111218in}{0.352847in}}%
\pgfpathlineto{\pgfqpoint{2.108948in}{0.331032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106854in}{0.351201in}}%
\pgfpathlineto{\pgfqpoint{2.100570in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224685in}{0.350377in}}%
\pgfpathlineto{\pgfqpoint{2.224859in}{0.348731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225383in}{0.349966in}}%
\pgfpathlineto{\pgfqpoint{2.236381in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225383in}{0.349966in}}%
\pgfpathlineto{\pgfqpoint{2.224859in}{0.348731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333788in}{0.349760in}}%
\pgfpathlineto{\pgfqpoint{2.316156in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236381in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{2.291891in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224162in}{0.349349in}}%
\pgfpathlineto{\pgfqpoint{2.224859in}{0.348731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224162in}{0.349349in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224859in}{0.348731in}}%
\pgfpathlineto{\pgfqpoint{2.234112in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336406in}{0.347496in}}%
\pgfpathlineto{\pgfqpoint{2.348102in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282116in}{0.347084in}}%
\pgfpathlineto{\pgfqpoint{2.291891in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282116in}{0.347084in}}%
\pgfpathlineto{\pgfqpoint{2.316156in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028649in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{2.030918in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357004in}{0.345232in}}%
\pgfpathlineto{\pgfqpoint{2.348102in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357004in}{0.345232in}}%
\pgfpathlineto{\pgfqpoint{2.379524in}{0.329591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676028in}{0.345027in}}%
\pgfpathlineto{\pgfqpoint{1.741141in}{0.340087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039297in}{0.341116in}}%
\pgfpathlineto{\pgfqpoint{2.070195in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039297in}{0.341116in}}%
\pgfpathlineto{\pgfqpoint{2.030918in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741141in}{0.340087in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741141in}{0.340087in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.290281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825979in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910643in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{2.164809in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108948in}{0.331032in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.328974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070195in}{0.330826in}}%
\pgfpathlineto{\pgfqpoint{2.093587in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070195in}{0.330826in}}%
\pgfpathlineto{\pgfqpoint{2.090444in}{0.320329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291891in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{0.300366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100570in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{0.327532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739222in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.290281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316156in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{2.334834in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186978in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186978in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{2.190120in}{0.310039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798748in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{1.848848in}{0.297073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234112in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{2.235856in}{0.310039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164809in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164809in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908374in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{1.954110in}{0.299955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908374in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{1.848848in}{0.297073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908374in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{1.954110in}{0.278963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348102in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{2.363812in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379524in}{0.329591in}}%
\pgfpathlineto{\pgfqpoint{2.397503in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476057in}{0.329385in}}%
\pgfpathlineto{\pgfqpoint{2.410595in}{0.311685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476057in}{0.329385in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{0.300778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102489in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{0.327532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102489in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{2.112964in}{0.325680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102489in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{0.325680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102315in}{0.327532in}}%
\pgfpathlineto{\pgfqpoint{2.093587in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102315in}{0.327532in}}%
\pgfpathlineto{\pgfqpoint{2.103363in}{0.324446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093587in}{0.327327in}}%
\pgfpathlineto{\pgfqpoint{2.101093in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112964in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{2.113487in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104933in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{2.113487in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104933in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{2.103886in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104933in}{0.325680in}}%
\pgfpathlineto{\pgfqpoint{2.110346in}{0.320124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103363in}{0.324446in}}%
\pgfpathlineto{\pgfqpoint{2.103886in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103363in}{0.324446in}}%
\pgfpathlineto{\pgfqpoint{2.101093in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113487in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113487in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103886in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{2.101093in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397503in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{2.410595in}{0.311685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397503in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{2.363812in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397503in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{2.374985in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101093in}{0.323623in}}%
\pgfpathlineto{\pgfqpoint{2.090444in}{0.320329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090444in}{0.320329in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{0.314979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110346in}{0.320124in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{0.314979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110346in}{0.320124in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.318066in}}%
\pgfpathlineto{\pgfqpoint{2.185058in}{0.306541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.318066in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100394in}{0.314979in}}%
\pgfpathlineto{\pgfqpoint{2.039646in}{0.305100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100394in}{0.314979in}}%
\pgfpathlineto{\pgfqpoint{2.113313in}{0.274846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991991in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{1.994260in}{0.286166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030918in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{2.039646in}{0.305100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030918in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{2.001068in}{0.300160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410595in}{0.311685in}}%
\pgfpathlineto{\pgfqpoint{2.411469in}{0.281226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190120in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{2.185058in}{0.306541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190120in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{2.194136in}{0.305511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190120in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{2.191866in}{0.301601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235856in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236730in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.232191in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236730in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.236031in}{0.308393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236730in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.236555in}{0.306952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236730in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.244585in}{0.303248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236730in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232191in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.195882in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363812in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.366256in}{0.302424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363812in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{2.362765in}{0.297279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236031in}{0.308393in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236555in}{0.306952in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235333in}{0.306129in}}%
\pgfpathlineto{\pgfqpoint{2.234809in}{0.302630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195882in}{0.306129in}}%
\pgfpathlineto{\pgfqpoint{2.194136in}{0.305511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245283in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{2.244585in}{0.303248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245283in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{0.300366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039646in}{0.305100in}}%
\pgfpathlineto{\pgfqpoint{2.029172in}{0.285137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039646in}{0.305100in}}%
\pgfpathlineto{\pgfqpoint{2.039646in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374985in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{2.366256in}{0.302424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374985in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{0.295838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374985in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{2.380047in}{0.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244585in}{0.303248in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244585in}{0.303248in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{0.300366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244585in}{0.303248in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234809in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{2.235856in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516556in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{0.300778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516556in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{2.516033in}{0.294398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516556in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{2.564387in}{0.272788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366256in}{0.302424in}}%
\pgfpathlineto{\pgfqpoint{2.362765in}{0.297279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366256in}{0.302424in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{0.295838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366256in}{0.302424in}}%
\pgfpathlineto{\pgfqpoint{2.366431in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235856in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235856in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{2.230271in}{0.263733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191866in}{0.301601in}}%
\pgfpathlineto{\pgfqpoint{2.194310in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507478in}{0.300778in}}%
\pgfpathlineto{\pgfqpoint{2.439398in}{0.283696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270770in}{0.300366in}}%
\pgfpathlineto{\pgfqpoint{2.303238in}{0.296250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001068in}{0.300160in}}%
\pgfpathlineto{\pgfqpoint{1.994260in}{0.286166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954110in}{0.299955in}}%
\pgfpathlineto{\pgfqpoint{1.994260in}{0.286166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362765in}{0.297279in}}%
\pgfpathlineto{\pgfqpoint{2.334834in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362765in}{0.297279in}}%
\pgfpathlineto{\pgfqpoint{2.366431in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848848in}{0.297073in}}%
\pgfpathlineto{\pgfqpoint{1.764533in}{0.288224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303238in}{0.296250in}}%
\pgfpathlineto{\pgfqpoint{2.334834in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303238in}{0.296250in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371493in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{2.372366in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372366in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{2.380047in}{0.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372366in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{2.366431in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372366in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{2.372541in}{0.284931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516033in}{0.294398in}}%
\pgfpathlineto{\pgfqpoint{2.508003in}{0.281226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380047in}{0.292134in}}%
\pgfpathlineto{\pgfqpoint{2.387030in}{0.291722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387030in}{0.291722in}}%
\pgfpathlineto{\pgfqpoint{2.411469in}{0.281226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675854in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675854in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{1.679520in}{0.209605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701341in}{0.290281in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{2.156954in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764708in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{1.743759in}{0.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366431in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{2.372541in}{0.284931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701341in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{1.712688in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743759in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{1.764533in}{0.288224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743759in}{0.288429in}}%
\pgfpathlineto{\pgfqpoint{1.712688in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764533in}{0.288224in}}%
\pgfpathlineto{\pgfqpoint{1.765930in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764533in}{0.288224in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994260in}{0.286166in}}%
\pgfpathlineto{\pgfqpoint{1.996005in}{0.283078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994260in}{0.286166in}}%
\pgfpathlineto{\pgfqpoint{1.982564in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029172in}{0.285137in}}%
\pgfpathlineto{\pgfqpoint{1.996005in}{0.283078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029172in}{0.285137in}}%
\pgfpathlineto{\pgfqpoint{2.029347in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372541in}{0.284931in}}%
\pgfpathlineto{\pgfqpoint{2.389997in}{0.279991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372541in}{0.284931in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439398in}{0.283696in}}%
\pgfpathlineto{\pgfqpoint{2.411469in}{0.281226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996005in}{0.283078in}}%
\pgfpathlineto{\pgfqpoint{1.982564in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508003in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{2.509050in}{0.280815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508003in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{2.498576in}{0.277933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508003in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{2.499798in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508003in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{2.522841in}{0.272377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411469in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{2.411469in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509050in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389997in}{0.279991in}}%
\pgfpathlineto{\pgfqpoint{2.391394in}{0.278963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391743in}{0.279991in}}%
\pgfpathlineto{\pgfqpoint{2.411469in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391743in}{0.279991in}}%
\pgfpathlineto{\pgfqpoint{2.391394in}{0.278963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439398in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{2.411469in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439398in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{2.499798in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411469in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{2.391394in}{0.278963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389648in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{2.391394in}{0.278963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389648in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{0.265379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391394in}{0.278963in}}%
\pgfpathlineto{\pgfqpoint{2.419673in}{0.258999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954110in}{0.278963in}}%
\pgfpathlineto{\pgfqpoint{1.848674in}{0.261263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954110in}{0.278963in}}%
\pgfpathlineto{\pgfqpoint{1.982564in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498576in}{0.277933in}}%
\pgfpathlineto{\pgfqpoint{2.499798in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499798in}{0.277522in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113313in}{0.274846in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113313in}{0.274846in}}%
\pgfpathlineto{\pgfqpoint{2.075606in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564387in}{0.272788in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564387in}{0.272788in}}%
\pgfpathlineto{\pgfqpoint{2.573814in}{0.260851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368002in}{0.272582in}}%
\pgfpathlineto{\pgfqpoint{2.369398in}{0.271142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522841in}{0.272377in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524585in}{0.271965in}}%
\pgfpathlineto{\pgfqpoint{2.516730in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369398in}{0.271142in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{0.266614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334834in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{0.266614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334834in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156954in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{2.194310in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156954in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{2.151543in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{2.151543in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144560in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039646in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{2.075606in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039646in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{2.029347in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368002in}{0.266614in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{0.265379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368002in}{0.265379in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368002in}{0.265379in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230271in}{0.263733in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270770in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270770in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270770in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{2.271991in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229573in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{0.262909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229573in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{2.194310in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231143in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{2.228874in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848674in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{1.908548in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848674in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573814in}{0.260851in}}%
\pgfpathlineto{\pgfqpoint{2.574860in}{0.259822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575384in}{0.260440in}}%
\pgfpathlineto{\pgfqpoint{2.574860in}{0.259822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574860in}{0.259822in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.255912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419673in}{0.258999in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419673in}{0.258999in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675854in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{1.679520in}{0.209605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765930in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303064in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{2.301492in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712688in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{1.716528in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271991in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.279848in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271991in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228874in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.223811in}{0.224217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194310in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.204785in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911691in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{1.908548in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911691in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911691in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.216191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982564in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{1.976454in}{0.219895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151543in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151543in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.075606in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151543in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.165507in}{0.228539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151543in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.151543in}{0.220101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908548in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{1.850418in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908548in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{1.899122in}{0.216191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075606in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.086953in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825979in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{1.825805in}{0.215573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029347in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{2.025856in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423165in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{2.434859in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423165in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434859in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419847in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{2.385633in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516730in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{2.500321in}{0.247062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516730in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{2.531568in}{0.240888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496481in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{2.496307in}{0.249738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575558in}{0.255912in}}%
\pgfpathlineto{\pgfqpoint{2.580097in}{0.252207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367828in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367828in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{2.332042in}{0.229980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356655in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{0.229363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580097in}{0.252207in}}%
\pgfpathlineto{\pgfqpoint{2.574511in}{0.250355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574511in}{0.250355in}}%
\pgfpathlineto{\pgfqpoint{2.578002in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496307in}{0.249738in}}%
\pgfpathlineto{\pgfqpoint{2.500321in}{0.247062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496307in}{0.249738in}}%
\pgfpathlineto{\pgfqpoint{2.385633in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496307in}{0.249738in}}%
\pgfpathlineto{\pgfqpoint{2.451443in}{0.198491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500321in}{0.247062in}}%
\pgfpathlineto{\pgfqpoint{2.500321in}{0.192317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531568in}{0.240888in}}%
\pgfpathlineto{\pgfqpoint{2.578002in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531568in}{0.240888in}}%
\pgfpathlineto{\pgfqpoint{2.546582in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850418in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{1.832613in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374810in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{2.385633in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332042in}{0.229980in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{0.229363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330121in}{0.229363in}}%
\pgfpathlineto{\pgfqpoint{2.300620in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165507in}{0.228539in}}%
\pgfpathlineto{\pgfqpoint{2.176854in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385633in}{0.225864in}}%
\pgfpathlineto{\pgfqpoint{2.388600in}{0.195816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215258in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{2.215956in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215258in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{2.204785in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206355in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{2.204785in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206355in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{2.206879in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215956in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215956in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215956in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221367in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{2.223811in}{0.224217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204785in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{2.176854in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279848in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279848in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{2.279848in}{0.223395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279848in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{2.275832in}{0.221747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282291in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223811in}{0.224217in}}%
\pgfpathlineto{\pgfqpoint{2.222241in}{0.222777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223811in}{0.224217in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.219895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025856in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025856in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{2.025507in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025856in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{2.026031in}{0.222777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281418in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{2.283164in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281418in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{0.223395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283164in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{2.289273in}{0.222160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026554in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{2.029521in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025507in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{1.976454in}{0.219895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282291in}{0.223395in}}%
\pgfpathlineto{\pgfqpoint{2.283338in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282291in}{0.223395in}}%
\pgfpathlineto{\pgfqpoint{2.280371in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279848in}{0.223395in}}%
\pgfpathlineto{\pgfqpoint{2.276007in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026031in}{0.222777in}}%
\pgfpathlineto{\pgfqpoint{2.033013in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222241in}{0.222777in}}%
\pgfpathlineto{\pgfqpoint{2.222241in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301492in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{2.300620in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289972in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{2.289273in}{0.222160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289972in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{2.300620in}{0.221954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029521in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{2.060943in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287703in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{2.289273in}{0.222160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287703in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{2.283338in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287703in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{2.288401in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289273in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{2.288401in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300620in}{0.221954in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275832in}{0.221747in}}%
\pgfpathlineto{\pgfqpoint{2.276007in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221542in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{2.222241in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221542in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{2.221892in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222241in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276007in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{2.280371in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276007in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{2.274610in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176854in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{2.177726in}{0.220307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176854in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{2.152764in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283338in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{2.280371in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060943in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086953in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274610in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{2.270071in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177726in}{0.220307in}}%
\pgfpathlineto{\pgfqpoint{2.206879in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151543in}{0.220101in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976454in}{0.219895in}}%
\pgfpathlineto{\pgfqpoint{2.014684in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976454in}{0.219895in}}%
\pgfpathlineto{\pgfqpoint{1.954983in}{0.218249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244236in}{0.219895in}}%
\pgfpathlineto{\pgfqpoint{2.270071in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244236in}{0.219895in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152764in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221892in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014684in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{2.033013in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014684in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{1.966853in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165507in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{2.206879in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165507in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{2.088699in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223462in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150495in}{0.218866in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087477in}{0.218866in}}%
\pgfpathlineto{\pgfqpoint{2.033013in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087477in}{0.218866in}}%
\pgfpathlineto{\pgfqpoint{2.088699in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954983in}{0.218249in}}%
\pgfpathlineto{\pgfqpoint{1.931417in}{0.215779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033013in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{2.026031in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214210in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{2.206879in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214210in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{2.218575in}{0.210017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206879in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{2.192565in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937003in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{1.966853in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832613in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{1.831042in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766628in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{1.820743in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766628in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{1.745680in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930543in}{0.216191in}}%
\pgfpathlineto{\pgfqpoint{1.931417in}{0.215779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899122in}{0.216191in}}%
\pgfpathlineto{\pgfqpoint{1.900344in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931417in}{0.215779in}}%
\pgfpathlineto{\pgfqpoint{1.900344in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931417in}{0.215779in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{0.214751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825805in}{0.215573in}}%
\pgfpathlineto{\pgfqpoint{1.826679in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716528in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{1.745680in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716528in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{0.214751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716528in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{1.687899in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900344in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{1.850244in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900344in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{1.899122in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831042in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{1.850244in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831042in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{1.826679in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831042in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{1.829995in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826679in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{1.820743in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826679in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{1.825805in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930369in}{0.214751in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717750in}{0.214751in}}%
\pgfpathlineto{\pgfqpoint{1.720369in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825805in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{1.829995in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899122in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{1.850244in}{0.210634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829995in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{1.821616in}{0.207959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221367in}{0.213104in}}%
\pgfpathlineto{\pgfqpoint{2.219797in}{0.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219797in}{0.210840in}}%
\pgfpathlineto{\pgfqpoint{2.218575in}{0.210017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850244in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{1.821616in}{0.207959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850244in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{1.909422in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850244in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218575in}{0.210017in}}%
\pgfpathlineto{\pgfqpoint{2.235507in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218575in}{0.210017in}}%
\pgfpathlineto{\pgfqpoint{2.217004in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679520in}{0.209605in}}%
\pgfpathlineto{\pgfqpoint{1.675854in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679520in}{0.209605in}}%
\pgfpathlineto{\pgfqpoint{1.687899in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687899in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{1.675854in}{0.205078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821616in}{0.207959in}}%
\pgfpathlineto{\pgfqpoint{1.808349in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451443in}{0.198491in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451443in}{0.198491in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388600in}{0.195816in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388600in}{0.195816in}}%
\pgfpathlineto{\pgfqpoint{2.388774in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500321in}{0.192317in}}%
\pgfpathlineto{\pgfqpoint{2.546582in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500321in}{0.192317in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374810in}{0.188407in}}%
\pgfpathlineto{\pgfqpoint{2.388774in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897900in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{1.909422in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808349in}{0.186760in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525759in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544233in}{1.318908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615106in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766977in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795780in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863511in}{1.318497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539171in}{1.311499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768898in}{1.284332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913786in}{1.277335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552787in}{1.274865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589620in}{1.272396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001068in}{1.260871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028998in}{1.255314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687201in}{1.245641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208450in}{1.237820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208450in}{1.236791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201816in}{1.232675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554706in}{1.230823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213338in}{1.229999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211243in}{1.228970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725431in}{1.225059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561689in}{1.224854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669396in}{1.224648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599396in}{1.224648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801715in}{1.224031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556452in}{1.198099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243538in}{1.197481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006480in}{1.188426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671665in}{1.185956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580368in}{1.182869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825979in}{1.173814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367479in}{1.166199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620518in}{1.153438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556103in}{1.153027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138450in}{1.152204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671665in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622612in}{1.148499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580542in}{1.148499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788274in}{1.148294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649400in}{1.146647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723336in}{1.141091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718623in}{1.141091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728922in}{1.138209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825979in}{1.138004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729621in}{1.134504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720543in}{1.132034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309523in}{1.126478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792193in}{1.124008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788274in}{1.117422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670792in}{1.117217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874588in}{1.113100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468376in}{1.110630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779371in}{1.105691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745506in}{1.105486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717401in}{1.105280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576877in}{1.102399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584209in}{1.099517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573909in}{1.099105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576178in}{1.098488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308650in}{1.098077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575480in}{1.097870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576877in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580717in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880348in}{1.094166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580542in}{1.093961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476407in}{1.092931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249647in}{1.090874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143163in}{1.088815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008400in}{1.086963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895805in}{1.086139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031093in}{1.086139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264485in}{1.085317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333439in}{1.084287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682139in}{1.081612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143163in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057278in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249124in}{1.076055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779720in}{1.075644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488102in}{1.075026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648273in}{1.072144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030918in}{1.070292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650194in}{1.069470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644607in}{1.069470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674807in}{1.063707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828249in}{1.063707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591190in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754932in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652114in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695231in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708324in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705705in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744188in}{1.061648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644607in}{1.060826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647479in}{1.060208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881840in}{1.040450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143512in}{1.030778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358401in}{1.028102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357529in}{1.019664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356480in}{1.019664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393838in}{1.016783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897377in}{1.015342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859670in}{1.014519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353513in}{1.013696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360147in}{1.011843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938400in}{1.011226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298351in}{1.011226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951317in}{1.011020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706054in}{1.009991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661191in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759122in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612487in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944858in}{1.009579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943636in}{1.009579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368002in}{1.008550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360496in}{1.007315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302017in}{1.005052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295209in}{1.003611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308824in}{1.003405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623738in}{1.003199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362416in}{1.001964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951142in}{0.997436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953412in}{0.997436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957077in}{0.997436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584636in}{0.993115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953412in}{0.991468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288226in}{0.989410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362765in}{0.988998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311967in}{0.987970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266580in}{0.987970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986928in}{0.985706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607425in}{0.979737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833311in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743411in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111218in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148574in}{0.973151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706054in}{0.968006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{0.967183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274435in}{0.965331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185757in}{0.960803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179821in}{0.956687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899995in}{0.956687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191343in}{0.956275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193089in}{0.953393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186106in}{0.948454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743236in}{0.944338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143512in}{0.943927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847800in}{0.938370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830518in}{0.938370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838373in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767849in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667650in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709720in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988150in}{0.937752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902963in}{0.935489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433464in}{0.930343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781466in}{0.926227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009796in}{0.918201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066704in}{0.917995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235333in}{0.912438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263962in}{0.912438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988150in}{0.912233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268849in}{0.908116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977153in}{0.907911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877826in}{0.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143337in}{0.903177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373239in}{0.897826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489150in}{0.896179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616852in}{0.893503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901217in}{0.890829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624707in}{0.887535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618772in}{0.881978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640942in}{0.881773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624707in}{0.881361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619296in}{0.881361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619470in}{0.881155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415483in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442890in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405184in}{0.876422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404311in}{0.876422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620867in}{0.876422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641116in}{0.876216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618772in}{0.875804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639719in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622263in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400645in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411294in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422814in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780069in}{0.872717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620867in}{0.872717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777625in}{0.871482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787052in}{0.871071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777451in}{0.868190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442541in}{0.867777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911167in}{0.866955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978025in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111916in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988848in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615979in}{0.866543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400819in}{0.864485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436082in}{0.863250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434336in}{0.862633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790718in}{0.861603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434685in}{0.861398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432416in}{0.859546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433115in}{0.859340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299223in}{0.858928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431369in}{0.858928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374111in}{0.858722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404311in}{0.858722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432591in}{0.858516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431369in}{0.858105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434685in}{0.856870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435559in}{0.855429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901042in}{0.855018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426306in}{0.854195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423514in}{0.852754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422640in}{0.852548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418626in}{0.852343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417403in}{0.852137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428227in}{0.851725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417752in}{0.851519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805556in}{0.848638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405533in}{0.847403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225034in}{0.847403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404660in}{0.846374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401868in}{0.846168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380570in}{0.846168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399773in}{0.845962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.845756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379524in}{0.845345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378476in}{0.844727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373413in}{0.843904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373937in}{0.843493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373064in}{0.842464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681615in}{0.841640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378476in}{0.841434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680218in}{0.841229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376905in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407628in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681615in}{0.839994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084335in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370795in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685281in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790019in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368874in}{0.837936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370795in}{0.837730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043836in}{0.837318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724733in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684757in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687376in}{0.837112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403614in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417927in}{0.836701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402217in}{0.836083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686852in}{0.835878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267452in}{0.835672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949745in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677251in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622786in}{0.830938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171792in}{0.826617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829297in}{0.820648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740443in}{0.818795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699246in}{0.817149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700992in}{0.816326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700469in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111392in}{0.813651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155208in}{0.809534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137054in}{0.807476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326107in}{0.795128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324884in}{0.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{0.793687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269024in}{0.793275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{0.792247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323663in}{0.792041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321917in}{0.790806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828423in}{0.789159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321394in}{0.787307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073337in}{0.780104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076480in}{0.778046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909596in}{0.777222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965631in}{0.774547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065133in}{0.774547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070021in}{0.773930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078574in}{0.773724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731017in}{0.772078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732588in}{0.771871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991642in}{0.771665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046978in}{0.771460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990070in}{0.771254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733286in}{0.771254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733635in}{0.769196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{0.768373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067402in}{0.767961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137228in}{0.765903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733635in}{0.761581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650892in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734683in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652463in}{0.759523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706578in}{0.759318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747949in}{0.757465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736778in}{0.756848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743062in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650368in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740094in}{0.754378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186804in}{0.752114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137577in}{0.751291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269198in}{0.745734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751616in}{0.744911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750917in}{0.744705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203562in}{0.744705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752488in}{0.743470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751616in}{0.743264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668873in}{0.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303064in}{0.738325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304286in}{0.738325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303413in}{0.737707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230271in}{0.734003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086081in}{0.733385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197977in}{0.730504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298176in}{0.727829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299048in}{0.727005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840294in}{0.726388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298176in}{0.726182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203213in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805381in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798050in}{0.723301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039822in}{0.720419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016255in}{0.719185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137228in}{0.717332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046803in}{0.716304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656128in}{0.711775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784259in}{0.709512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783212in}{0.709306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708498in}{0.708688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785307in}{0.708071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668697in}{0.705807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375683in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289798in}{0.703544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801540in}{0.701897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038076in}{0.701485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044534in}{0.701279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043661in}{0.700662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795257in}{0.699633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039122in}{0.699633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042789in}{0.699427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044884in}{0.699427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203213in}{0.698193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138101in}{0.697781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044709in}{0.697369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286480in}{0.696958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035806in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990943in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285957in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043661in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046105in}{0.696134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286306in}{0.695928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044709in}{0.695311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041915in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708498in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041392in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042440in}{0.687902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710768in}{0.687490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253663in}{0.686462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991816in}{0.684403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871192in}{0.682962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774483in}{0.681933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872764in}{0.677818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905058in}{0.673496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654907in}{0.672672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854434in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854434in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862114in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861765in}{0.669380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861765in}{0.668556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902963in}{0.667527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903486in}{0.666910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901042in}{0.666910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087651in}{0.664852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797176in}{0.661764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669396in}{0.660941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253837in}{0.660941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710593in}{0.660736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188550in}{0.660118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164460in}{0.657648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939446in}{0.654767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949571in}{0.654767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920768in}{0.654767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316855in}{0.654561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279672in}{0.653326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775530in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081018in}{0.649828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058325in}{0.649416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206006in}{0.646123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238999in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249298in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280022in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937875in}{0.644476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145607in}{0.643654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938749in}{0.643448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937700in}{0.643036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905232in}{0.642624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951142in}{0.638302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950270in}{0.638302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861416in}{0.629247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067751in}{0.629247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073511in}{0.624719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053437in}{0.623690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074385in}{0.622661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073686in}{0.622455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836629in}{0.622044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064261in}{0.620603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775181in}{0.620191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605330in}{0.620191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606204in}{0.619163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767501in}{0.618956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071418in}{0.618545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173712in}{0.617928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061117in}{0.617104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145956in}{0.616693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189248in}{0.616487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075257in}{0.616487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613710in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074211in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094460in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680567in}{0.615869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241443in}{0.615869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042615in}{0.615252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240744in}{0.615252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084684in}{0.614634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766628in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080843in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243362in}{0.613400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235333in}{0.613400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770293in}{0.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771865in}{0.612371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773785in}{0.611959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079273in}{0.611753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080320in}{0.611342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044185in}{0.610930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045407in}{0.610724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119073in}{0.610724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174933in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177028in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044185in}{0.609901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058674in}{0.609695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045407in}{0.609695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238999in}{0.608872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085033in}{0.607020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067402in}{0.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057801in}{0.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053786in}{0.600846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280371in}{0.600640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279148in}{0.600433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906629in}{0.598993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060769in}{0.597964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076655in}{0.597552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061642in}{0.597141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077701in}{0.597141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078399in}{0.595906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237602in}{0.580677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094634in}{0.580677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214560in}{0.580677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951142in}{0.580470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805556in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770293in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928099in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831392in}{0.580264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093762in}{0.579853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339722in}{0.578207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233238in}{0.577589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970868in}{0.575325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218051in}{0.575120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180345in}{0.574914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245457in}{0.574707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330296in}{0.574296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135657in}{0.568945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884983in}{0.568533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970868in}{0.568533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275309in}{0.565858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277927in}{0.565447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278451in}{0.564623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277927in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148749in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253663in}{0.563594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196580in}{0.562977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987452in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004734in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031791in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329249in}{0.561742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232540in}{0.561330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037202in}{0.559684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140370in}{0.559066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179647in}{0.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253837in}{0.557625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139498in}{0.557420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138275in}{0.557214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189422in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191343in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218051in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207053in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225208in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058499in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734509in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140196in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318950in}{0.556391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138973in}{0.556391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144734in}{0.555568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675854in}{0.555568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278276in}{0.555362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680044in}{0.555362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282116in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281418in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278799in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181218in}{0.554951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275309in}{0.554333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049597in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278102in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277402in}{0.552892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277228in}{0.550834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082415in}{0.549394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285084in}{0.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283338in}{0.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312839in}{0.548159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281592in}{0.547747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274784in}{0.547747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189422in}{0.547129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275134in}{0.547129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703959in}{0.546718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274086in}{0.546307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162889in}{0.545483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161842in}{0.545483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162889in}{0.544454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165507in}{0.544454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182265in}{0.542190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187502in}{0.541985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736953in}{0.540750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174061in}{0.540750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273563in}{0.540544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174933in}{0.540132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174061in}{0.540132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176680in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262216in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188376in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273563in}{0.538486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169522in}{0.538486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201467in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182265in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219274in}{0.536222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181393in}{0.536016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172664in}{0.535810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265882in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266057in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208276in}{0.534987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182265in}{0.534987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209673in}{0.534782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123961in}{0.534369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318425in}{0.534164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125707in}{0.533547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259074in}{0.532929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259248in}{0.532723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127976in}{0.532517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258202in}{0.532312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125707in}{0.531077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186630in}{0.530871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186804in}{0.530871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886553in}{0.529430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275134in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272690in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926704in}{0.528607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273214in}{0.528607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744982in}{0.527784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162365in}{0.527166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130769in}{0.527166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187502in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184011in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190470in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192914in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761915in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123263in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825979in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197977in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127104in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268849in}{0.525931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971915in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682662in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011716in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237602in}{0.523050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300271in}{0.522844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186978in}{0.522433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167776in}{0.522433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226430in}{0.522021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193089in}{0.521609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194659in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269373in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280371in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918149in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270071in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017127in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245806in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281592in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281243in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280894in}{0.519346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244934in}{0.519346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886379in}{0.517905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012763in}{0.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278625in}{0.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199721in}{0.515641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758423in}{0.515641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279497in}{0.515435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911342in}{0.515230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166032in}{0.514818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245982in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923037in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922165in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202690in}{0.513995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918674in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208450in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150844in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291891in}{0.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059373in}{0.512143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208625in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247901in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270770in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312839in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311444in}{0.511319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228699in}{0.510084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200769in}{0.510084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225557in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246331in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235507in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228350in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229224in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199897in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234984in}{0.509467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228874in}{0.509261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166032in}{0.509056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169522in}{0.509056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183837in}{0.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238999in}{0.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246157in}{0.508643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226081in}{0.508643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200246in}{0.508438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091318in}{0.508026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305508in}{0.507614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167776in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288226in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313363in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178426in}{0.506586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166729in}{0.505968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267977in}{0.504116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314411in}{0.503910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262565in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292765in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269024in}{0.503087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287703in}{0.502881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264311in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305333in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144734in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284735in}{0.502058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284735in}{0.501440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285608in}{0.501234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312316in}{0.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314062in}{0.499382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263089in}{0.498147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198151in}{0.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886379in}{0.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263787in}{0.497736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160270in}{0.497736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744110in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245108in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262390in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199721in}{0.497324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676028in}{0.496913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162365in}{0.496295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165856in}{0.494031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151717in}{0.493414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229224in}{0.492179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231493in}{0.491974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094809in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123612in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144734in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161318in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228525in}{0.490739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804508in}{0.490739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208799in}{0.490326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198326in}{0.490121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209322in}{0.490121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219274in}{0.489709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208799in}{0.489709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101966in}{0.489709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197628in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199023in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234635in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219623in}{0.489298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218923in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230794in}{0.488680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129897in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235507in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232366in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318425in}{0.488063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243362in}{0.488063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314062in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094809in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320695in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235333in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318600in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262915in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244062in}{0.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799097in}{0.486417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302540in}{0.485799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270595in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285957in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261692in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264485in}{0.485387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271642in}{0.485182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807825in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303936in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297653in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260994in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281418in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144909in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302540in}{0.484152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016430in}{0.484152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016430in}{0.483741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158524in}{0.482917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676028in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971740in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886204in}{0.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800843in}{0.481477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284735in}{0.481065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199721in}{0.480654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805905in}{0.480448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200595in}{0.480036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284910in}{0.480036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156256in}{0.479830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199198in}{0.479830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283513in}{0.479625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199897in}{0.479419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267278in}{0.479007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148225in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254012in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039822in}{0.476743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101966in}{0.476126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145607in}{0.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254535in}{0.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147876in}{0.474274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044010in}{0.474068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230620in}{0.473656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033188in}{0.473451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981866in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789496in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923037in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175457in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163063in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297478in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201991in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848674in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845182in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278625in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277578in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231493in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226430in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229922in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278799in}{0.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247378in}{0.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226954in}{0.472010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123612in}{0.472010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277578in}{0.471804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253663in}{0.471598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102315in}{0.471187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278102in}{0.471187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254012in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102489in}{0.470363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267452in}{0.469746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268849in}{0.469746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268152in}{0.469129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038599in}{0.468922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044185in}{0.468511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203213in}{0.468305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243013in}{0.467688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235507in}{0.467688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253314in}{0.467276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187852in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204435in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240744in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244062in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217528in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209673in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227303in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135831in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158700in}{0.466659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208799in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216830in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253488in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218400in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295558in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292939in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209847in}{0.466041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299048in}{0.464189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314062in}{0.464189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159921in}{0.463983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164286in}{0.463778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238300in}{0.459867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268326in}{0.459456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187676in}{0.457604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160270in}{0.456574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829995in}{0.455751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834534in}{0.455545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720892in}{0.455339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166206in}{0.455339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186106in}{0.455134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845182in}{0.455134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122914in}{0.454722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228001in}{0.454310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208973in}{0.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211068in}{0.453899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244236in}{0.453075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208276in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676028in}{0.452664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236381in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242316in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240570in}{0.450812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207578in}{0.450606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205832in}{0.450606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241443in}{0.450400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212640in}{0.449988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302540in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190470in}{0.449577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179996in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166381in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930369in}{0.449371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197628in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184186in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227478in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272515in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268152in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302540in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115757in}{0.448548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102315in}{0.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077701in}{0.447313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142291in}{0.447107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240744in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187676in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208973in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201816in}{0.444844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207403in}{0.444637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190470in}{0.444637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229049in}{0.443814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312839in}{0.443814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231317in}{0.443609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304461in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194834in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212465in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221367in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230968in}{0.442374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229398in}{0.441962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297129in}{0.441550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175807in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187852in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258027in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119947in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192914in}{0.439698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017127in}{0.438257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676204in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063561in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107377in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272515in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299048in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304286in}{0.435582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307254in}{0.435376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202864in}{0.434553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223113in}{0.434347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208799in}{0.434141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212465in}{0.434141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228699in}{0.433935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228699in}{0.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166555in}{0.432289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190819in}{0.431466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820394in}{0.431260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191168in}{0.431260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227478in}{0.430643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182265in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226605in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227478in}{0.428996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291542in}{0.428173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140894in}{0.428173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325408in}{0.428173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160794in}{0.424880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258202in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240744in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226081in}{0.422410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226780in}{0.421587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144734in}{0.421381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212465in}{0.420146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144909in}{0.420146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727526in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706752in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171966in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240570in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255233in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038425in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227478in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318425in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254709in}{0.418088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147702in}{0.417677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144560in}{0.416030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279672in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314934in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335883in}{0.411708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160794in}{0.410885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226605in}{0.408621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225906in}{0.407798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201816in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230096in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676204in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181393in}{0.407386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227303in}{0.407386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359973in}{0.406975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359973in}{0.406357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367304in}{0.404710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930194in}{0.402036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162365in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226255in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229573in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225906in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175457in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155731in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179472in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297653in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268500in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338850in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038599in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864035in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866653in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856005in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908723in}{0.399771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121342in}{0.398742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995132in}{0.398536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361892in}{0.398331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292242in}{0.396066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276356in}{0.395861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294860in}{0.389687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120819in}{0.388658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790544in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229398in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271817in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226954in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234984in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247203in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251393in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227652in}{0.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254186in}{0.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797526in}{0.384953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788623in}{0.384130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068974in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036330in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115233in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245632in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978723in}{0.383513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249996in}{0.383307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799446in}{0.382484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406581in}{0.382072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791765in}{0.381660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785307in}{0.380837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676028in}{0.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792288in}{0.378367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795083in}{0.377956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907327in}{0.373222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447604in}{0.369106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187153in}{0.368900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952888in}{0.366431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107727in}{0.361697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014858in}{0.356758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024808in}{0.356552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112265in}{0.356552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227129in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027426in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231143in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225906in}{0.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226780in}{0.355111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762264in}{0.354082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105981in}{0.353876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111218in}{0.352847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106854in}{0.351201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224685in}{0.350377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225383in}{0.349966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333788in}{0.349760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236381in}{0.349554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224162in}{0.349349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224859in}{0.348731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336406in}{0.347496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282116in}{0.347084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028649in}{0.346055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357004in}{0.345232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676028in}{0.345027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039297in}{0.341116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741141in}{0.340087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825979in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910643in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144560in}{0.332061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108948in}{0.331032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070195in}{0.330826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291891in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100570in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739222in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316156in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186978in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798748in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234112in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164809in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175807in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908374in}{0.329797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348102in}{0.329797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379524in}{0.329591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476057in}{0.329385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102489in}{0.328974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102315in}{0.327532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093587in}{0.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112964in}{0.325680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104933in}{0.325680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103363in}{0.324446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113487in}{0.324034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103886in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397503in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101093in}{0.323623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090444in}{0.320329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110346in}{0.320124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144560in}{0.318066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100394in}{0.314979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991991in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030918in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410595in}{0.311685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190120in}{0.310039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235856in}{0.310039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236730in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232191in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363812in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236031in}{0.308393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236555in}{0.306952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185058in}{0.306541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235333in}{0.306129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195882in}{0.306129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245283in}{0.305717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194136in}{0.305511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039646in}{0.305100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374985in}{0.304071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244585in}{0.303248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234809in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516556in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366256in}{0.302424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235856in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244411in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191866in}{0.301601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507478in}{0.300778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270770in}{0.300366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001068in}{0.300160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954110in}{0.299955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362765in}{0.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848848in}{0.297073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303238in}{0.296250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371493in}{0.295838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334834in}{0.295427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372366in}{0.295427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516033in}{0.294398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380047in}{0.292134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387030in}{0.291722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675854in}{0.291105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701341in}{0.290281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144560in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764708in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366431in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701341in}{0.288429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743759in}{0.288429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764533in}{0.288224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994260in}{0.286166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029172in}{0.285137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372541in}{0.284931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439398in}{0.283696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996005in}{0.283078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508003in}{0.281226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411469in}{0.281226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509050in}{0.280815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389997in}{0.279991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391743in}{0.279991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439398in}{0.279785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411469in}{0.279785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389648in}{0.279168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391394in}{0.278963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954110in}{0.278963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498576in}{0.277933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499798in}{0.277522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113313in}{0.274846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564387in}{0.272788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368002in}{0.272582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522841in}{0.272377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524585in}{0.271965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369398in}{0.271142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334834in}{0.267437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156954in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144560in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039646in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368002in}{0.266614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368002in}{0.265379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230271in}{0.263733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270770in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229573in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231143in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848674in}{0.261263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573814in}{0.260851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575384in}{0.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574860in}{0.259822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419673in}{0.258999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675854in}{0.258793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765930in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303064in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712688in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271991in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228874in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194310in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911691in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982564in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151543in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908548in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132864in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075606in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825979in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029347in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423165in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434859in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419847in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516730in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496481in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575558in}{0.255912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367828in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356655in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580097in}{0.252207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574511in}{0.250355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496307in}{0.249738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500321in}{0.247062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531568in}{0.240888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850418in}{0.230186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374810in}{0.230186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332042in}{0.229980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330121in}{0.229363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165507in}{0.228539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385633in}{0.225864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215258in}{0.225658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206355in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215956in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221367in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204785in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279848in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282291in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223811in}{0.224217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025856in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281418in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283164in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026554in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025507in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282291in}{0.223395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279848in}{0.223395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026031in}{0.222777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222241in}{0.222777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301492in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289972in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029521in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287703in}{0.222160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289273in}{0.222160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300620in}{0.221954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275832in}{0.221747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221542in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222241in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276007in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176854in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283338in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280371in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060943in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086953in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274610in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177726in}{0.220307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151543in}{0.220101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976454in}{0.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244236in}{0.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270071in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152764in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221892in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014684in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165507in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223462in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150495in}{0.218866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087477in}{0.218866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954983in}{0.218249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033013in}{0.218043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214210in}{0.217220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206879in}{0.217220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937003in}{0.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832613in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766628in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930543in}{0.216191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899122in}{0.216191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931417in}{0.215779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825805in}{0.215573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716528in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900344in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831042in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850244in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826679in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820743in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745680in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930369in}{0.214751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717750in}{0.214751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825805in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899122in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829995in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221367in}{0.213104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219797in}{0.210840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850244in}{0.210634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218575in}{0.210017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679520in}{0.209605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675854in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687899in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821616in}{0.207959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675854in}{0.205078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451443in}{0.198491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388600in}{0.195816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500321in}{0.192317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374810in}{0.188407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578002in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897900in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966853in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909422in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026031in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546582in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451618in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475708in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930543in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388774in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720369in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088699in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808349in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817252in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288401in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235507in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217004in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192565in}{0.186555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209759in,y=1.413565in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969992in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{3.040865in}{1.318702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969992in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{2.978546in}{1.274865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040865in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{2.980466in}{1.230823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040865in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{3.095155in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192736in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{3.221540in}{1.318702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192736in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{3.151190in}{1.225059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221540in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{3.289271in}{1.318497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221540in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{1.173814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289271in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{3.426828in}{1.260871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426828in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{3.454757in}{1.255314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426828in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{3.453360in}{1.086963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454757in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{3.627576in}{1.232675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454757in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{3.688149in}{1.197276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454757in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{3.675232in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634209in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{3.638748in}{1.236791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634209in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{3.627576in}{1.232675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638748in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{3.637002in}{1.228970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638748in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{3.688149in}{1.197276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980466in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{3.025155in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980466in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{2.982212in}{1.198099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637002in}{1.228970in}}%
\pgfpathlineto{\pgfqpoint{3.688149in}{1.197276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151190in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{3.095155in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151190in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{3.149095in}{1.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095155in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{3.025155in}{1.224648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095155in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{3.144382in}{1.141091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025155in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{1.148499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982212in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{2.981863in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688149in}{1.197276in}}%
\pgfpathlineto{\pgfqpoint{3.793238in}{1.166199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688149in}{1.197276in}}%
\pgfpathlineto{\pgfqpoint{3.675232in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251739in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{3.214033in}{1.117422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251739in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{3.321565in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793238in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{3.913861in}{1.075026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793238in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981863in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{1.148499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048371in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{1.148499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048371in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{3.144382in}{1.141091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048371in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{1.134504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048371in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{3.006476in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048371in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{3.077874in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006302in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{2.999668in}{1.099105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075159in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{4.217953in}{1.124008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075159in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{4.073238in}{1.060208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144382in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{3.149095in}{1.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144382in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{1.134504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149095in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{3.214033in}{1.117422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155380in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{3.214033in}{1.117422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155380in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155380in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{3.107898in}{1.081612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217953in}{1.124008in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.094166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214033in}{1.117422in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999668in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{3.001239in}{1.097870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999668in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{3.006476in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001239in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{3.002636in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002636in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{3.006476in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002636in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{3.016949in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006476in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{1.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{3.675232in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{3.568922in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675232in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{3.690244in}{1.084905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453360in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{3.321565in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453360in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321565in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321565in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690244in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{3.759198in}{1.084287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690244in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690244in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{3.611516in}{0.960803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690244in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{0.956275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759198in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{3.913861in}{1.075026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759198in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{3.782240in}{1.019664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759198in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759198in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{3.831641in}{0.985089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205479in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{3.107898in}{1.081612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205479in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{3.254008in}{1.063707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205479in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{3.184881in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107898in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{3.077874in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107898in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{3.130417in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107898in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{3.134083in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568922in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{1.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568922in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{3.536977in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568922in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{3.611516in}{0.960803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468723in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{3.377076in}{1.011020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913861in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{4.073238in}{1.060208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913861in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{3.831641in}{0.985089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913861in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{0.882596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070366in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{3.077874in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254008in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{3.285430in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254008in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{3.325755in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016949in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.077874in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016949in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{1.060826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016949in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.033184in}{0.979737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077874in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.131814in}{1.009991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077874in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.086950in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130417in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.134083in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130417in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.285430in}{1.014519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130417in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{3.131814in}{1.009991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073238in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{4.020870in}{0.978502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782240in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{3.787476in}{1.010814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782240in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{3.734583in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285430in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285430in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{3.184881in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364159in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{3.377076in}{1.011020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364159in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{3.376902in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724110in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{3.720968in}{1.003611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377076in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{3.376902in}{0.997436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377076in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{3.389296in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787476in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{3.788176in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131814in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{3.184881in}{1.009785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131814in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{0.967183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131814in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{3.135479in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086950in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{0.967183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184881in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{3.325755in}{0.956687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184881in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{3.261689in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720968in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{3.734583in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720968in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{3.737726in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720968in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{3.692339in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734583in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{3.788176in}{1.001964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734583in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{3.737726in}{0.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788176in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{3.831641in}{0.985089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788176in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{3.798998in}{0.897826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376902in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{3.389296in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376902in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{3.413909in}{0.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389296in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{3.536977in}{0.973975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389296in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{3.413909in}{0.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692339in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{0.956275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692339in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{3.694609in}{0.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831641in}{0.985089in}}%
\pgfpathlineto{\pgfqpoint{3.841242in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033184in}{0.979737in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{0.967183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020870in}{0.978502in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{0.882596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{3.611516in}{0.960803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{3.573984in}{0.956893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{3.413909in}{0.912233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{3.537675in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039120in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{3.093409in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039120in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{3.135479in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039120in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{3.050466in}{0.887535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611516in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{3.573984in}{0.956893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611516in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{3.611865in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573984in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{0.903177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573984in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{3.537675in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325755in}{0.956687in}}%
\pgfpathlineto{\pgfqpoint{3.273559in}{0.938370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325755in}{0.956687in}}%
\pgfpathlineto{\pgfqpoint{3.413909in}{0.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617102in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{3.611865in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617102in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{3.661092in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617102in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{3.694609in}{0.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611865in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{3.661092in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611865in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{0.903177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273559in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{3.261689in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273559in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{3.336926in}{0.866955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261689in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.135479in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261689in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.207225in}{0.926227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093409in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.135479in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093409in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.050466in}{0.887535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093409in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.068447in}{0.875187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135479in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.203384in}{0.871482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135479in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.198148in}{0.848843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135479in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.111040in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413909in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{3.413909in}{0.912233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207225in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{3.212811in}{0.871071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661092in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{3.694609in}{0.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661092in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{3.650793in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413909in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{3.336926in}{0.866955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413909in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{3.414607in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694609in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{3.826404in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694609in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{3.693212in}{0.835672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303585in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{3.212811in}{0.871071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569097in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{3.650793in}{0.847403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569097in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{3.562813in}{0.807476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798998in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{3.841242in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798998in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{3.826404in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798998in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{3.806330in}{0.846168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050466in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{3.044531in}{0.881978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889947in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{3.862190in}{0.863044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044531in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{3.045055in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044531in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{3.045229in}{0.881155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045229in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{3.044531in}{0.875804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841242in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{0.876422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841242in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{3.826404in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841242in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{3.860095in}{0.862633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830943in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{3.826404in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044531in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{3.059369in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044531in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{3.046626in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059369in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{3.068447in}{0.875187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068447in}{0.875187in}}%
\pgfpathlineto{\pgfqpoint{3.107375in}{0.839994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068447in}{0.875187in}}%
\pgfpathlineto{\pgfqpoint{3.111040in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826404in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{3.848574in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826404in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{0.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046626in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{3.041739in}{0.866543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848574in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{3.860095in}{0.862633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848574in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{3.857128in}{0.858928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203384in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{3.230093in}{0.849461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203384in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{3.198148in}{0.848843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212811in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{3.336926in}{0.866955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212811in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{3.198148in}{0.848843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336926in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{3.414607in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336926in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{3.230093in}{0.849461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336926in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537675in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.510094in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537675in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.469595in}{0.837318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414607in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.469595in}{0.837318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414607in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.417401in}{0.771665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041739in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{3.107375in}{0.839994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041739in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{3.076651in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862190in}{0.863044in}}%
\pgfpathlineto{\pgfqpoint{3.860095in}{0.862633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862190in}{0.863044in}}%
\pgfpathlineto{\pgfqpoint{3.859746in}{0.860986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860095in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{3.859746in}{0.860986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859746in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{3.857128in}{0.858928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859746in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{3.859746in}{0.857282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859746in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{3.852415in}{0.854400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858874in}{0.859340in}}%
\pgfpathlineto{\pgfqpoint{3.861318in}{0.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830071in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{3.837577in}{0.849873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830071in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{3.830420in}{0.845139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859746in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{3.861318in}{0.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852415in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{3.853986in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849273in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{0.852343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849273in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.853986in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849273in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.843686in}{0.836701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844385in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{3.837577in}{0.849873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837577in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{3.830420in}{0.845139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230093in}{0.849461in}}%
\pgfpathlineto{\pgfqpoint{3.215778in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198148in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{3.131639in}{0.816326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650793in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{3.693212in}{0.835672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827627in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827627in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{3.830420in}{0.845139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806330in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.845345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806330in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{3.799696in}{0.843493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805806in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{3.804235in}{0.844521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805806in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{3.799696in}{0.843493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830420in}{0.845139in}}%
\pgfpathlineto{\pgfqpoint{3.843686in}{0.836701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804235in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{3.797951in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804235in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{3.796554in}{0.837730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799696in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{3.798300in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797951in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{3.798300in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797951in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{3.693212in}{0.835672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797951in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{3.694783in}{0.793275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798300in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{3.796554in}{0.837730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798300in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{3.751866in}{0.795128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107375in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{3.111040in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107375in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{3.132337in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510094in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{3.537326in}{0.800067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111040in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{3.117150in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215778in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{3.255056in}{0.815914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215778in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{3.328198in}{0.792247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469595in}{0.837318in}}%
\pgfpathlineto{\pgfqpoint{3.493162in}{0.767961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829373in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{3.843686in}{0.836701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827976in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{3.727776in}{0.736473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693212in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{3.562813in}{0.807476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693212in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{3.694783in}{0.793275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375505in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{3.328198in}{0.793687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375505in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{3.328198in}{0.792247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375505in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{3.391391in}{0.774547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117150in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{3.131639in}{0.816326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117150in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{3.131814in}{0.800685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131639in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{3.255056in}{0.815914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131639in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{3.159045in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255056in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{3.328198in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255056in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{3.224332in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562813in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{3.537326in}{0.800067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562813in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{3.504333in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562813in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{0.752114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562813in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{3.563337in}{0.751291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131814in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{3.159045in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131814in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{3.159394in}{0.762405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537326in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{3.504333in}{0.773724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537326in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{3.493162in}{0.767961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751866in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{3.694783in}{0.793275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751866in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{3.749422in}{0.792041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328198in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{3.328198in}{0.792247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694783in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{3.749422in}{0.792041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694783in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{0.752114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694783in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{3.728823in}{0.738325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694783in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{3.656030in}{0.734003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328198in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{3.391391in}{0.774547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328198in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{3.266053in}{0.726388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749422in}{0.792041in}}%
\pgfpathlineto{\pgfqpoint{3.747153in}{0.787307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747153in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{3.727776in}{0.736473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391391in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{3.417401in}{0.771665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391391in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{3.328198in}{0.768373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391391in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{3.330817in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504333in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{3.493162in}{0.767961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504333in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{3.562988in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417401in}{0.771665in}}%
\pgfpathlineto{\pgfqpoint{3.465581in}{0.720419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159045in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{3.160442in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159045in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{3.173185in}{0.751291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328198in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{3.266053in}{0.726388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328198in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{3.224332in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493162in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{3.465581in}{0.720419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159394in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{3.160442in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159394in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{3.132337in}{0.759318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159394in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.756436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076651in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{3.076128in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132337in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{3.076128in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163235in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{3.173185in}{0.751291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163235in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{3.176676in}{0.744705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076128in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{3.081888in}{0.711775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612563in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{3.563337in}{0.751291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612563in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{3.628973in}{0.701279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173185in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{3.198845in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173185in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{3.224332in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563337in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{3.563860in}{0.697781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176676in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{3.198845in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728823in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{3.727776in}{0.736473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728823in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{3.724808in}{0.727005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727776in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{3.724808in}{0.727005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656030in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{3.679422in}{0.686462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724808in}{0.727005in}}%
\pgfpathlineto{\pgfqpoint{3.716604in}{0.704161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266053in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{0.682962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181040in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{3.198845in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181040in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{3.081888in}{0.711775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181040in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198845in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{3.210018in}{0.709512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198845in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{3.220842in}{0.703749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224332in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{3.210018in}{0.709512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465581in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{3.470293in}{0.701279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465581in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{3.464882in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562988in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{3.563860in}{0.697781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081888in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{3.134257in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081888in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{3.080666in}{0.672672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716604in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{0.703749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716604in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{3.712065in}{0.695928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801442in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{3.714334in}{0.703544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220842in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{0.699633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220842in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714334in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{3.712065in}{0.695928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714334in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{3.679422in}{0.686462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714334in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{3.679596in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628973in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{3.679422in}{0.686462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628973in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{3.631765in}{0.646123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470293in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{0.698604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470293in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{3.466279in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221016in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221016in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{3.222935in}{0.661764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464882in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{3.466279in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464882in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{3.378997in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470643in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{3.466279in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470643in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{3.467675in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470643in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{3.513411in}{0.664852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563860in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{3.513411in}{0.664852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563860in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{3.614309in}{0.660118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416702in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{3.330817in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416702in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{3.378997in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712065in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.654561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466279in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{3.468199in}{0.687902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467675in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{3.468199in}{0.687902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134257in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{3.193260in}{0.618956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468199in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{3.484084in}{0.649416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468199in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{3.500144in}{0.622661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679422in}{0.686462in}}%
\pgfpathlineto{\pgfqpoint{3.664759in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296951in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{3.330817in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296951in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330817in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{3.326801in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330817in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{3.378997in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080666in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{3.136352in}{0.660736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080666in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{3.039469in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{3.287525in}{0.669791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{3.326801in}{0.666910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{3.288397in}{0.651680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{3.287525in}{0.669791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280193in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{3.222935in}{0.661764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326801in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{3.346527in}{0.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513411in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513411in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{3.510443in}{0.614634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513411in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{3.544832in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222935in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{3.201289in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222935in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{3.288397in}{0.651680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222935in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{3.193260in}{0.618956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136352in}{0.660736in}}%
\pgfpathlineto{\pgfqpoint{3.193260in}{0.618956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136352in}{0.660736in}}%
\pgfpathlineto{\pgfqpoint{3.039469in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614309in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{3.631765in}{0.646123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614309in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614309in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{3.597202in}{0.614223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378997in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{3.363634in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346527in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{3.363634in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346527in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{0.639126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742614in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{3.679596in}{0.651885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742614in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{3.705781in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201289in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{3.262388in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201289in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{3.224856in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679596in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{3.667202in}{0.615869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288397in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{3.262388in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288397in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{3.332388in}{0.598993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484084in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{3.497177in}{0.618545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484084in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{3.486877in}{0.617104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484084in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{3.474308in}{0.612371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631765in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{3.664759in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631765in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{3.602788in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631765in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{3.663362in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631765in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{3.640320in}{0.577589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664759in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{3.667202in}{0.615869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705781in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{3.700543in}{0.601874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705781in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{3.765481in}{0.578207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705781in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{3.703686in}{0.565447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363634in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{0.642830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363460in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{3.332388in}{0.598993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375505in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{3.468025in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375505in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{3.392962in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500144in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500144in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{3.506953in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262388in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{3.192387in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262388in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{3.224856in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031089in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{3.039469in}{0.616075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193260in}{0.618956in}}%
\pgfpathlineto{\pgfqpoint{3.192387in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497177in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{3.486877in}{0.617104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497177in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486877in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{3.474308in}{0.612371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486877in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{3.503286in}{0.610930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500319in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{3.503286in}{0.610930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039469in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{3.192387in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039469in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{3.160268in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039469in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{3.101613in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039469in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{3.129719in}{0.546718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667202in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{3.700543in}{0.601874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667202in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{3.663362in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510443in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{3.506602in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510443in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{3.544832in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510443in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{3.506953in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597202in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{3.544832in}{0.610724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597202in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{3.602788in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192387in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{3.196053in}{0.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192387in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{3.224856in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196053in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{3.224856in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196053in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468025in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{3.474308in}{0.612371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468025in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474308in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{0.609695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503286in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{3.506953in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503286in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{3.488623in}{0.598787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503286in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{3.503635in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544832in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{3.522314in}{0.581499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506953in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{3.522314in}{0.581499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602788in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{0.547335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471167in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{3.481291in}{0.600433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471167in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{0.568533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700543in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{3.663362in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481291in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{3.502414in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481291in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{3.503635in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481291in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{0.568533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332388in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{3.392962in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332388in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{3.352463in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488623in}{0.598787in}}%
\pgfpathlineto{\pgfqpoint{3.502414in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488623in}{0.598787in}}%
\pgfpathlineto{\pgfqpoint{3.484258in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502414in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{3.503635in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502414in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{3.519347in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224856in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{3.312312in}{0.529430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224856in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522314in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{3.519347in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522314in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{3.566129in}{0.559066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522314in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{3.564034in}{0.557214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663362in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{3.658997in}{0.577589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663362in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{3.679596in}{0.574707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663362in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{3.658299in}{0.561330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519347in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{3.549720in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392962in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{0.568533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765481in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{3.755008in}{0.561742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658997in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{3.640320in}{0.577589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658997in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{3.658299in}{0.561330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658997in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{3.650968in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640320in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640320in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{3.650968in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640320in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{3.635432in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679596in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{3.703686in}{0.565447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679596in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{3.679596in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396627in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{3.430493in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396627in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{3.352463in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703686in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{3.706828in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679596in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{3.702987in}{0.553098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430493in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{3.484258in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430493in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{3.411814in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755008in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{3.708923in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755008in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{3.744359in}{0.548364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658299in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{3.650968in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658299in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{3.691641in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658299in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{3.652189in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658299in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{3.670693in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566129in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{3.593710in}{0.558860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566129in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{3.564034in}{0.557214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566129in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566129in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{3.608024in}{0.542190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593710in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{0.547335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564034in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{3.553735in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617102in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{0.547335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650968in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{0.547335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650968in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{3.652189in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484258in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{3.549720in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484258in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{3.442887in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484258in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{3.465581in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484258in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160268in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704035in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{3.706828in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704035in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{3.703861in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706828in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{3.708923in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706828in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{3.703861in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706828in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{3.710844in}{0.549188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101613in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{3.129719in}{0.546718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{3.587601in}{0.545483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{3.553735in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703861in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{3.702987in}{0.553098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702987in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{3.702987in}{0.550834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702987in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{3.691641in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702987in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{3.699322in}{0.542396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710844in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{3.744359in}{0.548364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710844in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{3.701068in}{0.547129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710844in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{3.726030in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744359in}{0.548364in}}%
\pgfpathlineto{\pgfqpoint{3.726030in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744359in}{0.548364in}}%
\pgfpathlineto{\pgfqpoint{3.738599in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615007in}{0.547335in}}%
\pgfpathlineto{\pgfqpoint{3.608024in}{0.542190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615007in}{0.547335in}}%
\pgfpathlineto{\pgfqpoint{3.635432in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701068in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{3.699322in}{0.542396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701068in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{3.700894in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129719in}{0.546718in}}%
\pgfpathlineto{\pgfqpoint{3.170741in}{0.527784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129719in}{0.546718in}}%
\pgfpathlineto{\pgfqpoint{3.108422in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587601in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{3.588648in}{0.544454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587601in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{3.608024in}{0.542190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587601in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{3.599820in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588648in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{3.595282in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588648in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{3.549720in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588648in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{3.609770in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699322in}{0.542396in}}%
\pgfpathlineto{\pgfqpoint{3.691816in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608024in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{3.614135in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608024in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{3.595282in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608024in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{3.612389in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608024in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{3.613261in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599820in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{3.602613in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599820in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{3.595282in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602613in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{3.612389in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614135in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{3.627227in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699322in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{3.691816in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699322in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{3.700894in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699322in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{3.698973in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595282in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{3.613261in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595282in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{3.609770in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553735in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{3.549720in}{0.534369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553735in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{3.552863in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627227in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{3.635432in}{0.534782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627227in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691641in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{3.671566in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691641in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{3.694434in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691816in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{3.671566in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608024in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{3.612389in}{0.530871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608024in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{3.613261in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635432in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{3.652189in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549720in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{3.576254in}{0.513171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549720in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612389in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{3.616230in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312312in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{3.352463in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312312in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312312in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{3.352812in}{0.518111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312312in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700894in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{3.726030in}{0.522844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700894in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{3.706479in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352463in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{3.352812in}{0.518111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698973in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{3.694434in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698973in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{3.695830in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170741in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{0.526549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170741in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170741in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{3.224856in}{0.486417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613261in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.609770in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613261in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.616230in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613261in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.618674in}{0.526755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613261in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.613087in}{0.513378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411814in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.442887in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411814in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.442189in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609770in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.591791in}{0.514818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609770in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.613087in}{0.513378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616230in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616230in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.625481in}{0.515641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618674in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251739in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{3.224856in}{0.486417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251739in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{3.233585in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552863in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{3.576254in}{0.513171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552863in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{3.586029in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552863in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552863in}{0.526549in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108422in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.496913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726030in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{3.707352in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726030in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{3.738599in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726030in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{3.711367in}{0.510908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726030in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{3.728300in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652189in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.521198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652189in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{3.633686in}{0.512760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652189in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{3.661267in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652189in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{3.654109in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671566in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{3.670693in}{0.519346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671566in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{3.671741in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694434in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{3.695830in}{0.520169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706479in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{3.707352in}{0.519963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706479in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{3.706130in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706479in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{3.704384in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695830in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{3.695307in}{0.510496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442887in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{3.442189in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442887in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{3.465581in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707352in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{3.711367in}{0.510908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670693in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{3.661267in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352812in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{3.347924in}{0.514406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352812in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352812in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{3.442189in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706130in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{3.704384in}{0.516670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706130in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{3.711367in}{0.510908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706130in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{3.695307in}{0.510496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625481in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{3.633686in}{0.512760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625481in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{3.626529in}{0.510084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591791in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{3.613087in}{0.513378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591791in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{3.576254in}{0.513171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671741in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671741in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{3.672090in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347924in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344433in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.233585in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344433in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.348796in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613087in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{3.626529in}{0.510084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613087in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613087in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{3.593536in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576254in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{3.591791in}{0.509056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576254in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{3.593536in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633686in}{0.512760in}}%
\pgfpathlineto{\pgfqpoint{3.651317in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633686in}{0.512760in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738599in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{3.739122in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711367in}{0.510908in}}%
\pgfpathlineto{\pgfqpoint{3.728300in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711367in}{0.510908in}}%
\pgfpathlineto{\pgfqpoint{3.713462in}{0.502881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695307in}{0.510496in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.502469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626529in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{3.624783in}{0.498559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651317in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{3.654109in}{0.509878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651317in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672090in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{3.664759in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672090in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{3.690070in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661267in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{3.664759in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654109in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{3.654284in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655157in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{3.664759in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655157in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{3.654284in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591791in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{3.593536in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664759in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{3.671741in}{0.498353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728300in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{3.739122in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728300in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{3.713462in}{0.502881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739122in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{3.738075in}{0.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739122in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{3.743138in}{0.494855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604185in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{3.593536in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604185in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{3.624783in}{0.498559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593536in}{0.505968in}}%
\pgfpathlineto{\pgfqpoint{3.586029in}{0.497736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713462in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{3.738075in}{0.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713462in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.499588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690070in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.502469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690070in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{3.688849in}{0.498147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707177in}{0.502469in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.499588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711541in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.499588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711541in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738075in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{3.739821in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707177in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{3.688849in}{0.498147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707177in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{3.688674in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624783in}{0.498559in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624783in}{0.498559in}}%
\pgfpathlineto{\pgfqpoint{3.624085in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671741in}{0.498353in}}%
\pgfpathlineto{\pgfqpoint{3.688849in}{0.498147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671741in}{0.498353in}}%
\pgfpathlineto{\pgfqpoint{3.668249in}{0.496707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586029in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{3.591615in}{0.494031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586029in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{3.570668in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586029in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{3.624085in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169869in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.496913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169869in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101788in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668249in}{0.496707in}}%
\pgfpathlineto{\pgfqpoint{3.668249in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743138in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{3.739821in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743138in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{3.746454in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591615in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{3.570668in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591615in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{3.582015in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654983in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{3.635082in}{0.490121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654284in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{3.657252in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657252in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.489915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442189in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{3.442189in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.570668in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.582015in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.570494in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465581in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.442189in}{0.483741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465581in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.527725in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465581in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.469944in}{0.468511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520568in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520568in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{3.527725in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549371in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{3.527725in}{0.476126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549371in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{3.570494in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635082in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.489915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635082in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{3.644683in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635082in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{3.624085in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653237in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{3.657427in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644683in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{3.626354in}{0.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644683in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{3.653760in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644683in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{3.644159in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624085in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{3.602090in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658125in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{3.657427in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658125in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{3.668249in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658125in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{3.657252in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739821in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{3.723412in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657427in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{3.657252in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657427in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{3.653760in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746454in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{3.744359in}{0.487239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746454in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{3.729695in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744359in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{3.723237in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668249in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{3.687451in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688674in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{3.690419in}{0.486004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688674in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{3.687451in}{0.485593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224856in}{0.486417in}}%
\pgfpathlineto{\pgfqpoint{3.227300in}{0.481683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690419in}{0.486004in}}%
\pgfpathlineto{\pgfqpoint{3.697401in}{0.485182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690419in}{0.486004in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687451in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{3.679247in}{0.477566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697401in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697401in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{3.693037in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697401in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{3.679247in}{0.477566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697401in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{3.701591in}{0.471392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233585in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.227300in}{0.481683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233585in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.348796in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233585in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.270941in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729695in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.723412in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723412in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723412in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.723237in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707177in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{0.481065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{3.570494in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442189in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{3.348796in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442189in}{0.483741in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101788in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{3.227300in}{0.481683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101788in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.452664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227300in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{3.235680in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227300in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{3.215255in}{0.473244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710495in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{3.723237in}{0.479007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710495in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{3.707177in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626354in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{3.602090in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626354in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{3.636304in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626354in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{3.627750in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582015in}{0.479830in}}%
\pgfpathlineto{\pgfqpoint{3.588822in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723237in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{3.723237in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723237in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{3.728300in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693037in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{3.694085in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679247in}{0.477566in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707177in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{3.701591in}{0.471392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707177in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{0.468717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527725in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{3.570494in}{0.475920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527725in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{3.528074in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527725in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570494in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{3.588822in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570494in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{3.573287in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570494in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{3.679771in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235680in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{3.260293in}{0.455545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235680in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.452664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235680in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{3.240916in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626878in}{0.473862in}}%
\pgfpathlineto{\pgfqpoint{3.602090in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626878in}{0.473862in}}%
\pgfpathlineto{\pgfqpoint{3.628973in}{0.468305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626878in}{0.473862in}}%
\pgfpathlineto{\pgfqpoint{3.627750in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215255in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.452664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348796in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{3.274433in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602090in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.588822in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672090in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.657252in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672090in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.666503in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672090in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{0.466865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588822in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.573287in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723237in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.721317in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723237in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.738599in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.270941in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.260293in}{0.455545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.355954in}{0.402036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573287in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573287in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.585680in}{0.463983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573287in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657252in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{3.666503in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653760in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{3.652365in}{0.467482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270941in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{3.260293in}{0.455545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701591in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{3.694085in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701591in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{3.728300in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679771in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{3.669821in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679771in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{0.466865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528074in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528074in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{3.528074in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549371in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{3.542039in}{0.448548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549371in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{3.528074in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693212in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{3.669821in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693212in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{3.694085in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464358in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{3.469944in}{0.468511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464358in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{3.489321in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464358in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464358in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{3.464533in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714683in}{0.468717in}}%
\pgfpathlineto{\pgfqpoint{3.721317in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469944in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{3.528074in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469944in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{3.489321in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628973in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{3.613611in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628973in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{3.636304in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652365in}{0.467482in}}%
\pgfpathlineto{\pgfqpoint{3.653760in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613611in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{3.585680in}{0.463983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660743in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{3.666503in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660743in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{3.653760in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660743in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{3.662140in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666503in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{3.669821in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669821in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{3.669995in}{0.453075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678199in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{3.694085in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678199in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636304in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{3.644159in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636304in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{3.636828in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644159in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{3.653760in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721317in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{3.728300in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585680in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{3.591965in}{0.455339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585680in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{3.592314in}{0.432289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627750in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{3.611865in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694085in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{3.698274in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591965in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{3.611865in}{0.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591965in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{3.592314in}{0.432289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611865in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{3.636828in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611865in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{3.646952in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611865in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{3.609945in}{0.449165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653760in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{3.662140in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653760in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{3.646952in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653760in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{3.654809in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636828in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{3.646952in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669995in}{0.453075in}}%
\pgfpathlineto{\pgfqpoint{3.662140in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669995in}{0.453075in}}%
\pgfpathlineto{\pgfqpoint{3.667202in}{0.450400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101788in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101788in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{3.216303in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662140in}{0.452252in}}%
\pgfpathlineto{\pgfqpoint{3.667202in}{0.450400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633337in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{3.631591in}{0.450606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633337in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{3.646952in}{0.449783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633337in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{3.633162in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631591in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{3.633162in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631591in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{3.616230in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667202in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{3.666503in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667202in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{3.657077in}{0.443609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728300in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{3.730046in}{0.445461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728300in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{3.738599in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646952in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{3.633162in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646952in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609945in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{3.616230in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609945in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{3.618674in}{0.439698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609945in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{3.611691in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698274in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{0.448959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698274in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{3.722889in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693911in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{3.666503in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693911in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{3.724808in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542039in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{3.528074in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542039in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{3.533136in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542039in}{0.448548in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528074in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{3.533136in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666503in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666503in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{3.659172in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730046in}{0.445461in}}%
\pgfpathlineto{\pgfqpoint{3.738599in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730046in}{0.445461in}}%
\pgfpathlineto{\pgfqpoint{3.722889in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633162in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{3.616230in}{0.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633162in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616230in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{3.618674in}{0.439698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654809in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657077in}{0.443609in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647127in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647127in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{3.628624in}{0.434553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647127in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{3.648873in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722889in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{3.724808in}{0.437228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654983in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{3.648873in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618674in}{0.439698in}}%
\pgfpathlineto{\pgfqpoint{3.628624in}{0.434553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618674in}{0.439698in}}%
\pgfpathlineto{\pgfqpoint{3.611691in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101964in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{3.164456in}{0.413972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101964in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.345027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489321in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{3.464533in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533136in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533136in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{0.398742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724808in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{3.683961in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724808in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724808in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628624in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{3.611691in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628624in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{3.648873in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628624in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{3.648698in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628624in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{3.605232in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648873in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.430643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648873in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{3.648873in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648873in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{3.659172in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592314in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{3.611691in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592314in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{0.428173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592314in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{3.597725in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592314in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{3.586553in}{0.410885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653237in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{3.648873in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653237in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{3.652888in}{0.423233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611691in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{3.597725in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648873in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{3.648698in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566653in}{0.428173in}}%
\pgfpathlineto{\pgfqpoint{3.570494in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683961in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{3.659172in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683961in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{0.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683961in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{3.704035in}{0.415207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683961in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{3.655332in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683961in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{3.718001in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744884in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744884in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{3.757801in}{0.413355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652888in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{3.648698in}{0.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652888in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652888in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{3.652365in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648698in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{3.651665in}{0.407798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570494in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{3.571017in}{0.417883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597725in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{3.601216in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597725in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{3.605232in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659172in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659172in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{3.655332in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240916in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{3.281765in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240916in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{3.251564in}{0.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653237in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{3.652365in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652365in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{3.651665in}{0.407798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652365in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{3.652014in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680469in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{3.704035in}{0.415207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680469in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{3.677152in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571017in}{0.417883in}}%
\pgfpathlineto{\pgfqpoint{3.586553in}{0.410885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704035in}{0.415207in}}%
\pgfpathlineto{\pgfqpoint{3.702115in}{0.395861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704035in}{0.415207in}}%
\pgfpathlineto{\pgfqpoint{3.677152in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164456in}{0.413972in}}%
\pgfpathlineto{\pgfqpoint{3.216303in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740694in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{3.764609in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740694in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{3.718001in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757801in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{3.785732in}{0.406975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757801in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{3.764609in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586553in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{3.581839in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586553in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{0.398742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651665in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{3.605232in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651665in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{3.652714in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785732in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.398331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785732in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{0.383101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355954in}{0.402036in}}%
\pgfpathlineto{\pgfqpoint{3.291191in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355954in}{0.402036in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{0.398536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355954in}{0.402036in}}%
\pgfpathlineto{\pgfqpoint{3.404657in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355954in}{0.402036in}}%
\pgfpathlineto{\pgfqpoint{3.368347in}{0.374457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652014in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655332in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{3.652714in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655332in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{3.677152in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655332in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{3.671391in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581839in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{3.601216in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581839in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{0.398742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601216in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{3.605232in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605232in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{3.652714in}{0.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605232in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{3.650095in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764609in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{3.718001in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291191in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{3.281765in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291191in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{3.251564in}{0.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547102in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{3.494733in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547102in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{3.540993in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420892in}{0.398536in}}%
\pgfpathlineto{\pgfqpoint{3.464533in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420892in}{0.398536in}}%
\pgfpathlineto{\pgfqpoint{3.404657in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787651in}{0.398331in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{0.364784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787651in}{0.398331in}}%
\pgfpathlineto{\pgfqpoint{3.707875in}{0.347084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787651in}{0.398331in}}%
\pgfpathlineto{\pgfqpoint{3.773861in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718001in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{3.702115in}{0.395861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718001in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{0.364784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702115in}{0.395861in}}%
\pgfpathlineto{\pgfqpoint{3.677152in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702115in}{0.395861in}}%
\pgfpathlineto{\pgfqpoint{3.707875in}{0.347084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216303in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{3.251564in}{0.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216303in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{3.211066in}{0.380837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216303in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{3.218048in}{0.378367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652714in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660569in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{3.671391in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660569in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677152in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{3.681691in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681691in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{3.671391in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681691in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{3.707875in}{0.347084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251564in}{0.383924in}}%
\pgfpathlineto{\pgfqpoint{3.218048in}{0.378367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251564in}{0.383924in}}%
\pgfpathlineto{\pgfqpoint{3.368347in}{0.374457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251564in}{0.383924in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464533in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.494733in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464533in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.450567in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494733in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.540993in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494733in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.531740in}{0.353876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494733in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.519347in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540993in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.538024in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540993in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.536977in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671391in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{3.671217in}{0.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830943in}{0.383101in}}%
\pgfpathlineto{\pgfqpoint{3.873363in}{0.369106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211066in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{3.218048in}{0.378367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211066in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.345027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101788in}{0.380632in}}%
\pgfpathlineto{\pgfqpoint{3.101788in}{0.345027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404657in}{0.378984in}}%
\pgfpathlineto{\pgfqpoint{3.368347in}{0.374457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404657in}{0.378984in}}%
\pgfpathlineto{\pgfqpoint{3.404482in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671217in}{0.378573in}}%
\pgfpathlineto{\pgfqpoint{3.662140in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218048in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{3.251739in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218048in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{3.164981in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218048in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{3.190467in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873363in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{3.773861in}{0.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873363in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{3.901816in}{0.329385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873363in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{3.800744in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739471in}{0.364784in}}%
\pgfpathlineto{\pgfqpoint{3.707875in}{0.347084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650095in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{3.653237in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650095in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{3.538024in}{0.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650095in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{3.613261in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653237in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{3.651317in}{0.355111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450567in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{3.519347in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450567in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{3.404482in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450567in}{0.356552in}}%
\pgfpathlineto{\pgfqpoint{3.456678in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651317in}{0.355111in}}%
\pgfpathlineto{\pgfqpoint{3.662140in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651317in}{0.355111in}}%
\pgfpathlineto{\pgfqpoint{3.649921in}{0.349349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531740in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{3.536977in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531740in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{3.526329in}{0.330415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662140in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{3.649921in}{0.349349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662140in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{3.707875in}{0.347084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662140in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{3.717650in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649921in}{0.349349in}}%
\pgfpathlineto{\pgfqpoint{3.659871in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649921in}{0.349349in}}%
\pgfpathlineto{\pgfqpoint{3.613261in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707875in}{0.347084in}}%
\pgfpathlineto{\pgfqpoint{3.760594in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101788in}{0.345027in}}%
\pgfpathlineto{\pgfqpoint{3.126926in}{0.330415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251739in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{3.404482in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251739in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{3.274607in}{0.297073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251739in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{3.190467in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{3.527376in}{0.328974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{3.539247in}{0.324034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{3.529645in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126926in}{0.330415in}}%
\pgfpathlineto{\pgfqpoint{3.164981in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126926in}{0.330415in}}%
\pgfpathlineto{\pgfqpoint{3.101613in}{0.291105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526329in}{0.330415in}}%
\pgfpathlineto{\pgfqpoint{3.527376in}{0.328974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717650in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{3.671042in}{0.305717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717650in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{3.760594in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164981in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{3.190467in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659871in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{3.657950in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592140in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{3.613261in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592140in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592140in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613261in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613261in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{3.620943in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613261in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{3.620069in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773861in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{3.836354in}{0.311685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773861in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{3.800744in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773861in}{0.329797in}}%
\pgfpathlineto{\pgfqpoint{3.790095in}{0.290488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901816in}{0.329385in}}%
\pgfpathlineto{\pgfqpoint{3.836354in}{0.311685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901816in}{0.329385in}}%
\pgfpathlineto{\pgfqpoint{3.931144in}{0.298720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527376in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{3.519347in}{0.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527376in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{3.526853in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519347in}{0.327327in}}%
\pgfpathlineto{\pgfqpoint{3.516203in}{0.320329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539247in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{3.529645in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539247in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539247in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529645in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{3.526853in}{0.323623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526853in}{0.323623in}}%
\pgfpathlineto{\pgfqpoint{3.516203in}{0.320329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516203in}{0.320329in}}%
\pgfpathlineto{\pgfqpoint{3.536977in}{0.314979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516203in}{0.320329in}}%
\pgfpathlineto{\pgfqpoint{3.456678in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516203in}{0.320329in}}%
\pgfpathlineto{\pgfqpoint{3.465405in}{0.305100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516203in}{0.320329in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{0.318066in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.314979in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.289459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536977in}{0.314979in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404482in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{3.456678in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404482in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{3.420019in}{0.286166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456678in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{3.454932in}{0.285137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836354in}{0.311685in}}%
\pgfpathlineto{\pgfqpoint{3.931144in}{0.298720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662489in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{3.657950in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662489in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{3.671042in}{0.305717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657950in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{3.661790in}{0.307981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657950in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{3.620943in}{0.306129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661790in}{0.307981in}}%
\pgfpathlineto{\pgfqpoint{3.671042in}{0.305717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661790in}{0.307981in}}%
\pgfpathlineto{\pgfqpoint{3.660394in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671042in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{3.670170in}{0.301807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671042in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{3.696529in}{0.260028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465405in}{0.305100in}}%
\pgfpathlineto{\pgfqpoint{3.454932in}{0.285137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800744in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{3.810171in}{0.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800744in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{3.790095in}{0.290488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660394in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{3.660743in}{0.300778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942315in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{3.931144in}{0.298720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942315in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{3.933762in}{0.281432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942315in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{3.990146in}{0.272788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670170in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{3.660743in}{0.300778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660743in}{0.300778in}}%
\pgfpathlineto{\pgfqpoint{3.654633in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931144in}{0.298720in}}%
\pgfpathlineto{\pgfqpoint{3.810171in}{0.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931144in}{0.298720in}}%
\pgfpathlineto{\pgfqpoint{3.836180in}{0.280403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274607in}{0.297073in}}%
\pgfpathlineto{\pgfqpoint{3.420019in}{0.286166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274607in}{0.297073in}}%
\pgfpathlineto{\pgfqpoint{3.274433in}{0.261263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797252in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{3.810171in}{0.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797252in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{3.790095in}{0.290488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760594in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{3.790095in}{0.290488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760594in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{3.760594in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810171in}{0.292134in}}%
\pgfpathlineto{\pgfqpoint{3.790095in}{0.290488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810171in}{0.292134in}}%
\pgfpathlineto{\pgfqpoint{3.793761in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101613in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{3.101613in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101613in}{0.291105in}}%
\pgfpathlineto{\pgfqpoint{3.138447in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790095in}{0.290488in}}%
\pgfpathlineto{\pgfqpoint{3.793761in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{3.620069in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190467in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{3.191690in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190467in}{0.289459in}}%
\pgfpathlineto{\pgfqpoint{3.138447in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420019in}{0.286166in}}%
\pgfpathlineto{\pgfqpoint{3.408323in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454932in}{0.285137in}}%
\pgfpathlineto{\pgfqpoint{3.408323in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454932in}{0.285137in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454932in}{0.285137in}}%
\pgfpathlineto{\pgfqpoint{3.451615in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799870in}{0.284519in}}%
\pgfpathlineto{\pgfqpoint{3.836180in}{0.280403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799870in}{0.284519in}}%
\pgfpathlineto{\pgfqpoint{3.815407in}{0.279168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799870in}{0.284519in}}%
\pgfpathlineto{\pgfqpoint{3.793761in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933762in}{0.281432in}}%
\pgfpathlineto{\pgfqpoint{3.934809in}{0.280815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933762in}{0.281432in}}%
\pgfpathlineto{\pgfqpoint{3.925557in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933762in}{0.281432in}}%
\pgfpathlineto{\pgfqpoint{3.950345in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934809in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{3.925557in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934809in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{3.950345in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934809in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{3.942490in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836180in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{3.865158in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836180in}{0.280403in}}%
\pgfpathlineto{\pgfqpoint{3.845432in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865158in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{3.925557in}{0.277522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865158in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815407in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{3.845432in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815407in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{3.782414in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990146in}{0.272788in}}%
\pgfpathlineto{\pgfqpoint{3.950345in}{0.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990146in}{0.272788in}}%
\pgfpathlineto{\pgfqpoint{3.999573in}{0.260851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793761in}{0.272582in}}%
\pgfpathlineto{\pgfqpoint{3.760594in}{0.267437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760594in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{3.793761in}{0.265379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760594in}{0.267437in}}%
\pgfpathlineto{\pgfqpoint{3.727252in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{3.620069in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793761in}{0.265379in}}%
\pgfpathlineto{\pgfqpoint{3.845432in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793761in}{0.265379in}}%
\pgfpathlineto{\pgfqpoint{3.782414in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655332in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{3.696529in}{0.260028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655332in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{3.654633in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655332in}{0.262909in}}%
\pgfpathlineto{\pgfqpoint{3.620069in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{3.191690in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{3.408323in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{3.334307in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{3.251564in}{0.217425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274433in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{3.362762in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999573in}{0.260851in}}%
\pgfpathlineto{\pgfqpoint{4.001143in}{0.260440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001143in}{0.260440in}}%
\pgfpathlineto{\pgfqpoint{4.001493in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696529in}{0.260028in}}%
\pgfpathlineto{\pgfqpoint{3.727252in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696529in}{0.260028in}}%
\pgfpathlineto{\pgfqpoint{3.706130in}{0.227922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859572in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{3.845432in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859572in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{0.258176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859572in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{3.811392in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845432in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{3.795333in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101613in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{3.105978in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191690in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{3.246502in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191690in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{3.171439in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727252in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{3.755880in}{0.229363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727252in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{3.716604in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727252in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{3.727252in}{0.221336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138447in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{3.171439in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654633in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654633in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.668947in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620069in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.641018in}{0.225658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408323in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.451267in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408323in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.440443in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408323in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.362587in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334307in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.258372in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334307in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.276003in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501366in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.603836in}{0.221542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501366in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.486702in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501366in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{3.576254in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001493in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{4.005856in}{0.252207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942490in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{3.922066in}{0.248091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942490in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{4.003761in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942490in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{3.972341in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922241in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{3.922066in}{0.248091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922241in}{0.258176in}}%
\pgfpathlineto{\pgfqpoint{3.811392in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782414in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{3.795333in}{0.230186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782414in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{3.755880in}{0.229363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005856in}{0.252207in}}%
\pgfpathlineto{\pgfqpoint{4.003761in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922066in}{0.248091in}}%
\pgfpathlineto{\pgfqpoint{3.901467in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795333in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{3.811392in}{0.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706130in}{0.227922in}}%
\pgfpathlineto{\pgfqpoint{3.708051in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706130in}{0.227922in}}%
\pgfpathlineto{\pgfqpoint{3.706479in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706130in}{0.227922in}}%
\pgfpathlineto{\pgfqpoint{3.701591in}{0.221747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811392in}{0.225864in}}%
\pgfpathlineto{\pgfqpoint{3.877377in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811392in}{0.225864in}}%
\pgfpathlineto{\pgfqpoint{3.814534in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641018in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{3.632114in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641018in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.224835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641018in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{3.646952in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632114in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{3.603836in}{0.221542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632114in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{3.618325in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647127in}{0.224835in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708051in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{3.706479in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708051in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{3.713636in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708051in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{3.705607in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451615in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{3.452837in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706479in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{3.705607in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452837in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{3.451267in}{0.223600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452837in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{3.486702in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451267in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{3.451790in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713636in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{3.716604in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713636in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{3.714160in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716604in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{3.714160in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701591in}{0.221747in}}%
\pgfpathlineto{\pgfqpoint{3.705607in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701591in}{0.221747in}}%
\pgfpathlineto{\pgfqpoint{3.699322in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603836in}{0.221542in}}%
\pgfpathlineto{\pgfqpoint{3.591266in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603836in}{0.221542in}}%
\pgfpathlineto{\pgfqpoint{3.632638in}{0.217220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727252in}{0.221336in}}%
\pgfpathlineto{\pgfqpoint{3.814534in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648000in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{3.646952in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648000in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709098in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{3.705607in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709098in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{3.714160in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486702in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{3.576254in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486702in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{3.486702in}{0.218043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591266in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{3.576254in}{0.218866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668947in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{3.699322in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668947in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{3.649222in}{0.219484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646952in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646952in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{3.644159in}{0.210429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440443in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{3.392612in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440443in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{3.451790in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649222in}{0.219484in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486702in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{3.451790in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486702in}{0.218043in}}%
\pgfpathlineto{\pgfqpoint{3.514459in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251564in}{0.217425in}}%
\pgfpathlineto{\pgfqpoint{3.246502in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632638in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{3.514459in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632638in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{3.618325in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362762in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{3.362587in}{0.216603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362762in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{3.392612in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362587in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{0.215368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362587in}{0.216603in}}%
\pgfpathlineto{\pgfqpoint{3.356302in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258372in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{3.276003in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355081in}{0.215368in}}%
\pgfpathlineto{\pgfqpoint{3.276003in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276003in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276003in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{3.324881in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276003in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{3.255754in}{0.214544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252438in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{3.246502in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252438in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{0.210634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171439in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{3.116102in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171439in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{3.146128in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324881in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{3.335181in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255754in}{0.214544in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{0.210634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647127in}{0.213104in}}%
\pgfpathlineto{\pgfqpoint{3.661267in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257151in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{3.335181in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257151in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{3.234108in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644159in}{0.210429in}}%
\pgfpathlineto{\pgfqpoint{3.661267in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644159in}{0.210429in}}%
\pgfpathlineto{\pgfqpoint{3.618325in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101613in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{3.105978in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105978in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{3.101613in}{0.205078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116102in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{3.101613in}{0.205078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003761in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{3.972341in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323660in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{3.335181in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335181in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{3.356302in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972341in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{3.901467in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877377in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{3.901467in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877377in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{3.814534in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661267in}{0.186760in}}%
\pgfpathlineto{\pgfqpoint{3.642764in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.951518in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969992in}{1.318908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040865in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192736in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221540in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289271in}{1.318497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978546in}{1.274865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426828in}{1.260871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454757in}{1.255314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634209in}{1.237820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638748in}{1.236791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627576in}{1.232675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980466in}{1.230823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637002in}{1.228970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151190in}{1.225059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095155in}{1.224648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025155in}{1.224648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982212in}{1.198099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688149in}{1.197276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251739in}{1.173814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793238in}{1.166199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981863in}{1.153027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048371in}{1.148499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006302in}{1.148499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075159in}{1.146647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144382in}{1.141091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149095in}{1.139032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155380in}{1.134504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217953in}{1.124008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214033in}{1.117422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999668in}{1.099105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001239in}{1.097870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002636in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006476in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306107in}{1.094166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570319in}{1.092108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675232in}{1.090874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453360in}{1.086963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321565in}{1.086139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690244in}{1.084905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759198in}{1.084287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205479in}{1.081818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107898in}{1.081612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568922in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468723in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913861in}{1.075026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070366in}{1.069470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254008in}{1.063707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016949in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077874in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130417in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134083in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070366in}{1.060826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073238in}{1.060208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782240in}{1.019664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285430in}{1.014519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364159in}{1.011226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724110in}{1.011226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377076in}{1.011020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787476in}{1.010814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131814in}{1.009991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086950in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184881in}{1.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720968in}{1.003611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734583in}{1.003405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788176in}{1.001964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376902in}{0.997436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389296in}{0.991468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737726in}{0.987970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692339in}{0.987970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831641in}{0.985089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033184in}{0.979737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020870in}{0.978502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536977in}{0.973975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039120in}{0.967183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611516in}{0.960803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573984in}{0.956893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325755in}{0.956687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617102in}{0.956275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611865in}{0.948454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273559in}{0.938370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261689in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093409in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135479in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413909in}{0.937752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207225in}{0.926227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661092in}{0.912438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413909in}{0.912233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694609in}{0.908116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303585in}{0.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569097in}{0.903177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798998in}{0.897826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042611in}{0.893503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050466in}{0.887535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889947in}{0.882596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044531in}{0.881978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045055in}{0.881361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045229in}{0.881155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841242in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830943in}{0.876422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044531in}{0.875804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059369in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068447in}{0.875187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826404in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046626in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848574in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203384in}{0.871482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212811in}{0.871071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336926in}{0.866955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537675in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414607in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041739in}{0.866543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862190in}{0.863044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860095in}{0.862633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859746in}{0.860986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858874in}{0.859340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857128in}{0.858928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830071in}{0.858722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859746in}{0.857282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861318in}{0.855429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852415in}{0.854400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849273in}{0.852754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844385in}{0.852343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853986in}{0.851725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837577in}{0.849873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230093in}{0.849461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198148in}{0.848843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650793in}{0.847403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827627in}{0.846168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806330in}{0.846168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805806in}{0.845345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830420in}{0.845139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804235in}{0.844521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799696in}{0.843493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797951in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798300in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107375in}{0.839994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510094in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111040in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215778in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796554in}{0.837730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469595in}{0.837318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829373in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843686in}{0.836701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827976in}{0.836083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693212in}{0.835672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375505in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117150in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131639in}{0.816326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255056in}{0.815914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562813in}{0.807476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131814in}{0.800685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537326in}{0.800067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751866in}{0.795128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328198in}{0.793687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694783in}{0.793275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328198in}{0.792247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749422in}{0.792041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747153in}{0.787307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391391in}{0.774547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504333in}{0.773724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417401in}{0.771665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159045in}{0.771254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328198in}{0.768373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493162in}{0.767961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159394in}{0.762405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076651in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160442in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132337in}{0.759318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163235in}{0.756436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076128in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612563in}{0.752114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173185in}{0.751291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563337in}{0.751291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176676in}{0.744705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728823in}{0.738325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727776in}{0.736473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656030in}{0.734003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724808in}{0.727005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266053in}{0.726388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181040in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198845in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224332in}{0.723301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465581in}{0.720419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562988in}{0.717332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081888in}{0.711775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210018in}{0.709512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716604in}{0.704161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801442in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220842in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714334in}{0.703544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628973in}{0.701279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470293in}{0.701279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221016in}{0.699633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464882in}{0.699633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470643in}{0.698604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563860in}{0.697781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416702in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712065in}{0.695928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466279in}{0.693665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467675in}{0.693665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134257in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468199in}{0.687902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679422in}{0.686462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296951in}{0.682962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330817in}{0.673496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080666in}{0.672672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280193in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280193in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287525in}{0.669791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326801in}{0.666910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513411in}{0.664852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222935in}{0.661764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136352in}{0.660736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614309in}{0.660118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378997in}{0.654973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346527in}{0.654767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742614in}{0.654561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201289in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679596in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288397in}{0.651680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484084in}{0.649416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631765in}{0.646123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664759in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705781in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363634in}{0.644476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571366in}{0.643654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363460in}{0.642830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375505in}{0.639126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500144in}{0.622661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262388in}{0.622044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031089in}{0.620191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193260in}{0.618956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497177in}{0.618545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486877in}{0.617104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500319in}{0.616281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039469in}{0.616075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667202in}{0.615869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510443in}{0.614634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597202in}{0.614223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192387in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506602in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196053in}{0.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468025in}{0.612782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474308in}{0.612371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503286in}{0.610930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544832in}{0.610724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506953in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602788in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471167in}{0.609695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700543in}{0.601874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481291in}{0.600433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332388in}{0.598993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488623in}{0.598787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502414in}{0.597552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503635in}{0.597552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224856in}{0.588703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522314in}{0.581499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663362in}{0.580882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519347in}{0.580470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392962in}{0.580470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765481in}{0.578207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658997in}{0.577589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640320in}{0.577589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679596in}{0.574707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396627in}{0.568533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703686in}{0.565447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679596in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430493in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755008in}{0.561742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658299in}{0.561330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566129in}{0.559066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593710in}{0.558860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564034in}{0.557214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617102in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650968in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484258in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160268in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704035in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706828in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708923in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101613in}{0.555568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570319in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703861in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702987in}{0.553098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702987in}{0.550834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710844in}{0.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744359in}{0.548364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615007in}{0.547335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701068in}{0.547129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129719in}{0.546718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587601in}{0.545483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588648in}{0.544454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699322in}{0.542396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608024in}{0.542190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599820in}{0.540750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602613in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614135in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699322in}{0.538486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595282in}{0.538486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553735in}{0.537663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627227in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691641in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691816in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608024in}{0.534987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635432in}{0.534782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549720in}{0.534369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612389in}{0.530871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312312in}{0.529430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700894in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352463in}{0.528607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698973in}{0.528607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170741in}{0.527784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613261in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411814in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609770in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616230in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618674in}{0.526755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251739in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552863in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108422in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726030in}{0.522844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652189in}{0.522021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620418in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671566in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694434in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706479in}{0.520786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695830in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442887in}{0.520169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707352in}{0.519963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670693in}{0.519346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352812in}{0.518111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706130in}{0.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704384in}{0.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625481in}{0.515641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591791in}{0.514818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671741in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347924in}{0.514406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344433in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613087in}{0.513378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576254in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633686in}{0.512760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673660in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738599in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711367in}{0.510908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695307in}{0.510496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626529in}{0.510084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651317in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672090in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661267in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654109in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655157in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591791in}{0.509056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664759in}{0.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728300in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739122in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604185in}{0.506586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593536in}{0.505968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713462in}{0.502881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690070in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707177in}{0.502469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711541in}{0.500823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738075in}{0.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707177in}{0.499588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624783in}{0.498559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671741in}{0.498353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688849in}{0.498147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586029in}{0.497736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169869in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101788in}{0.496913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668249in}{0.496707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743138in}{0.494855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591615in}{0.494031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654983in}{0.492179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654284in}{0.492179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657252in}{0.491974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442189in}{0.491356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570668in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465581in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520568in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549371in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635082in}{0.490121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653237in}{0.489915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644683in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624085in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658125in}{0.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739821in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657427in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746454in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744359in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668249in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688674in}{0.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224856in}{0.486417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690419in}{0.486004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687451in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697401in}{0.485182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233585in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729695in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723412in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707177in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570668in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442189in}{0.483741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101788in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227300in}{0.481683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710495in}{0.481065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626354in}{0.480036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582015in}{0.479830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723237in}{0.479007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693037in}{0.479007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679247in}{0.477566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707177in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527725in}{0.476126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570494in}{0.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680294in}{0.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235680in}{0.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626878in}{0.473862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215255in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348796in}{0.473244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602090in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672090in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588822in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723237in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274433in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573287in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657252in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653760in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270941in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701591in}{0.471392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679771in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528074in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549371in}{0.470157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693212in}{0.469746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464358in}{0.468922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714683in}{0.468717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469944in}{0.468511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628973in}{0.468305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652365in}{0.467482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613611in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660743in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666503in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669821in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678199in}{0.466865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636304in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644159in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721317in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585680in}{0.463983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627750in}{0.463778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694085in}{0.461102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260293in}{0.455545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591965in}{0.455339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611865in}{0.455134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653760in}{0.454310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636828in}{0.453899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669995in}{0.453075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101788in}{0.452664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662140in}{0.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633337in}{0.450606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631591in}{0.450606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667202in}{0.450400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728300in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646952in}{0.449783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609945in}{0.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698274in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693911in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542039in}{0.448548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528074in}{0.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666503in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730046in}{0.445461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633162in}{0.444637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616230in}{0.444637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654809in}{0.443814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738599in}{0.443814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657077in}{0.443609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647127in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722889in}{0.441550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654983in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618674in}{0.439698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101964in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489321in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533136in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724808in}{0.437228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628624in}{0.434553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648873in}{0.434347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592314in}{0.432289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653237in}{0.430643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611691in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648873in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566653in}{0.428173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683961in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744884in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652888in}{0.423233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648698in}{0.422410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570494in}{0.421381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597725in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659172in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240916in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653237in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652365in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680469in}{0.418088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571017in}{0.417883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704035in}{0.415207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164456in}{0.413972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740694in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757801in}{0.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586553in}{0.410885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651665in}{0.407798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785732in}{0.406975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355954in}{0.402036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652014in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655332in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581839in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601216in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605232in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764609in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291191in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281765in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547102in}{0.398742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420892in}{0.398536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787651in}{0.398331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718001in}{0.396066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702115in}{0.395861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216303in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652714in}{0.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660569in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677152in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681691in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251564in}{0.383924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464533in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494733in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540993in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671391in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830943in}{0.383101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211066in}{0.380837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101788in}{0.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404657in}{0.378984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671217in}{0.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218048in}{0.378367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368347in}{0.374457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873363in}{0.369106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{0.364784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650095in}{0.358404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653237in}{0.358404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450567in}{0.356552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538024in}{0.356552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651317in}{0.355111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531740in}{0.353876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662140in}{0.349554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649921in}{0.349349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707875in}{0.347084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101788in}{0.345027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251739in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536977in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126926in}{0.330415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526329in}{0.330415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717650in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164981in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659871in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592140in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613261in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773861in}{0.329797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901816in}{0.329385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527376in}{0.328974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519347in}{0.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539247in}{0.324034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529645in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526853in}{0.323623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516203in}{0.320329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570319in}{0.318066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536977in}{0.314979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404482in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456678in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836354in}{0.311685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662489in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657950in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661790in}{0.307981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620943in}{0.306129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671042in}{0.305717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465405in}{0.305100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800744in}{0.304071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660394in}{0.304071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942315in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670170in}{0.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660743in}{0.300778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931144in}{0.298720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274607in}{0.297073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797252in}{0.295838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760594in}{0.295427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810171in}{0.292134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101613in}{0.291105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790095in}{0.290488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570319in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190467in}{0.289459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420019in}{0.286166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454932in}{0.285137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799870in}{0.284519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933762in}{0.281432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934809in}{0.280815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836180in}{0.280403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865158in}{0.279785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815407in}{0.279168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925557in}{0.277522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990146in}{0.272788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793761in}{0.272582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950345in}{0.271965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760594in}{0.267437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570319in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793761in}{0.265379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655332in}{0.262909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274433in}{0.261263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999573in}{0.260851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001143in}{0.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696529in}{0.260028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859572in}{0.259616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845432in}{0.258793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101613in}{0.258793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191690in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727252in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138447in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654633in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620069in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408323in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334307in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501366in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001493in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942490in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922241in}{0.258176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782414in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005856in}{0.252207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922066in}{0.248091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795333in}{0.230186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755880in}{0.229363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706130in}{0.227922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811392in}{0.225864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641018in}{0.225658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632114in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647127in}{0.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708051in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451615in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706479in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452837in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451267in}{0.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713636in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716604in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701591in}{0.221747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603836in}{0.221542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727252in}{0.221336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648000in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709098in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705607in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486702in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591266in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668947in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699322in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646952in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440443in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649222in}{0.219484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576254in}{0.218866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486702in}{0.218043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251564in}{0.217425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632638in}{0.217220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362762in}{0.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362587in}{0.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258372in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355081in}{0.215368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276003in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252438in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246502in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171439in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324881in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255754in}{0.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647127in}{0.213104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257151in}{0.210634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644159in}{0.210429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101613in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105978in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116102in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101613in}{0.205078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003761in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323660in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392612in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335181in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451790in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972341in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877377in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901467in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356302in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814534in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146128in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514459in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234108in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714160in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661267in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642764in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618325in}{0.186555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635518in,y=1.413565in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395751in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{4.466624in}{1.318702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395751in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{4.407971in}{1.198099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466624in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.618496in}{1.318702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466624in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.570316in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618496in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.647299in}{1.318702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618496in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.852587in}{1.260871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618496in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.572411in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647299in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.732661in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852587in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{5.059969in}{1.237820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852587in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{4.732661in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852587in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059969in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{5.101166in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407971in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{4.570316in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407971in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{4.425427in}{1.099105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218997in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{5.101166in}{1.090874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218997in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{5.255655in}{1.072557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218997in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{5.207999in}{1.019664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218997in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{5.149869in}{1.011226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218997in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{5.305406in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570316in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{4.572411in}{1.148294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570316in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{4.568920in}{1.105280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570316in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{4.631238in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572411in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{4.732661in}{1.117011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500918in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{5.726106in}{1.113100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500918in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{5.475431in}{1.072351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500918in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{5.305406in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732661in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732661in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{4.631238in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732661in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{4.733358in}{1.040450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732661in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{4.802835in}{1.011020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568920in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{4.425427in}{1.099105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568920in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{4.631238in}{1.081818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568920in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{4.500315in}{1.066382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425427in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{4.428396in}{1.096842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425427in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{4.500315in}{1.066382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428396in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{4.500315in}{1.066382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428396in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{4.458944in}{0.979737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101166in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{4.994681in}{1.088815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101166in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101166in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{5.125954in}{0.965331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101166in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{5.037625in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994681in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994681in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{4.815055in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994681in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{4.995030in}{0.943927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631238in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{4.546749in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631238in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{4.733358in}{1.040450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255655in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{5.207999in}{1.019664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475431in}{1.072351in}}%
\pgfpathlineto{\pgfqpoint{5.305406in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500315in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{4.546749in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546749in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{4.733358in}{1.040450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546749in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{4.557573in}{1.009991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546749in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{4.458944in}{0.979737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733358in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{4.696875in}{0.938370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733358in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{4.632984in}{0.926227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207999in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{5.212014in}{1.007315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207999in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{5.160342in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207999in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{5.267001in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149869in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{5.160342in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802835in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{4.815055in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557573in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{4.458944in}{0.979737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557573in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{4.632984in}{0.926227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557573in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{4.476225in}{0.887535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557573in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{4.623907in}{0.848843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212014in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{5.160342in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212014in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{5.267001in}{0.879303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212014in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{5.274333in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212014in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{5.252338in}{0.864485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160342in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{5.125954in}{0.965331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160342in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{5.252338in}{0.864485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815055in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{4.995030in}{0.943927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815055in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{4.696875in}{0.938370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815055in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{4.839668in}{0.912233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458944in}{0.979737in}}%
\pgfpathlineto{\pgfqpoint{4.476225in}{0.887535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125954in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{5.037625in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125954in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{5.252338in}{0.864485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037625in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{4.995030in}{0.943927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037625in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{5.086851in}{0.912438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037625in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{4.963085in}{0.800067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037625in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{5.120717in}{0.745734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995030in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{4.839668in}{0.912233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995030in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{4.935854in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995030in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{4.898496in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696875in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{4.632984in}{0.926227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696875in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{4.729344in}{0.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632984in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{4.729344in}{0.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632984in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{4.476225in}{0.887535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632984in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{4.623907in}{0.848843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632984in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{4.641537in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839668in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{4.729344in}{0.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839668in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{4.898496in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729344in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{4.801264in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476225in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{4.470989in}{0.881155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476225in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{4.491238in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470989in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{4.470291in}{0.875804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470989in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{4.491238in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267001in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{5.274333in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470291in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{4.491238in}{0.875599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470291in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{4.467498in}{0.866543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491238in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{4.467498in}{0.866543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491238in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{4.623907in}{0.848843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491238in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{4.533134in}{0.841640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491238in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{4.538371in}{0.835878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305406in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{5.274333in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305406in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{0.860986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274333in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{5.252338in}{0.864485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274333in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{0.860986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274333in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{5.287077in}{0.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274333in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{5.279745in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467498in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{4.538371in}{0.835878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467498in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{4.502410in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252338in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{5.263336in}{0.849873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252338in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{5.224059in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252338in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{5.176403in}{0.794510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274509in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{5.279745in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274509in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{5.263336in}{0.849873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274509in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{5.255132in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263336in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{5.251291in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263336in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{5.255132in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623907in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{4.641537in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623907in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{4.538371in}{0.835878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623907in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{4.557573in}{0.800685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251291in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{0.844521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229994in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{5.224059in}{0.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224059in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{5.176403in}{0.794510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935854in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{4.963085in}{0.800067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641537in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{4.801264in}{0.831144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641537in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{4.557573in}{0.800685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641537in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{4.691812in}{0.726388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253735in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{5.172912in}{0.787307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538371in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{4.557573in}{0.800685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801264in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{4.898496in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801264in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{4.691812in}{0.726388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801264in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{4.756576in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557573in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{4.590041in}{0.765492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557573in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{4.588994in}{0.756436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963085in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{4.898496in}{0.771460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963085in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{4.988747in}{0.765903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963085in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{4.891340in}{0.720419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963085in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176403in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{5.172912in}{0.787307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176403in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{5.120717in}{0.745734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172912in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{5.120717in}{0.745734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172912in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{5.149695in}{0.727829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898496in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{4.891340in}{0.720419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988747in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590041in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{4.588994in}{0.756436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502410in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{4.588994in}{0.756436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502410in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{4.506426in}{0.672672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588994in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{4.606800in}{0.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588994in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{4.649568in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120717in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120717in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{5.054732in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149695in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{5.227201in}{0.703749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691812in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{4.649568in}{0.723301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691812in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{4.756576in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691812in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{4.705952in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691812in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{4.804756in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606800in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{4.646601in}{0.703749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606800in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{4.561937in}{0.687902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606800in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{4.705952in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649568in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{4.646601in}{0.703749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891340in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{4.896402in}{0.699427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891340in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891340in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{4.756576in}{0.673496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891340in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{4.804756in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{5.054732in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{0.643654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{4.932362in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988747in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{5.028547in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227201in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{5.137999in}{0.696546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227201in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{5.100817in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646601in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{4.705952in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646601in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{4.712586in}{0.669380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054732in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{5.100817in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054732in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{5.028547in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054732in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896402in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{0.693665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137999in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{5.168373in}{0.654561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137999in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{5.100817in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893434in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{4.804756in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893434in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{4.925030in}{0.624719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561937in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{4.506426in}{0.672672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561937in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{4.705952in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561937in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{4.688147in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561937in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756576in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{4.756576in}{0.666293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756576in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{4.804756in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506426in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{4.456849in}{0.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506426in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705952in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{4.712586in}{0.669380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705952in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{4.756576in}{0.666293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712586in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{4.756576in}{0.666293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712586in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{4.688147in}{0.622044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756576in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{4.804756in}{0.654973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756576in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{4.802661in}{0.638302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756576in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{4.802661in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168373in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{5.100817in}{0.645917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168373in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{5.126302in}{0.601874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100817in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997125in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{4.932362in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997125in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{4.932712in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997125in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{5.028547in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802661in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{4.925030in}{0.624719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802661in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{4.915779in}{0.620603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802661in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{4.904955in}{0.602286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802661in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{4.802661in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925030in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{4.915779in}{0.620603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925030in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{4.926078in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688147in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688147in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{4.802661in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915779in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{4.926078in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456849in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926078in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{4.932712in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926078in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{4.928173in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618147in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618147in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932362in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{4.932712in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932712in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{4.928173in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932712in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{0.558860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028547in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028547in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{5.041115in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904955in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{4.928173in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904955in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126302in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126302in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{5.180767in}{0.561742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126302in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{5.129795in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928173in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{0.579853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928173in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928173in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{4.979495in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{4.802661in}{0.580470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{4.609941in}{0.515641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650615in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{5.066079in}{0.580677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{5.105356in}{0.557625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089121in}{0.580882in}}%
\pgfpathlineto{\pgfqpoint{5.077948in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066079in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{5.041115in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802661in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802661in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{4.778222in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945280in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{4.946327in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856252in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{4.778222in}{0.528607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856252in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856252in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{4.891340in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180767in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{5.136603in}{0.549188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180767in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{5.169944in}{0.534164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019469in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{5.041115in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019469in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019469in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{4.999395in}{0.553716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019469in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{5.021041in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019469in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{4.979495in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105356in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{5.129795in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105356in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{5.126827in}{0.548570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105356in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{5.117575in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105356in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{5.120193in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041115in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{0.556803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076727in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{5.052986in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076727in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{5.077948in}{0.522021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076727in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{5.080917in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129795in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{5.136603in}{0.549188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129795in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{5.126827in}{0.548570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527372in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{0.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527372in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999395in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{5.028372in}{0.538691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999395in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{4.979495in}{0.537663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999395in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{4.982287in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136603in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{5.126827in}{0.548570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136603in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{5.169944in}{0.534164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136603in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{5.132238in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136603in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{5.139745in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126827in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{5.117575in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588471in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{0.524079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588471in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{4.653059in}{0.481683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028372in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{5.021041in}{0.538486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028372in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{5.039195in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028372in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{4.982287in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028372in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021041in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{5.052986in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021041in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{4.982287in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021041in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021041in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{5.019295in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979495in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{4.982287in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979495in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{4.891340in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979495in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{4.946327in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052986in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{5.039195in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052986in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052986in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{5.060666in}{0.512143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052986in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{5.080917in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117575in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{5.097325in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117575in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{5.120193in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169944in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{5.164881in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125605in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{5.120193in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125605in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{5.132238in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039195in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.526960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039195in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{5.052113in}{0.512554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778222in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982287in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{5.019295in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982287in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{4.946327in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039020in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.029944in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039020in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.019295in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534181in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{4.609941in}{0.515641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534181in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{4.527547in}{0.482300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534181in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{4.527723in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077948in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{5.097325in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077948in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{5.080917in}{0.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097325in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{5.099420in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120193in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{5.122288in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132238in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{5.122288in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132238in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{5.139745in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609941in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609941in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{4.653059in}{0.481683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770193in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770193in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.696700in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052113in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{5.029944in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052113in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060666in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099420in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{5.114083in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122288in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{5.139745in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122288in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{5.164881in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122288in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.502469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080917in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{5.114083in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080917in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080917in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139745in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{5.164881in}{0.507203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139745in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.502469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164881in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{5.165581in}{0.499177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164881in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{5.172213in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164881in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{5.152836in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029944in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{5.019295in}{0.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029944in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029944in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{5.049844in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019295in}{0.505968in}}%
\pgfpathlineto{\pgfqpoint{4.946327in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019295in}{0.505968in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019295in}{0.505968in}}%
\pgfpathlineto{\pgfqpoint{5.049844in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114083in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.502469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114083in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{5.098373in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132936in}{0.502469in}}%
\pgfpathlineto{\pgfqpoint{5.098373in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132936in}{0.502469in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165581in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{5.152836in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098373in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{5.086153in}{0.489504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098373in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{5.111639in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{5.060841in}{0.490121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{5.049844in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080742in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{5.068348in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083012in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{5.083186in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867948in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{4.891340in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867948in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{0.468511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867948in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891340in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{4.946327in}{0.491150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891340in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{0.468511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946327in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{0.490944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946327in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{4.953833in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996253in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{5.049844in}{0.488886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996253in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{5.007775in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996253in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{5.026975in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996253in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{4.999046in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996253in}{0.490944in}}%
\pgfpathlineto{\pgfqpoint{4.953833in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060841in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086153in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{5.083186in}{0.487857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086153in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{0.466865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049844in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{5.007775in}{0.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049844in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{5.026975in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083186in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{5.111639in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083186in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{5.078647in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083186in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{0.466865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083186in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{5.087026in}{0.466659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172213in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{5.152836in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172213in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{5.164358in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116004in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{5.111639in}{0.485387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116004in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116004in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{5.106054in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111639in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{5.106054in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152836in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.484976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152836in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152836in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{5.164358in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132936in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132936in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{5.106054in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527547in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{4.653059in}{0.481683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527547in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{4.527723in}{0.437434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653059in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{4.696700in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653059in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{4.666675in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132936in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{5.144458in}{0.466248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132936in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{5.119844in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132936in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{5.164358in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106054in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{5.095580in}{0.467070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106054in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{0.466865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106054in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{5.119844in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026975in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{4.999046in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026975in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{5.054732in}{0.468305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026975in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999046in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{4.953833in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999046in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{5.054732in}{0.468305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999046in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999046in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{5.015804in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999046in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078647in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{5.068348in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078647in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{5.079520in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696700in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{4.716950in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696700in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953833in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{0.468511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953833in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{4.959070in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953833in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{5.018073in}{0.432289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895703in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{4.959070in}{0.447725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895703in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{4.887848in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895703in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054732in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{5.068348in}{0.466453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054732in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054732in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{5.015804in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095580in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{0.466865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095580in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{5.087026in}{0.466659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095580in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{5.119844in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095580in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{5.094009in}{0.451223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103959in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{5.119844in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103959in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103959in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{5.084931in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087026in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{5.079520in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087026in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{5.094009in}{0.451223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068348in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068348in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{5.079520in}{0.454310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068348in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144458in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{5.164358in}{0.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{5.015804in}{0.463778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053509in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{5.047226in}{0.450194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015804in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{5.018073in}{0.432289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015804in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119844in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079520in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.453899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079520in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{5.094009in}{0.451223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079520in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{5.080218in}{0.443403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062587in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{5.047226in}{0.450194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062587in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{5.060492in}{0.446284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062587in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{5.046352in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094009in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{5.080218in}{0.443403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094009in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{5.084931in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047226in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{5.046352in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047226in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{5.042338in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959070in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{4.920492in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060492in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{5.046352in}{0.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060492in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{5.042338in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060492in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{5.078124in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164358in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{0.441550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080218in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{5.074632in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080218in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{5.084931in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046352in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{5.074632in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046352in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{5.042338in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046352in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148648in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{5.170643in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148648in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{5.106228in}{0.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148648in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{5.143760in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527723in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{4.666675in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527723in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{4.640142in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527723in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{4.527547in}{0.380632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074632in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{5.078124in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074632in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{5.084931in}{0.419529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018073in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{5.042338in}{0.431466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018073in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018073in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{5.007599in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018073in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{4.920492in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042338in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{5.078124in}{0.429819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042338in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{5.007599in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042338in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078124in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{5.078124in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078124in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170643in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{5.211491in}{0.406975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170643in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{5.143760in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996253in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{5.007599in}{0.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084931in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{5.078124in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084931in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{5.106228in}{0.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084931in}{0.419529in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666675in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{4.716950in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666675in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{4.640142in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078124in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078124in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{5.078996in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106228in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{5.143760in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106228in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{5.086502in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106228in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211491in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{5.143760in}{0.396066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211491in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{5.299122in}{0.369106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211491in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{5.187924in}{0.347496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007599in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007599in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007599in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{5.078996in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030991in}{0.401418in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716950in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{4.640142in}{0.384130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716950in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143760in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143760in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{5.187924in}{0.347496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086502in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086502in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{5.078996in}{0.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107451in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{5.087899in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107451in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{5.187924in}{0.347496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640142in}{0.384130in}}%
\pgfpathlineto{\pgfqpoint{4.527547in}{0.380632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640142in}{0.384130in}}%
\pgfpathlineto{\pgfqpoint{4.613957in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920492in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.887848in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920492in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920492in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887848in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{0.383719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887848in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887848in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887848in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966752in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.962736in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966752in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527547in}{0.380632in}}%
\pgfpathlineto{\pgfqpoint{4.552860in}{0.290281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfpathlineto{\pgfqpoint{4.613957in}{0.330208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfpathlineto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830416in}{0.378984in}}%
\pgfpathlineto{\pgfqpoint{4.700367in}{0.297073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299122in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{5.187924in}{0.347496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299122in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{5.368074in}{0.302630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299122in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{5.238548in}{0.291722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299122in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{5.290917in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078996in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{5.087899in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078996in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{5.085630in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078996in}{0.358404in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087899in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{5.085630in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087899in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{5.186353in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087899in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{5.153011in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187924in}{0.347496in}}%
\pgfpathlineto{\pgfqpoint{5.186353in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962736in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{4.996078in}{0.332061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962736in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962736in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962736in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{4.955405in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996078in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996078in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{4.955405in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996078in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{4.996078in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951738in}{0.330826in}}%
\pgfpathlineto{\pgfqpoint{4.955405in}{0.323828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613957in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{4.552860in}{0.290281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613957in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{4.617449in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085630in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085630in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{5.059271in}{0.307570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{5.059271in}{0.307570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{4.996078in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{5.080392in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039020in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{5.066777in}{0.225658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955405in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{4.940741in}{0.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955405in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955405in}{0.323828in}}%
\pgfpathlineto{\pgfqpoint{4.996078in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940741in}{0.319506in}}%
\pgfpathlineto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940741in}{0.319506in}}%
\pgfpathlineto{\pgfqpoint{4.996078in}{0.267231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{4.700367in}{0.297073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{0.285959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{4.763210in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882437in}{0.312098in}}%
\pgfpathlineto{\pgfqpoint{4.877375in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059271in}{0.307570in}}%
\pgfpathlineto{\pgfqpoint{5.086153in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096801in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{5.086153in}{0.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096801in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{5.186353in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096801in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086153in}{0.304071in}}%
\pgfpathlineto{\pgfqpoint{5.080392in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368074in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{5.359521in}{0.280815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368074in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{5.290917in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368074in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{5.415033in}{0.272377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368074in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{5.426902in}{0.260440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700367in}{0.297073in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{0.285959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700367in}{0.297073in}}%
\pgfpathlineto{\pgfqpoint{4.617449in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700367in}{0.297073in}}%
\pgfpathlineto{\pgfqpoint{4.763210in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700367in}{0.297073in}}%
\pgfpathlineto{\pgfqpoint{4.806502in}{0.218249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223011in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{5.186353in}{0.295427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223011in}{0.295838in}}%
\pgfpathlineto{\pgfqpoint{5.238548in}{0.291722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186353in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{5.238548in}{0.291722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186353in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{5.219521in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186353in}{0.295427in}}%
\pgfpathlineto{\pgfqpoint{5.153011in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238548in}{0.291722in}}%
\pgfpathlineto{\pgfqpoint{5.290917in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238548in}{0.291722in}}%
\pgfpathlineto{\pgfqpoint{5.219521in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552860in}{0.290281in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552860in}{0.290281in}}%
\pgfpathlineto{\pgfqpoint{4.617449in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552860in}{0.290281in}}%
\pgfpathlineto{\pgfqpoint{4.571887in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359521in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{5.290917in}{0.279785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359521in}{0.280815in}}%
\pgfpathlineto{\pgfqpoint{5.415033in}{0.272377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290917in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{5.242213in}{0.279580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290917in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{5.285331in}{0.259616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290917in}{0.279785in}}%
\pgfpathlineto{\pgfqpoint{5.219346in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242213in}{0.279580in}}%
\pgfpathlineto{\pgfqpoint{5.219521in}{0.272582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242213in}{0.279580in}}%
\pgfpathlineto{\pgfqpoint{5.219346in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242213in}{0.279580in}}%
\pgfpathlineto{\pgfqpoint{5.208173in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219521in}{0.272582in}}%
\pgfpathlineto{\pgfqpoint{5.153011in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219521in}{0.272582in}}%
\pgfpathlineto{\pgfqpoint{5.208173in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415033in}{0.272377in}}%
\pgfpathlineto{\pgfqpoint{5.398100in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996078in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{4.877375in}{0.224423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996078in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{5.017025in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996078in}{0.267231in}}%
\pgfpathlineto{\pgfqpoint{4.938472in}{0.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426902in}{0.260440in}}%
\pgfpathlineto{\pgfqpoint{5.431616in}{0.252207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285331in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{5.219346in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285331in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{5.327226in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527372in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617449in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{4.677323in}{0.217425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617449in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{4.571887in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153011in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153011in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{5.080392in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153011in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{5.240293in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153011in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{5.139919in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123510in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{5.080392in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123510in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{5.132238in}{0.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123510in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{5.125081in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080392in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{5.066777in}{0.225658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080392in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080392in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{5.125081in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763210in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{4.677323in}{0.217425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763210in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{4.684132in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763210in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{4.818371in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219346in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{5.208173in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219346in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{5.240293in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208173in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{5.240293in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431616in}{0.252207in}}%
\pgfpathlineto{\pgfqpoint{5.398100in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066777in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.221130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066777in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{5.017025in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066777in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{5.072886in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066777in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{5.044084in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877375in}{0.224423in}}%
\pgfpathlineto{\pgfqpoint{4.881040in}{0.222571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132238in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{5.125081in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132238in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{5.139919in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881040in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{4.806502in}{0.218249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881040in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{4.877549in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881040in}{0.222571in}}%
\pgfpathlineto{\pgfqpoint{4.940218in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{5.072886in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017025in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{4.940218in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938472in}{0.220513in}}%
\pgfpathlineto{\pgfqpoint{4.940218in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125081in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{5.072886in}{0.213104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806502in}{0.218249in}}%
\pgfpathlineto{\pgfqpoint{4.818371in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806502in}{0.218249in}}%
\pgfpathlineto{\pgfqpoint{4.782062in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677323in}{0.217425in}}%
\pgfpathlineto{\pgfqpoint{4.684132in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677323in}{0.217425in}}%
\pgfpathlineto{\pgfqpoint{4.668770in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684132in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{4.701762in}{0.215162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684132in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{4.782062in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684132in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{4.668770in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701762in}{0.215162in}}%
\pgfpathlineto{\pgfqpoint{4.782062in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072886in}{0.213104in}}%
\pgfpathlineto{\pgfqpoint{5.068523in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527372in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{4.527372in}{0.205078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527372in}{0.205078in}}%
\pgfpathlineto{\pgfqpoint{4.571887in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749419in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{4.782062in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749419in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{4.668770in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818371in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{4.877549in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818371in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{4.782062in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877549in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{4.940218in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398100in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{5.327226in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398100in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{5.240293in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327226in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{5.240293in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940218in}{0.186760in}}%
\pgfpathlineto{\pgfqpoint{5.044084in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068523in}{0.186760in}}%
\pgfpathlineto{\pgfqpoint{5.044084in}{0.186555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.377278in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395751in}{1.318908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466624in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618496in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647299in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852587in}{1.260871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059969in}{1.237820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407971in}{1.198099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218997in}{1.166199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570316in}{1.148294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572411in}{1.148294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500918in}{1.146647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732661in}{1.117011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726106in}{1.113100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568920in}{1.105280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425427in}{1.099105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428396in}{1.096842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101166in}{1.090874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994681in}{1.088815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882611in}{1.086139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631238in}{1.081818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255655in}{1.072557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475431in}{1.072351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500315in}{1.066382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546749in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733358in}{1.040450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207999in}{1.019664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149869in}{1.011226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802835in}{1.011020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557573in}{1.009991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212014in}{1.007315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160342in}{1.003405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815055in}{0.991468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458944in}{0.979737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125954in}{0.965331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037625in}{0.948454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995030in}{0.943927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696875in}{0.938370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632984in}{0.926227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086851in}{0.912438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839668in}{0.912233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729344in}{0.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468370in}{0.893503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476225in}{0.887535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470989in}{0.881155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267001in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470291in}{0.875804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491238in}{0.875599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305406in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274333in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467498in}{0.866543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252338in}{0.864485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285506in}{0.860986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287077in}{0.855429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274509in}{0.852754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279745in}{0.851725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263336in}{0.849873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623907in}{0.848843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251291in}{0.845962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229994in}{0.844521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533134in}{0.841640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224059in}{0.840817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935854in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641537in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255132in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253735in}{0.836083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538371in}{0.835878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801264in}{0.831144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557573in}{0.800685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963085in}{0.800067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176403in}{0.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172912in}{0.787307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898496in}{0.771460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988747in}{0.765903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590041in}{0.765492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502410in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588994in}{0.756436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120717in}{0.745734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149695in}{0.727829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691812in}{0.726388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606800in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649568in}{0.723301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891340in}{0.720419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988747in}{0.717332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227201in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646601in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054732in}{0.700456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896402in}{0.699427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137999in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893434in}{0.693665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561937in}{0.687902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756576in}{0.673496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506426in}{0.672672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705952in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712586in}{0.669380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756576in}{0.666293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804756in}{0.654973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168373in}{0.654561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100817in}{0.645917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997125in}{0.643654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802661in}{0.638302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925030in}{0.624719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688147in}{0.622044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915779in}{0.620603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456849in}{0.620191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926078in}{0.616281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618147in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932362in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932712in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028547in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904955in}{0.602286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126302in}{0.601874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928173in}{0.597552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650615in}{0.588703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089121in}{0.580882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066079in}{0.580677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802661in}{0.580470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945280in}{0.579853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856252in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180767in}{0.561742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019469in}{0.558860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105356in}{0.557625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041115in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076727in}{0.556803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129795in}{0.556597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527372in}{0.555568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999395in}{0.553716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136603in}{0.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126827in}{0.548570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588471in}{0.540750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028372in}{0.538691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021041in}{0.538486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979495in}{0.537663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052986in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117575in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169944in}{0.534164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125605in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039195in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778222in}{0.528607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982287in}{0.527166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039020in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534181in}{0.524079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077948in}{0.522021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097325in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120193in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132238in}{0.520786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609941in}{0.515641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770193in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052113in}{0.512554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060666in}{0.512143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099420in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122288in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080917in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139745in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164881in}{0.507203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029944in}{0.506586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019295in}{0.505968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114083in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132936in}{0.502469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165581in}{0.499177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098373in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080742in}{0.492179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083012in}{0.491974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867948in}{0.491356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891340in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946327in}{0.491150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996253in}{0.490944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060841in}{0.490121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086153in}{0.489504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049844in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083186in}{0.487857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172213in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116004in}{0.485387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111639in}{0.485387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152836in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132936in}{0.484976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527547in}{0.482300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653059in}{0.481683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007775in}{0.479830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132936in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106054in}{0.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026975in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999046in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078647in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696700in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953833in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895703in}{0.468511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054732in}{0.468305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095580in}{0.467070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103959in}{0.466865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087026in}{0.466659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068348in}{0.466453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144458in}{0.466248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053509in}{0.463778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015804in}{0.463778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119844in}{0.461102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079520in}{0.454310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062587in}{0.453899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094009in}{0.451223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047226in}{0.450194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959070in}{0.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060492in}{0.446284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164358in}{0.443814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080218in}{0.443403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046352in}{0.443196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148648in}{0.441550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527723in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074632in}{0.434347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018073in}{0.432289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042338in}{0.431466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078124in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170643in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996253in}{0.421381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084931in}{0.419529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666675in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078124in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106228in}{0.418088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211491in}{0.406975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007599in}{0.401623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030991in}{0.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716950in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143760in}{0.396066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086502in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107451in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640142in}{0.384130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920492in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887848in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966752in}{0.383719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527547in}{0.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830416in}{0.378984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299122in}{0.369106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078996in}{0.358404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087899in}{0.349554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187924in}{0.347496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962736in}{0.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996078in}{0.332061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951738in}{0.330826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613957in}{0.330208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085630in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039020in}{0.330002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955405in}{0.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940741in}{0.319506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882437in}{0.312098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059271in}{0.307570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096801in}{0.305717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086153in}{0.304071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368074in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700367in}{0.297073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223011in}{0.295838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186353in}{0.295427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238548in}{0.291722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552860in}{0.290281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845953in}{0.285959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359521in}{0.280815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290917in}{0.279785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242213in}{0.279580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219521in}{0.272582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415033in}{0.272377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996078in}{0.267231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426902in}{0.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285331in}{0.259616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527372in}{0.258793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617449in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153011in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123510in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080392in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763210in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219346in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208173in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431616in}{0.252207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066777in}{0.225658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877375in}{0.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132238in}{0.224012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881040in}{0.222571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073060in}{0.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017025in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938472in}{0.220513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125081in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806502in}{0.218249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677323in}{0.217425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684132in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701762in}{0.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072886in}{0.213104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527372in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527372in}{0.205078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749419in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818371in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877549in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398100in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327226in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782062in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240293in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571887in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940218in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668770in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139919in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068523in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044084in}{0.186555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061278in,y=1.413565in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821511in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{6.044255in}{1.318702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821511in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{5.833381in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821511in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{5.852758in}{1.097870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044255in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{6.485728in}{1.237820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044255in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{5.833381in}{1.153027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044255in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{6.308371in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044255in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{6.105527in}{1.063707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485728in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{6.644756in}{1.166199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485728in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{6.308371in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644756in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{6.926677in}{1.146647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644756in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{6.308371in}{1.086139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644756in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{6.586102in}{1.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644756in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{6.700092in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833381in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{5.972508in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926677in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{6.731165in}{0.874981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852758in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{5.972508in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852758in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{5.884703in}{0.979737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852758in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308371in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{6.240814in}{0.991468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308371in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{6.463384in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308371in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308371in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105527in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{5.972508in}{1.063501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105527in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972508in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{5.884703in}{0.979737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972508in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586102in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{6.463384in}{0.948454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586102in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{6.700092in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240814in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240814in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{6.155104in}{0.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240814in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884703in}{0.979737in}}%
\pgfpathlineto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463384in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463384in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{6.155104in}{0.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{5.896050in}{0.875804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{6.067297in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115651in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155104in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155104in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{6.067297in}{0.838142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155104in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{6.072535in}{0.721860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896050in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731165in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{6.700092in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700092in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{6.712836in}{0.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700092in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{6.689095in}{0.849873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700092in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{6.655753in}{0.844521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712836in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{6.705505in}{0.851725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712836in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{6.680891in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689095in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{6.655753in}{0.844521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689095in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{6.680891in}{0.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655753in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{6.679494in}{0.836083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655753in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{6.317099in}{0.720419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{6.319193in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361613in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{6.358121in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067297in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{5.983332in}{0.800685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067297in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067297in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{6.072535in}{0.721860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067297in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{6.317099in}{0.720419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679494in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{6.652960in}{0.703749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679494in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983332in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{6.014754in}{0.756436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{6.072535in}{0.721860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{0.672467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928169in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{5.882608in}{0.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014754in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{6.072535in}{0.721860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072535in}{0.721860in}}%
\pgfpathlineto{\pgfqpoint{6.182335in}{0.666293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317099in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{6.319193in}{0.690371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652960in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652960in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{6.594133in}{0.654561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{6.594133in}{0.654561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{6.358121in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{6.617000in}{0.578207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{6.466875in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480491in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{6.478745in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319193in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{6.182335in}{0.666293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319193in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{6.351837in}{0.616281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319193in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{6.358121in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131711in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{6.182335in}{0.666293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131711in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{5.882608in}{0.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131711in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{6.076374in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131711in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{5.953132in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182335in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{6.319543in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182335in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594133in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{6.617000in}{0.578207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882608in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{5.953132in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351837in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{6.358121in}{0.614017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351837in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{6.319543in}{0.612782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351837in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{6.358471in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351837in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{6.353932in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351837in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358121in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{6.358471in}{0.610518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358121in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{6.466875in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319543in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{6.353932in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319543in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{6.076374in}{0.588703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319543in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358471in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{6.353932in}{0.597552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358471in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{6.466875in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358471in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353932in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{6.421838in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353932in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076374in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{5.953132in}{0.555568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076374in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076374in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{6.122459in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617000in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{6.531115in}{0.562565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617000in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{6.554506in}{0.550834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617000in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{6.557998in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617000in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{6.590117in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531115in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{6.466875in}{0.557008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531115in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{6.554506in}{0.550834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531115in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{6.478745in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531115in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{6.543334in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466875in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{6.421838in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466875in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{6.478745in}{0.536428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466875in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{6.464954in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953132in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{5.953306in}{0.496913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953132in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{6.122459in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421838in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{6.451339in}{0.540132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421838in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{6.464954in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421838in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{6.455703in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554506in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{6.543334in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554506in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{6.545953in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554506in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{6.557998in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451339in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{6.464954in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451339in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451339in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{6.379592in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478745in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{6.543334in}{0.535193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478745in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{6.464954in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478745in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478745in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{6.508771in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543334in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{6.464954in}{0.529225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543334in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{6.545953in}{0.520992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543334in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{6.525179in}{0.511730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464954in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{6.455703in}{0.506586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464954in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{6.508771in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545953in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{6.557998in}{0.520786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545953in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545953in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{6.546302in}{0.503087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557998in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{6.546302in}{0.503087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557998in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{6.597972in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525179in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.509467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525179in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{6.546302in}{0.503087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525179in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{6.524132in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590117in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{6.597972in}{0.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512262in}{0.509467in}}%
\pgfpathlineto{\pgfqpoint{6.508771in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455703in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.502675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455703in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{6.508771in}{0.491974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455703in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546302in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{6.524132in}{0.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546302in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{6.558696in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546302in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422012in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422012in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{6.379592in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524132in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524132in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{6.507199in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953306in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{6.122459in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953306in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{5.953482in}{0.407592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953306in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{6.142710in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508771in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508771in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508771in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{6.507199in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{6.122459in}{0.472627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{6.379592in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293707in}{0.491356in}}%
\pgfpathlineto{\pgfqpoint{6.142710in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597972in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{6.558696in}{0.477361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597972in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597972in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{6.545604in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558696in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{6.507199in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{6.545604in}{0.461102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531813in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{6.519768in}{0.451223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{6.507199in}{0.472833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{6.379592in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{6.479968in}{0.467482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452735in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507199in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{6.479968in}{0.467482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507199in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{6.519768in}{0.451223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122459in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{6.142710in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379592in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379592in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479968in}{0.467482in}}%
\pgfpathlineto{\pgfqpoint{6.464954in}{0.457604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479968in}{0.467482in}}%
\pgfpathlineto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479968in}{0.467482in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545604in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545604in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{6.596402in}{0.424674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545604in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464954in}{0.457604in}}%
\pgfpathlineto{\pgfqpoint{6.469144in}{0.440315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464954in}{0.457604in}}%
\pgfpathlineto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464954in}{0.457604in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519768in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469144in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469144in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{6.503883in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500391in}{0.434347in}}%
\pgfpathlineto{\pgfqpoint{6.421838in}{0.332061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596402in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{6.637250in}{0.406975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596402in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596402in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{6.503883in}{0.419323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{6.421838in}{0.332061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422012in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503883in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.386600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953482in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{6.142710in}{0.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953482in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{6.043208in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953482in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{5.953132in}{0.209194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637250in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637250in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{6.641090in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637250in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{6.793834in}{0.302630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142710in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{6.305927in}{0.346055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142710in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142710in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{6.043208in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512262in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512262in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{6.641090in}{0.309216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{6.485030in}{0.307570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{6.793834in}{0.302630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513659in}{0.349554in}}%
\pgfpathlineto{\pgfqpoint{6.549269in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305927in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305927in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{6.043208in}{0.258587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305927in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{6.338221in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305927in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{6.109891in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305927in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{6.303308in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421838in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421838in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{6.485030in}{0.307570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421838in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{6.338221in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377497in}{0.330826in}}%
\pgfpathlineto{\pgfqpoint{6.485030in}{0.307570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641090in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{6.793834in}{0.302630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641090in}{0.309216in}}%
\pgfpathlineto{\pgfqpoint{6.633933in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485030in}{0.307570in}}%
\pgfpathlineto{\pgfqpoint{6.512087in}{0.302630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485030in}{0.307570in}}%
\pgfpathlineto{\pgfqpoint{6.492536in}{0.225658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485030in}{0.307570in}}%
\pgfpathlineto{\pgfqpoint{6.338221in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512087in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{6.549269in}{0.258381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512087in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{6.633933in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512087in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{6.547348in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793834in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{6.852661in}{0.260440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793834in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{6.633933in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361518,0.147732,0.099978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793834in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{6.855280in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793834in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{6.666052in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852661in}{0.260440in}}%
\pgfpathlineto{\pgfqpoint{6.855280in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043208in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{6.109891in}{0.216397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043208in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{5.997646in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160008,0.134197,0.132980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043208in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{6.094530in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549269in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{6.633933in}{0.255500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549269in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{6.547348in}{0.219690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549269in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{6.565678in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633933in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{6.666052in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541061,0.160422,0.066084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492536in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{6.338221in}{0.220925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492536in}{0.225658in}}%
\pgfpathlineto{\pgfqpoint{6.494282in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338221in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{6.303308in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338221in}{0.220925in}}%
\pgfpathlineto{\pgfqpoint{6.494282in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547348in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{6.565678in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547348in}{0.219690in}}%
\pgfpathlineto{\pgfqpoint{6.494282in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109891in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{6.175178in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069941,0.310016,0.489030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109891in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{6.094530in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953132in}{0.209194in}}%
\pgfpathlineto{\pgfqpoint{5.997646in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855280in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{6.666052in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.719207,0.173014,0.032454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175178in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{6.303308in}{0.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175178in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{6.094530in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034713,0.394151,0.655052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303308in}{0.186966in}}%
\pgfpathlineto{\pgfqpoint{6.494282in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104629,0.227172,0.325552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666052in}{0.186760in}}%
\pgfpathlineto{\pgfqpoint{6.565678in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000025,0.476995,0.818530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997646in}{0.186760in}}%
\pgfpathlineto{\pgfqpoint{6.094530in}{0.186760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.803037in}{0.175231in}}{\pgfqpoint{1.368000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821511in}{1.318908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044255in}{1.318702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485728in}{1.237820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644756in}{1.166199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833381in}{1.153027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926677in}{1.146647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852758in}{1.097870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308371in}{1.086139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105527in}{1.063707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972508in}{1.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586102in}{1.003405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240814in}{0.991468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884703in}{0.979737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.463384in}{0.948454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115651in}{0.938164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155104in}{0.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895002in}{0.892681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896050in}{0.875804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731165in}{0.874981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700092in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712836in}{0.855429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705505in}{0.851725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689095in}{0.849873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655753in}{0.844521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361613in}{0.838553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067297in}{0.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680891in}{0.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679494in}{0.836083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983332in}{0.800685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928169in}{0.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014754in}{0.756436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072535in}{0.721860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317099in}{0.720419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652960in}{0.703749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480491in}{0.700456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319193in}{0.690371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.131711in}{0.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182335in}{0.666293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.594133in}{0.654561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882608in}{0.620191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351837in}{0.616281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358121in}{0.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319543in}{0.612782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358471in}{0.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353932in}{0.597552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076374in}{0.588703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617000in}{0.578207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531115in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466875in}{0.557008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953132in}{0.555568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421838in}{0.555156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554506in}{0.550834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451339in}{0.540132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478745in}{0.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543334in}{0.535193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464954in}{0.529225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545953in}{0.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.557998in}{0.520786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525179in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590117in}{0.511730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512262in}{0.509467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455703in}{0.506586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546302in}{0.503087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422012in}{0.502675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524132in}{0.497530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953306in}{0.496913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508771in}{0.491974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293707in}{0.491356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597972in}{0.487652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558696in}{0.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531813in}{0.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452735in}{0.473039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507199in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122459in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379592in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479968in}{0.467482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545604in}{0.461102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464954in}{0.457604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519768in}{0.451223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469144in}{0.440315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500391in}{0.434347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596402in}{0.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422012in}{0.421381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.503883in}{0.419323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953482in}{0.407592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637250in}{0.406975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142710in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512262in}{0.386600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513659in}{0.349554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305927in}{0.346055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421838in}{0.332061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377497in}{0.330826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641090in}{0.309216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485030in}{0.307570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512087in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793834in}{0.302630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852661in}{0.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043208in}{0.258587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549269in}{0.258381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633933in}{0.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492536in}{0.225658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338221in}{0.220925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547348in}{0.219690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109891in}{0.216397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953132in}{0.209194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855280in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175178in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303308in}{0.186966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666052in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997646in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094530in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565678in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494282in}{0.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487037in,y=1.413565in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228796in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{7.319905in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{7.319905in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{7.228796in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{7.228796in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.228796in}{0.175231in}}{\pgfqpoint{0.091109in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{0.189305in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.150000in]{minnesota-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319905in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.417127in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k + 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319905in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.417127in, y=1.282006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2k + 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228796in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{7.274351in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{7.319905in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{7.319905in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{7.274351in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{7.228796in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{7.228796in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/minnesota.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(423.08162435,349.97273763)
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(0.79787025,329.46001763)
\lineto(0.95412359,328.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.8812036,329.4339643)
\lineto(12.0999636,323.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,329.4339643)
\lineto(29.355164,329.4339643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,329.4339643)
\lineto(29.599964,325.0329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.04787067,329.4339643)
\lineto(33.00093733,325.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.730164,329.4079243)
\lineto(42.782244,327.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(0.9541236,328.69438443)
\lineto(0.1468316,328.51210443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(0.95412359,328.69439096)
\lineto(6.59475027,323.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.782244,327.16835096)
\lineto(33.001004,325.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.782244,327.16835096)
\lineto(48.178084,324.13709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.001004,325.45481763)
\lineto(33.001004,325.42881763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.001004,325.4287643)
\lineto(29.599964,325.0329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.001004,325.4287643)
\lineto(33.80829733,317.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.599964,325.0329243)
\lineto(23.829124,321.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.178084,324.13709763)
\lineto(59.16245733,321.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(1.89683027,323.82459096)
\lineto(6.59475027,323.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.59475027,323.58501763)
\lineto(6.61555027,323.5068843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.61557693,323.50689763)
\lineto(12.0999636,323.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.61557693,323.50689763)
\lineto(7.7562036,318.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.0999636,323.50689763)
\lineto(16.152044,318.31937763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.36557733,322.0329243)
\lineto(59.16245733,321.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.16245733,321.8714843)
\lineto(59.99057733,321.8454843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.99057733,321.84543096)
\lineto(62.94891067,321.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.99057733,321.84543096)
\lineto(60.05831067,312.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.829124,321.5329243)
\lineto(23.829124,321.5069243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.829124,321.5329243)
\lineto(19.126004,320.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.829124,321.50689763)
\lineto(24.027044,317.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.94891067,321.31939096)
\lineto(82.08433733,316.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.126004,320.08501763)
\lineto(16.152044,318.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,319.07981763)
\lineto(85.954124,318.9756843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,318.97563096)
\lineto(85.933324,318.97563096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,318.97563096)
\lineto(85.954124,318.94963096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,318.97563096)
\lineto(85.90729733,318.94963096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,318.97563096)
\lineto(85.105164,318.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.53745733,318.94959096)
\lineto(85.954124,318.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.53745733,318.94959096)
\lineto(86.57905733,318.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,318.94959096)
\lineto(85.90719067,318.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.907244,318.94959096)
\lineto(86.31349733,317.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,318.4235643)
\lineto(85.125964,317.7360443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.152044,318.31939096)
\lineto(7.7562036,318.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.152044,318.31939096)
\lineto(16.84475067,317.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.05829693,318.1839643)
\lineto(2.14163027,318.1839643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.05829693,318.1839643)
\lineto(7.7562036,318.1579643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.05829693,318.1839643)
\lineto(3.03749693,317.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.7562036,318.1579243)
\lineto(7.87073693,317.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.579124,318.07981763)
\lineto(86.579124,317.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.31349733,317.94959096)
\lineto(86.579124,317.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.126004,317.73605763)
\lineto(86.579124,317.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.126004,317.73605763)
\lineto(82.08433733,316.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.579124,317.73605763)
\lineto(90.454124,313.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.027044,317.44959096)
\lineto(23.44371067,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.03745693,317.4235643)
\lineto(3.03745693,313.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,317.3975243)
\lineto(20.46975067,312.4964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.87079027,317.3975243)
\lineto(9.5010036,312.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.80829733,317.31419096)
\lineto(33.56349733,310.93919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.08433733,316.86627096)
\lineto(82.10513733,313.6527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(2.36557693,313.9964843)
\lineto(3.03745693,313.9704843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.03745693,313.97043096)
\lineto(3.03745693,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.454124,313.91835096)
\lineto(92.87079067,313.89235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.454124,313.91835096)
\lineto(82.329124,313.44437763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.87079067,313.89229763)
\lineto(98.91245733,304.82981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.105164,313.65271096)
\lineto(82.329124,313.44437763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.105164,313.65271096)
\lineto(76.980164,308.1214843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.329124,313.44437763)
\lineto(91.21453733,300.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.05829733,312.75689763)
\lineto(62.724964,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.46975067,312.4964843)
\lineto(17.13641733,312.44435096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.46975067,312.4964843)
\lineto(23.178084,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.13641733,312.44437763)
\lineto(9.5010036,312.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.5010036,312.0485643)
\lineto(5.4280836,312.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.5010036,312.0485643)
\lineto(10.5791236,308.28293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4280836,312.0485643)
\lineto(5.4540836,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.56349733,310.93919096)
\lineto(36.91767067,310.88705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.56349733,310.93919096)
\lineto(32.08433733,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,310.88709763)
\lineto(44.59475067,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.33953733,309.91315096)
\lineto(105.829124,307.6735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.5791236,308.28293763)
\lineto(10.5791236,308.2256043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.5791236,308.28293763)
\lineto(5.4541236,308.2256043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.03745693,308.2256443)
\lineto(5.4541236,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.03745693,308.2256443)
\lineto(2.31871027,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.5791236,308.2256443)
\lineto(17.13641733,307.6735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.5791236,308.2256443)
\lineto(10.84475027,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4541236,308.2256443)
\lineto(5.4541236,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.980164,308.1214843)
\lineto(77.76141733,300.42877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.980164,308.1214843)
\lineto(66.19371067,299.8246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.13641733,307.6735643)
\lineto(23.157244,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.829124,307.6735643)
\lineto(98.756204,304.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.829124,307.6735643)
\lineto(119.277044,302.80377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.84475027,307.6475243)
\lineto(12.86037693,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4541236,307.6475243)
\lineto(4.9801636,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.08433733,307.6214843)
\lineto(32.08433733,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.178084,307.6214843)
\lineto(23.157284,306.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.44371067,307.6214843)
\lineto(23.76141733,306.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(142.48537333,307.41315096)
\lineto(154.48016,296.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.6996043)
\lineto(23.76141733,306.43919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.157244,306.6996043)
\lineto(23.157244,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.43919096)
\lineto(23.76141733,306.35585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.35585763)
\lineto(24.474964,306.32985763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.35585763)
\lineto(23.76141733,306.22559096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.474964,306.32981763)
\lineto(32.08433733,306.30381763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.157244,306.30377763)
\lineto(23.76141733,306.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,306.30377763)
\lineto(32.08433733,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,306.30377763)
\lineto(44.59475067,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.08433733,306.30377763)
\lineto(32.08433733,303.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.59475067,306.30377763)
\lineto(43.99057733,303.61625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.2256443)
\lineto(24.56349733,305.85585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.2256443)
\lineto(23.402044,305.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.56349733,305.85585763)
\lineto(26.579124,303.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.402044,305.54335096)
\lineto(23.02183067,303.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.91245733,304.82981763)
\lineto(98.756204,304.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(160.79266667,304.51211096)
\lineto(162.93849333,298.9808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.756204,304.48605763)
\lineto(98.797804,301.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.08433733,303.66835096)
\lineto(30.92287067,303.64235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.86037693,303.64231096)
\lineto(17.02183067,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.86037693,303.64231096)
\lineto(4.9801636,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.86037693,303.64231096)
\lineto(14.13641733,297.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.92287067,303.64231096)
\lineto(26.579124,303.61631096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.92287067,303.64231096)
\lineto(30.94367067,302.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.02183067,303.64231096)
\lineto(23.02183067,303.61631096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,303.64231096)
\lineto(4.9801636,301.7464843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.02183067,303.61627096)
\lineto(26.579124,303.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.02183067,303.61627096)
\lineto(23.00103067,302.11627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.99057733,303.61627096)
\lineto(45.87079067,299.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.579124,303.61627096)
\lineto(26.599924,302.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(171.35516,303.11627096)
\lineto(168.89161333,301.8246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(119.277044,302.80377763)
\lineto(120.88641733,300.53815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.94371067,302.16835096)
\lineto(30.990644,299.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.599964,302.14231096)
\lineto(27.83433733,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.001004,302.11627096)
\lineto(21.678084,299.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(168.89161333,301.8246043)
\lineto(172.09474667,300.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(168.89161333,301.8246043)
\lineto(162.93849333,298.9808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.7464843)
\lineto(4.9801636,301.4027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.4027243)
\lineto(5.92287027,301.3767243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.4027243)
\lineto(4.5999636,301.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.4027243)
\lineto(4.89163027,301.2464843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.92287027,301.3766843)
\lineto(5.9698036,300.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.89163027,301.2464843)
\lineto(4.91763027,301.2204843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.91767027,301.2204443)
\lineto(5.07391027,301.1944443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.91767027,301.2204443)
\lineto(4.80313693,301.16831096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.79787067,301.19439096)
\lineto(97.86037733,299.4808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.79787067,301.19439096)
\lineto(101.24057733,299.4548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.07391027,301.19439096)
\lineto(5.4749636,301.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.07391027,301.19439096)
\lineto(5.09471027,301.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.03815096)
\lineto(5.09469693,301.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4749636,301.03815096)
\lineto(5.96975027,300.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.09475027,301.03815096)
\lineto(5.4541236,300.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.96975027,300.8506443)
\lineto(13.66767067,297.9287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4541236,300.66835096)
\lineto(7.42287027,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.30829733,300.53815096)
\lineto(120.88641733,300.53815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.30829733,300.53815096)
\lineto(111.04267067,297.9287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.30829733,300.53815096)
\lineto(111.55829733,294.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.88641733,300.53815096)
\lineto(121.80829733,298.24647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,300.42877763)
\lineto(77.58433733,300.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.21453733,300.2725243)
\lineto(91.23533733,300.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.23537733,300.2725243)
\lineto(92.152044,299.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,300.00689763)
\lineto(77.58433733,299.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.678084,299.8766843)
\lineto(18.480164,299.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.678084,299.8766843)
\lineto(21.855164,298.66313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.19371067,299.8246043)
\lineto(66.282244,299.74647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.19371067,299.8246043)
\lineto(64.93849733,299.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,299.7985643)
\lineto(66.282244,299.74643096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,299.7985643)
\lineto(77.58433733,299.03293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.30829733,299.7725243)
\lineto(62.724964,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.30829733,299.7725243)
\lineto(49.18329733,299.64225763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.30829733,299.7725243)
\lineto(60.30829733,296.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.76663067,299.7725243)
\lineto(62.72503067,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.76663067,299.7725243)
\lineto(63.21453733,299.66839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.282244,299.7464843)
\lineto(66.57391067,299.03293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(45.87079067,299.66835096)
\lineto(49.18329733,299.64235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.21453733,299.66835096)
\lineto(64.93849733,299.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.18329733,299.64231096)
\lineto(50.63641733,290.28813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.13641733,299.55897763)
\lineto(93.13641733,299.5068443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.13641733,299.55897763)
\lineto(97.86037733,299.4808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.13641733,299.50689763)
\lineto(92.152044,299.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.86037733,299.4808443)
\lineto(101.24057733,299.4548443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.86037733,299.4808443)
\lineto(97.480164,290.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.24057733,299.4548043)
\lineto(101.26137733,299.4548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.26141733,299.4548043)
\lineto(101.980164,299.4288043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.26141733,299.4548043)
\lineto(105.178084,292.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.980164,299.4287643)
\lineto(109.16245733,297.4027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.93849733,299.2985643)
\lineto(64.73537733,299.03293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.152044,299.11105763)
\lineto(91.16767067,298.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.99057733,299.11105763)
\lineto(30.99057733,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.480164,299.08501763)
\lineto(17.51663067,297.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,299.03293763)
\lineto(77.58433733,298.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.73537733,299.03293763)
\lineto(63.19371067,297.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.57391067,299.03293763)
\lineto(76.756204,285.7048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(162.93849333,298.9808443)
\lineto(154.63641333,296.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,298.8766843)
\lineto(80.55829733,298.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,298.8766843)
\lineto(77.62593733,292.5798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.55829733,298.8766843)
\lineto(91.16767067,298.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.55829733,298.8766843)
\lineto(79.48537733,292.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,298.66313763)
\lineto(27.83433733,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,298.66313763)
\lineto(21.834364,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.16767067,298.3766843)
\lineto(91.18847067,286.52251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.99057733,298.3246043)
\lineto(27.83433733,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.99057733,298.3246043)
\lineto(31.45933733,297.16313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.83433733,298.3246043)
\lineto(27.80833733,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(121.80829733,298.24647096)
\lineto(126.21453733,294.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.04267067,297.9287643)
\lineto(109.16245733,297.4027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.04267067,297.9287643)
\lineto(111.55829733,294.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,297.9287643)
\lineto(14.13641733,297.87663096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,297.9287643)
\lineto(13.66767067,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(139.21974667,297.9027243)
\lineto(142.24057333,296.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(139.21974667,297.9027243)
\lineto(134.18329333,287.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.13641733,297.8766843)
\lineto(14.13641733,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.19371067,297.63709763)
\lineto(60.30829733,296.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.51663067,297.55897763)
\lineto(14.381204,297.53297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.51663067,297.55897763)
\lineto(17.53743067,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.381204,297.53293763)
\lineto(14.13641733,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,297.53293763)
\lineto(14.13641733,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,297.53293763)
\lineto(13.70927067,296.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.13641733,297.53293763)
\lineto(14.20415067,297.13709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.16245733,297.4027243)
\lineto(107.79787067,293.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.45933733,297.16313763)
\lineto(37.20933733,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.204124,297.13709763)
\lineto(13.70933733,296.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.204124,297.13709763)
\lineto(14.626004,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.70933733,296.9027243)
\lineto(13.66773733,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.42287027,296.79335096)
\lineto(6.81871027,296.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.42287027,296.79335096)
\lineto(13.66767067,296.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.42287027,296.79335096)
\lineto(9.59475027,292.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.53745733,296.79335096)
\lineto(19.954124,296.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.53745733,296.79335096)
\lineto(15.099964,296.74121763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.20933733,296.79335096)
\lineto(40.657244,293.74127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.80829733,296.76731096)
\lineto(28.18849733,294.16313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.954124,296.76731096)
\lineto(20.157244,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.626004,296.76731096)
\lineto(15.099964,296.74131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,296.76731096)
\lineto(13.66767067,296.4287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.157244,296.76731096)
\lineto(21.36557733,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.36557733,296.76731096)
\lineto(21.501004,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.83433733,296.76731096)
\lineto(21.83433733,296.71517763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.501004,296.76731096)
\lineto(21.83433733,296.71517763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.099964,296.74127096)
\lineto(15.141564,296.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.83433733,296.71523096)
\lineto(28.18849733,294.16313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.83433733,296.71523096)
\lineto(21.54267067,291.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(154.48016,296.58501763)
\lineto(154.48016,296.4808843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(154.63641333,296.53293763)
\lineto(154.48016,296.4808043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(154.48016,296.4808443)
\lineto(143.49057333,291.9496043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,296.4287643)
\lineto(9.59475027,292.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.14163067,296.37147096)
\lineto(21.54267067,291.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.14163067,296.37147096)
\lineto(15.79267067,289.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(142.24057333,296.34543096)
\lineto(143.49057333,291.9496043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.30829733,296.05897763)
\lineto(55.876004,292.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.18849733,294.16313763)
\lineto(37.81349733,290.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.18849733,294.16313763)
\lineto(28.349964,289.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.21453733,294.13189763)
\lineto(134.18329333,287.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.21453733,294.13189763)
\lineto(124.782244,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.55829733,294.13189763)
\lineto(107.79787067,293.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.55829733,294.13189763)
\lineto(111.464564,290.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.079124,293.81939096)
\lineto(40.657244,293.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.079124,293.81939096)
\lineto(44.39163067,290.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.657244,293.74127096)
\lineto(41.282244,290.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.79787067,293.4235643)
\lineto(105.178084,292.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.59475027,292.76209763)
\lineto(9.54781693,289.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.876004,292.73605763)
\lineto(52.98537733,290.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.876004,292.73605763)
\lineto(52.157244,289.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.626004,292.5798043)
\lineto(79.48537733,292.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.626004,292.5798043)
\lineto(77.157244,285.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.48537733,292.37147096)
\lineto(83.04267067,283.62147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.178084,292.23605763)
\lineto(105.08955067,291.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(143.49057333,291.9496043)
\lineto(139.19370667,289.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.08953733,291.39231096)
\lineto(105.06873733,291.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.08953733,291.39231096)
\lineto(104.93329733,291.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,291.23605763)
\lineto(21.54267067,289.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.06871067,291.15793763)
\lineto(105.08951067,290.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.93329733,291.15793763)
\lineto(104.730164,290.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.71975067,290.78813763)
\lineto(111.46453733,290.76213763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.71975067,290.78813763)
\lineto(107.01141733,289.71001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.71975067,290.78813763)
\lineto(111.26663067,286.7308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.46453733,290.76209763)
\lineto(111.26663067,286.7308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.730164,290.73605763)
\lineto(105.08953733,290.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.730164,290.73605763)
\lineto(104.77709733,290.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.08953733,290.73605763)
\lineto(105.402044,290.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.39163067,290.68397763)
\lineto(46.07391067,290.6058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.39163067,290.68397763)
\lineto(41.282244,290.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.81349733,290.68397763)
\lineto(41.24057733,290.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.07391067,290.6058443)
\lineto(50.63641733,290.28813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.24057733,290.49647096)
\lineto(41.28217733,290.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.282244,290.49647096)
\lineto(41.64163067,284.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.777044,290.39231096)
\lineto(104.553084,290.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.777044,290.39231096)
\lineto(105.402044,290.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.553084,290.39231096)
\lineto(98.66767067,289.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.63641733,290.28813763)
\lineto(51.33433733,290.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.402044,290.15793763)
\lineto(105.605164,290.02251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.33433733,290.0798043)
\lineto(51.980164,289.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.480164,290.0798043)
\lineto(97.54789733,289.63189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.98537733,290.0537643)
\lineto(52.896844,289.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.605164,290.02251096)
\lineto(106.407244,289.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.605164,290.02251096)
\lineto(105.44891067,289.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,289.91835096)
\lineto(21.54267067,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.79267067,289.89231096)
\lineto(16.30829733,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.349964,289.89231096)
\lineto(28.59475067,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.54787027,289.89231096)
\lineto(9.32391027,286.02251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.980164,289.86627096)
\lineto(52.000964,289.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.980164,289.86627096)
\lineto(52.02709733,289.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.157244,289.86627096)
\lineto(52.115644,289.81413763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.001004,289.86627096)
\lineto(52.11553733,289.81413763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.11557733,289.81417763)
\lineto(52.027044,289.68391096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.11557733,289.81417763)
\lineto(52.89683067,289.68391096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,289.73605763)
\lineto(107.01141733,289.71005763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.01141733,289.71001763)
\lineto(105.69371067,288.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.027044,289.68397763)
\lineto(52.96453733,288.31417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.89683067,289.68397763)
\lineto(53.256204,288.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.54787067,289.63189763)
\lineto(97.18849733,289.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.54787067,289.63189763)
\lineto(97.83953733,289.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.44891067,289.5746043)
\lineto(105.67287067,288.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.18849733,289.41835096)
\lineto(97.83953733,289.36621763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.18849733,289.41835096)
\lineto(97.073964,289.1006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.83953733,289.36627096)
\lineto(97.94887067,289.28813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.66767067,289.34023096)
\lineto(97.94891067,289.28809763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.66767067,289.34023096)
\lineto(98.82391067,289.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.07391067,289.1006443)
\lineto(96.69371067,288.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.82391067,289.0746043)
\lineto(99.27183067,287.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(139.19370667,289.0485643)
\lineto(135.52704,285.88709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.69371067,288.89231096)
\lineto(105.67291067,288.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.67287067,288.89231096)
\lineto(105.735404,287.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.76209763)
\lineto(53.256204,288.31417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.76209763)
\lineto(53.724964,288.31417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,288.31417763)
\lineto(53.256204,288.1527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.31417763)
\lineto(53.256204,288.1527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.724964,288.31417763)
\lineto(53.907244,288.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.1527243)
\lineto(53.907244,288.1267243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.1527243)
\lineto(53.256204,287.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.907244,288.1266843)
\lineto(54.553084,287.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69371067,288.0746043)
\lineto(96.60517733,287.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69371067,288.0746043)
\lineto(96.18329733,287.28293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.18329333,287.75689763)
\lineto(135.52704,285.88709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.27183067,287.6006443)
\lineto(99.49579067,287.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,287.5485643)
\lineto(52.96453733,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.553084,287.5485643)
\lineto(57.553084,286.80897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.605164,287.30897763)
\lineto(96.18329733,287.28297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.605164,287.30897763)
\lineto(99.224964,287.1006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.18329733,287.28293763)
\lineto(95.803084,287.28293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.803084,287.28293763)
\lineto(93.407244,287.1006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.803084,287.28293763)
\lineto(94.41245733,284.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,287.2308443)
\lineto(105.73537733,287.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,287.2308443)
\lineto(99.224964,287.10057763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.73537733,287.2308443)
\lineto(107.105164,275.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.407244,287.1006443)
\lineto(91.18849733,286.52251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.876004,286.83501763)
\lineto(57.553084,286.80901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.876004,286.83501763)
\lineto(67.626004,285.86105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.876004,286.83501763)
\lineto(58.36037733,280.56939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.26663067,286.7308443)
\lineto(114.803084,279.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.18849733,286.52251096)
\lineto(90.407244,285.6787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.89683027,286.0485643)
\lineto(9.32391027,286.0225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.32391027,286.02251096)
\lineto(9.68329693,284.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(135.52704,285.88709763)
\lineto(124.782244,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.626004,285.86105763)
\lineto(73.48537733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.626004,285.86105763)
\lineto(67.75627067,278.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.756204,285.7048043)
\lineto(77.157244,285.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.756204,285.7048043)
\lineto(73.48537733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.407244,285.6787643)
\lineto(83.76141733,283.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.407244,285.6787643)
\lineto(90.58433733,279.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.157244,285.5485643)
\lineto(78.277044,285.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.59475067,285.30897763)
\lineto(37.86037733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.59475067,285.30897763)
\lineto(26.33433733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.59475067,285.30897763)
\lineto(29.33433733,281.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,285.30897763)
\lineto(26.33433733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,285.30897763)
\lineto(21.54267067,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.86037733,285.30897763)
\lineto(41.64163067,284.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.277044,285.2048043)
\lineto(80.96453733,283.7048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.277044,285.2048043)
\lineto(78.256244,283.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.64163067,284.93917763)
\lineto(46.407244,283.09543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.30829733,284.54335096)
\lineto(21.54267067,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.30829733,284.54335096)
\lineto(9.68329693,284.51735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.30829733,284.54335096)
\lineto(16.62079067,281.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,284.54335096)
\lineto(22.01141733,281.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.68329693,284.51731096)
\lineto(9.66249693,284.43917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.66245693,284.43917763)
\lineto(9.8812036,281.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.41245733,284.2048043)
\lineto(96.855164,274.74647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,283.7048043)
\lineto(78.256204,283.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,283.7048043)
\lineto(82.282244,283.09543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.04267067,283.62147096)
\lineto(83.02187067,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.256204,283.14751096)
\lineto(78.230204,283.12151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,283.12147096)
\lineto(77.626004,281.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.282244,283.09543096)
\lineto(83.02183067,282.9651643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.407244,283.09543096)
\lineto(46.94371067,281.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,283.04335096)
\lineto(83.33433733,282.96521763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.02183067,282.96523096)
\lineto(83.131164,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,282.96523096)
\lineto(54.756204,282.43917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,282.96523096)
\lineto(46.94371067,281.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.131204,282.96523096)
\lineto(83.33433733,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.131204,282.96523096)
\lineto(83.089604,282.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.33433733,282.96523096)
\lineto(83.98537733,282.6735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.98537733,282.6735643)
\lineto(90.58433733,279.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.756204,282.43917763)
\lineto(57.70933733,280.6735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.756204,282.43917763)
\lineto(56.54787067,276.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.08953733,282.04335096)
\lineto(81.501004,277.53813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.94371067,281.7256443)
\lineto(46.78745733,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.8812036,281.54335096)
\lineto(16.62079067,281.51735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.8812036,281.54335096)
\lineto(9.92813693,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.62079067,281.51731096)
\lineto(22.01141733,281.49131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.62079067,281.51731096)
\lineto(16.62079067,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.30829733,281.51731096)
\lineto(29.33433733,281.49131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.30829733,281.51731096)
\lineto(22.01141733,281.49131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.33433733,281.49127096)
\lineto(37.501004,280.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.33433733,281.49127096)
\lineto(29.464604,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,281.49127096)
\lineto(22.01141733,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.626004,281.46523096)
\lineto(74.67287067,278.22043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.71453733,280.7516843)
\lineto(39.402044,280.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.71453733,280.7516843)
\lineto(46.407244,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.402044,280.7516843)
\lineto(38.506204,280.7256843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.501004,280.7516843)
\lineto(38.19371067,280.7256843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.19371067,280.7256443)
\lineto(38.506204,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.46453733,280.7256443)
\lineto(29.44373733,279.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.62079067,280.7256443)
\lineto(16.50625733,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,280.7256443)
\lineto(22.01141733,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.9280836,280.7256443)
\lineto(11.11557693,274.24647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.70933733,280.6735643)
\lineto(58.36037733,280.56943096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.36037733,280.56939096)
\lineto(59.43329733,279.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.78745733,280.38189763)
\lineto(46.407244,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.78745733,280.38189763)
\lineto(48.89163067,274.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.803084,279.7256443)
\lineto(113.907244,273.18917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.44371067,279.46001763)
\lineto(31.21453733,279.1996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.44371067,279.46001763)
\lineto(31.032244,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.43329733,279.43397763)
\lineto(60.48537733,278.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.43329733,279.43397763)
\lineto(57.70933733,277.40793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.58433733,279.03813763)
\lineto(89.402044,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.58433733,279.03813763)
\lineto(93.06871067,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.29267067,278.2516843)
\lineto(74.67287067,278.2204843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.29267067,278.2516843)
\lineto(67.782244,278.14235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.29267067,278.2516843)
\lineto(73.579124,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.67287067,278.22043096)
\lineto(77.605164,276.24647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.48537733,278.16835096)
\lineto(67.756204,278.14235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.48537733,278.16835096)
\lineto(61.33433733,272.4027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.756204,278.14231096)
\lineto(67.782204,278.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.782244,278.14231096)
\lineto(64.782244,272.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,277.53813763)
\lineto(81.41247067,276.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,277.43397763)
\lineto(89.11037733,276.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.06871067,277.43397763)
\lineto(93.407244,276.98605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.782244,277.43397763)
\lineto(121.93849733,275.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.70933733,277.40793763)
\lineto(56.54787067,276.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.407244,276.98605763)
\lineto(93.69891067,276.8819243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.407244,276.98605763)
\lineto(89.11037733,276.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.54787067,276.96001763)
\lineto(56.29787067,276.8506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,276.88189763)
\lineto(96.855164,274.74647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.11037733,276.8506443)
\lineto(88.995844,276.74651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.29787067,276.8506443)
\lineto(48.89163067,274.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.29787067,276.8506443)
\lineto(56.391604,273.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.99579067,276.74647096)
\lineto(81.41245733,276.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.99579067,276.74647096)
\lineto(88.079124,269.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.41245733,276.3766843)
\lineto(77.605164,276.24641763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.41245733,276.3766843)
\lineto(81.50099067,269.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.527044,276.3766843)
\lineto(43.56349733,276.3506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.527044,276.3766843)
\lineto(46.09475067,274.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,275.59023096)
\lineto(107.079164,275.56423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,275.59023096)
\lineto(111.06349733,272.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.079124,275.56417763)
\lineto(107.105124,272.66313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(121.93849733,275.3506443)
\lineto(118.74057733,273.61105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.1051636,275.00689763)
\lineto(10.21969693,274.9027643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.855164,274.74647096)
\lineto(96.94369733,274.64233763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.89163067,274.69439096)
\lineto(46.56349733,274.66839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.89163067,274.69439096)
\lineto(48.626004,273.13709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.56349733,274.66835096)
\lineto(46.09475067,274.64235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.94371067,274.64231096)
\lineto(107.105164,272.66313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.94371067,274.64231096)
\lineto(97.58953733,270.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.09475067,274.64231096)
\lineto(31.928084,272.13709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.11557693,274.24647096)
\lineto(11.15717693,273.4808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.74057733,273.61105763)
\lineto(117.41767067,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.3551636,273.53293763)
\lineto(10.64683027,273.4808043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,273.50689763)
\lineto(23.91767067,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,273.50689763)
\lineto(16.506204,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,273.50689763)
\lineto(22.553084,267.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.91767067,273.50689763)
\lineto(30.71975067,272.18917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.506204,273.50689763)
\lineto(13.21975027,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.506204,273.50689763)
\lineto(18.41245733,268.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.21975027,273.50689763)
\lineto(13.19375027,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.21975027,273.50689763)
\lineto(13.21975027,272.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.19371027,273.50689763)
\lineto(11.1572436,273.48089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.4808443)
\lineto(11.11557693,273.4548443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.4808443)
\lineto(10.64683027,273.4548443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.1572436,273.4808443)
\lineto(11.1156436,273.4548443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.11557693,273.4548043)
\lineto(10.64683027,273.4548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.42287027,273.4548043)
\lineto(10.64683027,273.4548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.4548043)
\lineto(10.64683027,273.4288043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.4287643)
\lineto(10.44371027,273.4287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.4287643)
\lineto(10.62083027,272.8246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,273.18917763)
\lineto(112.49579067,273.18917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,273.18917763)
\lineto(111.06349733,272.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.49579067,273.18917763)
\lineto(113.907244,273.18917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.907244,273.18917763)
\lineto(116.01141733,273.18917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.907244,273.18917763)
\lineto(114.93329733,271.39751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.01141733,273.18917763)
\lineto(114.93329733,271.39751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.626004,273.13709763)
\lineto(56.39163067,273.11109763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.626004,273.13709763)
\lineto(47.83953733,271.61105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.39163067,273.11105763)
\lineto(56.41243067,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,272.8766843)
\lineto(111.17803067,272.82455096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,272.8766843)
\lineto(111.06349733,272.82455096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.178084,272.8246043)
\lineto(111.532244,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,272.8246043)
\lineto(111.06349733,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.8246043)
\lineto(10.62079027,272.71527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.21975027,272.7985643)
\lineto(13.21975027,272.68923096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.782244,272.76731096)
\lineto(61.33433733,272.4027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.782244,272.76731096)
\lineto(63.553084,269.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.3551636,272.74127096)
\lineto(10.46449693,272.71527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.46453693,272.71523096)
\lineto(10.62079027,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.2562036,272.71523096)
\lineto(13.03745693,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.2562036,272.71523096)
\lineto(10.8030836,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.71523096)
\lineto(10.8030836,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.71523096)
\lineto(10.62079027,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.03745693,272.71523096)
\lineto(13.21975027,272.68923096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.99579067,272.71523096)
\lineto(107.105164,272.66309763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.99579067,272.71523096)
\lineto(110.59475067,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.99579067,272.71523096)
\lineto(110.61557733,271.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.21975027,272.68917763)
\lineto(13.41767067,272.66317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.41767067,272.66313763)
\lineto(18.230164,268.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,272.66313763)
\lineto(107.19369733,270.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.532244,272.63709763)
\lineto(111.06349733,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.532244,272.63709763)
\lineto(111.95933733,272.4548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,272.63709763)
\lineto(110.59475067,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.41767067,272.63709763)
\lineto(115.96453733,271.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.63709763)
\lineto(10.62079027,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.95933733,272.4548043)
\lineto(113.43849733,271.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.43849733,272.4548043)
\lineto(113.43849733,271.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,272.4027243)
\lineto(61.33433733,272.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.032244,272.3506443)
\lineto(31.09997733,272.16313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.3506443)
\lineto(10.64679027,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.71975067,272.18917763)
\lineto(31.032244,272.0850443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.099964,272.16313763)
\lineto(31.928084,272.13713763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.099964,272.16313763)
\lineto(31.03223067,272.0850043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.032244,272.08501763)
\lineto(30.69891067,271.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.032244,272.08501763)
\lineto(32.39683067,270.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,272.00689763)
\lineto(57.79787067,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,272.00689763)
\lineto(63.553084,269.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.43849733,271.8766843)
\lineto(113.88641733,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.69891067,271.76731096)
\lineto(30.04787067,269.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.96453733,271.71523096)
\lineto(115.18329733,271.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.83953733,271.61105763)
\lineto(48.02183067,270.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.88641733,271.58501763)
\lineto(114.93329733,271.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.88641733,271.58501763)
\lineto(114.532244,270.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,271.58501763)
\lineto(9.99579027,271.55901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,271.58501763)
\lineto(10.84475027,267.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.41245733,271.58501763)
\lineto(56.86037733,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.86037733,271.58501763)
\lineto(57.79787067,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.86037733,271.58501763)
\lineto(58.204124,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.579124,271.58501763)
\lineto(73.51139067,269.66313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.93329733,271.39751096)
\lineto(114.93329733,271.37151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.93329733,271.37147096)
\lineto(114.91249733,271.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.61557733,271.29335096)
\lineto(111.06349733,271.03293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.13641733,271.13709763)
\lineto(115.18335067,271.11109763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.13641733,271.13709763)
\lineto(114.91245733,270.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.18329733,271.11105763)
\lineto(114.95933733,270.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,271.05897763)
\lineto(114.91245733,270.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,271.03293763)
\lineto(111.06349733,270.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,271.03293763)
\lineto(112.74057733,269.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,270.9235643)
\lineto(114.91245733,270.87143096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.39683067,270.9235643)
\lineto(34.14163067,269.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.95933733,270.89751096)
\lineto(114.912404,270.87151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,270.87147096)
\lineto(114.87085733,270.84547096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.87079067,270.84543096)
\lineto(114.66767067,270.66313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.66767067,270.66313763)
\lineto(114.57913733,270.5590043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.756204,270.63709763)
\lineto(114.91245733,270.39751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.58953733,270.58501763)
\lineto(97.54793733,268.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.532244,270.58501763)
\lineto(114.57917733,270.55901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.19371067,270.55897763)
\lineto(107.01141733,269.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.579124,270.55897763)
\lineto(114.68845733,270.53297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.579124,270.55897763)
\lineto(114.53219067,270.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,270.55897763)
\lineto(111.06349733,269.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.68849733,270.53293763)
\lineto(114.87079067,270.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.532244,270.4756443)
\lineto(113.928084,270.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,270.39751096)
\lineto(114.95939067,270.31937763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.87079067,270.37147096)
\lineto(114.959324,270.31933763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.95933733,270.31939096)
\lineto(115.00093733,270.26725763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.02183067,270.26731096)
\lineto(46.54267067,270.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.02183067,270.26731096)
\lineto(48.06343067,267.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.001004,270.26731096)
\lineto(115.06873733,270.1370443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.54267067,270.08501763)
\lineto(34.14163067,269.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.928084,270.0016843)
\lineto(113.886484,269.9756843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.88641733,269.9756443)
\lineto(113.839484,269.92351096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.88641733,269.9756443)
\lineto(113.92801733,269.92351096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.83953733,269.9235643)
\lineto(113.527044,269.79329763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.928084,269.9235643)
\lineto(114.131204,269.66313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.57391067,269.89751096)
\lineto(73.51141733,269.66313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.57391067,269.89751096)
\lineto(70.04267067,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.39163067,269.81939096)
\lineto(113.459364,269.79339096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.39163067,269.81939096)
\lineto(112.89683067,269.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.45933733,269.79335096)
\lineto(113.52707067,269.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.45933733,269.79335096)
\lineto(113.412404,269.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.41245733,269.76731096)
\lineto(112.27183067,268.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.89683067,269.74127096)
\lineto(112.80829733,269.68913763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.74057733,269.71523096)
\lineto(112.80831067,269.68923096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.80829733,269.68917763)
\lineto(112.78749733,269.6370443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.51141733,269.66313763)
\lineto(73.51141733,264.78813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.78745733,269.63709763)
\lineto(112.027044,269.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.027044,269.4235643)
\lineto(111.21975067,269.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.01141733,269.4235643)
\lineto(107.83953733,268.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.01141733,269.4235643)
\lineto(107.10515067,268.65793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,269.37147096)
\lineto(34.303084,269.26733763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.553084,269.31939096)
\lineto(64.849964,267.81939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.04787067,269.29335096)
\lineto(27.204124,267.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.303084,269.26731096)
\lineto(35.532244,267.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,269.13189763)
\lineto(111.08429733,269.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.21975067,269.1058443)
\lineto(111.08433733,269.05371096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,269.1058443)
\lineto(88.079124,269.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,269.1058443)
\lineto(81.256204,266.4496043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.079124,269.1058443)
\lineto(87.855164,266.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.08433733,269.0537643)
\lineto(110.95407067,269.00163096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.08433733,269.0537643)
\lineto(111.11033733,268.97563096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.954124,269.0016843)
\lineto(110.751004,268.94955096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.480164,269.0016843)
\lineto(108.02183067,268.94955096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.480164,269.0016843)
\lineto(110.59469733,268.92355096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.11037733,268.9756443)
\lineto(111.11037733,268.81939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.751004,268.9496043)
\lineto(110.59475067,268.9236043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.02183067,268.9496043)
\lineto(107.83953733,268.9236043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.59475067,268.9235643)
\lineto(110.48021733,268.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.83953733,268.9235643)
\lineto(107.81873733,268.8975643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.480164,268.9235643)
\lineto(107.954124,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.81871067,268.89751096)
\lineto(107.77177733,268.84537763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,268.84543096)
\lineto(107.88639067,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.88641733,268.84543096)
\lineto(107.771884,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.77183067,268.84543096)
\lineto(107.68329733,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.77183067,268.84543096)
\lineto(107.75103067,268.76729763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.68329733,268.84543096)
\lineto(107.16767067,268.6058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.11037733,268.81939096)
\lineto(111.49057733,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.751004,268.76731096)
\lineto(107.751004,268.74131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.751004,268.74127096)
\lineto(107.751004,268.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,268.65793763)
\lineto(107.105164,268.5798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.16767067,268.6058443)
\lineto(107.10513733,268.5798443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,268.5798043)
\lineto(107.05823067,268.47567096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.05829733,268.4756443)
\lineto(106.990564,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,268.37147096)
\lineto(18.41245733,268.26733763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.751004,268.34543096)
\lineto(107.83953733,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.230164,268.31939096)
\lineto(18.41245733,268.26725763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.54787067,268.31939096)
\lineto(102.08953733,268.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.54787067,268.31939096)
\lineto(93.51663067,267.6058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.54787067,268.31939096)
\lineto(97.99579067,262.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.94371067,268.26731096)
\lineto(107.54787067,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.94371067,268.26731096)
\lineto(102.08953733,268.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,268.26731096)
\lineto(18.56871067,268.24131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,268.26731096)
\lineto(18.41245733,268.15797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.99057733,268.26731096)
\lineto(106.76663067,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.54787067,268.26731096)
\lineto(107.83953733,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.49057733,268.26731096)
\lineto(112.27183067,268.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.56871067,268.24127096)
\lineto(18.881204,267.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,268.15793763)
\lineto(18.41245733,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.08953733,268.1058443)
\lineto(106.52183067,267.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.27183067,268.0537643)
\lineto(112.27183067,267.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.04267067,267.9756443)
\lineto(68.71975067,262.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.76663067,267.9756443)
\lineto(106.65729733,267.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.83953733,267.9756443)
\lineto(106.76663067,267.87151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.881204,267.9235643)
\lineto(18.96973733,267.79329763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.30829733,267.9235643)
\lineto(35.532244,267.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.52183067,267.89751096)
\lineto(106.657244,267.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.657244,267.89751096)
\lineto(106.76657733,267.87151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.657244,267.89751096)
\lineto(106.54271067,267.79337763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,267.81939096)
\lineto(110.974964,267.76205763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,267.81939096)
\lineto(112.27183067,267.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.849964,267.81939096)
\lineto(67.11037733,259.6787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.93849733,267.79335096)
\lineto(22.553084,267.76215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.93849733,267.79335096)
\lineto(27.204124,267.76215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,267.79335096)
\lineto(101.03745733,262.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,267.79335096)
\lineto(18.81349733,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,267.79335096)
\lineto(10.84475027,267.76215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,267.79335096)
\lineto(17.849964,267.0277243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.81349733,267.79335096)
\lineto(18.96975067,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.14683067,267.79335096)
\lineto(18.96975067,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.14683067,267.79335096)
\lineto(22.553084,267.76215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.96975067,267.79335096)
\lineto(19.084284,267.63189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.84475027,267.76209763)
\lineto(10.87075027,267.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.204124,267.76209763)
\lineto(25.954124,265.44439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.532244,267.73605763)
\lineto(37.34475067,265.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.80829733,267.73605763)
\lineto(112.27183067,267.6839243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.79787067,267.65793763)
\lineto(106.18329733,261.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.08433733,267.63189763)
\lineto(19.66245733,267.0277243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.51663067,267.6058443)
\lineto(88.43849733,266.4496043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.78745733,267.0277243)
\lineto(48.06349733,267.0017243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.849964,267.0277243)
\lineto(14.876004,257.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.66245733,267.0277243)
\lineto(20.67287067,265.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.87079027,267.0016843)
\lineto(14.58433733,258.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.06349733,267.0016843)
\lineto(47.14683067,262.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.855164,266.4756443)
\lineto(81.256204,266.4496443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.855164,266.4756443)
\lineto(88.43849733,266.4496443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.256204,266.4496043)
\lineto(79.126004,264.44439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.43849733,266.4496043)
\lineto(89.08433733,262.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.34475067,265.68397763)
\lineto(37.34475067,265.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.34475067,265.68397763)
\lineto(43.006204,263.44439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.954124,265.44439096)
\lineto(25.954124,265.41839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.954124,265.44439096)
\lineto(21.52183067,265.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.954124,265.41835096)
\lineto(37.34475067,265.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.954124,265.41835096)
\lineto(24.94371067,259.43917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.67287067,265.23605763)
\lineto(20.761404,265.10579096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.52183067,265.13189763)
\lineto(20.89683067,265.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.89683067,265.13189763)
\lineto(20.76141733,265.10589763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.76141733,265.1058443)
\lineto(20.82915067,264.99651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.34475067,265.0798043)
\lineto(37.23021733,261.6527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.829124,264.99647096)
\lineto(21.54267067,263.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.51141733,264.78813763)
\lineto(73.53221733,263.1006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,264.44439096)
\lineto(79.126004,264.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,264.44439096)
\lineto(76.79787067,263.99647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,264.26209763)
\lineto(78.12079067,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,264.26209763)
\lineto(83.381204,259.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.79787067,263.99647096)
\lineto(74.829124,262.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,263.44439096)
\lineto(46.71975067,262.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,263.44439096)
\lineto(43.006204,260.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,263.1266843)
\lineto(24.74579067,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.532244,263.1006443)
\lineto(73.532244,263.04851096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.532244,263.1006443)
\lineto(74.829124,262.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.532244,263.0485643)
\lineto(69.032244,260.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.829124,262.89231096)
\lineto(75.480164,259.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.71975067,262.5485643)
\lineto(68.63121733,260.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.03745733,262.41835096)
\lineto(100.990524,262.34021763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.99579067,262.41835096)
\lineto(100.277044,262.39235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.99579067,262.41835096)
\lineto(93.71975067,262.1787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.277044,262.39231096)
\lineto(100.881204,262.34017763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.277044,262.39231096)
\lineto(100.501004,261.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.881204,262.34023096)
\lineto(100.99053733,262.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.99057733,262.34023096)
\lineto(100.94897733,262.25689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.94891067,262.25689763)
\lineto(100.724964,262.02251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.71975067,262.2308443)
\lineto(47.14683067,262.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.08433733,262.2048043)
\lineto(93.71975067,262.1788043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.08433733,262.2048043)
\lineto(88.751004,256.12147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.14683067,262.0485643)
\lineto(47.09989733,261.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.14683067,262.0485643)
\lineto(52.44891067,260.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.71975067,262.0485643)
\lineto(47.099964,261.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.71975067,262.0485643)
\lineto(43.006204,260.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.724964,262.02251096)
\lineto(100.65723067,261.8922443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.099964,261.97043096)
\lineto(47.63641733,260.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.657244,261.89231096)
\lineto(100.501004,261.86631096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.657244,261.89231096)
\lineto(100.56871067,261.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.56871067,261.75689763)
\lineto(100.43329733,261.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.230164,261.6527243)
\lineto(40.41245733,258.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.230164,261.6527243)
\lineto(34.23537733,257.64751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.43329733,261.41835096)
\lineto(98.19371067,255.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.18329733,261.41835096)
\lineto(98.24057733,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,260.6006443)
\lineto(43.006204,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.631204,260.49647096)
\lineto(68.610404,259.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.032244,260.2308443)
\lineto(68.61037733,259.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.63641733,260.1266843)
\lineto(48.06349733,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.44891067,260.1266843)
\lineto(54.82391067,259.78293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.61037733,259.93917763)
\lineto(68.09475067,259.8350443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.61037733,259.93917763)
\lineto(69.079124,259.6787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,259.83501763)
\lineto(67.579124,259.7828843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,259.83501763)
\lineto(68.09475067,259.70475096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.82391067,259.78293763)
\lineto(54.84471067,259.78293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.84475067,259.78293763)
\lineto(57.954124,259.36105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.84475067,259.78293763)
\lineto(48.06349733,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.579124,259.78293763)
\lineto(67.11037733,259.6788043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,259.7048043)
\lineto(68.204084,259.7048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,259.7048043)
\lineto(67.87079067,258.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.204124,259.7048043)
\lineto(69.079124,259.6788043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.11037733,259.6787643)
\lineto(65.251004,259.38709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.303084,259.6787643)
\lineto(69.079124,259.6787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.303084,259.6787643)
\lineto(75.480164,259.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.079124,259.6787643)
\lineto(70.26663067,254.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.480164,259.49127096)
\lineto(76.51141733,258.1735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.74579067,259.46523096)
\lineto(24.855124,259.38709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.12079067,259.46523096)
\lineto(83.381204,259.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.12079067,259.46523096)
\lineto(76.82391067,258.6787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.204124,259.46523096)
\lineto(58.15719067,259.41309763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.204124,259.46523096)
\lineto(65.251004,259.38709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.94371067,259.43917763)
\lineto(24.94371067,259.3610443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.157244,259.41313763)
\lineto(58.08951067,259.38713763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.08953733,259.38709763)
\lineto(57.954124,259.36109763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.08953733,259.38709763)
\lineto(61.31349733,252.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.855164,259.38709763)
\lineto(24.94369733,259.36109763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.855164,259.38709763)
\lineto(25.079124,259.09543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.94371067,259.36105763)
\lineto(25.037444,259.36105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.03745733,259.36105763)
\lineto(25.704124,258.62147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.381204,259.2048043)
\lineto(83.178084,256.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.079124,259.09543096)
\lineto(25.079124,258.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,258.99127096)
\lineto(46.71975067,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,258.99127096)
\lineto(40.41245733,258.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,258.99127096)
\lineto(42.849964,254.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.71975067,258.99127096)
\lineto(48.06349733,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.06349733,258.99127096)
\lineto(53.23537733,249.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.87079067,258.93917763)
\lineto(64.579124,254.53813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.41245733,258.75689763)
\lineto(34.23537733,257.64751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.82391067,258.6787643)
\lineto(76.51141733,258.1735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.704124,258.62147096)
\lineto(26.08433733,257.88709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.079124,258.2308443)
\lineto(25.079124,258.12151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.51141733,258.1735643)
\lineto(76.86557733,256.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.079124,258.12147096)
\lineto(25.12605733,258.01733763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.46975067,258.04335096)
\lineto(14.584284,258.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.58433733,258.04335096)
\lineto(14.67287067,257.86105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.21453733,258.04335096)
\lineto(25.126004,258.01735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.21453733,258.04335096)
\lineto(26.08433733,257.88709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.05829733,258.01731096)
\lineto(25.12603067,258.01731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.05829733,258.01731096)
\lineto(21.61037733,257.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.126004,258.01731096)
\lineto(25.167604,257.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.16767067,257.93917763)
\lineto(25.48537733,257.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.08433733,257.88709763)
\lineto(26.579124,257.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.67287067,257.86105763)
\lineto(14.876004,257.83505763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.67287067,257.86105763)
\lineto(14.65207067,257.33501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.876004,257.83501763)
\lineto(21.61037733,257.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.23537733,257.64751096)
\lineto(26.91245733,257.59537763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.23537733,257.64751096)
\lineto(34.27697733,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.91245733,257.59543096)
\lineto(26.579124,257.51729763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.48537733,257.51731096)
\lineto(25.57391067,257.46517763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.579124,257.51731096)
\lineto(26.28745733,257.36105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.579124,257.51731096)
\lineto(26.849964,256.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.57391067,257.46523096)
\lineto(25.907244,257.1996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.28745733,257.36105763)
\lineto(26.06349733,257.06939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.402044,257.36105763)
\lineto(14.652044,257.33505763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.652044,257.33501763)
\lineto(16.777044,255.3558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.907244,257.1996043)
\lineto(26.06349733,257.06933763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.06349733,257.06939096)
\lineto(27.29787067,255.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,256.91313763)
\lineto(83.76141733,255.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.849964,256.8037643)
\lineto(27.38641733,255.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.86557733,256.8037643)
\lineto(80.51663067,253.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,256.12147096)
\lineto(93.74057733,256.09547096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,256.12147096)
\lineto(85.329124,255.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,256.12147096)
\lineto(88.751004,254.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.74057733,256.09543096)
\lineto(97.94891067,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,255.99127096)
\lineto(85.329124,255.96527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,255.99127096)
\lineto(84.61037733,254.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,255.99127096)
\lineto(27.38641733,255.88193763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.29787067,255.96523096)
\lineto(27.386404,255.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,255.88189763)
\lineto(27.49575067,255.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,255.88189763)
\lineto(27.38641733,255.7777643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.49579067,255.8037643)
\lineto(30.13641733,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,255.7777243)
\lineto(27.855164,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.777044,255.3558443)
\lineto(16.756244,251.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.777044,255.3558443)
\lineto(20.08953733,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.19371067,255.2256443)
\lineto(98.17291067,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17287067,255.14751096)
\lineto(98.08433733,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17287067,255.14751096)
\lineto(98.240604,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17287067,255.14751096)
\lineto(98.12593733,255.06937763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.08433733,255.14751096)
\lineto(97.94891067,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.94891067,255.14751096)
\lineto(97.94891067,254.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.126004,255.06939096)
\lineto(97.94891067,254.90793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.94891067,254.90793763)
\lineto(97.45933733,253.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.94891067,254.88189763)
\lineto(97.56871067,253.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,254.59543096)
\lineto(88.61557733,253.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.579124,254.53813763)
\lineto(65.230164,252.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.26663067,254.51209763)
\lineto(70.24063067,251.11627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.849964,254.3037643)
\lineto(38.756204,253.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.849964,254.3037643)
\lineto(42.95929733,253.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.61037733,254.14751096)
\lineto(85.26141733,253.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.61037733,254.14751096)
\lineto(80.51663067,253.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.45933733,253.8037643)
\lineto(97.45933733,253.69963096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.56871067,253.6996043)
\lineto(97.45937733,253.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.45933733,253.6996043)
\lineto(97.45933733,253.59027096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.45933733,253.59023096)
\lineto(96.51663067,250.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26141733,253.51209763)
\lineto(88.61557733,253.4599643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26141733,253.51209763)
\lineto(85.28221733,253.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,253.46001763)
\lineto(88.480164,247.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,253.3298043)
\lineto(85.282244,250.4027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,253.2777243)
\lineto(80.24579067,252.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.855164,253.2516843)
\lineto(27.875964,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.13641733,253.2516843)
\lineto(31.43329733,251.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.277044,253.2516843)
\lineto(33.407244,253.2256843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.95933733,253.2256443)
\lineto(42.71453733,248.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.407244,253.2256443)
\lineto(33.33951067,253.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.33953733,253.2256443)
\lineto(32.980164,253.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.980164,253.03813763)
\lineto(31.56871067,251.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,252.8558443)
\lineto(64.33433733,252.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.31349733,252.69439096)
\lineto(64.33433733,252.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.31349733,252.69439096)
\lineto(63.93329733,250.4548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,252.46001763)
\lineto(65.230164,252.32975096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,252.46001763)
\lineto(64.11037733,250.4287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.82391067,252.46001763)
\lineto(80.24579067,252.32975096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.82391067,252.46001763)
\lineto(70.24057733,251.11627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.24579067,252.3298043)
\lineto(80.13645733,249.9287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.230164,252.3298043)
\lineto(64.849964,250.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.14163067,251.74647096)
\lineto(16.756204,251.66833763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.756204,251.66835096)
\lineto(20.08953733,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.756204,251.66835096)
\lineto(16.756204,250.98605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.56871067,251.46001763)
\lineto(31.56871067,251.3506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.43329733,251.43397763)
\lineto(31.56871067,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,251.3506443)
\lineto(20.08953733,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,251.3506443)
\lineto(27.876004,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.56871067,251.3506443)
\lineto(31.704124,251.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.08953733,251.3506443)
\lineto(20.355164,250.98605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.876004,251.3506443)
\lineto(28.349964,250.24647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.704124,251.27251096)
\lineto(32.95933733,250.72043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.24057733,251.11627096)
\lineto(70.21977733,249.9548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.355164,250.98605763)
\lineto(21.855164,249.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.756204,250.98605763)
\lineto(16.84473733,246.74127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.51663067,250.77251096)
\lineto(96.46969733,250.69437763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.39163067,250.72043096)
\lineto(96.56349733,250.69443096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.95933733,250.72043096)
\lineto(33.78745733,250.4808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.224964,250.69439096)
\lineto(96.381204,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.224964,250.69439096)
\lineto(95.89163067,249.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.381204,250.69439096)
\lineto(96.46973733,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.56349733,250.69439096)
\lineto(96.469764,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.46975067,250.69439096)
\lineto(96.44895067,250.61625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.44891067,250.61627096)
\lineto(95.95933733,249.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.849964,250.59023096)
\lineto(64.93849733,250.4027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.849964,250.59023096)
\lineto(64.78223067,250.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.78745733,250.4808443)
\lineto(33.87599067,250.37671096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.93329733,250.4548043)
\lineto(64.11037733,250.4288043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.93329733,250.4548043)
\lineto(64.24579067,250.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.11037733,250.4287643)
\lineto(64.782244,250.35063096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,250.4027243)
\lineto(85.282244,250.29859096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.93849733,250.4027243)
\lineto(64.98543067,250.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.74057733,250.3766843)
\lineto(33.876004,250.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.74057733,250.3766843)
\lineto(32.980164,250.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.876004,250.3766843)
\lineto(33.94373733,250.27255096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.782244,250.3506443)
\lineto(64.82917733,250.3246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.782244,250.3506443)
\lineto(64.71451067,250.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.829124,250.3246043)
\lineto(64.98537733,250.19433763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,250.2985643)
\lineto(85.282244,250.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.94371067,250.27251096)
\lineto(40.56871067,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.349964,250.24647096)
\lineto(32.980164,250.19433763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.349964,250.24647096)
\lineto(30.31871067,247.9287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.98537733,250.19439096)
\lineto(64.98537733,250.16839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.24579067,250.19439096)
\lineto(64.26659067,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.71453733,250.16835096)
\lineto(64.46975067,249.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.98537733,250.16835096)
\lineto(64.98537733,250.06421763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.98537733,250.06417763)
\lineto(64.95937733,249.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,250.00689763)
\lineto(85.303044,245.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.21975067,249.9548043)
\lineto(76.93329733,249.9548043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.21975067,249.9548043)
\lineto(70.19895067,249.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.93329733,249.9548043)
\lineto(80.13641733,249.9288043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.13641733,249.9287643)
\lineto(80.31349733,244.81939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,249.9027243)
\lineto(64.95933733,249.77245763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.95933733,249.8506443)
\lineto(95.95933733,249.79851096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,249.7985643)
\lineto(63.81871067,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,249.7985643)
\lineto(64.46975067,249.7725643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.81871067,249.7985643)
\lineto(58.71453733,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.95933733,249.7985643)
\lineto(95.891604,249.7725643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.95933733,249.7985643)
\lineto(95.93333733,249.72043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.06871067,249.7985643)
\lineto(58.71453733,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.06871067,249.7985643)
\lineto(53.23537733,249.7725643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.71453733,249.7985643)
\lineto(58.178084,248.24647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.46975067,249.77251096)
\lineto(64.829124,249.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.46975067,249.77251096)
\lineto(64.42281733,249.4287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.23537733,249.77251096)
\lineto(52.69891067,247.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.89163067,249.77251096)
\lineto(92.756204,248.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.829124,249.77251096)
\lineto(64.95939067,249.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,249.77251096)
\lineto(65.14163067,249.74651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,249.77251096)
\lineto(64.95933733,249.6422443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.14163067,249.74647096)
\lineto(70.19891067,249.6162043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.93329733,249.72043096)
\lineto(95.17287067,244.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,249.64231096)
\lineto(64.605164,249.4287643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.19891067,249.61627096)
\lineto(70.46453733,245.74127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.42287067,249.4287643)
\lineto(64.537404,249.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.605164,249.4287643)
\lineto(64.605164,249.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.605164,249.00689763)
\lineto(64.646764,248.74647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,249.00689763)
\lineto(22.105164,248.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.53745733,249.00689763)
\lineto(64.64679067,248.74647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.756204,248.8506443)
\lineto(91.751004,248.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.756204,248.8506443)
\lineto(91.77183067,245.24127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.64683067,248.74647096)
\lineto(64.66763067,248.69433763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.105164,248.69439096)
\lineto(22.146764,248.63705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.66767067,248.69439096)
\lineto(66.14683067,245.74127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.14683067,248.63709763)
\lineto(24.61037733,245.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,248.50689763)
\lineto(88.480164,247.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.178084,248.24647096)
\lineto(53.23537733,244.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.71453733,248.05897763)
\lineto(42.001004,247.4808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.31871067,247.9287643)
\lineto(32.355164,245.9808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.31871067,247.9287643)
\lineto(30.44897733,245.9808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.69891067,247.50689763)
\lineto(47.05829733,246.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.69891067,247.50689763)
\lineto(51.46453733,244.4496043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.001004,247.4808443)
\lineto(42.91767067,247.40271096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.001004,247.4808443)
\lineto(41.553084,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.91767067,247.4027243)
\lineto(47.032244,246.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.480164,247.11105763)
\lineto(88.303084,246.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.05829733,246.8506443)
\lineto(47.03229733,246.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.032244,246.8506443)
\lineto(46.78745733,246.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.98537733,246.74127096)
\lineto(16.84475067,246.74127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,246.74127096)
\lineto(16.84475067,245.24127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.56871067,246.71523096)
\lineto(41.41767067,246.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.56871067,246.71523096)
\lineto(41.05829733,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.56871067,246.71523096)
\lineto(33.224964,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.553084,246.71523096)
\lineto(41.05829733,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.553084,246.71523096)
\lineto(41.50615067,246.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.303084,246.55897763)
\lineto(85.777044,245.9808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.303084,246.55897763)
\lineto(89.87079067,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.37147096)
\lineto(41.506204,246.31933763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.41767067,246.31939096)
\lineto(41.506204,246.29339096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.31939096)
\lineto(41.506204,246.29339096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.29335096)
\lineto(41.62073733,246.26735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.29335096)
\lineto(41.506204,246.21521763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.62079067,246.26731096)
\lineto(46.54267067,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.21523096)
\lineto(41.62073733,244.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.78745733,246.08501763)
\lineto(46.698924,246.0068843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.855164,246.00689763)
\lineto(46.69891067,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.855164,246.00689763)
\lineto(47.05829733,245.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.69891067,246.00689763)
\lineto(46.54267067,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.224964,246.00689763)
\lineto(32.355164,245.98089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.355164,245.9808443)
\lineto(30.44891067,245.9808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.355164,245.9808443)
\lineto(33.224964,245.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.44891067,245.9808443)
\lineto(24.61037733,245.37147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.44891067,245.9808443)
\lineto(30.44891067,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.777044,245.9808443)
\lineto(85.303084,245.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.777044,245.9808443)
\lineto(85.64163067,243.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.05829733,245.9235643)
\lineto(49.06871067,244.4496043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.303084,245.89751096)
\lineto(83.402044,245.13709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.46453733,245.74127096)
\lineto(70.599964,243.84543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.14683067,245.74127096)
\lineto(67.782244,243.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.61037733,245.37147096)
\lineto(22.126004,245.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.61037733,245.37147096)
\lineto(26.04267067,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.224964,245.34543096)
\lineto(35.777044,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,245.24127096)
\lineto(16.84475067,245.21527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,245.24127096)
\lineto(8.92287027,239.81417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,245.24127096)
\lineto(91.41245733,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.126004,245.21523096)
\lineto(16.84475067,245.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,245.21523096)
\lineto(18.277044,239.47043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.402044,245.13709763)
\lineto(80.87079067,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.31349733,244.81939096)
\lineto(80.87079067,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.31349733,244.81939096)
\lineto(80.40203067,243.84543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.23537733,244.4756443)
\lineto(52.76141733,244.4496443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.46453733,244.4496043)
\lineto(51.57907067,243.87147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.76141733,244.4496043)
\lineto(51.579124,243.87147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.06871067,244.4496043)
\lineto(51.131204,243.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.849964,244.4235643)
\lineto(95.26141733,244.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,244.37147096)
\lineto(95.19887067,244.26733763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.08433733,244.26731096)
\lineto(95.19887067,244.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.08433733,244.26731096)
\lineto(91.77183067,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.26141733,244.26731096)
\lineto(95.198884,244.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.19891067,244.26731096)
\lineto(95.17291067,244.16317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,244.16313763)
\lineto(95.13127067,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.87079067,244.0798043)
\lineto(80.402044,243.84543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.87079067,244.0798043)
\lineto(80.58433733,243.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.777044,244.0798043)
\lineto(41.553084,241.87147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.44891067,244.0798043)
\lineto(30.40731067,240.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.04267067,244.0798043)
\lineto(29.42287067,239.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.41245733,244.0798043)
\lineto(91.77183067,244.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.41245733,244.0798043)
\lineto(91.18849733,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.62079067,244.0537643)
\lineto(41.55305733,241.87147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.782244,243.9756443)
\lineto(66.70933733,243.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.782244,243.9756443)
\lineto(68.652044,240.6058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.579124,243.87147096)
\lineto(51.26663067,243.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.402044,243.84543096)
\lineto(80.58433733,243.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.402044,243.84543096)
\lineto(77.89683067,243.0277243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.599964,243.84543096)
\lineto(70.558364,243.81943096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.599964,243.84543096)
\lineto(74.33953733,241.5537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,243.81939096)
\lineto(69.61557733,243.81939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,243.81939096)
\lineto(70.55829733,239.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.61557733,243.81939096)
\lineto(69.61557733,239.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.70933733,243.76731096)
\lineto(66.662404,243.74131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.66245733,243.74127096)
\lineto(67.91767067,241.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.66245733,243.74127096)
\lineto(66.079124,240.47043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.64163067,243.34543096)
\lineto(86.24579067,239.52251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.87079067,243.31939096)
\lineto(90.652044,242.65793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.18849733,243.31939096)
\lineto(90.652044,242.65793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.131204,243.31939096)
\lineto(95.105204,237.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.58433733,243.26731096)
\lineto(81.501004,239.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.26663067,243.13189763)
\lineto(51.26663067,243.0277643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.131204,243.0798043)
\lineto(51.26663067,243.02767096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.26663067,243.0277243)
\lineto(51.375964,243.0017243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.26663067,243.0277243)
\lineto(51.24063067,242.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.89683067,243.0277243)
\lineto(74.33953733,241.5537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.376004,243.0016843)
\lineto(52.78745733,242.4496043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.24057733,242.9496043)
\lineto(51.24057733,242.9236043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.24057733,242.9235643)
\lineto(47.079124,242.8975643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.24057733,242.9235643)
\lineto(50.480164,235.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.079124,242.89751096)
\lineto(41.93329733,241.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.652044,242.65793763)
\lineto(90.13641733,239.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.78745733,242.4496043)
\lineto(52.87599067,242.39747096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.876004,242.39751096)
\lineto(52.96453733,242.34537763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.876004,242.39751096)
\lineto(52.855204,242.34537763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,242.34543096)
\lineto(64.33433733,239.5798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.855164,242.34543096)
\lineto(55.027044,234.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.553084,241.87147096)
\lineto(41.46455067,241.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.553084,241.87147096)
\lineto(41.93329733,241.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.33953733,241.5537643)
\lineto(74.51663067,239.6058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.33953733,241.5537643)
\lineto(71.33953733,239.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.46453733,241.18397763)
\lineto(41.93329733,241.1318443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.46453733,241.18397763)
\lineto(38.30829733,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.91767067,241.18397763)
\lineto(68.027004,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.93329733,241.13189763)
\lineto(47.256204,237.31417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.652044,240.6058443)
\lineto(68.69897733,240.47043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.079124,240.47043096)
\lineto(66.730164,240.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.079124,240.47043096)
\lineto(65.454124,239.02251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.69891067,240.47043096)
\lineto(68.766644,240.3401643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.69891067,240.47043096)
\lineto(68.67811067,240.31417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.76663067,240.34023096)
\lineto(69.43849733,239.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.678084,240.31417763)
\lineto(68.428084,239.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.027044,240.26209763)
\lineto(67.46975067,240.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.027044,240.26209763)
\lineto(68.33953733,239.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.282244,240.26209763)
\lineto(38.308244,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.282244,240.26209763)
\lineto(33.224964,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.30829733,240.26209763)
\lineto(37.61037733,234.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.224964,240.26209763)
\lineto(30.407244,240.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.46975067,240.0798043)
\lineto(66.730164,240.0798043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.730164,240.0798043)
\lineto(67.06349733,239.63189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.730164,240.0798043)
\lineto(65.71975067,238.99647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.407244,240.0537643)
\lineto(30.407244,240.0225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.407244,240.0537643)
\lineto(29.599964,239.65793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.407244,240.02251096)
\lineto(30.09475067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.6312036,240.02251096)
\lineto(8.6728036,239.97037763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.67287027,239.97043096)
\lineto(8.7406036,239.89229763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.74057693,239.89231096)
\lineto(8.92287027,239.81417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.428084,239.89231096)
\lineto(68.386484,239.81417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.428084,239.89231096)
\lineto(68.876004,239.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.42287067,239.86627096)
\lineto(29.599964,239.65793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.92287027,239.81417763)
\lineto(9.7041236,239.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.38641733,239.81417763)
\lineto(68.339484,239.7620443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.33953733,239.76209763)
\lineto(68.29793733,239.73609763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,239.73605763)
\lineto(81.542604,239.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,239.73605763)
\lineto(81.96975067,239.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.29787067,239.73605763)
\lineto(68.74579067,239.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.29787067,239.73605763)
\lineto(67.980164,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.599964,239.65793763)
\lineto(29.73537733,239.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.06349733,239.63189763)
\lineto(67.980164,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.51663067,239.6058443)
\lineto(77.94371067,239.5798443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.51663067,239.6058443)
\lineto(71.33953733,239.49651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.51663067,239.6058443)
\lineto(74.49583067,238.81417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.94371067,239.5798043)
\lineto(81.20933733,239.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,239.5798043)
\lineto(64.55829733,239.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.49057733,239.5485643)
\lineto(86.24579067,239.5225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.49057733,239.5485643)
\lineto(81.96975067,239.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.876004,239.5485643)
\lineto(68.78747067,239.5225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.24579067,239.52251096)
\lineto(89.402044,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.24579067,239.52251096)
\lineto(86.73537733,234.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.78745733,239.52251096)
\lineto(68.74585733,239.49651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.13641733,239.49647096)
\lineto(90.18335067,239.47047096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.13641733,239.49647096)
\lineto(90.09481733,239.39233763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.7041236,239.49647096)
\lineto(18.16245733,239.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.73537733,239.49647096)
\lineto(29.80311067,239.41833763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.73537733,239.49647096)
\lineto(29.30829733,239.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.33953733,239.49647096)
\lineto(70.55829733,239.3662043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.277044,239.47043096)
\lineto(18.16251067,239.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.18329733,239.47043096)
\lineto(90.25103067,239.36629763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.55829733,239.41835096)
\lineto(64.69371067,239.39235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.55829733,239.41835096)
\lineto(64.64683067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.803084,239.41835096)
\lineto(29.782284,239.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.803084,239.41835096)
\lineto(30.09475067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.69371067,239.39231096)
\lineto(65.454124,239.02251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,239.39231096)
\lineto(89.93849733,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,239.36627096)
\lineto(70.08433733,239.31413763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.61557733,239.36627096)
\lineto(69.59477733,239.2360043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.251004,239.36627096)
\lineto(90.230204,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.08433733,239.31417763)
\lineto(69.54787067,238.99647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,239.26209763)
\lineto(81.20933733,239.26209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,239.26209763)
\lineto(81.96975067,239.1839643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,239.26209763)
\lineto(81.56867067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.20933733,239.26209763)
\lineto(81.56871067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.30829733,239.23605763)
\lineto(22.41767067,239.1006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.96975067,239.18397763)
\lineto(81.96975067,239.0746443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,239.15793763)
\lineto(90.230164,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,239.15793763)
\lineto(94.45933733,237.6787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,239.15793763)
\lineto(89.93849733,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.230164,239.15793763)
\lineto(89.93849733,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.230164,239.15793763)
\lineto(89.87079067,238.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.93849733,239.15793763)
\lineto(89.756204,238.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,239.13189763)
\lineto(29.782244,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.16245733,239.13189763)
\lineto(22.41767067,239.10069763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.16245733,239.13189763)
\lineto(18.18845733,231.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.09475067,239.0746043)
\lineto(29.98021733,239.02247096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.09475067,239.0746043)
\lineto(30.22501733,238.97047096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.64683067,239.0746043)
\lineto(64.89163067,238.84023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.56871067,239.0746043)
\lineto(81.96975067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.56871067,239.0746043)
\lineto(81.657244,238.78813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.96975067,239.0746043)
\lineto(81.92281733,238.78813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.43849733,239.0485643)
\lineto(69.45929733,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.980164,239.02251096)
\lineto(29.782244,238.97037763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.454124,239.02251096)
\lineto(65.71975067,238.99651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.454124,239.02251096)
\lineto(65.053084,238.81417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.54787067,238.99647096)
\lineto(69.45933733,238.97047096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.71975067,238.99647096)
\lineto(66.751004,238.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,238.97043096)
\lineto(29.782244,234.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.45933733,238.97043096)
\lineto(69.391604,238.94443096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.45933733,238.97043096)
\lineto(69.52707067,238.89229763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.97043096)
\lineto(67.980164,238.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.224964,238.97043096)
\lineto(33.474964,235.99647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.39163067,238.94439096)
\lineto(69.16767067,238.84025763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.527044,238.89231096)
\lineto(69.63637733,238.78817763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.89163067,238.84023096)
\lineto(64.959364,238.76209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.16767067,238.84023096)
\lineto(67.980164,238.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.053084,238.81417763)
\lineto(64.95935067,238.7620443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.49579067,238.81417763)
\lineto(74.78745733,234.80897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.657244,238.78813763)
\lineto(81.86037733,238.6527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.63641733,238.78813763)
\lineto(70.131204,238.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.92287067,238.78813763)
\lineto(81.86033733,238.6527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,238.76209763)
\lineto(64.891604,238.7099643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,238.76209763)
\lineto(65.05307067,238.6839643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.89163067,238.71001763)
\lineto(62.96975067,235.99647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.751004,238.68397763)
\lineto(67.980164,238.6266443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.053084,238.68397763)
\lineto(66.079124,237.7308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.86037733,238.6527243)
\lineto(82.349964,234.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.6266843)
\lineto(67.980164,238.54855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.87079067,238.5746043)
\lineto(89.75625733,238.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.5485643)
\lineto(67.87083067,238.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.5485643)
\lineto(66.64163067,238.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.5485643)
\lineto(69.21453733,237.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.756204,238.39231096)
\lineto(89.68847067,234.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.131204,238.34023096)
\lineto(72.657244,235.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.87079067,238.2048043)
\lineto(67.28745733,237.28293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.64163067,238.2048043)
\lineto(66.282244,237.7048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.079124,237.7308443)
\lineto(66.21453733,237.62671096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.282244,237.7048043)
\lineto(66.21451067,237.62667096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.45933733,237.6787643)
\lineto(95.01663067,237.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.21453733,237.6266843)
\lineto(66.126004,237.54855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.21453733,237.6266843)
\lineto(66.349964,237.49641763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,237.6006443)
\lineto(95.105164,237.49651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.126004,237.5485643)
\lineto(62.96975067,235.99647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,237.52251096)
\lineto(95.10513733,237.49651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,237.52251096)
\lineto(102.74057733,234.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.349964,237.49647096)
\lineto(67.02183067,237.1787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,237.49647096)
\lineto(95.01663067,237.49647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,237.49647096)
\lineto(95.105164,237.41833763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,237.41835096)
\lineto(94.86037733,233.01731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.256204,237.31417763)
\lineto(50.032244,235.99647096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.28745733,237.28293763)
\lineto(67.198924,237.1788043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.355164,237.1787643)
\lineto(67.19891067,237.1787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.355164,237.1787643)
\lineto(69.05829733,237.12663096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.19891067,237.1787643)
\lineto(67.02183067,237.1787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.19891067,237.1787643)
\lineto(67.13117733,237.07463096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.05829733,237.1266843)
\lineto(69.188564,237.02255096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.21453733,237.1266843)
\lineto(69.18853733,237.07455096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.131204,237.0746043)
\lineto(65.881204,232.38709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.18849733,237.0746043)
\lineto(69.18849733,237.02247096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.18849733,237.02251096)
\lineto(69.28223067,236.91837763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.282244,236.91835096)
\lineto(71.230164,234.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.474964,235.99647096)
\lineto(34.303084,234.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.032244,235.99647096)
\lineto(50.480164,235.97047096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.032244,235.99647096)
\lineto(50.011444,234.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,235.99647096)
\lineto(56.256204,234.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,235.99647096)
\lineto(63.303084,232.64751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.480164,235.97043096)
\lineto(52.96453733,234.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.657244,235.83501763)
\lineto(71.61037733,235.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.657244,235.83501763)
\lineto(74.78745733,234.80897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.61037733,235.0746043)
\lineto(71.36037733,234.96527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,234.99127096)
\lineto(89.68849733,234.96527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,234.96523096)
\lineto(89.68849733,234.56939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.36037733,234.96523096)
\lineto(71.292644,234.91309763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.73537733,234.96523096)
\lineto(86.73537733,234.56939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.230164,234.93917763)
\lineto(71.29269733,234.91317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,234.93917763)
\lineto(55.06871067,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.027044,234.93917763)
\lineto(55.068644,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.303084,234.91313763)
\lineto(36.74057733,232.36105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,234.91313763)
\lineto(29.782244,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.01141733,234.91313763)
\lineto(49.99061733,232.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.61037733,234.91313763)
\lineto(36.74057733,232.36105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.29267067,234.91313763)
\lineto(71.25107067,234.8610043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.29267067,234.91313763)
\lineto(71.386404,234.8610043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.251004,234.86105763)
\lineto(70.73537733,231.43917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,234.86105763)
\lineto(76.95933733,231.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.78745733,234.80897763)
\lineto(76.62079067,233.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.782244,234.6527243)
\lineto(102.740644,234.6267243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.74057733,234.6266843)
\lineto(101.57391067,234.1527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.131204,234.56939096)
\lineto(89.68849733,234.56939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.131204,234.56939096)
\lineto(88.54787067,234.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.73537733,234.56939096)
\lineto(87.18329733,234.25689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.73537733,234.56939096)
\lineto(84.43329733,232.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.73537733,234.56939096)
\lineto(85.954124,232.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,234.56939096)
\lineto(90.69891067,234.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,234.56939096)
\lineto(89.66769733,232.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.06871067,234.28293763)
\lineto(55.49579067,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.49579067,234.28293763)
\lineto(56.256204,234.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,234.25689763)
\lineto(88.54787067,234.2047643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,234.25689763)
\lineto(87.18329733,232.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.349964,234.2308443)
\lineto(82.527044,232.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,234.2048043)
\lineto(90.69891067,234.2048043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,234.2048043)
\lineto(92.51141733,233.6787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,234.2048043)
\lineto(88.68329733,232.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.57391067,234.1527243)
\lineto(100.96975067,232.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.57391067,234.1527243)
\lineto(95.532244,231.88709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.256204,234.04335096)
\lineto(55.49579067,233.41313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.256204,234.04335096)
\lineto(57.62079067,232.64751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.51141733,233.6787643)
\lineto(94.527044,233.06939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.51141733,233.6787643)
\lineto(91.751004,232.78293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.62079067,233.46523096)
\lineto(78.277044,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.62079067,233.46523096)
\lineto(77.24579067,232.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.48537733,233.41313763)
\lineto(49.99057733,232.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.48537733,233.41313763)
\lineto(36.76141733,232.36105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.49579067,233.41313763)
\lineto(51.532244,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,233.06939096)
\lineto(94.79267067,232.9391243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,233.01731096)
\lineto(94.86037733,232.91317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.79267067,232.93917763)
\lineto(94.860404,232.91317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,232.91313763)
\lineto(94.92811067,232.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,232.91313763)
\lineto(94.86037733,232.8350043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.928084,232.91313763)
\lineto(95.26141733,231.88709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,232.83501763)
\lineto(94.90731067,231.88709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.29787067,232.83501763)
\lineto(78.27707067,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.29787067,232.83501763)
\lineto(80.76141733,232.1735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.277044,232.83501763)
\lineto(77.24579067,232.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,232.78293763)
\lineto(91.771804,232.64751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.99057733,232.7256443)
\lineto(51.532244,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.99057733,232.7256443)
\lineto(50.14683067,229.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.43329733,232.6996043)
\lineto(85.954124,232.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.43329733,232.6996043)
\lineto(83.76141733,231.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,232.6996043)
\lineto(87.18329733,232.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,232.6996043)
\lineto(85.777044,231.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,232.64751096)
\lineto(91.77183067,232.01731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.62079067,232.64751096)
\lineto(57.64159067,232.62151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.83433733,232.64751096)
\lineto(58.58433733,232.64751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.83433733,232.64751096)
\lineto(63.41767067,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.58433733,232.64751096)
\lineto(57.64163067,232.62151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.303084,232.64751096)
\lineto(63.41761733,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.64163067,232.62147096)
\lineto(57.44371067,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.68329733,232.59543096)
\lineto(89.04267067,232.49129763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.68329733,232.59543096)
\lineto(88.099964,232.4651643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.96975067,232.54335096)
\lineto(101.43849733,232.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.96975067,232.54335096)
\lineto(100.12079067,231.86105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.04267067,232.49127096)
\lineto(89.66767067,232.46527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,232.49127096)
\lineto(88.099964,232.46527096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,232.49127096)
\lineto(87.18329733,231.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.099964,232.46523096)
\lineto(88.099964,231.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.66767067,232.46523096)
\lineto(89.714604,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.881204,232.38709763)
\lineto(64.001004,232.2777643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.881204,232.38709763)
\lineto(66.730164,231.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.881204,232.38709763)
\lineto(65.58953733,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.74057733,232.36105763)
\lineto(36.76137733,232.36105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.74057733,232.36105763)
\lineto(36.693644,232.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.76141733,232.36105763)
\lineto(44.68329733,228.40793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.001004,232.2777243)
\lineto(63.41767067,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.69371067,232.2256443)
\lineto(29.782244,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.69371067,232.2256443)
\lineto(36.91767067,228.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.24579067,232.2256443)
\lineto(77.22499067,232.1996443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.224964,232.1996043)
\lineto(77.17803067,232.09547096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.76141733,232.1735643)
\lineto(82.26141733,232.06943096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.178084,232.09543096)
\lineto(77.11555067,231.99129763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.178084,232.09543096)
\lineto(77.71975067,231.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.26141733,232.06939096)
\lineto(82.527044,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.527044,232.04335096)
\lineto(83.51663067,231.93921763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.527044,232.04335096)
\lineto(82.527044,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,232.01731096)
\lineto(91.818764,231.62147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.11557733,231.99127096)
\lineto(77.068644,231.93913763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,231.96523096)
\lineto(83.76141733,231.93923096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.95933733,231.96523096)
\lineto(77.06867067,231.93923096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.51663067,231.93917763)
\lineto(83.53743067,231.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.53745733,231.93917763)
\lineto(83.76141733,231.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.96453733,231.93917763)
\lineto(17.98533733,231.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.96453733,231.93917763)
\lineto(17.67287067,231.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,231.93917763)
\lineto(87.18329733,230.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.777044,231.93917763)
\lineto(86.21975067,229.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.06871067,231.93917763)
\lineto(77.204124,231.8870443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.06871067,231.93917763)
\lineto(77.04791067,231.8610443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.98537733,231.93917763)
\lineto(18.18849733,231.91317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.98537733,231.93917763)
\lineto(18.20933733,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.099964,231.91313763)
\lineto(87.18329733,230.99127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.730164,231.91313763)
\lineto(68.54267067,231.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.18849733,231.91313763)
\lineto(25.19371067,231.91313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.18849733,231.91313763)
\lineto(18.20929733,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.19371067,231.91313763)
\lineto(29.782244,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.204124,231.88709763)
\lineto(77.76141733,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,231.88709763)
\lineto(94.907244,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.26141733,231.88709763)
\lineto(95.30835067,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.532244,231.88709763)
\lineto(95.39683067,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.12079067,231.86105763)
\lineto(100.07385733,230.8298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.04787067,231.86105763)
\lineto(75.63641733,229.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.71975067,231.8037643)
\lineto(77.787484,231.75163096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.71975067,231.8037643)
\lineto(80.08953733,231.67349763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,231.7516843)
\lineto(77.917724,231.67355096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,231.7256443)
\lineto(94.907244,231.67351096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.532244,231.7256443)
\lineto(50.14683067,229.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.527044,231.7256443)
\lineto(82.46451067,231.67351096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.527044,231.7256443)
\lineto(83.49057733,230.6996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.20933733,231.7256443)
\lineto(21.18329733,230.90793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,231.6996043)
\lineto(95.30829733,231.6736043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,231.6996043)
\lineto(95.30829733,231.6736043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,231.6996043)
\lineto(77.91767067,231.6736043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.974964,231.6996043)
\lineto(94.90723067,231.6736043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.974964,231.6996043)
\lineto(95.30829733,231.6736043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.91767067,231.6735643)
\lineto(78.18849733,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,231.6735643)
\lineto(94.881244,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,231.6735643)
\lineto(95.32909733,230.90793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.08953733,231.6735643)
\lineto(82.41767067,231.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.08953733,231.6735643)
\lineto(80.11033733,230.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.46453733,231.6735643)
\lineto(82.417604,231.46523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.81871067,231.62147096)
\lineto(93.16245733,231.62147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16245733,231.62147096)
\lineto(94.527044,231.59547096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16245733,231.62147096)
\lineto(92.84475067,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,231.59543096)
\lineto(94.77183067,231.43917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.58953733,231.51731096)
\lineto(65.33953733,226.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,231.51731096)
\lineto(94.881204,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.18849733,231.51731096)
\lineto(79.980164,230.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,231.51731096)
\lineto(27.36037733,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,231.51731096)
\lineto(94.881204,231.41317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.41767067,231.46523096)
\lineto(82.59475067,230.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.77183067,231.43917763)
\lineto(94.79263067,231.41317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.73537733,231.43917763)
\lineto(69.79267067,230.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.73537733,231.43917763)
\lineto(70.87079067,230.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.79267067,231.41313763)
\lineto(94.881204,231.41313763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,231.41313763)
\lineto(94.860404,231.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,231.3298043)
\lineto(94.771844,231.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.54267067,231.3037643)
\lineto(69.79267067,230.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.54267067,231.3037643)
\lineto(68.31871067,226.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.77183067,231.14751096)
\lineto(94.527044,230.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,230.99127096)
\lineto(86.93849733,229.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.79267067,230.96523096)
\lineto(70.87079067,230.49127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.777044,230.93917763)
\lineto(95.777044,230.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.777044,230.93917763)
\lineto(95.553084,230.93917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.777044,230.93917763)
\lineto(97.41245733,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.553084,230.93917763)
\lineto(95.329124,230.90797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.329124,230.90793763)
\lineto(95.329124,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.18329733,230.90793763)
\lineto(21.27703067,230.62147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.18329733,230.90793763)
\lineto(25.506204,229.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,230.8558443)
\lineto(94.45931067,230.75171096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,230.8298043)
\lineto(99.33433733,230.8038043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,230.8298043)
\lineto(100.09991067,229.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.33433733,230.8037643)
\lineto(97.41245733,230.75163096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.33433733,230.8037643)
\lineto(98.82391067,229.1996043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.329124,230.7516843)
\lineto(94.527044,230.67355096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.329124,230.7516843)
\lineto(95.355124,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.45933733,230.7516843)
\lineto(94.412404,230.64755096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.41245733,230.7516843)
\lineto(97.58953733,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.49057733,230.6996043)
\lineto(83.51657733,230.6736043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,230.6735643)
\lineto(94.501044,230.6735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.51663067,230.6735643)
\lineto(86.21975067,229.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.501004,230.6735643)
\lineto(94.41247067,230.6475643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.41245733,230.64751096)
\lineto(94.37085733,230.56937763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.277044,230.62147096)
\lineto(21.38637733,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.37079067,230.56939096)
\lineto(94.30305733,230.06939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.87079067,230.49127096)
\lineto(75.12079067,229.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.87079067,230.49127096)
\lineto(70.938524,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.46001763)
\lineto(80.11037733,230.43401763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.980164,230.46001763)
\lineto(80.11043067,230.43401763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.43397763)
\lineto(80.11037733,230.40797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.43397763)
\lineto(80.44891067,230.3298443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.40793763)
\lineto(80.11037733,230.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.40793763)
\lineto(80.44891067,230.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.3298043)
\lineto(80.08957733,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,230.3298043)
\lineto(80.516644,230.25167096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,230.2516843)
\lineto(81.54267067,229.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,230.06939096)
\lineto(94.303084,229.8298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,230.04335096)
\lineto(82.59475067,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,230.01209763)
\lineto(83.17809733,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,230.01209763)
\lineto(84.902044,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.506204,229.8558443)
\lineto(27.36037733,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,229.8558443)
\lineto(81.610404,229.80371096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,229.8298043)
\lineto(94.303084,229.8038043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,229.8037643)
\lineto(94.20935067,229.72563096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,229.8037643)
\lineto(94.303084,229.56417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.61037733,229.8037643)
\lineto(81.65731067,229.7777643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.61037733,229.8037643)
\lineto(81.542644,229.7777643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.657244,229.7777243)
\lineto(81.902044,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,229.7777243)
\lineto(80.69371067,229.62147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.20933733,229.7256443)
\lineto(93.33953733,229.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.69371067,229.62147096)
\lineto(80.08953733,229.59547096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.69371067,229.62147096)
\lineto(80.96453733,229.56413763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.902044,229.59543096)
\lineto(82.48537733,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.881204,229.59543096)
\lineto(82.59475067,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.881204,229.59543096)
\lineto(81.14163067,229.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.59543096)
\lineto(83.178084,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.59543096)
\lineto(82.59475067,229.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.36037733,229.59543096)
\lineto(27.38637733,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.84475067,229.59543096)
\lineto(92.714484,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.08953733,229.59543096)
\lineto(75.63641733,228.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.08953733,229.59543096)
\lineto(80.042604,228.11627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,229.59543096)
\lineto(83.381204,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,229.59543096)
\lineto(83.29261733,228.53813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.381204,229.59543096)
\lineto(84.902044,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.902044,229.59543096)
\lineto(85.93329733,229.12147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,229.56417763)
\lineto(94.277084,228.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,229.56417763)
\lineto(81.14163067,229.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.21975067,229.46001763)
\lineto(86.93849733,229.43401763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.21975067,229.46001763)
\lineto(86.11041733,229.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.63641733,229.46001763)
\lineto(75.34475067,228.93397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.93849733,229.43397763)
\lineto(87.33953733,229.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.14163067,229.38189763)
\lineto(81.36557733,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.14683067,229.3298043)
\lineto(49.83433733,228.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.099964,229.3037643)
\lineto(98.82391067,229.19963096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.099964,229.3037643)
\lineto(100.05303067,229.01209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.05829733,229.3037643)
\lineto(85.05829733,229.01209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.3037643)
\lineto(82.59475067,229.19963096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.33953733,229.2777243)
\lineto(89.71453733,229.2517243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.33953733,229.2777243)
\lineto(88.907244,227.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.71453733,229.2516843)
\lineto(92.71453733,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.71453733,229.2516843)
\lineto(89.68853733,227.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.48537733,229.2516843)
\lineto(82.59471067,229.19955096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,229.2516843)
\lineto(26.532244,228.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,229.2516843)
\lineto(28.704124,228.06417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.71453733,229.2516843)
\lineto(93.31871067,229.14755096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.71453733,229.2516843)
\lineto(92.44371067,228.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.355164,229.2256443)
\lineto(97.58953733,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.355164,229.2256443)
\lineto(95.105164,228.2516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.58953733,229.2256443)
\lineto(98.82391067,229.1996443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.58953733,229.2256443)
\lineto(97.724964,227.56417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.36557733,229.2256443)
\lineto(82.81871067,228.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.36557733,229.2256443)
\lineto(80.74057733,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.1996043)
\lineto(82.709284,229.12147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.1996043)
\lineto(82.59475067,229.12147096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.31871067,229.14751096)
\lineto(93.69891067,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.33953733,229.14751096)
\lineto(92.51141733,228.8298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.70933733,229.12147096)
\lineto(83.157244,228.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,229.12147096)
\lineto(86.08953733,229.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,229.12147096)
\lineto(85.05829733,229.01213763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.12147096)
\lineto(82.86557733,228.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.11037733,229.09023096)
\lineto(86.08957733,229.03809763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.08953733,229.03813763)
\lineto(86.24579067,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.12079067,229.03813763)
\lineto(75.34475067,228.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,229.01209763)
\lineto(99.58433733,228.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,229.01209763)
\lineto(100.277044,227.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.05829733,229.01209763)
\lineto(84.61037733,228.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.93397763)
\lineto(75.34475067,228.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.86557733,228.88189763)
\lineto(82.818644,228.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.86557733,228.88189763)
\lineto(83.178084,228.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.44371067,228.8558443)
\lineto(92.42291067,228.80371096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.8558443)
\lineto(75.433284,228.80371096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.8558443)
\lineto(75.34475067,228.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.51141733,228.8298043)
\lineto(92.464484,228.8298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.46453733,228.8298043)
\lineto(92.42293733,228.8038043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.42287067,228.8037643)
\lineto(92.33433733,228.7777643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.63641733,228.8037643)
\lineto(75.43329733,228.8037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.43329733,228.8037643)
\lineto(75.704124,228.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.33433733,228.7777243)
\lineto(90.74057733,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.61627096)
\lineto(75.704124,228.4860043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.61627096)
\lineto(75.459284,228.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,228.59023096)
\lineto(83.29267067,228.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,228.59023096)
\lineto(82.81871067,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.157244,228.59023096)
\lineto(83.198844,228.4599643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,228.59023096)
\lineto(83.29261733,228.53809763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,228.53813763)
\lineto(83.29267067,228.4340043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,228.53813763)
\lineto(83.95933733,228.06417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.704124,228.48605763)
\lineto(75.99579067,228.11627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.277044,228.48605763)
\lineto(94.277044,228.3819243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,228.46001763)
\lineto(83.292644,228.3818843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.45933733,228.46001763)
\lineto(75.032244,228.06417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.45933733,228.46001763)
\lineto(75.52707067,228.03813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,228.43397763)
\lineto(83.26667067,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.68329733,228.40793763)
\lineto(47.86037733,227.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.277044,228.38189763)
\lineto(94.37077733,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.277044,228.38189763)
\lineto(94.18851067,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.277044,228.38189763)
\lineto(94.256244,228.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.37079067,228.38189763)
\lineto(94.50105733,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.501004,228.38189763)
\lineto(95.105164,228.25163096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.18849733,228.38189763)
\lineto(93.69891067,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,228.38189763)
\lineto(93.69891067,227.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,228.38189763)
\lineto(83.64683067,228.06417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.83433733,228.3037643)
\lineto(49.80833733,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.256204,228.3037643)
\lineto(93.876004,227.40793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,228.2516843)
\lineto(94.907244,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.58433733,228.19439096)
\lineto(100.277044,227.8558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.58433733,228.19439096)
\lineto(97.724964,227.56417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.532244,228.19439096)
\lineto(26.42291067,228.0641243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,228.11627096)
\lineto(80.74057733,228.09027096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.99579067,228.11627096)
\lineto(78.52183067,226.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,228.09023096)
\lineto(83.26663067,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.38641733,228.09023096)
\lineto(26.42287067,228.06423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.38641733,228.09023096)
\lineto(21.38641733,227.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.44371067,228.09023096)
\lineto(57.19371067,227.98609763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.44371067,228.09023096)
\lineto(60.730164,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.80829733,228.09023096)
\lineto(50.12079067,227.3558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.80829733,228.09023096)
\lineto(49.230164,227.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,228.09023096)
\lineto(80.74057733,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,228.09023096)
\lineto(82.81871067,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,228.09023096)
\lineto(80.74057733,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,228.06417763)
\lineto(84.027044,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.42287067,228.06417763)
\lineto(26.42287067,226.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.95933733,228.06417763)
\lineto(84.61037733,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.704124,228.06417763)
\lineto(29.89163067,226.93397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.032244,228.06417763)
\lineto(74.56349733,225.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,228.03813763)
\lineto(36.89687067,226.90793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.61037733,228.03813763)
\lineto(84.61037733,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.527044,228.03813763)
\lineto(75.501044,225.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.19371067,227.98605763)
\lineto(55.626004,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.19371067,227.98605763)
\lineto(56.99579067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,227.96001763)
\lineto(93.67291067,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.277044,227.8558443)
\lineto(99.33433733,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,227.8037643)
\lineto(89.68849733,227.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,227.8037643)
\lineto(88.256204,227.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,227.8037643)
\lineto(89.64683067,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.61037733,227.72043096)
\lineto(85.43849733,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.626004,227.72043096)
\lineto(50.12079067,227.3558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.54267067,227.72043096)
\lineto(21.38641733,227.69443096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.730164,227.72043096)
\lineto(60.756164,227.3558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.38641733,227.69439096)
\lineto(23.42287067,224.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,227.59023096)
\lineto(90.204124,227.3558443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,227.59023096)
\lineto(89.64689733,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.724964,227.56417763)
\lineto(97.724964,227.43391096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,227.51209763)
\lineto(83.266644,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,227.51209763)
\lineto(82.81871067,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,227.51209763)
\lineto(83.98537733,227.4079643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,227.51209763)
\lineto(80.74057733,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,227.51209763)
\lineto(82.79791067,226.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,227.51209763)
\lineto(80.71457733,226.56417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.027044,227.51209763)
\lineto(84.09477733,227.4079643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,227.46001763)
\lineto(88.099964,227.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,227.46001763)
\lineto(48.73537733,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,227.46001763)
\lineto(47.86037733,226.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.724964,227.43397763)
\lineto(97.23537733,227.40797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.724964,227.43397763)
\lineto(98.01663067,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.98537733,227.40793763)
\lineto(84.09471067,227.40793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.23537733,227.40793763)
\lineto(95.329124,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.23537733,227.40793763)
\lineto(96.652044,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.09475067,227.40793763)
\lineto(84.183284,227.3558043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.09475067,227.40793763)
\lineto(84.141684,227.3038043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.876004,227.40793763)
\lineto(93.855204,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.756204,227.3558443)
\lineto(61.42287067,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.756204,227.3558443)
\lineto(60.86553733,226.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.18329733,227.3558443)
\lineto(85.43849733,227.30371096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.12079067,227.3558443)
\lineto(49.230164,227.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.12079067,227.3558443)
\lineto(49.876004,226.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.204124,227.3558443)
\lineto(90.631204,227.11627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,227.3298043)
\lineto(90.74057733,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.855164,227.3298043)
\lineto(93.76663067,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.855164,227.3298043)
\lineto(93.855164,227.22047096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.67287067,227.3298043)
\lineto(93.766604,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,227.3298043)
\lineto(94.907244,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,227.3298043)
\lineto(95.219804,227.3038043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,227.3298043)
\lineto(94.948844,226.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.43849733,227.3037643)
\lineto(86.24579067,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.14163067,227.3037643)
\lineto(84.83433733,226.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.24579067,227.3037643)
\lineto(88.099964,227.2725643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.24579067,227.3037643)
\lineto(85.954124,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.21975067,227.3037643)
\lineto(95.287484,227.19443096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.230164,227.27251096)
\lineto(48.73537733,227.22037763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.230164,227.27251096)
\lineto(49.250964,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.099964,227.27251096)
\lineto(88.54787067,225.93397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.64683067,227.22043096)
\lineto(89.42287067,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.73537733,227.22043096)
\lineto(47.86037733,226.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.855164,227.22043096)
\lineto(93.78743067,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.42287067,227.22043096)
\lineto(65.33953733,226.1944043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,227.19439096)
\lineto(90.74057733,227.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.329124,227.19439096)
\lineto(95.308324,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,227.19439096)
\lineto(95.28749733,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,227.19439096)
\lineto(95.240564,227.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.24057733,227.11627096)
\lineto(95.172844,226.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.631204,227.11627096)
\lineto(90.74053733,227.11627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,227.11627096)
\lineto(90.74057733,226.9860043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,226.98605763)
\lineto(90.76657733,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.876004,226.96001763)
\lineto(49.36037733,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,226.96001763)
\lineto(44.66245733,226.93401763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,226.96001763)
\lineto(47.86037733,226.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.66245733,226.93397763)
\lineto(36.89683067,226.90797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.89163067,226.93397763)
\lineto(34.14163067,226.90797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.89163067,226.93397763)
\lineto(28.256204,226.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.89163067,226.93397763)
\lineto(33.474964,222.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,226.90793763)
\lineto(36.89683067,226.90793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,226.90793763)
\lineto(34.16763067,223.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.86557733,226.77251096)
\lineto(61.33433733,223.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,226.77251096)
\lineto(95.06353733,226.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.94891067,226.77251096)
\lineto(94.818644,226.51209763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.83433733,226.64231096)
\lineto(84.92287067,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.256204,226.64231096)
\lineto(26.42287067,226.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.06349733,226.61627096)
\lineto(95.30829733,226.61627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.06349733,226.61627096)
\lineto(94.81871067,226.51213763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,226.61627096)
\lineto(96.652044,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,226.61627096)
\lineto(95.84475067,226.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,226.59023096)
\lineto(47.86037733,226.40793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.71453733,226.56417763)
\lineto(80.51663067,226.53817763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.71453733,226.56417763)
\lineto(82.79787067,226.5120443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.71453733,226.56417763)
\lineto(80.74053733,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,226.53813763)
\lineto(78.902044,226.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.79787067,226.51209763)
\lineto(83.24579067,226.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.79787067,226.51209763)
\lineto(82.79787067,225.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.81871067,226.51209763)
\lineto(93.94371067,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.76663067,226.48605763)
\lineto(90.76663067,226.4079243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.36037733,226.48605763)
\lineto(49.251044,226.4339243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.251004,226.48605763)
\lineto(49.251004,226.4339243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.92287067,226.48605763)
\lineto(85.21453733,226.4339243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.92287067,226.48605763)
\lineto(84.94887067,226.2464843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.251004,226.43397763)
\lineto(49.13647067,226.43397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.251004,226.43397763)
\lineto(49.20407067,222.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.21453733,226.43397763)
\lineto(85.88641733,226.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.13641733,226.43397763)
\lineto(48.803084,226.40797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.803084,226.40793763)
\lineto(47.86037733,226.40793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,226.40793763)
\lineto(44.66245733,224.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.76663067,226.40793763)
\lineto(90.834364,226.3506043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.76663067,226.40793763)
\lineto(90.78743067,226.2986043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.24579067,226.3506443)
\lineto(84.855164,225.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.83433733,226.3506443)
\lineto(91.01141733,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,226.3506443)
\lineto(78.56871067,226.29851096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,226.3506443)
\lineto(78.902044,226.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.52183067,226.3246043)
\lineto(78.568764,226.2986043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,226.2985643)
\lineto(85.974924,226.22043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,226.2985643)
\lineto(90.80825733,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.56871067,226.2985643)
\lineto(78.902044,226.16829763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,226.2985643)
\lineto(98.01663067,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,226.2985643)
\lineto(96.652044,225.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,226.2985643)
\lineto(93.78745733,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.88641733,226.27251096)
\lineto(85.97495067,226.22037763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.94891067,226.2464843)
\lineto(84.96971067,225.93397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.974964,226.2204443)
\lineto(86.04269733,226.1944443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.974964,226.2204443)
\lineto(85.974964,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.33953733,226.1944043)
\lineto(65.61037733,226.1944043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.04267067,226.1944043)
\lineto(88.14683067,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.83953733,226.1944043)
\lineto(65.61037733,226.1944043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.83953733,226.1944043)
\lineto(68.31871067,226.1684043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.61037733,226.1944043)
\lineto(64.33433733,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.42287067,226.16835096)
\lineto(26.42287067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,226.16835096)
\lineto(70.93849733,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,226.16835096)
\lineto(80.51663067,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,226.16835096)
\lineto(78.902044,225.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.974964,226.14231096)
\lineto(85.995764,223.61107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,226.14231096)
\lineto(99.157244,226.09017763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,226.14231096)
\lineto(98.01663067,225.56419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.94371067,226.14231096)
\lineto(93.78745733,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,226.14231096)
\lineto(93.78745733,225.98607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.33433733,226.14231096)
\lineto(99.29273733,226.09017763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.29267067,226.09023096)
\lineto(99.157244,226.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.29267067,226.09023096)
\lineto(99.29267067,225.53815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.84475067,226.03815096)
\lineto(96.18329733,225.56419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,225.98607096)
\lineto(93.58433733,225.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,225.93397763)
\lineto(88.54787067,225.90277763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.96975067,225.93397763)
\lineto(84.94895067,225.8246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.14683067,225.90273763)
\lineto(88.256164,225.87673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.80829733,225.90273763)
\lineto(90.78749733,225.8246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.37079067,225.90273763)
\lineto(88.506204,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.37079067,225.90273763)
\lineto(88.25625733,225.87673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,225.90273763)
\lineto(89.42287067,225.8506043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,225.90273763)
\lineto(88.547804,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,225.90273763)
\lineto(88.615604,225.87673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,225.90273763)
\lineto(88.57387067,225.8246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,225.8766843)
\lineto(88.214604,225.74641763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,225.8766843)
\lineto(88.64157733,225.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.64163067,225.8766843)
\lineto(89.355164,225.8506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.855164,225.8766843)
\lineto(84.94889733,225.82455096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,225.8506443)
\lineto(89.42289733,225.8506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,225.8506443)
\lineto(89.490604,225.8246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.57391067,225.82459096)
\lineto(88.52697733,223.63711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,225.82459096)
\lineto(89.87079067,225.77245763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,225.82459096)
\lineto(90.90199067,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,225.82459096)
\lineto(90.698924,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,225.82459096)
\lineto(90.78745733,225.74645763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.902044,225.82459096)
\lineto(92.89163067,225.06417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.94891067,225.82459096)
\lineto(84.90197733,225.72045763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69891067,225.82459096)
\lineto(89.87079067,225.77245763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,225.7985643)
\lineto(80.74057733,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,225.7985643)
\lineto(80.74057733,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,225.7985643)
\lineto(81.480164,225.74643096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,225.7985643)
\lineto(80.74057733,225.56419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.79787067,225.7725243)
\lineto(82.81867067,225.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.501004,225.7725243)
\lineto(74.56349733,225.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.501004,225.7725243)
\lineto(77.78745733,224.98085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.56349733,225.7725243)
\lineto(71.04787067,225.66839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.56349733,225.7725243)
\lineto(75.079124,223.48085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,225.7464843)
\lineto(90.76665733,224.42877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.21453733,225.7464843)
\lineto(87.14163067,223.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.480164,225.7464843)
\lineto(82.105164,225.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.902044,225.7204443)
\lineto(84.74579067,224.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.04787067,225.66835096)
\lineto(70.93853733,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.04787067,225.66835096)
\lineto(71.38641733,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.39683067,225.61625763)
\lineto(98.01663067,225.5641243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.39683067,225.61625763)
\lineto(99.29267067,225.5381243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,225.59023096)
\lineto(98.01663067,225.56423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,225.59023096)
\lineto(96.18329733,225.56423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,225.59023096)
\lineto(96.76137733,225.06419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,225.56419096)
\lineto(80.74057733,225.40273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,225.56419096)
\lineto(98.01663067,225.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.402044,225.56419096)
\lineto(99.29271067,225.53819096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.29267067,225.53815096)
\lineto(99.53745733,225.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.105164,225.48607096)
\lineto(82.349964,225.42873763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.349964,225.42877763)
\lineto(82.81871067,225.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,225.40273763)
\lineto(80.605164,225.40273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.605164,225.40273763)
\lineto(78.902044,225.37673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,225.3766843)
\lineto(78.83431067,224.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,225.2725243)
\lineto(84.631204,224.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.58433733,225.16835096)
\lineto(93.56353733,225.06421763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.53745733,225.14231096)
\lineto(99.24579067,225.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.53745733,225.14231096)
\lineto(99.65199067,224.95481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.89163067,225.06419096)
\lineto(92.959364,224.90273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.76141733,225.06419096)
\lineto(96.76141733,224.98085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.56349733,225.06419096)
\lineto(93.71975067,225.03819096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.56349733,225.06419096)
\lineto(93.428084,225.03819096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.71975067,225.03815096)
\lineto(95.30829733,224.95481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.428084,225.03815096)
\lineto(93.11557733,224.98081763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.24579067,225.00689763)
\lineto(98.376004,224.98089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.24579067,225.00689763)
\lineto(99.27179067,224.7204443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.11557733,225.00689763)
\lineto(96.76141733,224.98089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.11557733,225.00689763)
\lineto(95.89163067,224.87663096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,225.00689763)
\lineto(96.76141733,224.98089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,225.00689763)
\lineto(98.376004,224.98089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.11557733,224.98085763)
\lineto(92.95933733,224.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.376004,224.98085763)
\lineto(98.06349733,224.2464843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,224.98085763)
\lineto(78.678084,224.85059096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,224.95481763)
\lineto(95.73537733,224.9026843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.652044,224.95481763)
\lineto(99.49579067,224.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.652044,224.95481763)
\lineto(99.91767067,223.98085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.90273763)
\lineto(92.95933733,224.8246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.73537733,224.90273763)
\lineto(95.82391067,224.8506043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.89163067,224.8766843)
\lineto(95.82389733,224.8506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,224.8506443)
\lineto(78.83433733,224.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,224.8506443)
\lineto(78.678084,223.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.82391067,224.8506443)
\lineto(95.73537733,224.8246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.82391067,224.8506443)
\lineto(95.84471067,224.79851096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.82459096)
\lineto(92.95933733,224.40273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.73537733,224.82459096)
\lineto(95.30829733,224.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.84475067,224.7985643)
\lineto(95.86555067,224.74643096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.83433733,224.7725243)
\lineto(79.777044,224.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,224.7464843)
\lineto(95.89157733,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.27183067,224.7204443)
\lineto(99.27183067,224.48085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,224.59023096)
\lineto(93.04787067,224.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,224.55897763)
\lineto(99.49579067,224.53297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,224.5329243)
\lineto(99.27183067,224.48079096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,224.5329243)
\lineto(99.49579067,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.27183067,224.48085763)
\lineto(98.06349733,224.2464843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.74579067,224.45481763)
\lineto(84.72499067,224.3506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.76663067,224.42877763)
\lineto(90.78743067,224.3246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.40273763)
\lineto(92.95933733,224.3506043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.631204,224.3766843)
\lineto(84.72493733,224.3506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.66245733,224.3766843)
\lineto(41.84475067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.724964,224.3506443)
\lineto(84.83429733,224.29851096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.724964,224.3506443)
\lineto(84.724964,224.22037763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.3506443)
\lineto(93.04787067,224.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.3506443)
\lineto(92.870804,224.3246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.3506443)
\lineto(92.95933733,224.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.777044,224.3506443)
\lineto(80.06871067,224.3246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.42287067,224.32459096)
\lineto(23.42287067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.42287067,224.32459096)
\lineto(26.40207067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.876004,224.32459096)
\lineto(90.78747067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.876004,224.32459096)
\lineto(92.87079067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,224.32459096)
\lineto(90.652044,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.652044,224.32459096)
\lineto(90.38641733,224.27245763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,224.32459096)
\lineto(23.42287067,224.29859096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.06871067,224.32459096)
\lineto(80.04271067,224.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.06871067,224.32459096)
\lineto(81.07391067,223.90273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.83433733,224.2985643)
\lineto(85.99579067,223.61107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,224.2985643)
\lineto(17.69371067,224.24643096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,224.2985643)
\lineto(23.42287067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.38641733,224.2725243)
\lineto(90.318684,224.22039096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.38641733,224.2725243)
\lineto(90.42801733,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.2725243)
\lineto(92.93853733,223.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.06349733,224.2464843)
\lineto(98.03749733,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.724964,224.2204443)
\lineto(84.65723067,223.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.31871067,224.2204443)
\lineto(89.30829733,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,224.16835096)
\lineto(80.04267067,223.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.91767067,223.98085763)
\lineto(100.053084,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.07391067,223.90273763)
\lineto(80.49057733,223.87673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.07391067,223.90273763)
\lineto(84.56871067,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,223.8766843)
\lineto(80.49057733,223.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,223.8766843)
\lineto(78.678084,223.79855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,223.8766843)
\lineto(79.912404,223.48085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,223.7985643)
\lineto(78.56875067,223.74643096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.56871067,223.7464843)
\lineto(77.80829733,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.56871067,223.7464843)
\lineto(78.230164,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.14163067,223.66835096)
\lineto(88.61557733,223.63715096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.14163067,223.66835096)
\lineto(85.99579067,223.61101763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.14163067,223.66835096)
\lineto(87.33953733,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.63711096)
\lineto(88.527044,223.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.61107096)
\lineto(85.99579067,223.40273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,223.61107096)
\lineto(88.59475067,223.40273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,223.5329243)
\lineto(61.33433733,222.61107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.80829733,223.50689763)
\lineto(77.78749733,223.48089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,223.50689763)
\lineto(64.33433733,221.66315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,223.50689763)
\lineto(71.38641733,223.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,223.48085763)
\lineto(75.32391067,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,223.48085763)
\lineto(76.03745733,223.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.91245733,223.48085763)
\lineto(80.042724,222.40273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.45481763)
\lineto(88.527044,223.4026843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.16767067,223.45481763)
\lineto(34.14167067,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.40273763)
\lineto(85.99579067,223.3506043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.59475067,223.40273763)
\lineto(88.52701733,223.40273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.40273763)
\lineto(88.39163067,223.3506043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.40273763)
\lineto(88.527044,223.2986043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.3766843)
\lineto(84.657244,223.29855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.06349733,223.3766843)
\lineto(85.995764,223.3506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.06349733,223.3766843)
\lineto(87.230164,223.27255096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.3506443)
\lineto(85.93325733,223.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.3506443)
\lineto(85.99579067,223.3246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,223.3506443)
\lineto(84.74579067,223.29851096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,223.3506443)
\lineto(87.38641733,223.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.33953733,223.32459096)
\lineto(87.31873733,223.27245763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.32459096)
\lineto(86.089524,222.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,223.32459096)
\lineto(72.303084,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,223.32459096)
\lineto(71.38641733,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.303084,223.32459096)
\lineto(73.19891067,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.32391067,223.2985643)
\lineto(75.881204,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.32391067,223.2985643)
\lineto(73.19891067,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.2985643)
\lineto(84.56871067,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.2985643)
\lineto(84.74577733,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.2985643)
\lineto(84.657244,223.22043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.2985643)
\lineto(88.81871067,223.18923096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,223.2985643)
\lineto(89.30829733,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.38641733,223.2725243)
\lineto(87.318684,223.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.31871067,223.2725243)
\lineto(87.23017733,223.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.31871067,223.2725243)
\lineto(87.29791067,223.22039096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.29787067,223.2204443)
\lineto(87.16245733,222.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.2204443)
\lineto(84.83433733,222.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.81871067,223.18919096)
\lineto(88.928044,223.13705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,223.16315096)
\lineto(89.42283067,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,223.16315096)
\lineto(89.02183067,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,223.16315096)
\lineto(89.40203067,223.05901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.881204,223.16315096)
\lineto(76.03745733,223.05901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.881204,223.16315096)
\lineto(75.480164,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,223.16315096)
\lineto(90.31871067,223.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.02183067,223.16315096)
\lineto(89.02183067,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.02183067,223.16315096)
\lineto(88.92809733,223.13715096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.928084,223.13711096)
\lineto(88.928084,223.08497763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.19891067,223.11107096)
\lineto(73.21971067,221.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.03745733,223.11107096)
\lineto(99.49579067,223.08507096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.03745733,223.11107096)
\lineto(98.01665733,222.82459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,223.11107096)
\lineto(100.073884,223.05893763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,223.11107096)
\lineto(90.428084,223.00693763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.928084,223.08501763)
\lineto(88.79781733,221.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,223.08501763)
\lineto(71.40721733,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.03745733,223.05897763)
\lineto(76.17287067,222.9808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.34475067,223.05897763)
\lineto(100.12079067,223.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,223.05897763)
\lineto(90.51663067,221.3714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.12079067,223.05897763)
\lineto(100.07385733,223.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,223.05897763)
\lineto(100.00617733,223.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,223.05897763)
\lineto(100.07391067,223.0068443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.006204,223.05897763)
\lineto(98.19371067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,223.00689763)
\lineto(90.31875067,223.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,223.00689763)
\lineto(90.51661733,222.98089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,223.00689763)
\lineto(99.80829733,221.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.93849733,223.00689763)
\lineto(92.91249733,222.87663096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.17287067,222.98085763)
\lineto(77.80829733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.17287067,222.98085763)
\lineto(76.62079067,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.51663067,222.98085763)
\lineto(92.579124,222.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.474964,222.90273763)
\lineto(33.89683067,222.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.91245733,222.8766843)
\lineto(93.11557733,222.82455096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.91245733,222.8766843)
\lineto(92.803124,222.79855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16245733,222.8506443)
\lineto(93.115524,222.8246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16245733,222.8506443)
\lineto(93.92287067,222.79851096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,222.82459096)
\lineto(98.01663067,222.71525763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.11557733,222.82459096)
\lineto(93.13637733,222.77245763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.032244,222.7985643)
\lineto(93.92291067,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.032244,222.7985643)
\lineto(94.16767067,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.032244,222.7985643)
\lineto(94.053044,222.74123096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,222.7985643)
\lineto(95.30829733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.803084,222.7985643)
\lineto(92.777044,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.89163067,222.7985643)
\lineto(95.86563067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,222.7985643)
\lineto(34.58953733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,222.7985643)
\lineto(33.89683067,222.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.777044,222.7985643)
\lineto(92.735444,222.7725643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.13641733,222.7725243)
\lineto(93.18335067,222.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.73537733,222.7725243)
\lineto(92.579124,222.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.73537733,222.7725243)
\lineto(92.688444,222.71519096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.053084,222.74125763)
\lineto(94.053084,222.6631243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,222.71523096)
\lineto(77.80829733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,222.71523096)
\lineto(79.553084,222.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,222.71523096)
\lineto(78.230164,221.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.58953733,222.71523096)
\lineto(39.626004,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.84475067,222.71523096)
\lineto(39.626004,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.84475067,222.71523096)
\lineto(44.64163067,222.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.84475067,222.71523096)
\lineto(39.80829733,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.86037733,222.71523096)
\lineto(98.01663067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.86037733,222.71523096)
\lineto(97.39163067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,222.71523096)
\lineto(98.19371067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,222.71523096)
\lineto(98.01663067,222.61109763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.39163067,222.71523096)
\lineto(95.980164,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,222.71523096)
\lineto(95.98011067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,222.71523096)
\lineto(95.777044,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,222.71523096)
\lineto(95.86557733,222.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.626004,222.71523096)
\lineto(39.80829733,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.777044,222.71523096)
\lineto(95.30829733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.68849733,222.71523096)
\lineto(91.730164,221.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.18329733,222.68919096)
\lineto(94.053084,222.66319096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.18329733,222.68919096)
\lineto(93.49579067,221.95481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.18329733,222.68919096)
\lineto(91.79267067,221.74127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.053084,222.66315096)
\lineto(94.81871067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,222.63711096)
\lineto(95.73531067,222.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,222.61107096)
\lineto(98.01663067,221.95481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,222.61107096)
\lineto(61.36033733,222.55893763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.16245733,222.55897763)
\lineto(86.08953733,222.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.16245733,222.55897763)
\lineto(87.115524,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,222.55897763)
\lineto(61.36033733,222.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,222.55897763)
\lineto(56.99579067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.36037733,222.55897763)
\lineto(63.48537733,221.24125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.89683067,222.45481763)
\lineto(33.91763067,222.4026843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.553084,222.45481763)
\lineto(80.04267067,222.4026843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.91767067,222.40273763)
\lineto(33.787404,222.2986043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.91767067,222.40273763)
\lineto(34.34475067,222.13711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,222.40273763)
\lineto(79.26141733,222.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.99579067,222.3766843)
\lineto(55.605164,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.99579067,222.3766843)
\lineto(56.90205733,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,222.3766843)
\lineto(23.42287067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,222.3766843)
\lineto(26.402044,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,222.3766843)
\lineto(23.44367067,218.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.402044,222.3766843)
\lineto(32.329124,222.3506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.605164,222.3766843)
\lineto(49.204124,222.3506843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.204124,222.3506443)
\lineto(44.64163067,222.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.204124,222.3506443)
\lineto(49.36037733,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.329124,222.3506443)
\lineto(33.69371067,222.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.329124,222.3506443)
\lineto(32.24059067,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.08953733,222.32459096)
\lineto(84.94891067,222.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.08953733,222.32459096)
\lineto(86.021804,221.18917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.78745733,222.2985643)
\lineto(33.693724,222.2673643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.73537733,222.21523096)
\lineto(95.641644,222.11109763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.83433733,222.16315096)
\lineto(84.85513733,222.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.34475067,222.13711096)
\lineto(34.86037733,221.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.64163067,222.11107096)
\lineto(95.756164,222.08507096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.64163067,222.11107096)
\lineto(95.57909733,222.03293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.94891067,222.08501763)
\lineto(84.85517733,222.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.756204,222.08501763)
\lineto(97.36557733,221.95475096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.855164,222.08501763)
\lineto(84.76663067,222.05901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.855164,222.08501763)
\lineto(84.855164,222.0068843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26141733,222.05897763)
\lineto(78.230164,221.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.76663067,222.05897763)
\lineto(81.83433733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.579124,222.0329243)
\lineto(95.30829733,221.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.855164,222.00689763)
\lineto(85.01141733,221.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,221.95481763)
\lineto(97.36557733,221.95481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,221.95481763)
\lineto(98.01663067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.49579067,221.95481763)
\lineto(93.605124,220.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,221.8766843)
\lineto(78.230164,221.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.730164,221.76731096)
\lineto(91.750964,221.71517763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,221.74125763)
\lineto(78.209364,221.4808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.79267067,221.74125763)
\lineto(91.75107067,221.71525763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,221.74125763)
\lineto(94.94891067,221.18917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,221.71523096)
\lineto(91.771804,221.63709763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,221.66315096)
\lineto(64.31353733,221.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,221.63711096)
\lineto(91.860364,221.53297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.80829733,221.58501763)
\lineto(39.82909733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.80829733,221.58501763)
\lineto(39.381204,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.407244,221.58501763)
\lineto(72.303084,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.407244,221.58501763)
\lineto(64.87079067,221.3194043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.407244,221.58501763)
\lineto(71.428044,221.0329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.303084,221.58501763)
\lineto(73.21975067,221.55901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.480164,221.58501763)
\lineto(76.62079067,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.480164,221.58501763)
\lineto(73.21975067,221.55901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.480164,221.58501763)
\lineto(75.079124,221.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.62079067,221.58501763)
\lineto(77.78745733,221.55901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.62079067,221.58501763)
\lineto(76.64159067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,221.55897763)
\lineto(77.89679067,221.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.89683067,221.55897763)
\lineto(78.20933733,221.4808443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.21975067,221.55897763)
\lineto(73.21975067,221.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.86037733,221.5329243)
\lineto(91.94891067,221.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.86037733,221.5329243)
\lineto(37.43329733,218.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.80829733,221.50689763)
\lineto(98.01663067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.80829733,221.50689763)
\lineto(99.49579067,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.20933733,221.48085763)
\lineto(78.18853733,221.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.20933733,221.48085763)
\lineto(80.13641733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.51663067,221.3714843)
\lineto(89.42287067,221.31935096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.51663067,221.3714843)
\lineto(90.80829733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.18849733,221.3454443)
\lineto(78.141564,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,221.3454443)
\lineto(64.87079067,221.3194443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,221.3454443)
\lineto(63.48537733,221.24131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,221.3454443)
\lineto(64.31349733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,221.3194043)
\lineto(88.907244,221.18913763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,221.3194043)
\lineto(89.42287067,220.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.01141733,221.29335096)
\lineto(85.03741733,221.18921763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.79787067,221.26731096)
\lineto(88.79787067,221.16317763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.902044,221.21523096)
\lineto(56.56871067,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.24057733,221.21523096)
\lineto(32.105164,218.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.36037733,221.21523096)
\lineto(49.61037733,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.34475067,221.18919096)
\lineto(81.724964,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.34475067,221.18919096)
\lineto(80.13641733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.724964,221.18919096)
\lineto(81.83429733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.03745733,221.18919096)
\lineto(85.12599067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.03745733,221.18919096)
\lineto(85.03745733,221.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.80829733,221.18919096)
\lineto(90.94371067,221.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.80829733,221.18919096)
\lineto(90.38641733,220.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,221.18919096)
\lineto(97.36557733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,221.18919096)
\lineto(98.01663067,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.36557733,221.18919096)
\lineto(97.12079067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.126004,221.18919096)
\lineto(85.79787067,221.08505763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,221.18919096)
\lineto(95.152044,221.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,221.18919096)
\lineto(97.12079067,220.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.829124,221.18919096)
\lineto(39.829124,218.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,221.18919096)
\lineto(39.381204,221.13705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.94891067,221.18919096)
\lineto(94.90731067,221.13705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.81871067,221.18919096)
\lineto(94.881244,221.08505763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.14163067,221.18919096)
\lineto(77.31349733,220.13711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,221.18919096)
\lineto(87.11557733,221.16319096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,221.18919096)
\lineto(85.79787067,221.08505763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,221.18919096)
\lineto(86.110364,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,221.18919096)
\lineto(88.79791067,221.16319096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.79787067,221.16315096)
\lineto(88.70413733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,221.16315096)
\lineto(88.34993733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,221.16315096)
\lineto(87.11557733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.349964,221.16315096)
\lineto(88.45929733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.349964,221.16315096)
\lineto(88.323964,221.05901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,221.16315096)
\lineto(88.704124,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,221.16315096)
\lineto(64.178084,220.66315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,221.16315096)
\lineto(64.849964,220.66315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.11557733,221.16315096)
\lineto(87.11557733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,221.13711096)
\lineto(39.381204,218.8975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,221.13711096)
\lineto(94.97497733,221.11111096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,221.13711096)
\lineto(94.881244,221.08497763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.974964,221.11107096)
\lineto(95.152044,221.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.152044,221.11107096)
\lineto(96.27183067,220.63711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.94371067,221.11107096)
\lineto(91.23537733,220.9808043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.03745733,221.11107096)
\lineto(85.282244,220.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.79787067,221.08501763)
\lineto(85.43849733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,221.08501763)
\lineto(94.81867067,221.0328843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,221.08501763)
\lineto(94.881204,220.95475096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,221.05897763)
\lineto(88.28231067,220.48085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.94891067,221.05897763)
\lineto(91.86037733,221.0068443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,221.05897763)
\lineto(73.21975067,221.0068443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,221.05897763)
\lineto(75.079124,220.8194043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.428084,221.0329243)
\lineto(72.34475067,220.95479096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.428084,221.0329243)
\lineto(70.30829733,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.81871067,221.0329243)
\lineto(94.59475067,220.98079096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.21975067,221.00689763)
\lineto(73.21975067,220.8194043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.86037733,221.00689763)
\lineto(91.751044,221.00689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.86037733,221.00689763)
\lineto(91.792644,220.8975643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,221.00689763)
\lineto(91.23537733,220.98089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.59475067,220.98085763)
\lineto(93.69891067,220.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.23537733,220.98085763)
\lineto(91.59475067,220.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.34475067,220.95481763)
\lineto(72.34475067,220.8974843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,220.95481763)
\lineto(97.99579067,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.79267067,220.8975243)
\lineto(91.70413733,220.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.34475067,220.8975243)
\lineto(72.37075067,220.84539096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.37079067,220.8454443)
\lineto(73.21975067,220.8194443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,220.8454443)
\lineto(93.605164,220.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,220.8194043)
\lineto(76.64163067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,220.8194043)
\lineto(74.98539067,218.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.21975067,220.8194043)
\lineto(74.13641733,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.51663067,220.76731096)
\lineto(93.605164,220.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.51663067,220.76731096)
\lineto(91.83953733,220.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,220.76731096)
\lineto(93.69889733,220.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,220.76731096)
\lineto(93.605164,220.68917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,220.71523096)
\lineto(97.12079067,220.3194043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,220.68919096)
\lineto(93.631164,219.66315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.178084,220.66315096)
\lineto(64.26661733,216.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.849964,220.66315096)
\lineto(64.891564,220.61101763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.27183067,220.63711096)
\lineto(96.78745733,220.3194043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.89163067,220.61107096)
\lineto(64.959364,220.55893763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,220.58501763)
\lineto(85.34997733,220.5068843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,220.55897763)
\lineto(69.18849733,217.8975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.5329243)
\lineto(91.704124,220.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.38641733,220.50689763)
\lineto(90.271884,220.4495643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.349964,220.50689763)
\lineto(85.21453733,220.48089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.349964,220.50689763)
\lineto(85.45929733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.50689763)
\lineto(89.42287067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,220.48085763)
\lineto(88.282244,220.4235243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.21453733,220.48085763)
\lineto(83.31349733,220.4235243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.44959096)
\lineto(91.83953733,220.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.44959096)
\lineto(91.59479067,220.42359096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.44959096)
\lineto(91.704124,220.34545763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.27183067,220.44959096)
\lineto(90.386364,220.42359096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.27183067,220.44959096)
\lineto(90.09475067,220.42359096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.45933733,220.4235643)
\lineto(85.99579067,220.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.38641733,220.4235643)
\lineto(90.516684,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.31349733,220.4235643)
\lineto(80.13641733,220.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.43849733,220.4235643)
\lineto(85.126004,220.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.4235643)
\lineto(89.490604,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.4235643)
\lineto(89.35513733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.4235643)
\lineto(89.42287067,220.37143096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,220.4235643)
\lineto(90.09475067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,220.4235643)
\lineto(88.37079067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.51663067,220.4235643)
\lineto(91.59475067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,220.4235643)
\lineto(88.282244,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,220.4235643)
\lineto(87.230164,220.31943096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.11557733,220.4235643)
\lineto(87.11557733,220.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,220.4235643)
\lineto(88.37077733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,220.4235643)
\lineto(88.282244,220.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.11037733,220.4235643)
\lineto(86.11037733,220.34543096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.64163067,220.4235643)
\lineto(77.31349733,220.13711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.59475067,220.3975243)
\lineto(91.730164,220.34539096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.3714843)
\lineto(89.782244,219.5016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.57391067,220.3714843)
\lineto(80.13641733,220.3454843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.57391067,220.3714843)
\lineto(77.46975067,219.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.21975067,220.3454443)
\lineto(86.11041733,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.21975067,220.3454443)
\lineto(87.027044,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.11037733,220.3454443)
\lineto(85.995844,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.11037733,220.3454443)
\lineto(86.13117733,220.29331096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,220.3454443)
\lineto(88.45933733,218.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.3454443)
\lineto(90.54267067,218.63189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.027044,220.3454443)
\lineto(87.11557733,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.13641733,220.3454443)
\lineto(80.17801733,220.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.11557733,220.3454443)
\lineto(87.23011067,220.3194443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.730164,220.3454443)
\lineto(92.17287067,220.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,220.3194043)
\lineto(97.12079067,220.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.78745733,220.3194043)
\lineto(97.12079067,220.11107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.131204,220.29335096)
\lineto(86.02187067,219.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.178084,220.16315096)
\lineto(79.730164,220.0328843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.178084,220.16315096)
\lineto(80.29261733,220.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.31349733,220.13711096)
\lineto(77.31349733,219.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,220.11107096)
\lineto(97.56871067,220.05893763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.56871067,220.05897763)
\lineto(98.01663067,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,220.05897763)
\lineto(99.49579067,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,220.05897763)
\lineto(98.01663067,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,220.05897763)
\lineto(99.02183067,217.5016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.730164,220.0329243)
\lineto(79.48537733,219.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.126004,220.0016843)
\lineto(83.29267067,219.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.29267067,220.0016843)
\lineto(80.33427067,219.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.17287067,220.0016843)
\lineto(93.605164,219.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.17287067,220.0016843)
\lineto(93.605164,218.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.46975067,219.9756443)
\lineto(77.31349733,219.92351096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.46975067,219.9756443)
\lineto(79.48537733,219.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.31349733,219.9235643)
\lineto(74.98537733,218.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.31349733,219.9235643)
\lineto(77.46975067,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.631204,219.66315096)
\lineto(93.631204,219.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.782244,219.5016843)
\lineto(90.006204,218.52773763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.631204,219.44959096)
\lineto(93.605204,219.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,219.44959096)
\lineto(94.16767067,218.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.48537733,219.26731096)
\lineto(79.777044,219.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,219.21523096)
\lineto(82.91245733,219.11109763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.91245733,219.11107096)
\lineto(83.08953733,218.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.91245733,219.11107096)
\lineto(81.43329733,218.5016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.777044,219.07981763)
\lineto(80.33433733,219.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.777044,219.07981763)
\lineto(79.64163067,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,219.0016843)
\lineto(86.02183067,218.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,219.0016843)
\lineto(86.28745733,218.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.33433733,219.0016843)
\lineto(80.53745733,218.92355096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.43329733,218.9756443)
\lineto(37.99579067,218.9496443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.43329733,218.9756443)
\lineto(36.224964,218.5277243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.99579067,218.94959096)
\lineto(38.01659067,218.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.99579067,218.94959096)
\lineto(37.96979067,218.87145763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.01663067,218.94959096)
\lineto(39.381204,218.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.44371067,218.9235643)
\lineto(23.44371067,218.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.53745733,218.9235643)
\lineto(81.43329733,218.5016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.08953733,218.8975243)
\lineto(83.17807067,218.76725763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,218.8975243)
\lineto(39.381204,218.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.96975067,218.8714843)
\lineto(36.381204,215.84023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.96975067,218.8714843)
\lineto(40.76663067,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.98537733,218.8454443)
\lineto(74.13641733,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,218.79335096)
\lineto(88.50627067,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,218.76731096)
\lineto(85.99583067,218.63189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,218.76731096)
\lineto(85.777044,218.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,218.76731096)
\lineto(82.303084,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.28745733,218.74125763)
\lineto(85.99579067,218.6319243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,218.71523096)
\lineto(39.829124,218.68923096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.829124,218.68919096)
\lineto(49.61037733,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,218.63189763)
\lineto(85.93325733,218.60589763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.54267067,218.63189763)
\lineto(90.45413733,218.5277643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,218.60585763)
\lineto(85.777044,218.5537243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,218.60585763)
\lineto(85.886364,218.47559096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,218.57981763)
\lineto(23.44371067,218.55381763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.105164,218.55377763)
\lineto(23.44371067,218.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.105164,218.55377763)
\lineto(36.224964,218.52777763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.105164,218.55377763)
\lineto(32.105164,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.44371067,218.55377763)
\lineto(21.657244,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.777044,218.55377763)
\lineto(85.88637733,218.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.532244,218.52773763)
\lineto(90.006204,218.52773763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.532244,218.52773763)
\lineto(88.61557733,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.29787067,218.52773763)
\lineto(90.006204,218.52773763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.29787067,218.52773763)
\lineto(90.454124,218.52773763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.006204,218.52773763)
\lineto(90.07393733,218.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.454124,218.52773763)
\lineto(90.31871067,218.39747096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.224964,218.52773763)
\lineto(36.204164,215.84023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.43329733,218.5016843)
\lineto(80.55829733,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.88641733,218.4756443)
\lineto(85.797884,218.42351096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.88641733,218.4756443)
\lineto(86.49057733,218.24125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.79787067,218.4235643)
\lineto(85.70933733,218.37143096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.79787067,218.4235643)
\lineto(85.83947067,218.31943096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.31871067,218.3975243)
\lineto(90.18329733,218.29339096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.70933733,218.3714843)
\lineto(85.615604,218.31935096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.70933733,218.3714843)
\lineto(84.31871067,218.26735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.07391067,218.3454443)
\lineto(90.09471067,218.24131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.83953733,218.3194043)
\lineto(85.90727067,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.61557733,218.3194043)
\lineto(85.23537733,217.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.18329733,218.29335096)
\lineto(90.094764,218.24121763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.31871067,218.26731096)
\lineto(83.64683067,218.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.31871067,218.26731096)
\lineto(84.56871067,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.49057733,218.24125763)
\lineto(87.58953733,218.21525763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.49057733,218.24125763)
\lineto(86.443644,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,218.24125763)
\lineto(90.00621733,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,218.24125763)
\lineto(90.09475067,218.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.61037733,218.21523096)
\lineto(50.303084,218.15789763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,218.21523096)
\lineto(88.506204,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,218.21523096)
\lineto(97.99583067,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.58953733,218.21523096)
\lineto(88.39163067,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.99579067,218.21523096)
\lineto(98.01659067,218.10589763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,218.18397763)
\lineto(82.84475067,218.15797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,218.18397763)
\lineto(83.64683067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.303084,218.1579243)
\lineto(82.84475067,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.303084,218.1579243)
\lineto(82.01663067,217.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.84475067,218.1579243)
\lineto(82.84475067,218.1319243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.55829733,218.1579243)
\lineto(79.64163067,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,218.1579243)
\lineto(56.56871067,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,218.1579243)
\lineto(50.323884,212.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.64163067,218.1579243)
\lineto(77.46975067,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.64163067,218.1579243)
\lineto(79.64163067,216.63189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,218.1579243)
\lineto(88.506244,218.1319243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.006204,218.1579243)
\lineto(88.88641733,217.4235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.56871067,218.13189763)
\lineto(85.23537733,217.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.84475067,218.13189763)
\lineto(82.84475067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,218.13189763)
\lineto(88.39167067,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,218.13189763)
\lineto(88.506204,218.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.13641733,218.13189763)
\lineto(74.13641733,218.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.13641733,218.13189763)
\lineto(74.068684,218.0537643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,218.10585763)
\lineto(90.09475067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,218.10585763)
\lineto(94.20927067,217.8975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,218.10585763)
\lineto(93.71969733,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,218.10585763)
\lineto(98.17287067,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.13641733,218.05377763)
\lineto(74.068684,218.05377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.13641733,218.05377763)
\lineto(77.46975067,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.13641733,218.05377763)
\lineto(74.605164,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.06871067,218.05377763)
\lineto(73.01663067,217.9496443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,218.05377763)
\lineto(88.59473733,217.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.01663067,217.94959096)
\lineto(72.34475067,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.01663067,217.94959096)
\lineto(73.01663067,216.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.30829733,217.94959096)
\lineto(72.34475067,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.30829733,217.94959096)
\lineto(69.18849733,217.89745763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.23537733,217.9235643)
\lineto(85.907244,217.87143096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.23537733,217.9235643)
\lineto(85.10511067,217.57981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.18849733,217.8975243)
\lineto(67.849964,217.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01663067,217.8975243)
\lineto(82.84475067,217.76725763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01663067,217.8975243)
\lineto(81.76663067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.20933733,217.8975243)
\lineto(95.26141733,217.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.20933733,217.8975243)
\lineto(94.16773733,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.46975067,217.8714843)
\lineto(77.31349733,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17287067,217.8714843)
\lineto(98.240604,217.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17287067,217.8714843)
\lineto(99.02183067,217.5016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.907244,217.8714843)
\lineto(85.933244,217.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,217.79335096)
\lineto(86.02183067,217.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,217.79335096)
\lineto(85.818764,217.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,217.76731096)
\lineto(90.09475067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.84475067,217.76731096)
\lineto(83.29267067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.84475067,217.76731096)
\lineto(82.81875067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,217.76731096)
\lineto(83.64683067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,217.76731096)
\lineto(83.64683067,217.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,217.76731096)
\lineto(86.44371067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.44371067,217.76731096)
\lineto(86.46971067,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.24057733,217.6579243)
\lineto(98.26137733,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,217.57981763)
\lineto(85.105164,217.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.81871067,217.55377763)
\lineto(85.79791067,217.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,217.55377763)
\lineto(83.740564,217.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.02183067,217.5016843)
\lineto(99.33433733,217.44955096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.59475067,217.44959096)
\lineto(88.61555067,217.37145763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.88641733,217.4235643)
\lineto(88.730164,217.29329763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,217.3975243)
\lineto(85.79787067,217.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,217.3975243)
\lineto(84.20933733,217.3715243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.82391067,217.3975243)
\lineto(86.46975067,217.3715243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.82391067,217.3975243)
\lineto(87.61037733,217.3715243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.82391067,217.3975243)
\lineto(86.626004,216.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,217.3975243)
\lineto(84.20933733,217.3715243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,217.3975243)
\lineto(83.82911067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.79787067,217.3975243)
\lineto(86.46975067,217.3715243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,217.3975243)
\lineto(87.61037733,217.3715243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,217.3975243)
\lineto(88.615604,217.3715243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.26141733,217.3714843)
\lineto(98.24061733,217.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,217.3714843)
\lineto(85.506204,216.5016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,217.3714843)
\lineto(88.73011067,217.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,217.3714843)
\lineto(88.64157733,217.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.730164,217.29335096)
\lineto(88.83949733,217.26215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.730164,217.29335096)
\lineto(88.64163067,217.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.26141733,217.29335096)
\lineto(94.16767067,217.18401763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.26141733,217.29335096)
\lineto(97.32391067,217.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.83953733,217.26211096)
\lineto(90.09475067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.64163067,217.21001763)
\lineto(88.61563067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.849964,217.21001763)
\lineto(64.26663067,216.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.849964,217.21001763)
\lineto(67.376004,216.63189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.56871067,217.18397763)
\lineto(61.42287067,216.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.56871067,217.18397763)
\lineto(56.678044,211.6527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.71975067,217.18397763)
\lineto(94.16767067,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.71975067,217.18397763)
\lineto(92.30829733,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,217.18397763)
\lineto(94.16767067,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.32391067,217.1579243)
\lineto(98.24057733,217.07979096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.24057733,217.07981763)
\lineto(98.26137733,216.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,217.0016843)
\lineto(81.76663067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,217.0016843)
\lineto(83.31349733,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,217.0016843)
\lineto(83.06871067,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.76663067,217.0016843)
\lineto(80.96453733,215.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.31349733,217.0016843)
\lineto(83.829124,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.829124,217.0016843)
\lineto(83.95939067,216.92355096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.30829733,217.0016843)
\lineto(90.09475067,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,217.0016843)
\lineto(90.09475067,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.605164,217.0016843)
\lineto(73.01663067,216.9756843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.605164,217.0016843)
\lineto(77.31349733,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,217.0016843)
\lineto(88.547844,216.18397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.01663067,216.9756443)
\lineto(72.99583067,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.95933733,216.9235643)
\lineto(83.74057733,215.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.26141733,216.81419096)
\lineto(98.32915067,216.71005763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.26141733,216.81419096)
\lineto(97.56871067,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.626004,216.81419096)
\lineto(87.38641733,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.626004,216.81419096)
\lineto(86.46975067,216.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,216.81419096)
\lineto(61.42287067,216.73605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,216.81419096)
\lineto(64.15729733,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.329124,216.71001763)
\lineto(98.24059067,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.329124,216.71001763)
\lineto(98.62079067,216.36625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.71453733,216.63189763)
\lineto(21.631204,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.376004,216.63189763)
\lineto(67.579124,212.28815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.64163067,216.63189763)
\lineto(77.31349733,216.60589763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.64163067,216.63189763)
\lineto(80.58433733,215.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.99579067,216.60585763)
\lineto(68.16245733,212.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,216.60585763)
\lineto(97.501004,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,216.60585763)
\lineto(94.83953733,215.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.31349733,216.60585763)
\lineto(77.29269733,215.4444043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.501004,216.60585763)
\lineto(97.56873733,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.501004,216.60585763)
\lineto(96.605164,215.4444043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.38641733,216.60585763)
\lineto(87.83433733,216.23607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.506204,216.5016843)
\lineto(85.26141733,216.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.506204,216.5016843)
\lineto(85.99579067,216.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.657244,216.3975243)
\lineto(21.631244,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.657244,216.3975243)
\lineto(24.29787067,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.24057733,216.3975243)
\lineto(98.152044,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.631204,216.3975243)
\lineto(21.631204,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.62079067,216.36625763)
\lineto(100.07391067,215.05377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26141733,216.31419096)
\lineto(85.23541733,216.26205763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26141733,216.31419096)
\lineto(83.74057733,215.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.23537733,216.26211096)
\lineto(85.10511067,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.83433733,216.23607096)
\lineto(88.45933733,216.13193763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,216.21001763)
\lineto(86.46975067,216.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,216.21001763)
\lineto(86.46975067,216.0016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,216.18397763)
\lineto(88.50627067,216.0798443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,216.13189763)
\lineto(88.50627067,216.0797643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,216.07981763)
\lineto(88.547804,216.05381763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,216.07981763)
\lineto(88.45927067,216.0276843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,216.05377763)
\lineto(89.28745733,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,216.02773763)
\lineto(88.391604,215.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,216.0016843)
\lineto(87.83433733,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,216.0016843)
\lineto(86.46975067,214.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.58433733,215.9756443)
\lineto(80.65207067,215.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,215.86625763)
\lineto(83.693644,215.86625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,215.86625763)
\lineto(83.74057733,215.84025763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.69371067,215.86625763)
\lineto(83.06871067,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.204124,215.84023096)
\lineto(36.381204,215.84023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.381204,215.84023096)
\lineto(35.532244,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,215.84023096)
\lineto(83.71457733,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,215.76211096)
\lineto(88.39163067,215.65797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.06871067,215.6579243)
\lineto(82.59475067,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,215.6579243)
\lineto(80.93849733,215.28815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,215.6579243)
\lineto(82.349964,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.83433733,215.6579243)
\lineto(88.282244,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,215.6579243)
\lineto(88.39157733,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,215.6579243)
\lineto(88.39163067,215.55379096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,215.55377763)
\lineto(88.35003067,214.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,215.4756443)
\lineto(80.652044,215.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,215.4756443)
\lineto(80.93853733,215.28815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.605164,215.4444043)
\lineto(94.83953733,215.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.605164,215.4444043)
\lineto(95.06349733,213.9444043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.29267067,215.4444043)
\lineto(77.29267067,214.78815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.94891067,215.4444043)
\lineto(100.07391067,215.05377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.94891067,215.4444043)
\lineto(101.62079067,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.652044,215.39231096)
\lineto(80.93849733,215.28817763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.652044,215.39231096)
\lineto(79.84475067,215.02773763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.93849733,215.28815096)
\lineto(81.277044,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.83953733,215.07981763)
\lineto(92.33433733,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.83953733,215.07981763)
\lineto(95.06349733,213.94439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,215.05377763)
\lineto(100.141644,214.9964443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.84475067,215.02773763)
\lineto(78.657244,214.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.84475067,215.02773763)
\lineto(79.86555067,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.33433733,214.9964843)
\lineto(91.88641733,214.57981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.28745733,214.9964843)
\lineto(90.09475067,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.28745733,214.9964843)
\lineto(89.152044,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,214.9964843)
\lineto(90.09475067,214.6579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.14163067,214.9964843)
\lineto(100.05309733,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.349964,214.81419096)
\lineto(88.323964,214.71005763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.29267067,214.78815096)
\lineto(77.76141733,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.81349733,214.71001763)
\lineto(88.21453733,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.81349733,214.71001763)
\lineto(86.46975067,214.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.21453733,214.71001763)
\lineto(88.32387067,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,214.71001763)
\lineto(88.417644,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,214.71001763)
\lineto(88.30311067,214.6058843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,214.71001763)
\lineto(88.39167067,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,214.71001763)
\lineto(77.78741733,214.57975096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,214.6579243)
\lineto(91.88641733,214.57979096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,214.6579243)
\lineto(90.07395067,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.303084,214.60585763)
\lineto(88.282284,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.88641733,214.57981763)
\lineto(91.90721733,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,214.57981763)
\lineto(77.80825733,214.5224843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.80829733,214.5225243)
\lineto(77.80829733,214.41839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,214.41835096)
\lineto(79.86557733,214.34021763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,214.41835096)
\lineto(78.16767067,214.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,214.41835096)
\lineto(85.105164,214.31421763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,214.41835096)
\lineto(86.46975067,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.80829733,214.41835096)
\lineto(77.84989733,214.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.29787067,214.34023096)
\lineto(25.730164,213.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.631204,214.34023096)
\lineto(21.94891067,209.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.277044,214.34023096)
\lineto(82.349964,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.277044,214.34023096)
\lineto(81.881204,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.105164,214.34023096)
\lineto(32.376004,210.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.07391067,214.34023096)
\lineto(90.31871067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.349964,214.34023096)
\lineto(83.71453733,214.31423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.349964,214.34023096)
\lineto(82.48537733,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.152044,214.34023096)
\lineto(88.730164,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.94891067,214.34023096)
\lineto(91.90731067,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.94891067,214.34023096)
\lineto(94.907244,213.78815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.907244,214.34023096)
\lineto(91.886444,214.15793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.86557733,214.34023096)
\lineto(79.84477733,213.23607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,214.31419096)
\lineto(83.71453733,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,214.31419096)
\lineto(85.105164,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.157244,214.31419096)
\lineto(64.178044,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.71453733,214.31419096)
\lineto(83.646804,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.532244,214.31419096)
\lineto(33.27183067,209.91315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,214.31419096)
\lineto(88.57391067,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,214.31419096)
\lineto(88.282244,212.9444043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,214.31419096)
\lineto(100.053084,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.88641733,214.1579243)
\lineto(91.88641733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.849964,214.13189763)
\lineto(78.16767067,214.10589763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.849964,214.13189763)
\lineto(77.76143067,213.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.16767067,214.10585763)
\lineto(77.829124,213.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.06349733,213.9444043)
\lineto(94.907244,213.78815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.06349733,213.9444043)
\lineto(95.10509733,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.829124,213.91835096)
\lineto(77.76139067,213.89235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.829124,213.91835096)
\lineto(79.84475067,213.23607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,213.89231096)
\lineto(77.74061733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,213.89231096)
\lineto(75.94891067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,213.78815096)
\lineto(95.08433733,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,213.78815096)
\lineto(93.652044,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.730164,213.6266843)
\lineto(32.131204,209.80897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.08433733,213.5485643)
\lineto(95.10513733,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.08433733,213.5485643)
\lineto(95.037404,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,213.5485643)
\lineto(98.152044,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,213.5485643)
\lineto(96.24579067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.152044,213.5485643)
\lineto(99.605164,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.152044,213.5485643)
\lineto(97.39163067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.605164,213.5485643)
\lineto(100.053084,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,213.5485643)
\lineto(101.62079067,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.79787067,213.5485643)
\lineto(101.62079067,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.79787067,213.5485643)
\lineto(102.29267067,213.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.29267067,213.34023096)
\lineto(103.07391067,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.84475067,213.23607096)
\lineto(80.06871067,213.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.06871067,213.15273763)
\lineto(81.881204,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.06871067,213.15273763)
\lineto(80.04271067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,212.9444043)
\lineto(88.282244,212.84027096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,212.84023096)
\lineto(88.282244,212.84023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,212.84023096)
\lineto(86.46975067,212.81423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,212.84023096)
\lineto(88.37077733,212.78809763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,212.84023096)
\lineto(88.282244,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,212.81419096)
\lineto(85.105164,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,212.81419096)
\lineto(83.64683067,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,212.81419096)
\lineto(85.079164,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.730164,212.81419096)
\lineto(88.57391067,212.70485763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,212.81419096)
\lineto(82.48537733,212.78819096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,212.81419096)
\lineto(83.740564,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.71453733,212.81419096)
\lineto(18.29787067,209.80897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.48537733,212.78815096)
\lineto(81.881204,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.881204,212.78815096)
\lineto(81.860404,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.37079067,212.78815096)
\lineto(88.57391067,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.381204,212.73085763)
\lineto(105.44893733,212.6787243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.57391067,212.70481763)
\lineto(88.61551067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,212.70481763)
\lineto(88.23531067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.07391067,212.70481763)
\lineto(105.381204,212.6526843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.07391067,212.70481763)
\lineto(102.67287067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.44891067,212.67877763)
\lineto(105.38117733,212.65277763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.44891067,212.67877763)
\lineto(105.42291067,212.6266443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.44891067,212.67877763)
\lineto(106.31871067,212.4444043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.381204,212.65273763)
\lineto(105.422804,212.62673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.42287067,212.6266843)
\lineto(105.55829733,212.49641763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.55829733,212.4964843)
\lineto(105.62603067,211.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.31871067,212.4444043)
\lineto(111.178084,209.67877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.16245733,212.41835096)
\lineto(67.64683067,212.2880843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.16245733,212.41835096)
\lineto(74.652044,211.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.579124,212.28815096)
\lineto(67.64685733,212.28815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.579124,212.28815096)
\lineto(64.178084,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.64683067,212.28815096)
\lineto(68.07391067,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,212.1266843)
\lineto(50.28231067,212.1006843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,212.1266843)
\lineto(56.678084,211.65273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.282244,212.1006443)
\lineto(47.54787067,211.97037763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,212.0485643)
\lineto(90.31875067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,212.0485643)
\lineto(91.88641733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,212.0485643)
\lineto(90.92287067,210.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.31871067,212.0485643)
\lineto(88.66245733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,212.0485643)
\lineto(79.24057733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,212.0485643)
\lineto(81.678084,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.079124,212.0485643)
\lineto(84.99059067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.079124,212.0485643)
\lineto(88.19371067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.23537733,212.0485643)
\lineto(88.41767067,210.25689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,212.0485643)
\lineto(88.66251067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,212.0485643)
\lineto(88.19371067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.99057733,212.0485643)
\lineto(83.74057733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.99057733,212.0485643)
\lineto(88.32391067,210.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.74057733,212.0485643)
\lineto(79.19371067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.74057733,212.0485643)
\lineto(75.94891067,212.0225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.24057733,212.0485643)
\lineto(79.193644,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.678084,212.0485643)
\lineto(81.72501733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.724964,212.0485643)
\lineto(81.86037733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.86037733,212.0485643)
\lineto(81.92291067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.86037733,212.0485643)
\lineto(81.41245733,207.83501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.92287067,212.0485643)
\lineto(82.24057733,212.0225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.88641733,212.0485643)
\lineto(93.652044,212.0225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.88641733,212.0485643)
\lineto(91.68329733,210.38711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,212.0485643)
\lineto(82.24057733,212.0225643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.39163067,212.0225243)
\lineto(97.053084,211.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.652044,212.0225243)
\lineto(95.03745733,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.652044,212.0225243)
\lineto(91.68329733,210.38711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.03745733,212.0225243)
\lineto(96.24579067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.03745733,212.0225243)
\lineto(94.657244,211.30897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.178084,212.0225243)
\lineto(64.178084,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.178084,212.0225243)
\lineto(58.605164,211.65273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.94891067,212.0225243)
\lineto(75.256204,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.94891067,212.0225243)
\lineto(74.71975067,210.38711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.67287067,212.0225243)
\lineto(97.053084,211.0746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.256204,212.0225243)
\lineto(74.78745733,211.67877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.178084,212.0225243)
\lineto(64.198884,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.24579067,212.0225243)
\lineto(96.69371067,211.33501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.79787067,211.9964843)
\lineto(41.974964,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.79787067,211.9964843)
\lineto(40.83433733,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.974964,211.9964843)
\lineto(42.131204,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.131204,211.9964843)
\lineto(47.54787067,211.9704843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.76663067,211.9964843)
\lineto(40.834364,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.83433733,211.9964843)
\lineto(37.79267067,209.7829243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.54787067,211.9704443)
\lineto(47.52707067,211.80897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.527044,211.80897763)
\lineto(47.349964,208.5954443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.527044,211.80897763)
\lineto(51.87079067,208.56939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.78745733,211.67877763)
\lineto(74.652044,211.6266443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.605164,211.65273763)
\lineto(56.678084,211.65273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.678084,211.65273763)
\lineto(56.501004,209.7308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.652044,211.6266843)
\lineto(74.31349733,210.25689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.626004,211.6266843)
\lineto(102.33433733,205.1475243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69371067,211.33501763)
\lineto(96.787444,211.07459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.657244,211.30897763)
\lineto(94.75097733,210.5225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.053084,211.07459096)
\lineto(96.78745733,211.07459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.053084,211.07459096)
\lineto(97.032284,210.52251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.78745733,211.07459096)
\lineto(97.032244,210.52251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.78745733,211.07459096)
\lineto(94.751004,210.52251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.032244,210.5225243)
\lineto(99.44891067,207.33501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.751004,210.5225243)
\lineto(94.751004,210.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.68329733,210.38711096)
\lineto(91.45933733,210.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.71975067,210.38711096)
\lineto(74.31349733,210.2568443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.31349733,210.25689763)
\lineto(74.001004,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,210.25689763)
\lineto(88.41767067,210.1527643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.376004,210.15273763)
\lineto(32.355204,209.65273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,210.15273763)
\lineto(88.64157733,210.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,210.15273763)
\lineto(88.41771067,210.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.64163067,210.15273763)
\lineto(89.33433733,210.12673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,210.15273763)
\lineto(88.32393733,210.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,210.15273763)
\lineto(88.41767067,210.0486043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.079124,210.15273763)
\lineto(94.751004,210.12673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.079124,210.15273763)
\lineto(92.04267067,210.12673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.33433733,210.1266843)
\lineto(89.35513733,210.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,210.1266843)
\lineto(89.93849733,210.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.751004,210.1266843)
\lineto(95.39683067,205.0694043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.92287067,210.1266843)
\lineto(91.099964,209.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.93849733,210.1266843)
\lineto(90.71975067,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.45933733,210.1266843)
\lineto(91.344804,209.7829243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.04267067,210.1266843)
\lineto(91.81871067,210.04855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,210.0485643)
\lineto(88.39167067,206.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.81871067,210.0485643)
\lineto(91.34475067,209.78293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.27183067,209.91315096)
\lineto(33.27183067,209.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.94891067,209.83501763)
\lineto(18.29787067,209.80901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.94891067,209.83501763)
\lineto(26.04267067,209.43919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.94891067,209.83501763)
\lineto(21.36557733,204.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.131204,209.80897763)
\lineto(32.355164,209.6527243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.29787067,209.80897763)
\lineto(17.69371067,209.36107096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.34475067,209.7829243)
\lineto(91.28221733,209.70479096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.79267067,209.7829243)
\lineto(36.89683067,209.7829243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.79267067,209.7829243)
\lineto(47.349964,208.41315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,209.7829243)
\lineto(33.51663067,209.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.19891067,209.75689763)
\lineto(63.88641733,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.07391067,209.75689763)
\lineto(68.31871067,208.5954443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.88641733,209.75689763)
\lineto(62.724964,206.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.001004,209.75689763)
\lineto(73.66767067,206.91315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.71975067,209.75689763)
\lineto(91.099964,209.7047643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.501004,209.73085763)
\lineto(56.521804,209.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.282244,209.70481763)
\lineto(91.099964,209.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.282244,209.70481763)
\lineto(90.69891067,209.0954443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.178084,209.67877763)
\lineto(111.355164,209.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.355164,209.65273763)
\lineto(32.532244,209.49125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.51663067,209.6006443)
\lineto(33.27183067,209.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.27183067,209.6006443)
\lineto(32.532244,209.49131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.27183067,209.6006443)
\lineto(32.86557733,209.23085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.355164,209.54335096)
\lineto(116.43329733,207.49125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.355164,209.54335096)
\lineto(107.88641733,205.1735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.532244,209.49125763)
\lineto(31.928084,209.3871243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.532244,209.49125763)
\lineto(32.86557733,209.2308443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.04267067,209.43919096)
\lineto(31.704124,209.38705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.704124,209.38711096)
\lineto(31.928084,209.38711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.928084,209.38711096)
\lineto(31.928084,209.01731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.86557733,209.23085763)
\lineto(32.599964,209.0694043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.86557733,209.23085763)
\lineto(32.95931067,209.01731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.52183067,209.15273763)
\lineto(56.34475067,206.69959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69891067,209.0954443)
\lineto(88.86037733,206.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.599964,209.0694043)
\lineto(31.928084,209.01727096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.928084,209.01731096)
\lineto(28.751004,205.96523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.95933733,209.01731096)
\lineto(33.29267067,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,208.5954443)
\lineto(73.04267067,206.93919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,208.5954443)
\lineto(68.31871067,204.98605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.349964,208.5954443)
\lineto(51.87079067,208.5694443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.349964,208.5954443)
\lineto(47.349964,208.41315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.87079067,208.56939096)
\lineto(53.18849733,207.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.349964,208.41315096)
\lineto(47.323964,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.61557733,207.88711096)
\lineto(116.43329733,207.49125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.224964,207.86105763)
\lineto(81.41245733,207.83505763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.224964,207.86105763)
\lineto(87.99057733,206.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.41245733,207.83501763)
\lineto(73.62079067,206.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.41245733,207.83501763)
\lineto(82.46453733,203.32981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.18849733,207.54335096)
\lineto(56.34475067,206.69959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.43329733,207.49125763)
\lineto(117.329124,205.6214843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.43329733,207.49125763)
\lineto(107.88641733,205.1735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.44891067,207.33501763)
\lineto(99.652044,205.56939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.44891067,207.33501763)
\lineto(102.02183067,205.4079243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.04267067,206.93919096)
\lineto(73.579124,206.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.66767067,206.91315096)
\lineto(73.57913733,206.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.34475067,206.69959096)
\lineto(56.34475067,205.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.99057733,206.51731096)
\lineto(88.19371067,206.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,206.51731096)
\lineto(88.35003067,206.2256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.13641733,206.30377763)
\lineto(62.14163067,206.1214843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.13641733,206.30377763)
\lineto(56.34475067,205.54335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.579124,206.30377763)
\lineto(73.620724,206.27777763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.579124,206.30377763)
\lineto(73.355164,205.99125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.724964,206.2777243)
\lineto(62.407244,206.2777243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.724964,206.2777243)
\lineto(62.745764,206.22559096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.407244,206.2777243)
\lineto(62.14163067,206.1214843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.349964,206.2256443)
\lineto(88.25623067,206.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.74579067,206.2256443)
\lineto(68.09475067,204.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.86037733,206.2256443)
\lineto(88.43849733,205.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,206.2256443)
\lineto(88.256244,206.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,206.1475243)
\lineto(88.30313733,206.09539096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,206.1475243)
\lineto(88.14687067,206.09539096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.14163067,206.1214843)
\lineto(62.902044,204.93397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.303084,206.0954443)
\lineto(88.43849733,205.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.14683067,206.0954443)
\lineto(88.03749733,205.49125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.355164,205.99125763)
\lineto(73.28743067,205.9391243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.355164,205.99125763)
\lineto(73.48543067,205.80377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.751004,205.96523096)
\lineto(28.771804,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.751004,205.96523096)
\lineto(26.756204,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.28745733,205.93919096)
\lineto(72.81871067,205.93919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.28745733,205.93919096)
\lineto(72.928084,205.5954443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.81871067,205.93919096)
\lineto(68.31871067,204.98605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.43849733,205.88189763)
\lineto(88.45929733,205.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,205.80377763)
\lineto(73.48537733,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.329124,205.6214843)
\lineto(120.26141733,202.80377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.329124,205.6214843)
\lineto(113.63641733,202.06419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.928084,205.5954443)
\lineto(72.079124,202.98605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.652044,205.56939096)
\lineto(102.02183067,205.40793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.652044,205.56939096)
\lineto(95.376004,205.04335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.652044,205.56939096)
\lineto(99.76137733,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.34475067,205.54335096)
\lineto(47.77183067,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.34475067,205.54335096)
\lineto(56.501004,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.03745733,205.49125763)
\lineto(88.05825733,205.4079243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,205.46001763)
\lineto(88.126004,205.43401763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,205.46001763)
\lineto(89.532244,205.3818843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.126004,205.43397763)
\lineto(88.05827067,205.40797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.02183067,205.4079243)
\lineto(102.33433733,205.14751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.05829733,205.4079243)
\lineto(87.969764,205.35579096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.05829733,205.4079243)
\lineto(88.05829733,205.27765763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.532244,205.38189763)
\lineto(94.053084,204.90793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.96975067,205.35585763)
\lineto(83.19891067,203.46001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.05829733,205.2777243)
\lineto(88.32391067,204.85585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.88641733,205.1735643)
\lineto(105.001004,204.82981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.88641733,205.1735643)
\lineto(107.88641733,202.82981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.33433733,205.1475243)
\lineto(102.36033733,205.1215243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.36037733,205.1214843)
\lineto(102.76141733,204.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,205.06939096)
\lineto(95.37603067,205.04339096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.376004,205.04335096)
\lineto(95.28747067,204.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,204.98605763)
\lineto(68.09475067,204.96005763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,204.98605763)
\lineto(68.31871067,204.85579096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,204.96001763)
\lineto(68.31871067,204.8558843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.902044,204.93397763)
\lineto(62.902044,204.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.053084,204.9079243)
\lineto(95.28745733,204.8819243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.28745733,204.88189763)
\lineto(96.652044,202.90793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,204.85585763)
\lineto(68.23017733,202.98605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,204.85585763)
\lineto(71.230164,202.53815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,204.85585763)
\lineto(89.24579067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.001004,204.82981763)
\lineto(102.76141733,204.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,204.80377763)
\lineto(21.36557733,204.7256443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.76141733,204.7516843)
\lineto(103.855164,202.85585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.902044,204.7256443)
\lineto(64.26663067,204.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.902044,204.7256443)
\lineto(63.19371067,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.36557733,204.7256443)
\lineto(21.43331067,204.62151096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.43329733,204.6214843)
\lineto(26.04267067,204.1735643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.43329733,204.6214843)
\lineto(20.91767067,202.93397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,204.30377763)
\lineto(68.230164,202.80377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.04267067,204.1735643)
\lineto(26.756204,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,204.03815096)
\lineto(26.756204,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,204.03815096)
\lineto(33.29267067,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,204.03815096)
\lineto(28.77183067,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.756204,204.03815096)
\lineto(26.06349733,203.30377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.29267067,204.03815096)
\lineto(36.91767067,204.01215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.29267067,204.03815096)
\lineto(33.428084,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,204.01211096)
\lineto(47.32391067,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,204.01211096)
\lineto(73.19891067,203.01211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.32391067,204.01211096)
\lineto(47.77183067,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.32391067,204.01211096)
\lineto(47.480164,202.85585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,203.46001763)
\lineto(82.46453733,203.32975096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.46453733,203.32981763)
\lineto(83.19891067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.46453733,203.32981763)
\lineto(81.76663067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.06349733,203.30377763)
\lineto(25.79787067,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,203.14231096)
\lineto(80.36037733,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,203.14231096)
\lineto(76.41767067,201.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.19891067,203.01211096)
\lineto(72.974964,202.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.230164,202.98605763)
\lineto(68.230164,202.80377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.079124,202.98605763)
\lineto(72.120724,202.9339243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.91767067,202.93397763)
\lineto(20.93847067,197.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.12079067,202.93397763)
\lineto(72.12079067,202.90797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.36037733,202.9079243)
\lineto(80.55829733,202.8819243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.36037733,202.9079243)
\lineto(80.36037733,202.8819243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,202.9079243)
\lineto(97.20933733,199.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.12079067,202.9079243)
\lineto(72.214524,202.77765763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.79787067,202.9079243)
\lineto(20.93849733,197.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,202.9079243)
\lineto(29.06349733,197.68917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.76141733,202.88189763)
\lineto(100.58953733,198.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,202.88189763)
\lineto(83.266644,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.428084,202.88189763)
\lineto(33.49581733,199.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.24579067,202.88189763)
\lineto(89.46975067,200.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.55829733,202.88189763)
\lineto(81.76663067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.36037733,202.88189763)
\lineto(79.126004,200.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,202.88189763)
\lineto(83.605164,200.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.480164,202.85585763)
\lineto(47.506164,199.03293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.855164,202.85585763)
\lineto(105.04267067,202.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.88641733,202.82981763)
\lineto(107.95415067,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.26141733,202.80377763)
\lineto(123.66245733,199.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.230164,202.80377763)
\lineto(71.16245733,201.7204443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.21453733,202.7777243)
\lineto(72.25613733,202.7517243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.21453733,202.7777243)
\lineto(72.344804,202.56419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.21453733,202.7777243)
\lineto(71.38641733,202.48605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.256204,202.7516843)
\lineto(72.37073733,202.7516843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.37079067,202.7516843)
\lineto(72.974964,202.69435096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.974964,202.69439096)
\lineto(73.70933733,202.32981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.974964,202.69439096)
\lineto(72.68329733,202.32981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.34475067,202.56419096)
\lineto(72.459284,202.19439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.230164,202.53815096)
\lineto(71.38641733,202.48601763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,202.48605763)
\lineto(72.21453733,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.70933733,202.32981763)
\lineto(73.70933733,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.70933733,202.32981763)
\lineto(75.01141733,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.68329733,202.32981763)
\lineto(72.501004,202.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.68329733,202.32981763)
\lineto(73.19891067,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.45933733,202.19439096)
\lineto(72.48013733,202.16839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.45933733,202.19439096)
\lineto(72.21453733,202.09025763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.04267067,202.16835096)
\lineto(107.954124,202.09021763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.04267067,202.16835096)
\lineto(105.87079067,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.480164,202.16835096)
\lineto(72.500964,202.14235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.501004,202.14231096)
\lineto(72.54793733,202.09017763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.501004,202.14231096)
\lineto(72.12079067,201.93397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.19891067,202.11625763)
\lineto(73.70933733,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.19891067,202.11625763)
\lineto(73.376004,201.61625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.70933733,202.11625763)
\lineto(73.77707067,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.70933733,202.11625763)
\lineto(73.600004,201.56417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.777044,202.11625763)
\lineto(75.01141733,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.01141733,202.11625763)
\lineto(76.41767067,201.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.21453733,202.09023096)
\lineto(72.18853733,202.06423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,202.09023096)
\lineto(110.19371067,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,202.09023096)
\lineto(107.303084,199.56419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.19371067,202.09023096)
\lineto(113.63641733,202.06423096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.18849733,202.06419096)
\lineto(72.120764,201.9339243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.63641733,202.06419096)
\lineto(111.87079067,200.53815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.12079067,201.93397763)
\lineto(71.16245733,201.7204443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.41767067,201.7985643)
\lineto(77.76141733,201.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.16245733,201.7204443)
\lineto(70.82391067,201.64231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.82391067,201.64231096)
\lineto(70.66767067,201.53817763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.376004,201.61625763)
\lineto(73.599964,201.5641243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.376004,201.61625763)
\lineto(73.48533733,201.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.599964,201.56419096)
\lineto(73.48543067,201.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.599964,201.56419096)
\lineto(77.76141733,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.66767067,201.53815096)
\lineto(69.928084,201.51215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.66767067,201.53815096)
\lineto(72.099964,200.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.928084,201.51211096)
\lineto(64.31349733,199.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.928084,201.51211096)
\lineto(68.69891067,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,201.3506443)
\lineto(79.126004,200.7725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,201.2725243)
\lineto(73.48537733,200.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,200.96001763)
\lineto(72.099964,200.96001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,200.96001763)
\lineto(73.756204,195.81939096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,200.7725243)
\lineto(82.954124,199.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,200.7725243)
\lineto(79.329124,195.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.501004,200.59023096)
\lineto(58.204124,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.204124,200.59023096)
\lineto(58.27185733,199.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.19371067,200.59023096)
\lineto(63.21451067,199.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.87079067,200.53815096)
\lineto(111.75625733,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.48605763)
\lineto(89.46975067,200.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.605164,200.32459096)
\lineto(83.605164,199.77251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.32459096)
\lineto(89.46975067,200.22045763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.2204443)
\lineto(89.35521733,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.2204443)
\lineto(89.579084,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.2204443)
\lineto(89.49055067,200.11631096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,200.2204443)
\lineto(88.99579067,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.579124,200.2204443)
\lineto(89.849964,199.92877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.99579067,200.2204443)
\lineto(85.86557733,200.01211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.87079067,200.2204443)
\lineto(105.959324,199.7985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,200.11625763)
\lineto(89.49057733,200.0641243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,200.06419096)
\lineto(89.443644,199.92877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.86557733,200.01211096)
\lineto(84.34475067,199.82459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.44371067,199.92877763)
\lineto(89.558244,199.92877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.44371067,199.92877763)
\lineto(89.40211067,199.8246443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.55829733,199.92877763)
\lineto(89.849964,199.92877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.849964,199.92877763)
\lineto(90.27183067,199.8766443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.849964,199.92877763)
\lineto(89.891564,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.27183067,199.8766843)
\lineto(90.678084,199.77255096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.27183067,199.8766843)
\lineto(90.58433733,199.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.954124,199.8766843)
\lineto(83.605164,199.77255096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,199.82459096)
\lineto(89.30831067,199.56417763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.34475067,199.82459096)
\lineto(84.25101733,199.82459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.251004,199.82459096)
\lineto(84.12073733,199.74645763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.95933733,199.7985643)
\lineto(106.18329733,199.3506443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.95933733,199.7985643)
\lineto(105.73537733,198.69439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.605164,199.7725243)
\lineto(84.12079067,199.7465243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.605164,199.7725243)
\lineto(83.829124,199.2464843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.678084,199.7725243)
\lineto(92.17287067,199.2985643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,199.69439096)
\lineto(63.64163067,199.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.49579067,199.64231096)
\lineto(39.849964,198.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.49579067,199.64231096)
\lineto(33.38125733,197.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.303084,199.56419096)
\lineto(107.16767067,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,199.56419096)
\lineto(89.33429733,199.3766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.66245733,199.45481763)
\lineto(124.29267067,199.14231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.58433733,199.45481763)
\lineto(90.71975067,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.21453733,199.45481763)
\lineto(63.64163067,199.16835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.21453733,199.45481763)
\lineto(59.36557733,199.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.33433733,199.3766843)
\lineto(89.33433733,199.27255096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.454124,199.3766843)
\lineto(125.78745733,198.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.18329733,199.3506443)
\lineto(107.16767067,199.27251096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.18329733,199.3506443)
\lineto(106.407244,198.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.17287067,199.2985643)
\lineto(90.71975067,199.2725643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.17287067,199.2985643)
\lineto(93.94371067,199.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.89163067,199.2725243)
\lineto(89.46975067,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.89163067,199.2725243)
\lineto(90.56349733,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.16767067,199.2725243)
\lineto(106.96975067,198.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.16767067,199.2725243)
\lineto(107.954124,198.03293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,199.2725243)
\lineto(89.33433733,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.71975067,199.2725243)
\lineto(90.56349733,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.71975067,199.2725243)
\lineto(93.69891067,194.5016843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.33433733,199.2725243)
\lineto(89.35513733,199.14225763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.829124,199.2464843)
\lineto(84.07391067,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.64163067,199.16835096)
\lineto(62.96975067,197.18919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.29267067,199.14231096)
\lineto(124.02183067,198.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.29267067,199.14231096)
\lineto(125.78745733,198.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,199.14231096)
\lineto(88.751004,194.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.20933733,199.08501763)
\lineto(93.94371067,199.08501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.20933733,199.08501763)
\lineto(98.105164,198.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.36557733,199.05897763)
\lineto(58.27183067,199.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.27183067,199.05897763)
\lineto(53.34475067,199.03297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.27183067,199.05897763)
\lineto(58.49579067,197.26731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.506204,199.0329243)
\lineto(53.34475067,199.0329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.506204,199.0329243)
\lineto(39.849964,198.66835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.506204,199.0329243)
\lineto(47.66245733,194.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.02183067,198.8766843)
\lineto(115.56349733,196.95481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.73537733,198.69439096)
\lineto(104.81871067,198.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.73537733,198.69439096)
\lineto(106.407244,198.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.73537733,198.69439096)
\lineto(105.93849733,197.8246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,198.58501763)
\lineto(98.105164,198.55901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,198.58501763)
\lineto(100.58953733,198.32459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,198.55897763)
\lineto(98.105164,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.81871067,198.55897763)
\lineto(102.157244,198.4548443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,198.5329243)
\lineto(106.855164,198.45479096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,198.5329243)
\lineto(106.54267067,197.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.855164,198.50689763)
\lineto(106.96969733,198.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.855164,198.50689763)
\lineto(106.855164,198.4547643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.96975067,198.50689763)
\lineto(106.96975067,198.4547643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.78745733,198.50689763)
\lineto(126.282244,198.4027643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.78745733,198.50689763)
\lineto(125.38641733,198.3246043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.157244,198.45481763)
\lineto(100.58953733,198.32455096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.855164,198.45481763)
\lineto(106.96969733,198.45481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.96975067,198.45481763)
\lineto(106.96975067,197.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.282244,198.4027243)
\lineto(131.58433733,195.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.38641733,198.32459096)
\lineto(124.36037733,196.66315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,198.0329243)
\lineto(108.51141733,198.0329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,198.0329243)
\lineto(106.96975067,197.90265763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.51141733,198.0329243)
\lineto(108.849964,197.98079096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.849964,197.98085763)
\lineto(111.756204,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,197.9027243)
\lineto(106.96975067,197.9027243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,197.9027243)
\lineto(106.20933733,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,197.9027243)
\lineto(106.99057733,197.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,197.9027243)
\lineto(20.829124,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.96975067,197.9027243)
\lineto(106.99055067,197.11105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.93849733,197.82459096)
\lineto(106.20933733,197.68917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.93849733,197.7985643)
\lineto(20.93849733,197.7725643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.93849733,197.7725243)
\lineto(20.93849733,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.756204,197.68919096)
\lineto(115.56349733,196.95481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.756204,197.68919096)
\lineto(111.980164,196.63711096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,197.68919096)
\lineto(79.329124,195.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.06349733,197.68919096)
\lineto(28.88641733,197.5589243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.09475067,197.55897763)
\lineto(20.93849733,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.09475067,197.55897763)
\lineto(26.376004,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.09475067,197.55897763)
\lineto(22.39683067,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.93849733,197.55897763)
\lineto(20.829164,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.829124,197.55897763)
\lineto(18.86037733,193.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.376004,197.55897763)
\lineto(28.88641733,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.88641733,197.55897763)
\lineto(29.04267067,197.53297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.04267067,197.5329243)
\lineto(33.381204,197.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.04267067,197.5329243)
\lineto(29.110404,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.381204,197.5329243)
\lineto(36.94371067,194.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.49579067,197.26731096)
\lineto(58.51659067,197.24131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.51663067,197.24125763)
\lineto(58.71453733,196.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.51663067,197.24125763)
\lineto(57.68849733,196.68917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,197.18919096)
\lineto(62.96975067,197.13705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,197.18919096)
\lineto(58.71453733,196.8766843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,197.13711096)
\lineto(62.96975067,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.99057733,197.11105763)
\lineto(107.19371067,197.0589243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.99057733,197.11105763)
\lineto(106.657244,195.53293763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.19371067,197.05897763)
\lineto(109.230164,196.48085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.71453733,196.8766843)
\lineto(57.68849733,196.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.68849733,196.68919096)
\lineto(53.34475067,196.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.68849733,196.68919096)
\lineto(56.99579067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.66315096)
\lineto(124.36037733,196.63715096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.66315096)
\lineto(123.14683067,196.21523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.66315096)
\lineto(126.26141733,195.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.63711096)
\lineto(124.36037733,196.58497763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.980164,196.63711096)
\lineto(111.980164,196.53297763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.49057733,196.58501763)
\lineto(124.36031067,196.58501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.49057733,196.58501763)
\lineto(126.23537733,195.50689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.58501763)
\lineto(124.224964,196.5328843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.224964,196.5329243)
\lineto(123.30829733,196.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.84475067,196.5329243)
\lineto(111.980164,196.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.84475067,196.5329243)
\lineto(109.454124,196.48079096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.11557733,196.5329243)
\lineto(111.980164,196.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.11557733,196.5329243)
\lineto(115.56349733,196.45479096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.980164,196.5329243)
\lineto(111.980164,196.45479096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.230164,196.48085763)
\lineto(109.31869733,196.4287243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.454124,196.48085763)
\lineto(109.31871067,196.4287243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.56349733,196.45481763)
\lineto(123.01663067,196.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.980164,196.45481763)
\lineto(112.006164,195.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.31871067,196.42877763)
\lineto(109.18329733,196.3766443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.31871067,196.42877763)
\lineto(109.407244,196.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.18329733,196.3766843)
\lineto(106.54267067,194.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.407244,196.3454443)
\lineto(112.006204,195.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.34475067,196.3454443)
\lineto(47.66245733,194.44959096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.14683067,196.21523096)
\lineto(123.14683067,196.16309763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.30829733,196.16315096)
\lineto(123.14683067,196.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.01663067,196.16315096)
\lineto(123.14689733,196.16315096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.14683067,196.16315096)
\lineto(123.14683067,196.05901763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.14683067,196.05897763)
\lineto(122.881204,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.329124,195.8454443)
\lineto(79.349924,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.756204,195.81939096)
\lineto(74.474964,195.05897763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.756204,195.81939096)
\lineto(68.80829733,194.76731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.58433733,195.55897763)
\lineto(131.58433733,195.4496443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,195.5329243)
\lineto(106.657244,195.5329243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.657244,195.5329243)
\lineto(106.58951067,195.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.26141733,195.50689763)
\lineto(126.34995067,195.48089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.474964,195.50689763)
\lineto(126.48537733,195.4495643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.474964,195.50689763)
\lineto(131.58429733,195.4495643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.23537733,195.50689763)
\lineto(126.34991067,195.48089763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.349964,195.48085763)
\lineto(126.48537733,195.44965763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.349964,195.48085763)
\lineto(126.370764,195.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.58433733,195.44959096)
\lineto(131.67807067,195.37145763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.37079067,195.3975243)
\lineto(125.474964,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.678084,195.3714843)
\lineto(132.79267067,194.0277243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.58953733,195.3454443)
\lineto(106.43329733,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.474964,195.05897763)
\lineto(77.76141733,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.474964,195.05897763)
\lineto(76.26141733,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.006204,195.05897763)
\lineto(113.032244,193.79335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,194.8714843)
\lineto(102.157244,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,194.8714843)
\lineto(93.94371067,194.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,194.8714843)
\lineto(98.084364,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.157244,194.8714843)
\lineto(106.43329733,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.07391067,194.8714843)
\lineto(79.349964,194.8454843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.07391067,194.8714843)
\lineto(85.83953733,194.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.07391067,194.8714843)
\lineto(84.141644,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.43329733,194.8714843)
\lineto(106.40729733,194.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.69891067,194.8714843)
\lineto(64.31349733,194.8454843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.69891067,194.8714843)
\lineto(68.808244,194.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.349964,194.8454443)
\lineto(78.657244,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,194.8454443)
\lineto(78.657244,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,194.8454443)
\lineto(78.657244,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,194.8454443)
\lineto(62.96975067,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,194.8454443)
\lineto(62.99055067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,194.76731096)
\lineto(106.407244,194.68917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.80829733,194.76731096)
\lineto(68.92283067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,194.74125763)
\lineto(106.407244,194.6891243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,194.68919096)
\lineto(106.27697733,194.63705763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,194.68919096)
\lineto(106.407244,194.61105763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.277044,194.63711096)
\lineto(104.954124,193.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,194.61105763)
\lineto(106.386444,193.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,194.5016843)
\lineto(93.787444,194.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,194.5016843)
\lineto(88.86037733,194.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.83953733,194.4756443)
\lineto(88.66245733,194.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.66245733,194.44959096)
\lineto(47.615524,194.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,194.3975243)
\lineto(88.751004,194.29339096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.94371067,194.3454443)
\lineto(39.829124,194.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.94371067,194.3454443)
\lineto(36.91771067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,194.29335096)
\lineto(93.94371067,194.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,194.29335096)
\lineto(93.94371067,193.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.66245733,194.29335096)
\lineto(88.75099067,194.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,194.29335096)
\lineto(88.86033733,194.29335096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,194.29335096)
\lineto(88.751004,194.18921763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,194.18919096)
\lineto(88.57391067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.61557733,194.07981763)
\lineto(39.829124,194.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.61557733,194.07981763)
\lineto(47.61557733,193.8975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.79267067,194.0277243)
\lineto(132.860404,193.97559096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.99579067,193.9756443)
\lineto(132.95419067,193.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.86037733,193.9756443)
\lineto(132.95411067,193.9756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.86037733,193.9756443)
\lineto(132.92811067,193.89751096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.94371067,193.9235643)
\lineto(94.099964,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.38641733,193.9235643)
\lineto(113.032244,193.79329763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.38641733,193.9235643)
\lineto(106.38641733,193.3454443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.928084,193.8975243)
\lineto(133.04261733,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.61557733,193.8975243)
\lineto(47.907244,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.61557733,193.8975243)
\lineto(47.506244,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.84475067,193.8714843)
\lineto(113.480164,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.84475067,193.8714843)
\lineto(114.980164,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.032244,193.79335096)
\lineto(113.032244,193.76735096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.86037733,193.76731096)
\lineto(18.678084,193.74131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.86037733,193.76731096)
\lineto(18.14163067,187.4704443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.032244,193.76731096)
\lineto(113.058244,193.68917763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,193.76731096)
\lineto(18.678084,193.74131096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.11037733,193.74125763)
\lineto(29.21971067,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.21975067,193.74125763)
\lineto(29.308284,188.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,193.74125763)
\lineto(98.08433733,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,193.74125763)
\lineto(97.881204,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.39683067,193.74125763)
\lineto(23.04267067,188.28815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.099964,193.71523096)
\lineto(95.17287067,189.9704443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.57391067,193.71523096)
\lineto(87.78745733,189.5225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.14163067,193.71523096)
\lineto(85.506204,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.907244,193.71523096)
\lineto(50.32391067,188.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.99579067,193.71523096)
\lineto(56.14163067,188.9704443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,193.71523096)
\lineto(78.678044,191.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.506204,193.71523096)
\lineto(46.27183067,193.24127096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.26141733,193.71523096)
\lineto(78.678084,191.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.92287067,193.71523096)
\lineto(68.87593733,191.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,193.71523096)
\lineto(36.89687067,188.4704443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.99057733,193.71523096)
\lineto(62.54267067,189.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.480164,193.68919096)
\lineto(113.14683067,193.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.980164,193.68919096)
\lineto(122.86037733,192.65793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.05829733,193.68919096)
\lineto(113.14683067,193.60585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(133.04267067,193.68919096)
\lineto(133.01667067,193.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.474964,193.68919096)
\lineto(126.974964,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.881204,193.68919096)
\lineto(122.860404,192.65793763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.14683067,193.60585763)
\lineto(115.224964,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(133.01663067,193.3975243)
\lineto(132.90729733,193.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.38641733,193.3454443)
\lineto(106.657244,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.954124,193.3454443)
\lineto(101.777044,190.1579243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.27183067,193.24125763)
\lineto(40.053084,190.1058443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.27183067,193.24125763)
\lineto(46.29783067,188.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.907244,193.10585763)
\lineto(133.59996,192.9235643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.907244,193.10585763)
\lineto(132.886444,192.68397763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.88641733,192.68397763)
\lineto(132.92801733,192.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.86037733,192.6579243)
\lineto(122.86037733,192.60579096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.86037733,192.60585763)
\lineto(122.86037733,192.3975243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.86037733,192.60585763)
\lineto(116.54787067,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.86037733,192.3975243)
\lineto(123.37079067,192.26211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.86037733,192.3975243)
\lineto(122.480164,185.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.37079067,192.26211096)
\lineto(126.974964,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.928084,192.23605763)
\lineto(131.99057733,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.928084,192.23605763)
\lineto(133.33433333,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.381204,191.4756443)
\lineto(126.974964,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.381204,191.4756443)
\lineto(131.99057733,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.381204,191.4756443)
\lineto(128.56349733,188.28815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.99057733,191.4756443)
\lineto(128.56349733,188.28815096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.876004,191.3975243)
\lineto(78.678084,191.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.876004,191.3975243)
\lineto(70.376004,188.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,191.10585763)
\lineto(80.44891067,189.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,191.10585763)
\lineto(78.657284,188.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.777044,190.1579243)
\lineto(101.66251067,190.07979096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.053084,190.10585763)
\lineto(37.881204,188.4444043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.61037733,190.10585763)
\lineto(106.65731067,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.61037733,190.10585763)
\lineto(101.79787067,190.07985763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.657244,190.10585763)
\lineto(107.282244,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.282244,190.10585763)
\lineto(108.626004,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.66245733,190.07981763)
\lineto(101.79787067,190.07981763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.66245733,190.07981763)
\lineto(101.553124,189.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.553084,189.9964843)
\lineto(97.99579067,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,189.9704443)
\lineto(95.17287067,189.81419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,189.9704443)
\lineto(95.42287067,189.71001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,189.89231096)
\lineto(82.05829733,188.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,189.81419096)
\lineto(95.10513733,189.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.71001763)
\lineto(95.42287067,189.36625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.70933733,189.57981763)
\lineto(86.82391067,189.5224843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.70933733,189.57981763)
\lineto(85.594804,189.4964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.506204,189.55377763)
\lineto(85.59473733,189.4964443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.626004,189.55377763)
\lineto(108.667604,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.626004,189.55377763)
\lineto(109.04787067,185.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.66767067,189.55377763)
\lineto(115.224964,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.82391067,189.5225243)
\lineto(86.917644,189.4965243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.78745733,189.5225243)
\lineto(87.76665733,189.39225763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.91767067,189.4964843)
\lineto(87.027004,189.4704843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.91767067,189.4964843)
\lineto(86.91767067,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.59475067,189.4964843)
\lineto(85.683284,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.59475067,189.4964843)
\lineto(85.48541733,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.027044,189.4704443)
\lineto(87.61037733,189.41831096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.224964,189.41835096)
\lineto(116.54787067,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.68329733,189.41835096)
\lineto(86.02183067,188.9704443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.91767067,189.41835096)
\lineto(86.89167067,188.5225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.61037733,189.41835096)
\lineto(87.76663067,189.39235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.48537733,189.41835096)
\lineto(82.17287067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76663067,189.39231096)
\lineto(87.92287067,189.34017763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76663067,189.39231096)
\lineto(87.74583067,189.2620443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.36625763)
\lineto(95.105164,189.3141243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.36625763)
\lineto(95.42287067,189.2881243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54267067,189.36625763)
\lineto(62.54267067,189.3141243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.92287067,189.34023096)
\lineto(90.407244,188.86627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.31419096)
\lineto(95.21969733,189.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.31419096)
\lineto(94.99583067,189.28819096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.31419096)
\lineto(95.105164,189.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54267067,189.31419096)
\lineto(62.56867067,189.26205763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.21975067,189.31419096)
\lineto(95.308284,189.31419096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,189.31419096)
\lineto(95.42283067,189.28819096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.532244,189.31419096)
\lineto(95.42291067,189.28819096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.532244,189.31419096)
\lineto(96.13641733,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.28815096)
\lineto(95.42287067,189.23601763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.99579067,189.28815096)
\lineto(94.59475067,189.0225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.631204,189.26211096)
\lineto(62.69893733,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.631204,189.26211096)
\lineto(62.56867067,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.69891067,189.26211096)
\lineto(63.01141733,189.1318443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.74579067,189.26211096)
\lineto(87.71979067,189.15797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,189.26211096)
\lineto(62.50097733,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,189.26211096)
\lineto(62.56871067,189.15797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.501004,189.26211096)
\lineto(56.29787067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.23605763)
\lineto(95.39687067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.23605763)
\lineto(95.105164,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,189.1579243)
\lineto(62.56871067,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.71975067,189.1579243)
\lineto(87.71975067,188.9964843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,189.13189763)
\lineto(97.881204,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.13641733,189.13189763)
\lineto(96.31349733,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.31349733,189.13189763)
\lineto(96.40723067,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.31349733,189.13189763)
\lineto(96.11557733,189.0745643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.31349733,189.13189763)
\lineto(96.31349733,189.0745643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.51663067,189.13189763)
\lineto(96.40729733,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.51663067,189.13189763)
\lineto(97.77183067,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.01141733,189.13189763)
\lineto(63.23537733,189.0745643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.11557733,189.07459096)
\lineto(95.803084,188.89229763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.31349733,189.07459096)
\lineto(96.06871067,188.5225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.23537733,189.07459096)
\lineto(67.04267067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.99579067,189.0485643)
\lineto(97.88125733,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.77183067,189.0485643)
\lineto(97.881164,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,189.0485643)
\lineto(97.881204,188.97043096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.59475067,189.0225243)
\lineto(94.50101733,188.94439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.05829733,188.9964843)
\lineto(82.03749733,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.71975067,188.9964843)
\lineto(87.63121733,188.94435096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.71975067,188.9964843)
\lineto(87.71975067,188.94435096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,188.9704443)
\lineto(107.282244,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.14163067,188.9704443)
\lineto(56.16763067,188.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,188.9704443)
\lineto(86.19891067,188.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.631204,188.94439096)
\lineto(87.52187067,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.71975067,188.94439096)
\lineto(87.766684,188.86625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.61557733,188.94439096)
\lineto(94.501044,188.94439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.61557733,188.94439096)
\lineto(95.105164,188.91839096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.501004,188.94439096)
\lineto(94.43327067,188.86625763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.902044,188.91835096)
\lineto(82.03745733,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.902044,188.91835096)
\lineto(80.44891067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,188.91835096)
\lineto(95.553084,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,188.91835096)
\lineto(95.17287067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,188.91835096)
\lineto(95.42283067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.553084,188.91835096)
\lineto(95.42281733,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.553084,188.91835096)
\lineto(95.803084,188.89235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.03745733,188.91835096)
\lineto(82.17287067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.03745733,188.91835096)
\lineto(82.01665733,188.84021763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,188.91835096)
\lineto(95.17289733,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,188.91835096)
\lineto(95.42287067,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.04267067,188.91835096)
\lineto(70.21975067,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,188.91835096)
\lineto(78.81349733,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.29787067,188.91835096)
\lineto(56.167604,188.89235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.803084,188.89231096)
\lineto(96.06871067,188.5225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.16767067,188.89231096)
\lineto(56.032244,188.86631096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.16767067,188.89231096)
\lineto(56.20927067,188.78817763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.376004,188.86627096)
\lineto(70.402004,188.76213763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.43329733,188.86627096)
\lineto(94.30303067,188.76213763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.407244,188.86627096)
\lineto(90.54267067,188.78813763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.032244,188.86627096)
\lineto(53.45933733,188.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76663067,188.86627096)
\lineto(87.813564,188.7360043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01663067,188.84023096)
\lineto(82.01663067,188.73609763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.54787067,188.84023096)
\lineto(117.105164,186.0485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,188.81419096)
\lineto(78.657244,188.71005763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.20933733,188.78815096)
\lineto(56.29787067,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.54267067,188.78815096)
\lineto(90.71975067,188.76215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.54267067,188.78815096)
\lineto(90.407244,188.76215096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,188.76211096)
\lineto(93.855164,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.579124,188.76211096)
\lineto(70.402044,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.579124,188.76211096)
\lineto(78.52183067,188.65797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.402044,188.76211096)
\lineto(70.21975067,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.402044,188.76211096)
\lineto(70.443644,188.65797763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.71975067,188.76211096)
\lineto(93.855164,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.407244,188.76211096)
\lineto(87.876004,188.73611096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.58953733,188.76211096)
\lineto(87.67807067,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.58953733,188.76211096)
\lineto(87.521804,188.73611096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.81349733,188.76211096)
\lineto(78.657244,188.70997763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.678084,188.76211096)
\lineto(87.81349733,188.73611096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.11037733,188.73607096)
\lineto(56.29787067,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.11037733,188.73607096)
\lineto(62.56871067,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,188.73607096)
\lineto(82.01663067,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,188.73607096)
\lineto(70.55829733,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.81349733,188.73607096)
\lineto(87.87603067,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.81349733,188.73607096)
\lineto(87.766564,188.60063096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.52183067,188.73607096)
\lineto(86.89163067,188.5225243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01663067,188.73607096)
\lineto(85.751004,188.4444043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,188.71001763)
\lineto(78.52183067,188.6578843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.44371067,188.65793763)
\lineto(70.558244,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76663067,188.6006443)
\lineto(87.61037733,187.91835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.45933733,188.5746043)
\lineto(51.131204,188.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.29787067,188.5485643)
\lineto(55.24579067,188.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.04267067,188.5485643)
\lineto(63.45933733,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.04267067,188.5485643)
\lineto(70.55829733,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,188.5485643)
\lineto(63.45933733,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,188.5485643)
\lineto(62.56871067,187.20481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.89163067,188.5225243)
\lineto(86.69371067,188.44439096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.06871067,188.5225243)
\lineto(96.204124,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.4704443)
\lineto(36.89683067,188.23607096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.69371067,188.4444043)
\lineto(86.19891067,188.4184043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.69371067,188.4444043)
\lineto(87.230164,187.57459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.881204,188.4444043)
\lineto(37.77187067,188.34027096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.751004,188.4444043)
\lineto(86.19891067,188.4184043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.19891067,188.41835096)
\lineto(86.13117733,188.04855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.30829733,188.41835096)
\lineto(29.30829733,188.34021763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.24579067,188.39231096)
\lineto(53.45933733,188.39231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.24579067,188.39231096)
\lineto(54.980164,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.45933733,188.39231096)
\lineto(51.152044,188.36631096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.152044,188.36627096)
\lineto(50.32391067,188.36627096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.131204,188.36627096)
\lineto(50.43849733,188.26213763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,188.36627096)
\lineto(50.32391067,188.31413763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.77183067,188.34023096)
\lineto(37.63641733,188.23609763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.30829733,188.34023096)
\lineto(29.42283067,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.30829733,188.34023096)
\lineto(29.198964,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,188.34023096)
\lineto(70.55829733,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.42287067,188.34023096)
\lineto(36.24579067,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.19891067,188.34023096)
\lineto(26.626004,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,188.31419096)
\lineto(50.30311067,188.23605763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,188.31419096)
\lineto(46.29787067,188.21005763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(128.56349733,188.28815096)
\lineto(128.251004,187.23085763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.28815096)
\lineto(23.04267067,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.43849733,188.26211096)
\lineto(50.303084,188.23611096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.63641733,188.23607096)
\lineto(37.568684,188.17873763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.23607096)
\lineto(36.89683067,188.17873763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,188.23607096)
\lineto(50.16767067,188.21007096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,188.23607096)
\lineto(50.303084,188.12673763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.21001763)
\lineto(22.88641733,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.21001763)
\lineto(23.19891067,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.21001763)
\lineto(23.04267067,188.1266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.88641733,188.21001763)
\lineto(19.527044,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.19891067,188.21001763)
\lineto(26.626004,188.17881763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.16767067,188.21001763)
\lineto(46.454124,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.14163067,188.21001763)
\lineto(46.29787067,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.14163067,188.21001763)
\lineto(40.032244,188.17881763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,188.21001763)
\lineto(46.454124,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,188.21001763)
\lineto(46.29787067,188.1006843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.56871067,188.17877763)
\lineto(37.54791067,188.15277763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.032244,188.17877763)
\lineto(37.61037733,188.15277763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.80829733,188.17877763)
\lineto(36.89683067,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.80829733,188.17877763)
\lineto(36.24579067,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.17877763)
\lineto(37.006164,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.17877763)
\lineto(36.89683067,188.1006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.006204,188.17877763)
\lineto(37.36557733,188.15277763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,188.17877763)
\lineto(70.59989733,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.36557733,188.15273763)
\lineto(37.54787067,188.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.61037733,188.15273763)
\lineto(37.547844,188.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.54787067,188.15273763)
\lineto(37.43333733,188.1006043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,188.1266843)
\lineto(50.323884,187.57459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.1266843)
\lineto(23.131204,184.54855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.1006443)
\lineto(37.20933733,187.99651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,188.1006443)
\lineto(46.29787067,187.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.43329733,188.1006443)
\lineto(37.20933733,187.99651096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.131204,188.0485643)
\lineto(83.91767067,184.51731096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.20933733,187.9964843)
\lineto(37.23013733,187.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.61037733,187.91835096)
\lineto(87.542644,187.84021763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.54267067,187.84023096)
\lineto(87.407244,187.6266843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.230164,187.70481763)
\lineto(37.61037733,187.6006843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.230164,187.70481763)
\lineto(36.36037733,187.25689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.407244,187.6266843)
\lineto(87.29791067,187.49641763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,187.6266843)
\lineto(40.032244,187.6006843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,187.6266843)
\lineto(50.32391067,187.57455096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,187.6266843)
\lineto(46.29787067,185.33501763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.61037733,187.6006443)
\lineto(40.032244,187.6006443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.230164,187.5746043)
\lineto(87.250964,187.52247096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,187.5746043)
\lineto(50.32391067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.251004,187.5225243)
\lineto(87.29793733,187.4965243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.29787067,187.4964843)
\lineto(87.407204,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.29787067,187.4964843)
\lineto(87.23013733,187.39235096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.14163067,187.4704443)
\lineto(18.14163067,187.41831096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.407244,187.41835096)
\lineto(89.42287067,184.54855096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,187.41835096)
\lineto(18.053084,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.053084,187.41835096)
\lineto(18.14161733,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.230164,187.41835096)
\lineto(18.14163067,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.230164,187.41835096)
\lineto(19.21453733,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.21453733,187.41835096)
\lineto(19.39683067,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.39683067,187.41835096)
\lineto(19.52709733,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.39683067,187.41835096)
\lineto(19.26141733,187.34021763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.230164,187.39231096)
\lineto(87.04787067,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.26141733,187.34023096)
\lineto(17.67287067,186.89231096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.36037733,187.25689763)
\lineto(35.553084,186.15273763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(128.251004,187.23085763)
\lineto(123.37079067,185.25689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(128.251004,187.23085763)
\lineto(129.303084,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,187.20481763)
\lineto(62.56871067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.553084,186.15273763)
\lineto(34.657244,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.553084,186.15273763)
\lineto(35.79787067,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.105164,186.0485643)
\lineto(117.105164,185.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.105164,186.0485643)
\lineto(120.24057733,184.93919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.04787067,185.70481763)
\lineto(117.105164,185.70481763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.04787067,185.70481763)
\lineto(109.07387067,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.105164,185.70481763)
\lineto(117.131164,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,185.33501763)
\lineto(46.25093733,184.57459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,185.33501763)
\lineto(47.61557733,184.57459096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.37079067,185.25689763)
\lineto(122.480164,185.1787643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.480164,185.17877763)
\lineto(120.24057733,184.93919096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.24057733,184.93919096)
\lineto(120.21977733,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.07391067,184.75689763)
\lineto(107.282244,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.07391067,184.75689763)
\lineto(109.07391067,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.251004,184.5746043)
\lineto(46.14167067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.131204,184.5485643)
\lineto(23.381204,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(0.79787025,329.46001763)
\closepath
\moveto(0.79787025,329.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.8812036,329.43397763)
\closepath
\moveto(9.8812036,329.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,329.43397763)
\closepath
\moveto(28.77183067,329.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.355164,329.43397763)
\closepath
\moveto(29.355164,329.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.04787067,329.43397763)
\closepath
\moveto(33.04787067,329.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.730164,329.40793763)
\closepath
\moveto(41.730164,329.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(0.95412359,328.69439096)
\closepath
\moveto(0.95412359,328.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(0.14683177,328.51210278)
\closepath
\moveto(0.14683177,328.51210278)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.782244,327.16835096)
\closepath
\moveto(42.782244,327.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.001004,325.45481763)
\closepath
\moveto(33.001004,325.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.001004,325.4287643)
\closepath
\moveto(33.001004,325.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.599964,325.03293763)
\closepath
\moveto(29.599964,325.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.178084,324.13709763)
\closepath
\moveto(48.178084,324.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(1.89683027,323.8246043)
\closepath
\moveto(1.89683027,323.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.59475027,323.58501763)
\closepath
\moveto(6.59475027,323.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.61557693,323.50689763)
\closepath
\moveto(6.61557693,323.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.0999636,323.50689763)
\closepath
\moveto(12.0999636,323.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.36557733,322.03293763)
\closepath
\moveto(59.36557733,322.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.16245733,321.8714843)
\closepath
\moveto(59.16245733,321.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.99057733,321.84543096)
\closepath
\moveto(59.99057733,321.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.829124,321.53293763)
\closepath
\moveto(23.829124,321.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.829124,321.50689763)
\closepath
\moveto(23.829124,321.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.94891067,321.31939096)
\closepath
\moveto(62.94891067,321.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.126004,320.08501763)
\closepath
\moveto(19.126004,320.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,319.07981763)
\closepath
\moveto(85.954124,319.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,318.9756443)
\closepath
\moveto(85.954124,318.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,318.9756443)
\closepath
\moveto(85.93329733,318.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.53745733,318.9496043)
\closepath
\moveto(86.53745733,318.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,318.9496043)
\closepath
\moveto(85.954124,318.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.907244,318.9496043)
\closepath
\moveto(85.907244,318.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,318.4235643)
\closepath
\moveto(85.105164,318.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.152044,318.31939096)
\closepath
\moveto(16.152044,318.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.05829693,318.18397763)
\closepath
\moveto(3.05829693,318.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(2.14161693,318.18397763)
\closepath
\moveto(2.14161693,318.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.7562036,318.15793763)
\closepath
\moveto(7.7562036,318.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.579124,318.07981763)
\closepath
\moveto(86.579124,318.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.31349733,317.9496043)
\closepath
\moveto(86.31349733,317.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.126004,317.73605763)
\closepath
\moveto(85.126004,317.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.579124,317.73605763)
\closepath
\moveto(86.579124,317.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.027044,317.4496043)
\closepath
\moveto(24.027044,317.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.03745693,317.4235643)
\closepath
\moveto(3.03745693,317.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,317.3975243)
\closepath
\moveto(16.84475067,317.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.87079027,317.3975243)
\closepath
\moveto(7.87079027,317.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.80829733,317.31419096)
\closepath
\moveto(33.80829733,317.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.08433733,316.86627096)
\closepath
\moveto(82.08433733,316.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(2.36557693,313.9964843)
\closepath
\moveto(2.36557693,313.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.03745693,313.97043096)
\closepath
\moveto(3.03745693,313.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.454124,313.91835096)
\closepath
\moveto(90.454124,313.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.87079067,313.89231096)
\closepath
\moveto(92.87079067,313.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.105164,313.6527243)
\closepath
\moveto(82.105164,313.6527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.329124,313.44439096)
\closepath
\moveto(82.329124,313.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.05829733,312.75689763)
\closepath
\moveto(60.05829733,312.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.46975067,312.4964843)
\closepath
\moveto(20.46975067,312.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.13641733,312.44439096)
\closepath
\moveto(17.13641733,312.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.5010036,312.0485643)
\closepath
\moveto(9.5010036,312.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4280836,312.0485643)
\closepath
\moveto(5.4280836,312.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.56349733,310.93919096)
\closepath
\moveto(33.56349733,310.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,310.88709763)
\closepath
\moveto(36.91767067,310.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.33953733,309.91315096)
\closepath
\moveto(106.33953733,309.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.5791236,308.28293763)
\closepath
\moveto(10.5791236,308.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.03745693,308.2256443)
\closepath
\moveto(3.03745693,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.5791236,308.2256443)
\closepath
\moveto(10.5791236,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4541236,308.2256443)
\closepath
\moveto(5.4541236,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(2.31871027,308.2256443)
\closepath
\moveto(2.31871027,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.980164,308.1214843)
\closepath
\moveto(76.980164,308.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.13641733,307.6735643)
\closepath
\moveto(17.13641733,307.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.829124,307.6735643)
\closepath
\moveto(105.829124,307.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.84475027,307.6475243)
\closepath
\moveto(10.84475027,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4541236,307.6475243)
\closepath
\moveto(5.4541236,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.08433733,307.6214843)
\closepath
\moveto(32.08433733,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.178084,307.6214843)
\closepath
\moveto(23.178084,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.44371067,307.6214843)
\closepath
\moveto(23.44371067,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(142.48536,307.41315096)
\closepath
\moveto(142.48536,307.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.6996043)
\closepath
\moveto(23.76141733,306.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.157244,306.6996043)
\closepath
\moveto(23.157244,306.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.43919096)
\closepath
\moveto(23.76141733,306.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.35585763)
\closepath
\moveto(23.76141733,306.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.474964,306.32981763)
\closepath
\moveto(24.474964,306.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.157244,306.3037643)
\closepath
\moveto(23.157244,306.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,306.3037643)
\closepath
\moveto(36.91767067,306.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.08433733,306.3037643)
\closepath
\moveto(32.08433733,306.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.59475067,306.3037643)
\closepath
\moveto(44.59475067,306.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.76141733,306.2256443)
\closepath
\moveto(23.76141733,306.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.56349733,305.85585763)
\closepath
\moveto(24.56349733,305.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.402044,305.54335096)
\closepath
\moveto(23.402044,305.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.91245733,304.82981763)
\closepath
\moveto(98.91245733,304.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(160.79266667,304.51209763)
\closepath
\moveto(160.79266667,304.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.756204,304.48605763)
\closepath
\moveto(98.756204,304.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.08433733,303.66835096)
\closepath
\moveto(32.08433733,303.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.86037693,303.64231096)
\closepath
\moveto(12.86037693,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.92287067,303.64231096)
\closepath
\moveto(30.92287067,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.02183067,303.64231096)
\closepath
\moveto(17.02183067,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,303.64231096)
\closepath
\moveto(4.9801636,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.02183067,303.61627096)
\closepath
\moveto(23.02183067,303.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.99057733,303.61627096)
\closepath
\moveto(43.99057733,303.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.579124,303.61627096)
\closepath
\moveto(26.579124,303.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(171.35516,303.11627096)
\closepath
\moveto(171.35516,303.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(119.277044,302.8037643)
\closepath
\moveto(119.277044,302.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.94371067,302.16835096)
\closepath
\moveto(30.94371067,302.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.599964,302.14231096)
\closepath
\moveto(26.599964,302.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.001004,302.11627096)
\closepath
\moveto(23.001004,302.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(168.89161333,301.8246043)
\closepath
\moveto(168.89161333,301.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.7464843)
\closepath
\moveto(4.9801636,301.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.4027243)
\closepath
\moveto(4.9801636,301.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.92287027,301.3766843)
\closepath
\moveto(5.92287027,301.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.5999636,301.3246043)
\closepath
\moveto(4.5999636,301.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.89163027,301.2464843)
\closepath
\moveto(4.89163027,301.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.91767027,301.22043096)
\closepath
\moveto(4.91767027,301.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.79787067,301.19439096)
\closepath
\moveto(98.79787067,301.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.07391027,301.19439096)
\closepath
\moveto(5.07391027,301.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.8030836,301.16835096)
\closepath
\moveto(4.8030836,301.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.9801636,301.03815096)
\closepath
\moveto(4.9801636,301.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4749636,301.03815096)
\closepath
\moveto(5.4749636,301.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.09475027,301.03815096)
\closepath
\moveto(5.09475027,301.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.96975027,300.8506443)
\closepath
\moveto(5.96975027,300.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(172.09474667,300.69439096)
\closepath
\moveto(172.09474667,300.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.4541236,300.66835096)
\closepath
\moveto(5.4541236,300.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.30829733,300.53815096)
\closepath
\moveto(120.30829733,300.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.88641733,300.53815096)
\closepath
\moveto(120.88641733,300.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,300.4287643)
\closepath
\moveto(77.76141733,300.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.21453733,300.2725243)
\closepath
\moveto(91.21453733,300.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.23537733,300.2725243)
\closepath
\moveto(91.23537733,300.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,300.00689763)
\closepath
\moveto(77.58433733,300.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.678084,299.8766843)
\closepath
\moveto(21.678084,299.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.19371067,299.8246043)
\closepath
\moveto(66.19371067,299.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,299.7985643)
\closepath
\moveto(77.58433733,299.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.30829733,299.7725243)
\closepath
\moveto(60.30829733,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.76663067,299.7725243)
\closepath
\moveto(62.76663067,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.724964,299.7725243)
\closepath
\moveto(62.724964,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.282244,299.7464843)
\closepath
\moveto(66.282244,299.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(45.87079067,299.66835096)
\closepath
\moveto(45.87079067,299.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.21453733,299.66835096)
\closepath
\moveto(63.21453733,299.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.18329733,299.64231096)
\closepath
\moveto(49.18329733,299.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.13641733,299.55897763)
\closepath
\moveto(93.13641733,299.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.13641733,299.50689763)
\closepath
\moveto(93.13641733,299.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.86037733,299.48085763)
\closepath
\moveto(97.86037733,299.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.24057733,299.45481763)
\closepath
\moveto(101.24057733,299.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.26141733,299.45481763)
\closepath
\moveto(101.26141733,299.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.980164,299.4287643)
\closepath
\moveto(101.980164,299.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.93849733,299.2985643)
\closepath
\moveto(64.93849733,299.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.152044,299.11105763)
\closepath
\moveto(92.152044,299.11105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.99057733,299.11105763)
\closepath
\moveto(30.99057733,299.11105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.480164,299.08501763)
\closepath
\moveto(18.480164,299.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,299.03293763)
\closepath
\moveto(77.58433733,299.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.73537733,299.03293763)
\closepath
\moveto(64.73537733,299.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.57391067,299.03293763)
\closepath
\moveto(66.57391067,299.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(162.93849333,298.98085763)
\closepath
\moveto(162.93849333,298.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.58433733,298.8766843)
\closepath
\moveto(77.58433733,298.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.55829733,298.8766843)
\closepath
\moveto(80.55829733,298.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,298.66315096)
\closepath
\moveto(21.855164,298.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.16767067,298.3766843)
\closepath
\moveto(91.16767067,298.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.99057733,298.3246043)
\closepath
\moveto(30.99057733,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.83433733,298.3246043)
\closepath
\moveto(27.83433733,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(121.80829733,298.2464843)
\closepath
\moveto(121.80829733,298.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.04267067,297.9287643)
\closepath
\moveto(111.04267067,297.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,297.9287643)
\closepath
\moveto(13.66767067,297.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(139.21974667,297.9027243)
\closepath
\moveto(139.21974667,297.9027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.13641733,297.8766843)
\closepath
\moveto(14.13641733,297.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.19371067,297.63709763)
\closepath
\moveto(63.19371067,297.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.51663067,297.55897763)
\closepath
\moveto(17.51663067,297.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.381204,297.53293763)
\closepath
\moveto(14.381204,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,297.53293763)
\closepath
\moveto(13.66767067,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.13641733,297.53293763)
\closepath
\moveto(14.13641733,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.16245733,297.4027243)
\closepath
\moveto(109.16245733,297.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.45933733,297.16315096)
\closepath
\moveto(31.45933733,297.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.204124,297.13709763)
\closepath
\moveto(14.204124,297.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.70933733,296.9027243)
\closepath
\moveto(13.70933733,296.9027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(7.42287027,296.79335096)
\closepath
\moveto(7.42287027,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.53745733,296.79335096)
\closepath
\moveto(17.53745733,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.20933733,296.79335096)
\closepath
\moveto(37.20933733,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.81871027,296.76731096)
\closepath
\moveto(6.81871027,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.80829733,296.76731096)
\closepath
\moveto(27.80829733,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.954124,296.76731096)
\closepath
\moveto(19.954124,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.626004,296.76731096)
\closepath
\moveto(14.626004,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,296.76731096)
\closepath
\moveto(13.66767067,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.157244,296.76731096)
\closepath
\moveto(20.157244,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.36557733,296.76731096)
\closepath
\moveto(21.36557733,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.83433733,296.76731096)
\closepath
\moveto(21.83433733,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.501004,296.76731096)
\closepath
\moveto(21.501004,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.099964,296.74127096)
\closepath
\moveto(15.099964,296.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.83433733,296.71523096)
\closepath
\moveto(21.83433733,296.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(154.48016,296.58501763)
\closepath
\moveto(154.48016,296.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(154.63641333,296.53293763)
\closepath
\moveto(154.63641333,296.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(154.48016,296.48085763)
\closepath
\moveto(154.48016,296.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.66767067,296.4287643)
\closepath
\moveto(13.66767067,296.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.14163067,296.3714843)
\closepath
\moveto(15.14163067,296.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(142.24057333,296.34543096)
\closepath
\moveto(142.24057333,296.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.30829733,296.05897763)
\closepath
\moveto(60.30829733,296.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.18849733,294.16315096)
\closepath
\moveto(28.18849733,294.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.21453733,294.13189763)
\closepath
\moveto(126.21453733,294.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.55829733,294.13189763)
\closepath
\moveto(111.55829733,294.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.079124,293.81939096)
\closepath
\moveto(44.079124,293.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.657244,293.74127096)
\closepath
\moveto(40.657244,293.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.79787067,293.4235643)
\closepath
\moveto(107.79787067,293.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.59475027,292.76209763)
\closepath
\moveto(9.59475027,292.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.876004,292.73605763)
\closepath
\moveto(55.876004,292.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.626004,292.57981763)
\closepath
\moveto(77.626004,292.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.48537733,292.3714843)
\closepath
\moveto(79.48537733,292.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.178084,292.23605763)
\closepath
\moveto(105.178084,292.23605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(143.49058667,291.9496043)
\closepath
\moveto(143.49058667,291.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.08953733,291.39231096)
\closepath
\moveto(105.08953733,291.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,291.23605763)
\closepath
\moveto(21.54267067,291.23605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.06871067,291.15793763)
\closepath
\moveto(105.06871067,291.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.93329733,291.15793763)
\closepath
\moveto(104.93329733,291.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.71975067,290.78815096)
\closepath
\moveto(109.71975067,290.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.46453733,290.76209763)
\closepath
\moveto(111.46453733,290.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.730164,290.73605763)
\closepath
\moveto(104.730164,290.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.08953733,290.73605763)
\closepath
\moveto(105.08953733,290.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.39163067,290.68397763)
\closepath
\moveto(44.39163067,290.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.81349733,290.68397763)
\closepath
\moveto(37.81349733,290.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.07391067,290.60585763)
\closepath
\moveto(46.07391067,290.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.24057733,290.4964843)
\closepath
\moveto(41.24057733,290.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.282244,290.4964843)
\closepath
\moveto(41.282244,290.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.777044,290.39231096)
\closepath
\moveto(104.777044,290.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.553084,290.39231096)
\closepath
\moveto(104.553084,290.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.63641733,290.28815096)
\closepath
\moveto(50.63641733,290.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.402044,290.15793763)
\closepath
\moveto(105.402044,290.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.33433733,290.07981763)
\closepath
\moveto(51.33433733,290.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.480164,290.07981763)
\closepath
\moveto(97.480164,290.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.98537733,290.0537643)
\closepath
\moveto(52.98537733,290.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.605164,290.0225243)
\closepath
\moveto(105.605164,290.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,289.91835096)
\closepath
\moveto(21.54267067,289.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.79267067,289.89231096)
\closepath
\moveto(15.79267067,289.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.349964,289.89231096)
\closepath
\moveto(28.349964,289.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.54787027,289.89231096)
\closepath
\moveto(9.54787027,289.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.980164,289.86627096)
\closepath
\moveto(51.980164,289.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.157244,289.86627096)
\closepath
\moveto(52.157244,289.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.001004,289.86627096)
\closepath
\moveto(52.001004,289.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.11557733,289.81419096)
\closepath
\moveto(52.11557733,289.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,289.73605763)
\closepath
\moveto(106.407244,289.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.01141733,289.71001763)
\closepath
\moveto(107.01141733,289.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.027044,289.68397763)
\closepath
\moveto(52.027044,289.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.89683067,289.68397763)
\closepath
\moveto(52.89683067,289.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.54787067,289.63189763)
\closepath
\moveto(97.54787067,289.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.44891067,289.5746043)
\closepath
\moveto(105.44891067,289.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.18849733,289.41835096)
\closepath
\moveto(97.18849733,289.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.83953733,289.36627096)
\closepath
\moveto(97.83953733,289.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.66767067,289.34023096)
\closepath
\moveto(98.66767067,289.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.94891067,289.28815096)
\closepath
\moveto(97.94891067,289.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.07391067,289.1006443)
\closepath
\moveto(97.07391067,289.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.82391067,289.0746043)
\closepath
\moveto(98.82391067,289.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(139.19370667,289.0485643)
\closepath
\moveto(139.19370667,289.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.69371067,288.89231096)
\closepath
\moveto(105.69371067,288.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.67287067,288.89231096)
\closepath
\moveto(105.67287067,288.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.76209763)
\closepath
\moveto(53.256204,288.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,288.31419096)
\closepath
\moveto(52.96453733,288.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.31419096)
\closepath
\moveto(53.256204,288.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.724964,288.31419096)
\closepath
\moveto(53.724964,288.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,288.1527243)
\closepath
\moveto(53.256204,288.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.907244,288.1266843)
\closepath
\moveto(53.907244,288.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69371067,288.0746043)
\closepath
\moveto(96.69371067,288.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.18328,287.75689763)
\closepath
\moveto(134.18328,287.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.27183067,287.6006443)
\closepath
\moveto(99.27183067,287.6006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.256204,287.5485643)
\closepath
\moveto(53.256204,287.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.553084,287.5485643)
\closepath
\moveto(54.553084,287.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.605164,287.30897763)
\closepath
\moveto(96.605164,287.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.18329733,287.28293763)
\closepath
\moveto(96.18329733,287.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.803084,287.28293763)
\closepath
\moveto(95.803084,287.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,287.23085763)
\closepath
\moveto(99.49579067,287.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.73537733,287.23085763)
\closepath
\moveto(105.73537733,287.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.224964,287.1006443)
\closepath
\moveto(99.224964,287.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.407244,287.1006443)
\closepath
\moveto(93.407244,287.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.876004,286.83501763)
\closepath
\moveto(58.876004,286.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.553084,286.80897763)
\closepath
\moveto(57.553084,286.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.26663067,286.73085763)
\closepath
\moveto(111.26663067,286.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.18849733,286.5225243)
\closepath
\moveto(91.18849733,286.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.89683027,286.0485643)
\closepath
\moveto(8.89683027,286.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.32391027,286.0225243)
\closepath
\moveto(9.32391027,286.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(135.52704,285.88709763)
\closepath
\moveto(135.52704,285.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.626004,285.86105763)
\closepath
\moveto(67.626004,285.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.756204,285.70481763)
\closepath
\moveto(76.756204,285.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.407244,285.6787643)
\closepath
\moveto(90.407244,285.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.157244,285.5485643)
\closepath
\moveto(77.157244,285.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.59475067,285.30897763)
\closepath
\moveto(28.59475067,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,285.30897763)
\closepath
\moveto(21.54267067,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.86037733,285.30897763)
\closepath
\moveto(37.86037733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.33433733,285.30897763)
\closepath
\moveto(26.33433733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,285.30897763)
\closepath
\moveto(73.48537733,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.277044,285.20481763)
\closepath
\moveto(78.277044,285.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.64163067,284.93919096)
\closepath
\moveto(41.64163067,284.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.30829733,284.54335096)
\closepath
\moveto(16.30829733,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,284.54335096)
\closepath
\moveto(21.54267067,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.68329693,284.51731096)
\closepath
\moveto(9.68329693,284.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.66245693,284.43919096)
\closepath
\moveto(9.66245693,284.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.41245733,284.20481763)
\closepath
\moveto(94.41245733,284.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,283.70481763)
\closepath
\moveto(80.96453733,283.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.04267067,283.6214843)
\closepath
\moveto(83.04267067,283.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.256204,283.1475243)
\closepath
\moveto(78.256204,283.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,283.1214843)
\closepath
\moveto(78.230164,283.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.282244,283.09543096)
\closepath
\moveto(82.282244,283.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.407244,283.09543096)
\closepath
\moveto(46.407244,283.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,283.04335096)
\closepath
\moveto(83.76141733,283.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.02183067,282.96523096)
\closepath
\moveto(83.02183067,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,282.96523096)
\closepath
\moveto(52.96453733,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.131204,282.96523096)
\closepath
\moveto(83.131204,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.33433733,282.96523096)
\closepath
\moveto(83.33433733,282.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.98537733,282.6735643)
\closepath
\moveto(83.98537733,282.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.756204,282.43919096)
\closepath
\moveto(54.756204,282.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.08953733,282.04335096)
\closepath
\moveto(83.08953733,282.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.94371067,281.7256443)
\closepath
\moveto(46.94371067,281.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.8812036,281.54335096)
\closepath
\moveto(9.8812036,281.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.62079067,281.51731096)
\closepath
\moveto(16.62079067,281.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.30829733,281.51731096)
\closepath
\moveto(26.30829733,281.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.33433733,281.49127096)
\closepath
\moveto(29.33433733,281.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,281.49127096)
\closepath
\moveto(22.01141733,281.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.626004,281.46523096)
\closepath
\moveto(77.626004,281.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.71453733,280.7516843)
\closepath
\moveto(39.71453733,280.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.402044,280.7516843)
\closepath
\moveto(39.402044,280.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.501004,280.7516843)
\closepath
\moveto(37.501004,280.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.19371067,280.7256443)
\closepath
\moveto(38.19371067,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.506204,280.7256443)
\closepath
\moveto(38.506204,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.46453733,280.7256443)
\closepath
\moveto(29.46453733,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.62079067,280.7256443)
\closepath
\moveto(16.62079067,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,280.7256443)
\closepath
\moveto(22.01141733,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.9280836,280.7256443)
\closepath
\moveto(9.9280836,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.70933733,280.6735643)
\closepath
\moveto(57.70933733,280.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.36037733,280.56939096)
\closepath
\moveto(58.36037733,280.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.78745733,280.38189763)
\closepath
\moveto(46.78745733,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.407244,280.38189763)
\closepath
\moveto(46.407244,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.803084,279.7256443)
\closepath
\moveto(114.803084,279.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.44371067,279.46001763)
\closepath
\moveto(29.44371067,279.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.43329733,279.43397763)
\closepath
\moveto(59.43329733,279.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.21453733,279.1996043)
\closepath
\moveto(31.21453733,279.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.58433733,279.03815096)
\closepath
\moveto(90.58433733,279.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.29267067,278.2516843)
\closepath
\moveto(74.29267067,278.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.67287067,278.22043096)
\closepath
\moveto(74.67287067,278.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.48537733,278.16835096)
\closepath
\moveto(60.48537733,278.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.756204,278.14231096)
\closepath
\moveto(67.756204,278.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.782244,278.14231096)
\closepath
\moveto(67.782244,278.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,277.53815096)
\closepath
\moveto(81.501004,277.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,277.43397763)
\closepath
\moveto(89.402044,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.06871067,277.43397763)
\closepath
\moveto(93.06871067,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.782244,277.43397763)
\closepath
\moveto(124.782244,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.70933733,277.40793763)
\closepath
\moveto(57.70933733,277.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.407244,276.98605763)
\closepath
\moveto(93.407244,276.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.54787067,276.96001763)
\closepath
\moveto(56.54787067,276.96001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,276.88189763)
\closepath
\moveto(93.69891067,276.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.11037733,276.8506443)
\closepath
\moveto(89.11037733,276.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.29787067,276.8506443)
\closepath
\moveto(56.29787067,276.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.99579067,276.7464843)
\closepath
\moveto(88.99579067,276.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.41245733,276.3766843)
\closepath
\moveto(81.41245733,276.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.527044,276.3766843)
\closepath
\moveto(44.527044,276.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.56349733,276.3506443)
\closepath
\moveto(43.56349733,276.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.605164,276.2464843)
\closepath
\moveto(77.605164,276.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,275.59023096)
\closepath
\moveto(107.105164,275.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.079124,275.56419096)
\closepath
\moveto(107.079124,275.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(121.93849733,275.3506443)
\closepath
\moveto(121.93849733,275.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.1051636,275.00689763)
\closepath
\moveto(10.1051636,275.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.21975027,274.9027243)
\closepath
\moveto(10.21975027,274.9027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.855164,274.7464843)
\closepath
\moveto(96.855164,274.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.89163067,274.69439096)
\closepath
\moveto(48.89163067,274.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.56349733,274.66835096)
\closepath
\moveto(46.56349733,274.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.94371067,274.64231096)
\closepath
\moveto(96.94371067,274.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.09475067,274.64231096)
\closepath
\moveto(46.09475067,274.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.11557693,274.2464843)
\closepath
\moveto(11.11557693,274.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.74057733,273.61105763)
\closepath
\moveto(118.74057733,273.61105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.3551636,273.53293763)
\closepath
\moveto(10.3551636,273.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.01141733,273.50689763)
\closepath
\moveto(22.01141733,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.91767067,273.50689763)
\closepath
\moveto(23.91767067,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.506204,273.50689763)
\closepath
\moveto(16.506204,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.21975027,273.50689763)
\closepath
\moveto(13.21975027,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.19371027,273.50689763)
\closepath
\moveto(13.19371027,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.48085763)
\closepath
\moveto(10.64683027,273.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.1572436,273.48085763)
\closepath
\moveto(11.1572436,273.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.11557693,273.45481763)
\closepath
\moveto(11.11557693,273.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.42287027,273.45481763)
\closepath
\moveto(10.42287027,273.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.45481763)
\closepath
\moveto(10.64683027,273.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,273.4287643)
\closepath
\moveto(10.64683027,273.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.44371027,273.4287643)
\closepath
\moveto(10.44371027,273.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,273.18919096)
\closepath
\moveto(111.06349733,273.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.49579067,273.18919096)
\closepath
\moveto(112.49579067,273.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.907244,273.18919096)
\closepath
\moveto(113.907244,273.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.01141733,273.18919096)
\closepath
\moveto(116.01141733,273.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.626004,273.13709763)
\closepath
\moveto(48.626004,273.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.39163067,273.11105763)
\closepath
\moveto(56.39163067,273.11105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,272.8766843)
\closepath
\moveto(111.06349733,272.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.178084,272.8246043)
\closepath
\moveto(111.178084,272.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,272.8246043)
\closepath
\moveto(111.06349733,272.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.8246043)
\closepath
\moveto(10.62079027,272.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.21975027,272.7985643)
\closepath
\moveto(13.21975027,272.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.782244,272.76731096)
\closepath
\moveto(64.782244,272.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.3551636,272.74127096)
\closepath
\moveto(10.3551636,272.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.46453693,272.71523096)
\closepath
\moveto(10.46453693,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.2562036,272.71523096)
\closepath
\moveto(12.2562036,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.71523096)
\closepath
\moveto(10.62079027,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.03745693,272.71523096)
\closepath
\moveto(13.03745693,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.8030836,272.71523096)
\closepath
\moveto(10.8030836,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.99579067,272.71523096)
\closepath
\moveto(107.99579067,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.21975027,272.68919096)
\closepath
\moveto(13.21975027,272.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.41767067,272.66315096)
\closepath
\moveto(13.41767067,272.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,272.66315096)
\closepath
\moveto(107.105164,272.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.532244,272.63709763)
\closepath
\moveto(111.532244,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,272.63709763)
\closepath
\moveto(111.06349733,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.59475067,272.63709763)
\closepath
\moveto(110.59475067,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.41767067,272.63709763)
\closepath
\moveto(117.41767067,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.63709763)
\closepath
\moveto(10.62079027,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.95933733,272.45481763)
\closepath
\moveto(111.95933733,272.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.43849733,272.45481763)
\closepath
\moveto(113.43849733,272.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,272.4027243)
\closepath
\moveto(61.33433733,272.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.032244,272.3506443)
\closepath
\moveto(31.032244,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.62079027,272.3506443)
\closepath
\moveto(10.62079027,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.71975067,272.18919096)
\closepath
\moveto(30.71975067,272.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.099964,272.16315096)
\closepath
\moveto(31.099964,272.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.928084,272.13709763)
\closepath
\moveto(31.928084,272.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.032244,272.08501763)
\closepath
\moveto(31.032244,272.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,272.00689763)
\closepath
\moveto(61.33433733,272.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.43849733,271.8766843)
\closepath
\moveto(113.43849733,271.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.69891067,271.76731096)
\closepath
\moveto(30.69891067,271.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.96453733,271.71523096)
\closepath
\moveto(115.96453733,271.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.83953733,271.61105763)
\closepath
\moveto(47.83953733,271.61105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.88641733,271.58501763)
\closepath
\moveto(113.88641733,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.64683027,271.58501763)
\closepath
\moveto(10.64683027,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.41245733,271.58501763)
\closepath
\moveto(56.41245733,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.86037733,271.58501763)
\closepath
\moveto(56.86037733,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.579124,271.58501763)
\closepath
\moveto(73.579124,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.79787067,271.58501763)
\closepath
\moveto(57.79787067,271.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.99579027,271.55897763)
\closepath
\moveto(9.99579027,271.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.93329733,271.3975243)
\closepath
\moveto(114.93329733,271.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.93329733,271.3714843)
\closepath
\moveto(114.93329733,271.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.61557733,271.29335096)
\closepath
\moveto(110.61557733,271.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.13641733,271.13709763)
\closepath
\moveto(115.13641733,271.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.18329733,271.11105763)
\closepath
\moveto(115.18329733,271.11105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,271.05897763)
\closepath
\moveto(114.91245733,271.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,271.03293763)
\closepath
\moveto(111.06349733,271.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,270.9235643)
\closepath
\moveto(114.91245733,270.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.39683067,270.9235643)
\closepath
\moveto(32.39683067,270.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.95933733,270.8975243)
\closepath
\moveto(114.95933733,270.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,270.8714843)
\closepath
\moveto(114.91245733,270.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.87079067,270.84543096)
\closepath
\moveto(114.87079067,270.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.66767067,270.66315096)
\closepath
\moveto(114.66767067,270.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.756204,270.63709763)
\closepath
\moveto(114.756204,270.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.58953733,270.58501763)
\closepath
\moveto(97.58953733,270.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.532244,270.58501763)
\closepath
\moveto(114.532244,270.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.19371067,270.55897763)
\closepath
\moveto(107.19371067,270.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.579124,270.55897763)
\closepath
\moveto(114.579124,270.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,270.55897763)
\closepath
\moveto(111.06349733,270.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.68849733,270.53293763)
\closepath
\moveto(114.68849733,270.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.532244,270.4756443)
\closepath
\moveto(114.532244,270.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.91245733,270.3975243)
\closepath
\moveto(114.91245733,270.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.87079067,270.3714843)
\closepath
\moveto(114.87079067,270.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.95933733,270.31939096)
\closepath
\moveto(114.95933733,270.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.02183067,270.26731096)
\closepath
\moveto(48.02183067,270.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.001004,270.26731096)
\closepath
\moveto(115.001004,270.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.06871067,270.13709763)
\closepath
\moveto(115.06871067,270.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.54267067,270.08501763)
\closepath
\moveto(46.54267067,270.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.928084,270.0016843)
\closepath
\moveto(113.928084,270.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.88641733,269.9756443)
\closepath
\moveto(113.88641733,269.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.83953733,269.9235643)
\closepath
\moveto(113.83953733,269.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.928084,269.9235643)
\closepath
\moveto(113.928084,269.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.57391067,269.8975243)
\closepath
\moveto(69.57391067,269.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.39163067,269.81939096)
\closepath
\moveto(113.39163067,269.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.45933733,269.79335096)
\closepath
\moveto(113.45933733,269.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.527044,269.79335096)
\closepath
\moveto(113.527044,269.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.41245733,269.76731096)
\closepath
\moveto(113.41245733,269.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.89683067,269.74127096)
\closepath
\moveto(112.89683067,269.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.74057733,269.71523096)
\closepath
\moveto(112.74057733,269.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.80829733,269.68919096)
\closepath
\moveto(112.80829733,269.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.51141733,269.66315096)
\closepath
\moveto(73.51141733,269.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.131204,269.66315096)
\closepath
\moveto(114.131204,269.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.78745733,269.63709763)
\closepath
\moveto(112.78745733,269.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.027044,269.4235643)
\closepath
\moveto(112.027044,269.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.01141733,269.4235643)
\closepath
\moveto(107.01141733,269.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,269.3714843)
\closepath
\moveto(34.14163067,269.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.553084,269.31939096)
\closepath
\moveto(63.553084,269.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.04787067,269.29335096)
\closepath
\moveto(30.04787067,269.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.303084,269.26731096)
\closepath
\moveto(34.303084,269.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,269.13189763)
\closepath
\moveto(111.06349733,269.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.21975067,269.10585763)
\closepath
\moveto(111.21975067,269.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,269.10585763)
\closepath
\moveto(81.501004,269.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.079124,269.10585763)
\closepath
\moveto(88.079124,269.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.08433733,269.0537643)
\closepath
\moveto(111.08433733,269.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.954124,269.0016843)
\closepath
\moveto(110.954124,269.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.480164,269.0016843)
\closepath
\moveto(110.480164,269.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.11037733,268.9756443)
\closepath
\moveto(111.11037733,268.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.751004,268.9496043)
\closepath
\moveto(110.751004,268.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.02183067,268.9496043)
\closepath
\moveto(108.02183067,268.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.59475067,268.9235643)
\closepath
\moveto(110.59475067,268.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.83953733,268.9235643)
\closepath
\moveto(107.83953733,268.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.480164,268.9235643)
\closepath
\moveto(110.480164,268.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.81871067,268.8975243)
\closepath
\moveto(107.81871067,268.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,268.84543096)
\closepath
\moveto(107.954124,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.88641733,268.84543096)
\closepath
\moveto(107.88641733,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.77183067,268.84543096)
\closepath
\moveto(107.77183067,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.68329733,268.84543096)
\closepath
\moveto(107.68329733,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.11037733,268.81939096)
\closepath
\moveto(111.11037733,268.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.751004,268.76731096)
\closepath
\moveto(107.751004,268.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.751004,268.74127096)
\closepath
\moveto(107.751004,268.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,268.65793763)
\closepath
\moveto(107.105164,268.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.16767067,268.60585763)
\closepath
\moveto(107.16767067,268.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.105164,268.57981763)
\closepath
\moveto(107.105164,268.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.05829733,268.4756443)
\closepath
\moveto(107.05829733,268.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,268.3714843)
\closepath
\moveto(18.41245733,268.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.751004,268.34543096)
\closepath
\moveto(107.751004,268.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.230164,268.31939096)
\closepath
\moveto(18.230164,268.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.54787067,268.31939096)
\closepath
\moveto(97.54787067,268.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.94371067,268.26731096)
\closepath
\moveto(106.94371067,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,268.26731096)
\closepath
\moveto(18.41245733,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.99057733,268.26731096)
\closepath
\moveto(106.99057733,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.54787067,268.26731096)
\closepath
\moveto(107.54787067,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.49057733,268.26731096)
\closepath
\moveto(111.49057733,268.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.56871067,268.24127096)
\closepath
\moveto(18.56871067,268.24127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,268.15793763)
\closepath
\moveto(18.41245733,268.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.08953733,268.10585763)
\closepath
\moveto(102.08953733,268.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.27183067,268.0537643)
\closepath
\moveto(112.27183067,268.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.04267067,267.9756443)
\closepath
\moveto(70.04267067,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.76663067,267.9756443)
\closepath
\moveto(106.76663067,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.83953733,267.9756443)
\closepath
\moveto(107.83953733,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.881204,267.9235643)
\closepath
\moveto(18.881204,267.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.30829733,267.9235643)
\closepath
\moveto(32.30829733,267.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.52183067,267.8975243)
\closepath
\moveto(106.52183067,267.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.657244,267.8975243)
\closepath
\moveto(106.657244,267.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.76663067,267.8714843)
\closepath
\moveto(106.76663067,267.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.06349733,267.81939096)
\closepath
\moveto(111.06349733,267.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.849964,267.81939096)
\closepath
\moveto(64.849964,267.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.93849733,267.79335096)
\closepath
\moveto(23.93849733,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,267.79335096)
\closepath
\moveto(106.54267067,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.41245733,267.79335096)
\closepath
\moveto(18.41245733,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.81349733,267.79335096)
\closepath
\moveto(18.81349733,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.14683067,267.79335096)
\closepath
\moveto(19.14683067,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.96975067,267.79335096)
\closepath
\moveto(18.96975067,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.84475027,267.76209763)
\closepath
\moveto(10.84475027,267.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.553084,267.76209763)
\closepath
\moveto(22.553084,267.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.974964,267.76209763)
\closepath
\moveto(110.974964,267.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.204124,267.76209763)
\closepath
\moveto(27.204124,267.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.532244,267.73605763)
\closepath
\moveto(35.532244,267.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.80829733,267.73605763)
\closepath
\moveto(112.80829733,267.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.27183067,267.68397763)
\closepath
\moveto(112.27183067,267.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.79787067,267.65793763)
\closepath
\moveto(110.79787067,267.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.08433733,267.63189763)
\closepath
\moveto(19.08433733,267.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.51663067,267.60585763)
\closepath
\moveto(93.51663067,267.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.78745733,267.0277243)
\closepath
\moveto(52.78745733,267.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.849964,267.0277243)
\closepath
\moveto(17.849964,267.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.66245733,267.0277243)
\closepath
\moveto(19.66245733,267.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.87079027,267.0016843)
\closepath
\moveto(10.87079027,267.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.06349733,267.0016843)
\closepath
\moveto(48.06349733,267.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.855164,266.4756443)
\closepath
\moveto(87.855164,266.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.256204,266.4496043)
\closepath
\moveto(81.256204,266.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.43849733,266.4496043)
\closepath
\moveto(88.43849733,266.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.34475067,265.68397763)
\closepath
\moveto(37.34475067,265.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.954124,265.44439096)
\closepath
\moveto(25.954124,265.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.954124,265.41835096)
\closepath
\moveto(25.954124,265.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.67287067,265.23605763)
\closepath
\moveto(20.67287067,265.23605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.52183067,265.13189763)
\closepath
\moveto(21.52183067,265.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.89683067,265.13189763)
\closepath
\moveto(20.89683067,265.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.76141733,265.10585763)
\closepath
\moveto(20.76141733,265.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.34475067,265.07981763)
\closepath
\moveto(37.34475067,265.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.829124,264.9964843)
\closepath
\moveto(20.829124,264.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.51141733,264.78815096)
\closepath
\moveto(73.51141733,264.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,264.44439096)
\closepath
\moveto(79.126004,264.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,264.26209763)
\closepath
\moveto(79.126004,264.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.79787067,263.9964843)
\closepath
\moveto(76.79787067,263.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,263.44439096)
\closepath
\moveto(43.006204,263.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.54267067,263.1266843)
\closepath
\moveto(21.54267067,263.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.532244,263.1006443)
\closepath
\moveto(73.532244,263.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.532244,263.0485643)
\closepath
\moveto(73.532244,263.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.829124,262.89231096)
\closepath
\moveto(74.829124,262.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.71975067,262.5485643)
\closepath
\moveto(68.71975067,262.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.03745733,262.41835096)
\closepath
\moveto(101.03745733,262.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.99579067,262.41835096)
\closepath
\moveto(97.99579067,262.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.277044,262.39231096)
\closepath
\moveto(100.277044,262.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.881204,262.34023096)
\closepath
\moveto(100.881204,262.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.99057733,262.34023096)
\closepath
\moveto(100.99057733,262.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.94891067,262.25689763)
\closepath
\moveto(100.94891067,262.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.71975067,262.23085763)
\closepath
\moveto(46.71975067,262.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.08433733,262.20481763)
\closepath
\moveto(89.08433733,262.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.71975067,262.1787643)
\closepath
\moveto(93.71975067,262.1787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.14683067,262.0485643)
\closepath
\moveto(47.14683067,262.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.71975067,262.0485643)
\closepath
\moveto(46.71975067,262.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.724964,262.0225243)
\closepath
\moveto(100.724964,262.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.099964,261.97043096)
\closepath
\moveto(47.099964,261.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.657244,261.89231096)
\closepath
\moveto(100.657244,261.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.501004,261.86627096)
\closepath
\moveto(100.501004,261.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.56871067,261.75689763)
\closepath
\moveto(100.56871067,261.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.230164,261.6527243)
\closepath
\moveto(37.230164,261.6527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.43329733,261.41835096)
\closepath
\moveto(100.43329733,261.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.18329733,261.41835096)
\closepath
\moveto(106.18329733,261.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,260.6006443)
\closepath
\moveto(43.006204,260.6006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.631204,260.4964843)
\closepath
\moveto(68.631204,260.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.032244,260.23085763)
\closepath
\moveto(69.032244,260.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.63641733,260.1266843)
\closepath
\moveto(47.63641733,260.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.44891067,260.1266843)
\closepath
\moveto(52.44891067,260.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.61037733,259.93919096)
\closepath
\moveto(68.61037733,259.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,259.83501763)
\closepath
\moveto(68.09475067,259.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.82391067,259.78293763)
\closepath
\moveto(54.82391067,259.78293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.84475067,259.78293763)
\closepath
\moveto(54.84475067,259.78293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.579124,259.78293763)
\closepath
\moveto(67.579124,259.78293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,259.70481763)
\closepath
\moveto(68.09475067,259.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.204124,259.70481763)
\closepath
\moveto(68.204124,259.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.11037733,259.6787643)
\closepath
\moveto(67.11037733,259.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.303084,259.6787643)
\closepath
\moveto(69.303084,259.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.079124,259.6787643)
\closepath
\moveto(69.079124,259.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.480164,259.49127096)
\closepath
\moveto(75.480164,259.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.74579067,259.46523096)
\closepath
\moveto(24.74579067,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.12079067,259.46523096)
\closepath
\moveto(78.12079067,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.204124,259.46523096)
\closepath
\moveto(58.204124,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.94371067,259.43919096)
\closepath
\moveto(24.94371067,259.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.157244,259.41315096)
\closepath
\moveto(58.157244,259.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.251004,259.38709763)
\closepath
\moveto(65.251004,259.38709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.08953733,259.38709763)
\closepath
\moveto(58.08953733,259.38709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.855164,259.38709763)
\closepath
\moveto(24.855164,259.38709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.94371067,259.36105763)
\closepath
\moveto(24.94371067,259.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.954124,259.36105763)
\closepath
\moveto(57.954124,259.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.03745733,259.36105763)
\closepath
\moveto(25.03745733,259.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.381204,259.20481763)
\closepath
\moveto(83.381204,259.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.079124,259.09543096)
\closepath
\moveto(25.079124,259.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.006204,258.99127096)
\closepath
\moveto(43.006204,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.71975067,258.99127096)
\closepath
\moveto(46.71975067,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.06349733,258.99127096)
\closepath
\moveto(48.06349733,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.87079067,258.93919096)
\closepath
\moveto(67.87079067,258.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.41245733,258.75689763)
\closepath
\moveto(40.41245733,258.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.82391067,258.6787643)
\closepath
\moveto(76.82391067,258.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.704124,258.6214843)
\closepath
\moveto(25.704124,258.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.079124,258.23085763)
\closepath
\moveto(25.079124,258.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.51141733,258.1735643)
\closepath
\moveto(76.51141733,258.1735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.079124,258.1214843)
\closepath
\moveto(25.079124,258.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.46975067,258.04335096)
\closepath
\moveto(14.46975067,258.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.58433733,258.04335096)
\closepath
\moveto(14.58433733,258.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.21453733,258.04335096)
\closepath
\moveto(25.21453733,258.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.05829733,258.01731096)
\closepath
\moveto(25.05829733,258.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.126004,258.01731096)
\closepath
\moveto(25.126004,258.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.16767067,257.93919096)
\closepath
\moveto(25.16767067,257.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.08433733,257.88709763)
\closepath
\moveto(26.08433733,257.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.67287067,257.86105763)
\closepath
\moveto(14.67287067,257.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.876004,257.83501763)
\closepath
\moveto(14.876004,257.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.61037733,257.83501763)
\closepath
\moveto(21.61037733,257.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.23537733,257.6475243)
\closepath
\moveto(34.23537733,257.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.91245733,257.59543096)
\closepath
\moveto(26.91245733,257.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.48537733,257.51731096)
\closepath
\moveto(25.48537733,257.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.579124,257.51731096)
\closepath
\moveto(26.579124,257.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.57391067,257.46523096)
\closepath
\moveto(25.57391067,257.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.28745733,257.36105763)
\closepath
\moveto(26.28745733,257.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.402044,257.36105763)
\closepath
\moveto(14.402044,257.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.652044,257.33501763)
\closepath
\moveto(14.652044,257.33501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.907244,257.1996043)
\closepath
\moveto(25.907244,257.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.06349733,257.06939096)
\closepath
\moveto(26.06349733,257.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,256.91315096)
\closepath
\moveto(83.178084,256.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.849964,256.8037643)
\closepath
\moveto(26.849964,256.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.86557733,256.8037643)
\closepath
\moveto(76.86557733,256.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,256.1214843)
\closepath
\moveto(88.751004,256.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.74057733,256.09543096)
\closepath
\moveto(93.74057733,256.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,255.99127096)
\closepath
\moveto(83.76141733,255.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,255.99127096)
\closepath
\moveto(27.38641733,255.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.29787067,255.96523096)
\closepath
\moveto(27.29787067,255.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.329124,255.96523096)
\closepath
\moveto(85.329124,255.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,255.88189763)
\closepath
\moveto(27.38641733,255.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.49579067,255.8037643)
\closepath
\moveto(27.49579067,255.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,255.7777243)
\closepath
\moveto(27.38641733,255.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.777044,255.35585763)
\closepath
\moveto(16.777044,255.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.19371067,255.2256443)
\closepath
\moveto(98.19371067,255.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17287067,255.1475243)
\closepath
\moveto(98.17287067,255.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.08433733,255.1475243)
\closepath
\moveto(98.08433733,255.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.94891067,255.1475243)
\closepath
\moveto(97.94891067,255.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.24057733,255.1475243)
\closepath
\moveto(98.24057733,255.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.126004,255.06939096)
\closepath
\moveto(98.126004,255.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.94891067,254.90793763)
\closepath
\moveto(97.94891067,254.90793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.94891067,254.88189763)
\closepath
\moveto(97.94891067,254.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,254.59543096)
\closepath
\moveto(88.751004,254.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.579124,254.53815096)
\closepath
\moveto(64.579124,254.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.26663067,254.51209763)
\closepath
\moveto(70.26663067,254.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.849964,254.3037643)
\closepath
\moveto(42.849964,254.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.61037733,254.1475243)
\closepath
\moveto(84.61037733,254.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.45933733,253.8037643)
\closepath
\moveto(97.45933733,253.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.56871067,253.6996043)
\closepath
\moveto(97.56871067,253.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.45933733,253.6996043)
\closepath
\moveto(97.45933733,253.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.756204,253.61627096)
\closepath
\moveto(38.756204,253.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.45933733,253.59023096)
\closepath
\moveto(97.45933733,253.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26141733,253.51209763)
\closepath
\moveto(85.26141733,253.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,253.46001763)
\closepath
\moveto(88.61557733,253.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,253.32981763)
\closepath
\moveto(85.282244,253.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,253.2777243)
\closepath
\moveto(80.51663067,253.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.855164,253.2516843)
\closepath
\moveto(27.855164,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.13641733,253.2516843)
\closepath
\moveto(30.13641733,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.277044,253.2516843)
\closepath
\moveto(34.277044,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.95933733,253.2256443)
\closepath
\moveto(42.95933733,253.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.407244,253.2256443)
\closepath
\moveto(33.407244,253.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.33953733,253.2256443)
\closepath
\moveto(33.33953733,253.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.980164,253.03815096)
\closepath
\moveto(32.980164,253.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,252.85585763)
\closepath
\moveto(64.33433733,252.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.31349733,252.69439096)
\closepath
\moveto(61.31349733,252.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,252.46001763)
\closepath
\moveto(64.33433733,252.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.82391067,252.46001763)
\closepath
\moveto(76.82391067,252.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.24579067,252.32981763)
\closepath
\moveto(80.24579067,252.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.230164,252.32981763)
\closepath
\moveto(65.230164,252.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.14163067,251.7464843)
\closepath
\moveto(15.14163067,251.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.756204,251.66835096)
\closepath
\moveto(16.756204,251.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.56871067,251.46001763)
\closepath
\moveto(31.56871067,251.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.43329733,251.43397763)
\closepath
\moveto(31.43329733,251.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,251.3506443)
\closepath
\moveto(21.855164,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.56871067,251.3506443)
\closepath
\moveto(31.56871067,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.08953733,251.3506443)
\closepath
\moveto(20.08953733,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.876004,251.3506443)
\closepath
\moveto(27.876004,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.704124,251.2725243)
\closepath
\moveto(31.704124,251.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.24057733,251.11627096)
\closepath
\moveto(70.24057733,251.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.355164,250.98605763)
\closepath
\moveto(20.355164,250.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.756204,250.98605763)
\closepath
\moveto(16.756204,250.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.51663067,250.7725243)
\closepath
\moveto(96.51663067,250.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.39163067,250.72043096)
\closepath
\moveto(107.39163067,250.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.95933733,250.72043096)
\closepath
\moveto(32.95933733,250.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.224964,250.69439096)
\closepath
\moveto(96.224964,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.381204,250.69439096)
\closepath
\moveto(96.381204,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.56349733,250.69439096)
\closepath
\moveto(96.56349733,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.46975067,250.69439096)
\closepath
\moveto(96.46975067,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.44891067,250.61627096)
\closepath
\moveto(96.44891067,250.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.849964,250.59023096)
\closepath
\moveto(64.849964,250.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.78745733,250.48085763)
\closepath
\moveto(33.78745733,250.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.93329733,250.45481763)
\closepath
\moveto(63.93329733,250.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.11037733,250.4287643)
\closepath
\moveto(64.11037733,250.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,250.4027243)
\closepath
\moveto(85.282244,250.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.93849733,250.4027243)
\closepath
\moveto(64.93849733,250.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.74057733,250.3766843)
\closepath
\moveto(33.74057733,250.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.876004,250.3766843)
\closepath
\moveto(33.876004,250.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.782244,250.3506443)
\closepath
\moveto(64.782244,250.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.829124,250.3246043)
\closepath
\moveto(64.829124,250.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,250.2985643)
\closepath
\moveto(85.282244,250.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.94371067,250.2725243)
\closepath
\moveto(33.94371067,250.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.349964,250.2464843)
\closepath
\moveto(28.349964,250.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.98537733,250.19439096)
\closepath
\moveto(64.98537733,250.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.980164,250.19439096)
\closepath
\moveto(32.980164,250.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.24579067,250.19439096)
\closepath
\moveto(64.24579067,250.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.71453733,250.16835096)
\closepath
\moveto(64.71453733,250.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.98537733,250.16835096)
\closepath
\moveto(64.98537733,250.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.98537733,250.06419096)
\closepath
\moveto(64.98537733,250.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,250.00689763)
\closepath
\moveto(85.282244,250.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.21975067,249.95481763)
\closepath
\moveto(70.21975067,249.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.93329733,249.95481763)
\closepath
\moveto(76.93329733,249.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.13641733,249.9287643)
\closepath
\moveto(80.13641733,249.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,249.9027243)
\closepath
\moveto(64.95933733,249.9027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.95933733,249.8506443)
\closepath
\moveto(95.95933733,249.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,249.7985643)
\closepath
\moveto(64.26663067,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.81871067,249.7985643)
\closepath
\moveto(63.81871067,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.95933733,249.7985643)
\closepath
\moveto(95.95933733,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.06871067,249.7985643)
\closepath
\moveto(58.06871067,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.71453733,249.7985643)
\closepath
\moveto(58.71453733,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.46975067,249.7725243)
\closepath
\moveto(64.46975067,249.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.23537733,249.7725243)
\closepath
\moveto(53.23537733,249.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.89163067,249.7725243)
\closepath
\moveto(95.89163067,249.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.829124,249.7725243)
\closepath
\moveto(64.829124,249.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,249.7725243)
\closepath
\moveto(64.95933733,249.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.14163067,249.7464843)
\closepath
\moveto(65.14163067,249.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.93329733,249.72043096)
\closepath
\moveto(95.93329733,249.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,249.64231096)
\closepath
\moveto(64.95933733,249.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.19891067,249.61627096)
\closepath
\moveto(70.19891067,249.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.42287067,249.4287643)
\closepath
\moveto(64.42287067,249.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.605164,249.4287643)
\closepath
\moveto(64.605164,249.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.605164,249.00689763)
\closepath
\moveto(64.605164,249.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.855164,249.00689763)
\closepath
\moveto(21.855164,249.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.53745733,249.00689763)
\closepath
\moveto(64.53745733,249.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.756204,248.8506443)
\closepath
\moveto(92.756204,248.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.64683067,248.7464843)
\closepath
\moveto(64.64683067,248.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.105164,248.69439096)
\closepath
\moveto(22.105164,248.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.66767067,248.69439096)
\closepath
\moveto(64.66767067,248.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.14683067,248.63709763)
\closepath
\moveto(22.14683067,248.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,248.50689763)
\closepath
\moveto(91.751004,248.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.178084,248.2464843)
\closepath
\moveto(58.178084,248.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.71453733,248.05897763)
\closepath
\moveto(42.71453733,248.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.31871067,247.9287643)
\closepath
\moveto(30.31871067,247.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.69891067,247.50689763)
\closepath
\moveto(52.69891067,247.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.001004,247.48085763)
\closepath
\moveto(42.001004,247.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.91767067,247.4027243)
\closepath
\moveto(42.91767067,247.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.480164,247.11105763)
\closepath
\moveto(88.480164,247.11105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.05829733,246.8506443)
\closepath
\moveto(47.05829733,246.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.032244,246.8506443)
\closepath
\moveto(47.032244,246.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.98537733,246.74127096)
\closepath
\moveto(14.98537733,246.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,246.74127096)
\closepath
\moveto(16.84475067,246.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.56871067,246.71523096)
\closepath
\moveto(40.56871067,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.56871067,246.71523096)
\closepath
\moveto(40.56871067,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.553084,246.71523096)
\closepath
\moveto(41.553084,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.05829733,246.71523096)
\closepath
\moveto(41.05829733,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.303084,246.55897763)
\closepath
\moveto(88.303084,246.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.3714843)
\closepath
\moveto(41.506204,246.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.41767067,246.31939096)
\closepath
\moveto(41.41767067,246.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.31939096)
\closepath
\moveto(41.506204,246.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.29335096)
\closepath
\moveto(41.506204,246.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.62079067,246.26731096)
\closepath
\moveto(41.62079067,246.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.506204,246.21523096)
\closepath
\moveto(41.506204,246.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.78745733,246.08501763)
\closepath
\moveto(46.78745733,246.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.855164,246.00689763)
\closepath
\moveto(46.855164,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.69891067,246.00689763)
\closepath
\moveto(46.69891067,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.54267067,246.00689763)
\closepath
\moveto(46.54267067,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.224964,246.00689763)
\closepath
\moveto(33.224964,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.355164,245.98085763)
\closepath
\moveto(32.355164,245.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.44891067,245.98085763)
\closepath
\moveto(30.44891067,245.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.777044,245.98085763)
\closepath
\moveto(85.777044,245.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.05829733,245.9235643)
\closepath
\moveto(47.05829733,245.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.303084,245.8975243)
\closepath
\moveto(85.303084,245.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.46453733,245.74127096)
\closepath
\moveto(70.46453733,245.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.14683067,245.74127096)
\closepath
\moveto(66.14683067,245.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.61037733,245.3714843)
\closepath
\moveto(24.61037733,245.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.224964,245.34543096)
\closepath
\moveto(33.224964,245.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,245.24127096)
\closepath
\moveto(16.84475067,245.24127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,245.24127096)
\closepath
\moveto(91.77183067,245.24127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.126004,245.21523096)
\closepath
\moveto(22.126004,245.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.84475067,245.21523096)
\closepath
\moveto(16.84475067,245.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.402044,245.13709763)
\closepath
\moveto(83.402044,245.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.31349733,244.81939096)
\closepath
\moveto(80.31349733,244.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.23537733,244.4756443)
\closepath
\moveto(53.23537733,244.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.46453733,244.4496043)
\closepath
\moveto(51.46453733,244.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.76141733,244.4496043)
\closepath
\moveto(52.76141733,244.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.06871067,244.4496043)
\closepath
\moveto(49.06871067,244.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.849964,244.4235643)
\closepath
\moveto(99.849964,244.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,244.3714843)
\closepath
\moveto(95.17287067,244.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.08433733,244.26731096)
\closepath
\moveto(95.08433733,244.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.26141733,244.26731096)
\closepath
\moveto(95.26141733,244.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.19891067,244.26731096)
\closepath
\moveto(95.19891067,244.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,244.16315096)
\closepath
\moveto(95.17287067,244.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.87079067,244.07981763)
\closepath
\moveto(80.87079067,244.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.777044,244.07981763)
\closepath
\moveto(35.777044,244.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.44891067,244.07981763)
\closepath
\moveto(30.44891067,244.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.04267067,244.07981763)
\closepath
\moveto(26.04267067,244.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.41245733,244.07981763)
\closepath
\moveto(91.41245733,244.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,244.07981763)
\closepath
\moveto(91.77183067,244.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.62079067,244.0537643)
\closepath
\moveto(41.62079067,244.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.782244,243.9756443)
\closepath
\moveto(67.782244,243.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.579124,243.8714843)
\closepath
\moveto(51.579124,243.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.402044,243.84543096)
\closepath
\moveto(80.402044,243.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.599964,243.84543096)
\closepath
\moveto(70.599964,243.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,243.81939096)
\closepath
\moveto(70.55829733,243.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.61557733,243.81939096)
\closepath
\moveto(69.61557733,243.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.70933733,243.76731096)
\closepath
\moveto(66.70933733,243.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.66245733,243.74127096)
\closepath
\moveto(66.66245733,243.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.64163067,243.34543096)
\closepath
\moveto(85.64163067,243.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.87079067,243.31939096)
\closepath
\moveto(89.87079067,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.18849733,243.31939096)
\closepath
\moveto(91.18849733,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.131204,243.31939096)
\closepath
\moveto(95.131204,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.58433733,243.26731096)
\closepath
\moveto(80.58433733,243.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.26663067,243.13189763)
\closepath
\moveto(51.26663067,243.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.131204,243.07981763)
\closepath
\moveto(51.131204,243.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.26663067,243.0277243)
\closepath
\moveto(51.26663067,243.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.89683067,243.0277243)
\closepath
\moveto(77.89683067,243.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.376004,243.0016843)
\closepath
\moveto(51.376004,243.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.24057733,242.9496043)
\closepath
\moveto(51.24057733,242.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.24057733,242.9235643)
\closepath
\moveto(51.24057733,242.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.079124,242.8975243)
\closepath
\moveto(47.079124,242.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.652044,242.65793763)
\closepath
\moveto(90.652044,242.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.78745733,242.4496043)
\closepath
\moveto(52.78745733,242.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.876004,242.3975243)
\closepath
\moveto(52.876004,242.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,242.34543096)
\closepath
\moveto(52.96453733,242.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.855164,242.34543096)
\closepath
\moveto(52.855164,242.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.553084,241.8714843)
\closepath
\moveto(41.553084,241.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.33953733,241.5537643)
\closepath
\moveto(74.33953733,241.5537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.46453733,241.18397763)
\closepath
\moveto(41.46453733,241.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.91767067,241.18397763)
\closepath
\moveto(67.91767067,241.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.93329733,241.13189763)
\closepath
\moveto(41.93329733,241.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.652044,240.60585763)
\closepath
\moveto(68.652044,240.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.079124,240.47043096)
\closepath
\moveto(66.079124,240.47043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.69891067,240.47043096)
\closepath
\moveto(68.69891067,240.47043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.76663067,240.34023096)
\closepath
\moveto(68.76663067,240.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.678084,240.31419096)
\closepath
\moveto(68.678084,240.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.027044,240.26209763)
\closepath
\moveto(68.027044,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.282244,240.26209763)
\closepath
\moveto(38.282244,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.30829733,240.26209763)
\closepath
\moveto(38.30829733,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.224964,240.26209763)
\closepath
\moveto(33.224964,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.46975067,240.07981763)
\closepath
\moveto(67.46975067,240.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.730164,240.07981763)
\closepath
\moveto(66.730164,240.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.407244,240.0537643)
\closepath
\moveto(30.407244,240.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.407244,240.0225243)
\closepath
\moveto(30.407244,240.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.6312036,240.0225243)
\closepath
\moveto(8.6312036,240.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.67287027,239.97043096)
\closepath
\moveto(8.67287027,239.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.74057693,239.89231096)
\closepath
\moveto(8.74057693,239.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.428084,239.89231096)
\closepath
\moveto(68.428084,239.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.42287067,239.86627096)
\closepath
\moveto(29.42287067,239.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(8.92287027,239.81419096)
\closepath
\moveto(8.92287027,239.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.38641733,239.81419096)
\closepath
\moveto(68.38641733,239.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.33953733,239.76209763)
\closepath
\moveto(68.33953733,239.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.501004,239.73605763)
\closepath
\moveto(81.501004,239.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.29787067,239.73605763)
\closepath
\moveto(68.29787067,239.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.599964,239.65793763)
\closepath
\moveto(29.599964,239.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.06349733,239.63189763)
\closepath
\moveto(67.06349733,239.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.51663067,239.60585763)
\closepath
\moveto(74.51663067,239.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.94371067,239.57981763)
\closepath
\moveto(77.94371067,239.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,239.57981763)
\closepath
\moveto(64.33433733,239.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.49057733,239.5485643)
\closepath
\moveto(83.49057733,239.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.876004,239.5485643)
\closepath
\moveto(68.876004,239.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.24579067,239.5225243)
\closepath
\moveto(86.24579067,239.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.78745733,239.5225243)
\closepath
\moveto(68.78745733,239.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.13641733,239.4964843)
\closepath
\moveto(90.13641733,239.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.7041236,239.4964843)
\closepath
\moveto(9.7041236,239.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.74579067,239.4964843)
\closepath
\moveto(68.74579067,239.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.73537733,239.4964843)
\closepath
\moveto(29.73537733,239.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.33953733,239.4964843)
\closepath
\moveto(71.33953733,239.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.277044,239.47043096)
\closepath
\moveto(18.277044,239.47043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.18329733,239.47043096)
\closepath
\moveto(90.18329733,239.47043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.55829733,239.41835096)
\closepath
\moveto(64.55829733,239.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.803084,239.41835096)
\closepath
\moveto(29.803084,239.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.69371067,239.39231096)
\closepath
\moveto(64.69371067,239.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,239.39231096)
\closepath
\moveto(90.09475067,239.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,239.36627096)
\closepath
\moveto(70.55829733,239.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.61557733,239.36627096)
\closepath
\moveto(69.61557733,239.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.251004,239.36627096)
\closepath
\moveto(90.251004,239.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.08433733,239.31419096)
\closepath
\moveto(70.08433733,239.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,239.26209763)
\closepath
\moveto(81.54267067,239.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.20933733,239.26209763)
\closepath
\moveto(81.20933733,239.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.30829733,239.23605763)
\closepath
\moveto(29.30829733,239.23605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.59475067,239.23605763)
\closepath
\moveto(69.59475067,239.23605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.96975067,239.18397763)
\closepath
\moveto(81.96975067,239.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,239.15793763)
\closepath
\moveto(90.428084,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,239.15793763)
\closepath
\moveto(89.402044,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.230164,239.15793763)
\closepath
\moveto(90.230164,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.93849733,239.15793763)
\closepath
\moveto(89.93849733,239.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,239.13189763)
\closepath
\moveto(29.782244,239.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.16245733,239.13189763)
\closepath
\moveto(18.16245733,239.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.41767067,239.1006443)
\closepath
\moveto(22.41767067,239.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.09475067,239.0746043)
\closepath
\moveto(30.09475067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.64683067,239.0746043)
\closepath
\moveto(64.64683067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.56871067,239.0746043)
\closepath
\moveto(81.56871067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.96975067,239.0746043)
\closepath
\moveto(81.96975067,239.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.43849733,239.0485643)
\closepath
\moveto(69.43849733,239.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.980164,239.0225243)
\closepath
\moveto(29.980164,239.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.454124,239.0225243)
\closepath
\moveto(65.454124,239.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.54787067,238.9964843)
\closepath
\moveto(69.54787067,238.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.71975067,238.9964843)
\closepath
\moveto(65.71975067,238.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,238.97043096)
\closepath
\moveto(29.782244,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.45933733,238.97043096)
\closepath
\moveto(69.45933733,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.97043096)
\closepath
\moveto(67.980164,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.224964,238.97043096)
\closepath
\moveto(30.224964,238.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.39163067,238.94439096)
\closepath
\moveto(69.39163067,238.94439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.527044,238.89231096)
\closepath
\moveto(69.527044,238.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.89163067,238.84023096)
\closepath
\moveto(64.89163067,238.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.16767067,238.84023096)
\closepath
\moveto(69.16767067,238.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.053084,238.81419096)
\closepath
\moveto(65.053084,238.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.49579067,238.81419096)
\closepath
\moveto(74.49579067,238.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.657244,238.78815096)
\closepath
\moveto(81.657244,238.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.63641733,238.78815096)
\closepath
\moveto(69.63641733,238.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.92287067,238.78815096)
\closepath
\moveto(81.92287067,238.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,238.76209763)
\closepath
\moveto(64.95933733,238.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.89163067,238.71001763)
\closepath
\moveto(64.89163067,238.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.751004,238.68397763)
\closepath
\moveto(66.751004,238.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.053084,238.68397763)
\closepath
\moveto(65.053084,238.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.86037733,238.6527243)
\closepath
\moveto(81.86037733,238.6527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.6266843)
\closepath
\moveto(67.980164,238.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.87079067,238.5746043)
\closepath
\moveto(89.87079067,238.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.980164,238.5485643)
\closepath
\moveto(67.980164,238.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.756204,238.39231096)
\closepath
\moveto(89.756204,238.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.131204,238.34023096)
\closepath
\moveto(70.131204,238.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.87079067,238.20481763)
\closepath
\moveto(67.87079067,238.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.64163067,238.20481763)
\closepath
\moveto(66.64163067,238.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.079124,237.73085763)
\closepath
\moveto(66.079124,237.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.282244,237.70481763)
\closepath
\moveto(66.282244,237.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.45933733,237.6787643)
\closepath
\moveto(94.45933733,237.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.21453733,237.6266843)
\closepath
\moveto(66.21453733,237.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,237.6006443)
\closepath
\moveto(95.105164,237.6006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.126004,237.5485643)
\closepath
\moveto(66.126004,237.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,237.5225243)
\closepath
\moveto(95.17287067,237.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.349964,237.4964843)
\closepath
\moveto(66.349964,237.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,237.4964843)
\closepath
\moveto(95.105164,237.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.01663067,237.4964843)
\closepath
\moveto(95.01663067,237.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,237.41835096)
\closepath
\moveto(95.105164,237.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.256204,237.31419096)
\closepath
\moveto(47.256204,237.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.28745733,237.28293763)
\closepath
\moveto(67.28745733,237.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.355164,237.1787643)
\closepath
\moveto(67.355164,237.1787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.19891067,237.1787643)
\closepath
\moveto(67.19891067,237.1787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.02183067,237.1787643)
\closepath
\moveto(67.02183067,237.1787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.05829733,237.1266843)
\closepath
\moveto(69.05829733,237.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.21453733,237.1266843)
\closepath
\moveto(69.21453733,237.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.131204,237.0746043)
\closepath
\moveto(67.131204,237.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.18849733,237.0746043)
\closepath
\moveto(69.18849733,237.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.18849733,237.0225243)
\closepath
\moveto(69.18849733,237.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.282244,236.91835096)
\closepath
\moveto(69.282244,236.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.474964,235.9964843)
\closepath
\moveto(33.474964,235.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.032244,235.9964843)
\closepath
\moveto(50.032244,235.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,235.9964843)
\closepath
\moveto(62.96975067,235.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.480164,235.97043096)
\closepath
\moveto(50.480164,235.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.657244,235.83501763)
\closepath
\moveto(72.657244,235.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.61037733,235.0746043)
\closepath
\moveto(71.61037733,235.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,234.99127096)
\closepath
\moveto(89.68849733,234.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,234.96523096)
\closepath
\moveto(89.68849733,234.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.36037733,234.96523096)
\closepath
\moveto(71.36037733,234.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.73537733,234.96523096)
\closepath
\moveto(86.73537733,234.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.230164,234.93919096)
\closepath
\moveto(71.230164,234.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.96453733,234.93919096)
\closepath
\moveto(52.96453733,234.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.027044,234.93919096)
\closepath
\moveto(55.027044,234.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.303084,234.91315096)
\closepath
\moveto(34.303084,234.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,234.91315096)
\closepath
\moveto(29.782244,234.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.01141733,234.91315096)
\closepath
\moveto(50.01141733,234.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.61037733,234.91315096)
\closepath
\moveto(37.61037733,234.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.29267067,234.91315096)
\closepath
\moveto(71.29267067,234.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.251004,234.86105763)
\closepath
\moveto(71.251004,234.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,234.86105763)
\closepath
\moveto(71.38641733,234.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.78745733,234.80897763)
\closepath
\moveto(74.78745733,234.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.782244,234.6527243)
\closepath
\moveto(102.782244,234.6527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.74057733,234.6266843)
\closepath
\moveto(102.74057733,234.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.131204,234.56939096)
\closepath
\moveto(89.131204,234.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.73537733,234.56939096)
\closepath
\moveto(86.73537733,234.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,234.56939096)
\closepath
\moveto(89.68849733,234.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.06871067,234.28293763)
\closepath
\moveto(55.06871067,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.49579067,234.28293763)
\closepath
\moveto(55.49579067,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,234.25689763)
\closepath
\moveto(87.18329733,234.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.349964,234.23085763)
\closepath
\moveto(82.349964,234.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,234.20481763)
\closepath
\moveto(91.77183067,234.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69891067,234.20481763)
\closepath
\moveto(90.69891067,234.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,234.20481763)
\closepath
\moveto(88.54787067,234.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.57391067,234.1527243)
\closepath
\moveto(101.57391067,234.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.256204,234.04335096)
\closepath
\moveto(56.256204,234.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.51141733,233.6787643)
\closepath
\moveto(92.51141733,233.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.62079067,233.46523096)
\closepath
\moveto(76.62079067,233.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.48537733,233.41315096)
\closepath
\moveto(44.48537733,233.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.49579067,233.41315096)
\closepath
\moveto(55.49579067,233.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,233.06939096)
\closepath
\moveto(94.527044,233.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,233.01731096)
\closepath
\moveto(94.86037733,233.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.79267067,232.93919096)
\closepath
\moveto(94.79267067,232.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,232.91315096)
\closepath
\moveto(94.86037733,232.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.928084,232.91315096)
\closepath
\moveto(94.928084,232.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,232.83501763)
\closepath
\moveto(94.86037733,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.29787067,232.83501763)
\closepath
\moveto(78.29787067,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.277044,232.83501763)
\closepath
\moveto(78.277044,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,232.78293763)
\closepath
\moveto(91.751004,232.78293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.99057733,232.7256443)
\closepath
\moveto(49.99057733,232.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.43329733,232.6996043)
\closepath
\moveto(84.43329733,232.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,232.6996043)
\closepath
\moveto(85.954124,232.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,232.6475243)
\closepath
\moveto(91.77183067,232.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.62079067,232.6475243)
\closepath
\moveto(57.62079067,232.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.83433733,232.6475243)
\closepath
\moveto(59.83433733,232.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.58433733,232.6475243)
\closepath
\moveto(58.58433733,232.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.303084,232.6475243)
\closepath
\moveto(63.303084,232.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.64163067,232.6214843)
\closepath
\moveto(57.64163067,232.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.68329733,232.59543096)
\closepath
\moveto(88.68329733,232.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.96975067,232.54335096)
\closepath
\moveto(100.96975067,232.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.43849733,232.54335096)
\closepath
\moveto(101.43849733,232.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.04267067,232.49127096)
\closepath
\moveto(89.04267067,232.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,232.49127096)
\closepath
\moveto(87.18329733,232.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.099964,232.46523096)
\closepath
\moveto(88.099964,232.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.66767067,232.46523096)
\closepath
\moveto(89.66767067,232.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.881204,232.38709763)
\closepath
\moveto(65.881204,232.38709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.74057733,232.36105763)
\closepath
\moveto(36.74057733,232.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.76141733,232.36105763)
\closepath
\moveto(36.76141733,232.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.001004,232.2777243)
\closepath
\moveto(64.001004,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.41767067,232.2777243)
\closepath
\moveto(63.41767067,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.69371067,232.2256443)
\closepath
\moveto(36.69371067,232.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.24579067,232.2256443)
\closepath
\moveto(77.24579067,232.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.224964,232.1996043)
\closepath
\moveto(77.224964,232.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.76141733,232.1735643)
\closepath
\moveto(80.76141733,232.1735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.178084,232.09543096)
\closepath
\moveto(77.178084,232.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.26141733,232.06939096)
\closepath
\moveto(82.26141733,232.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.527044,232.04335096)
\closepath
\moveto(82.527044,232.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,232.01731096)
\closepath
\moveto(91.77183067,232.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.11557733,231.99127096)
\closepath
\moveto(77.11557733,231.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,231.96523096)
\closepath
\moveto(83.76141733,231.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.95933733,231.96523096)
\closepath
\moveto(76.95933733,231.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.51663067,231.93919096)
\closepath
\moveto(83.51663067,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.53745733,231.93919096)
\closepath
\moveto(83.53745733,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.96453733,231.93919096)
\closepath
\moveto(17.96453733,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.76141733,231.93919096)
\closepath
\moveto(83.76141733,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,231.93919096)
\closepath
\moveto(87.18329733,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.777044,231.93919096)
\closepath
\moveto(85.777044,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.06871067,231.93919096)
\closepath
\moveto(77.06871067,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.98537733,231.93919096)
\closepath
\moveto(17.98537733,231.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.099964,231.91315096)
\closepath
\moveto(88.099964,231.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.730164,231.91315096)
\closepath
\moveto(66.730164,231.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.18849733,231.91315096)
\closepath
\moveto(18.18849733,231.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.19371067,231.91315096)
\closepath
\moveto(25.19371067,231.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.204124,231.88709763)
\closepath
\moveto(77.204124,231.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,231.88709763)
\closepath
\moveto(94.907244,231.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.26141733,231.88709763)
\closepath
\moveto(95.26141733,231.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.532244,231.88709763)
\closepath
\moveto(95.532244,231.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.12079067,231.86105763)
\closepath
\moveto(100.12079067,231.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.04787067,231.86105763)
\closepath
\moveto(77.04787067,231.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.71975067,231.8037643)
\closepath
\moveto(77.71975067,231.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,231.7516843)
\closepath
\moveto(77.78745733,231.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,231.7516843)
\closepath
\moveto(17.67287067,231.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,231.7256443)
\closepath
\moveto(94.907244,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.532244,231.7256443)
\closepath
\moveto(51.532244,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.527044,231.7256443)
\closepath
\moveto(82.527044,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.20933733,231.7256443)
\closepath
\moveto(18.20933733,231.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,231.6996043)
\closepath
\moveto(95.39683067,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,231.6996043)
\closepath
\moveto(95.30829733,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,231.6996043)
\closepath
\moveto(77.76141733,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.974964,231.6996043)
\closepath
\moveto(94.974964,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.91767067,231.6735643)
\closepath
\moveto(77.91767067,231.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,231.6735643)
\closepath
\moveto(94.907244,231.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,231.6735643)
\closepath
\moveto(95.30829733,231.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.08953733,231.6735643)
\closepath
\moveto(80.08953733,231.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.46453733,231.6735643)
\closepath
\moveto(82.46453733,231.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.81871067,231.6214843)
\closepath
\moveto(91.81871067,231.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16245733,231.6214843)
\closepath
\moveto(93.16245733,231.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,231.59543096)
\closepath
\moveto(94.527044,231.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.58953733,231.51731096)
\closepath
\moveto(65.58953733,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,231.51731096)
\closepath
\moveto(94.881204,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.18849733,231.51731096)
\closepath
\moveto(78.18849733,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.782244,231.51731096)
\closepath
\moveto(29.782244,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,231.51731096)
\closepath
\moveto(94.881204,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.41767067,231.46523096)
\closepath
\moveto(82.41767067,231.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.77183067,231.43919096)
\closepath
\moveto(94.77183067,231.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.73537733,231.43919096)
\closepath
\moveto(70.73537733,231.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.79267067,231.41315096)
\closepath
\moveto(94.79267067,231.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,231.41315096)
\closepath
\moveto(94.881204,231.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86037733,231.32981763)
\closepath
\moveto(94.86037733,231.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.54267067,231.3037643)
\closepath
\moveto(68.54267067,231.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.77183067,231.1475243)
\closepath
\moveto(94.77183067,231.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.18329733,230.99127096)
\closepath
\moveto(87.18329733,230.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.79267067,230.96523096)
\closepath
\moveto(69.79267067,230.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.777044,230.93919096)
\closepath
\moveto(95.777044,230.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.777044,230.93919096)
\closepath
\moveto(95.777044,230.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.553084,230.93919096)
\closepath
\moveto(95.553084,230.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.329124,230.90793763)
\closepath
\moveto(95.329124,230.90793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.18329733,230.90793763)
\closepath
\moveto(21.18329733,230.90793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,230.85585763)
\closepath
\moveto(94.527044,230.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,230.82981763)
\closepath
\moveto(100.07391067,230.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.33433733,230.8037643)
\closepath
\moveto(99.33433733,230.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.329124,230.7516843)
\closepath
\moveto(95.329124,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.45933733,230.7516843)
\closepath
\moveto(94.45933733,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.41245733,230.7516843)
\closepath
\moveto(97.41245733,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.49057733,230.6996043)
\closepath
\moveto(83.49057733,230.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.527044,230.6735643)
\closepath
\moveto(94.527044,230.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.51663067,230.6735643)
\closepath
\moveto(83.51663067,230.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.501004,230.6735643)
\closepath
\moveto(94.501004,230.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.41245733,230.6475243)
\closepath
\moveto(94.41245733,230.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.277044,230.6214843)
\closepath
\moveto(21.277044,230.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.37079067,230.56939096)
\closepath
\moveto(94.37079067,230.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.87079067,230.49127096)
\closepath
\moveto(70.87079067,230.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.46001763)
\closepath
\moveto(80.11037733,230.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.980164,230.46001763)
\closepath
\moveto(79.980164,230.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.43397763)
\closepath
\moveto(80.11037733,230.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.40793763)
\closepath
\moveto(80.11037733,230.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.11037733,230.32981763)
\closepath
\moveto(80.11037733,230.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,230.32981763)
\closepath
\moveto(80.44891067,230.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,230.2516843)
\closepath
\moveto(80.51663067,230.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,230.06939096)
\closepath
\moveto(94.303084,230.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,230.04335096)
\closepath
\moveto(82.59475067,230.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,230.01209763)
\closepath
\moveto(83.26663067,230.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.506204,229.85585763)
\closepath
\moveto(25.506204,229.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,229.85585763)
\closepath
\moveto(81.54267067,229.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,229.82981763)
\closepath
\moveto(94.303084,229.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,229.8037643)
\closepath
\moveto(94.303084,229.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.61037733,229.8037643)
\closepath
\moveto(81.61037733,229.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.657244,229.7777243)
\closepath
\moveto(81.657244,229.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.54267067,229.7777243)
\closepath
\moveto(81.54267067,229.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.20933733,229.7256443)
\closepath
\moveto(94.20933733,229.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.69371067,229.6214843)
\closepath
\moveto(80.69371067,229.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.902044,229.59543096)
\closepath
\moveto(81.902044,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.881204,229.59543096)
\closepath
\moveto(81.881204,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.59543096)
\closepath
\moveto(82.59475067,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.36037733,229.59543096)
\closepath
\moveto(27.36037733,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.84475067,229.59543096)
\closepath
\moveto(92.84475067,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.08953733,229.59543096)
\closepath
\moveto(80.08953733,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,229.59543096)
\closepath
\moveto(83.178084,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.381204,229.59543096)
\closepath
\moveto(83.381204,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.902044,229.59543096)
\closepath
\moveto(84.902044,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,229.56419096)
\closepath
\moveto(94.303084,229.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,229.56419096)
\closepath
\moveto(80.96453733,229.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.21975067,229.46001763)
\closepath
\moveto(86.21975067,229.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.63641733,229.46001763)
\closepath
\moveto(75.63641733,229.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.93849733,229.43397763)
\closepath
\moveto(86.93849733,229.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.14163067,229.38189763)
\closepath
\moveto(81.14163067,229.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.14683067,229.32981763)
\closepath
\moveto(50.14683067,229.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.099964,229.3037643)
\closepath
\moveto(100.099964,229.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.05829733,229.3037643)
\closepath
\moveto(85.05829733,229.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.3037643)
\closepath
\moveto(82.59475067,229.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.33953733,229.2777243)
\closepath
\moveto(87.33953733,229.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.71453733,229.2516843)
\closepath
\moveto(89.71453733,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.48537733,229.2516843)
\closepath
\moveto(82.48537733,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.38641733,229.2516843)
\closepath
\moveto(27.38641733,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.71453733,229.2516843)
\closepath
\moveto(92.71453733,229.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.355164,229.2256443)
\closepath
\moveto(95.355164,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.58953733,229.2256443)
\closepath
\moveto(97.58953733,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.36557733,229.2256443)
\closepath
\moveto(81.36557733,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.1996043)
\closepath
\moveto(82.59475067,229.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.82391067,229.1996043)
\closepath
\moveto(98.82391067,229.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.31871067,229.1475243)
\closepath
\moveto(93.31871067,229.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.33953733,229.1475243)
\closepath
\moveto(93.33953733,229.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.70933733,229.1214843)
\closepath
\moveto(82.70933733,229.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,229.1214843)
\closepath
\moveto(85.93329733,229.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,229.1214843)
\closepath
\moveto(82.59475067,229.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.11037733,229.09023096)
\closepath
\moveto(86.11037733,229.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.08953733,229.03815096)
\closepath
\moveto(86.08953733,229.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.12079067,229.03815096)
\closepath
\moveto(75.12079067,229.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,229.01209763)
\closepath
\moveto(100.053084,229.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.05829733,229.01209763)
\closepath
\moveto(85.05829733,229.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.93397763)
\closepath
\moveto(75.34475067,228.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.86557733,228.88189763)
\closepath
\moveto(82.86557733,228.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.44371067,228.85585763)
\closepath
\moveto(92.44371067,228.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.85585763)
\closepath
\moveto(75.34475067,228.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.51141733,228.82981763)
\closepath
\moveto(92.51141733,228.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.46453733,228.82981763)
\closepath
\moveto(92.46453733,228.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.42287067,228.8037643)
\closepath
\moveto(92.42287067,228.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.63641733,228.8037643)
\closepath
\moveto(75.63641733,228.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.43329733,228.8037643)
\closepath
\moveto(75.43329733,228.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.33433733,228.7777243)
\closepath
\moveto(92.33433733,228.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.34475067,228.61627096)
\closepath
\moveto(75.34475067,228.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,228.59023096)
\closepath
\moveto(82.81871067,228.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.157244,228.59023096)
\closepath
\moveto(83.157244,228.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,228.59023096)
\closepath
\moveto(83.178084,228.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,228.53815096)
\closepath
\moveto(83.29267067,228.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.704124,228.48605763)
\closepath
\moveto(75.704124,228.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.277044,228.48605763)
\closepath
\moveto(94.277044,228.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,228.46001763)
\closepath
\moveto(83.19891067,228.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.45933733,228.46001763)
\closepath
\moveto(75.45933733,228.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,228.43397763)
\closepath
\moveto(83.29267067,228.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.68329733,228.40793763)
\closepath
\moveto(44.68329733,228.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.277044,228.38189763)
\closepath
\moveto(94.277044,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.37079067,228.38189763)
\closepath
\moveto(94.37079067,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.501004,228.38189763)
\closepath
\moveto(94.501004,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.18849733,228.38189763)
\closepath
\moveto(94.18849733,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,228.38189763)
\closepath
\moveto(93.69891067,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,228.38189763)
\closepath
\moveto(83.29267067,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.83433733,228.3037643)
\closepath
\moveto(49.83433733,228.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.256204,228.3037643)
\closepath
\moveto(94.256204,228.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,228.2516843)
\closepath
\moveto(95.105164,228.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.58433733,228.19439096)
\closepath
\moveto(99.58433733,228.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.532244,228.19439096)
\closepath
\moveto(26.532244,228.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,228.11627096)
\closepath
\moveto(80.04267067,228.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.99579067,228.11627096)
\closepath
\moveto(75.99579067,228.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,228.09023096)
\closepath
\moveto(83.26663067,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.38641733,228.09023096)
\closepath
\moveto(21.38641733,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.44371067,228.09023096)
\closepath
\moveto(57.44371067,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.80829733,228.09023096)
\closepath
\moveto(49.80829733,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,228.09023096)
\closepath
\moveto(82.81871067,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,228.09023096)
\closepath
\moveto(80.74057733,228.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,228.06419096)
\closepath
\moveto(83.64683067,228.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.42287067,228.06419096)
\closepath
\moveto(26.42287067,228.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.95933733,228.06419096)
\closepath
\moveto(83.95933733,228.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.704124,228.06419096)
\closepath
\moveto(28.704124,228.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.032244,228.06419096)
\closepath
\moveto(75.032244,228.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,228.03815096)
\closepath
\moveto(36.91767067,228.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.61037733,228.03815096)
\closepath
\moveto(84.61037733,228.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.527044,228.03815096)
\closepath
\moveto(75.527044,228.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.19371067,227.98605763)
\closepath
\moveto(57.19371067,227.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,227.96001763)
\closepath
\moveto(93.69891067,227.96001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.277044,227.85585763)
\closepath
\moveto(100.277044,227.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,227.8037643)
\closepath
\moveto(88.907244,227.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.61037733,227.72043096)
\closepath
\moveto(84.61037733,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.626004,227.72043096)
\closepath
\moveto(55.626004,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.54267067,227.72043096)
\closepath
\moveto(18.54267067,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.730164,227.72043096)
\closepath
\moveto(60.730164,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.38641733,227.69439096)
\closepath
\moveto(21.38641733,227.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.68849733,227.59023096)
\closepath
\moveto(89.68849733,227.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.724964,227.56419096)
\closepath
\moveto(97.724964,227.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,227.51209763)
\closepath
\moveto(83.19891067,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,227.51209763)
\closepath
\moveto(83.26663067,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,227.51209763)
\closepath
\moveto(82.81871067,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,227.51209763)
\closepath
\moveto(80.74057733,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.027044,227.51209763)
\closepath
\moveto(84.027044,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,227.46001763)
\closepath
\moveto(88.256204,227.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,227.46001763)
\closepath
\moveto(47.86037733,227.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.724964,227.43397763)
\closepath
\moveto(97.724964,227.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.98537733,227.40793763)
\closepath
\moveto(83.98537733,227.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.23537733,227.40793763)
\closepath
\moveto(97.23537733,227.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.09475067,227.40793763)
\closepath
\moveto(84.09475067,227.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.876004,227.40793763)
\closepath
\moveto(93.876004,227.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.756204,227.35585763)
\closepath
\moveto(60.756204,227.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.18329733,227.35585763)
\closepath
\moveto(84.18329733,227.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.12079067,227.35585763)
\closepath
\moveto(50.12079067,227.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.204124,227.35585763)
\closepath
\moveto(90.204124,227.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,227.32981763)
\closepath
\moveto(90.74057733,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.855164,227.32981763)
\closepath
\moveto(93.855164,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.67287067,227.32981763)
\closepath
\moveto(93.67287067,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.76663067,227.32981763)
\closepath
\moveto(93.76663067,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,227.32981763)
\closepath
\moveto(95.17287067,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,227.32981763)
\closepath
\moveto(94.907244,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.43849733,227.3037643)
\closepath
\moveto(85.43849733,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.14163067,227.3037643)
\closepath
\moveto(84.14163067,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.24579067,227.3037643)
\closepath
\moveto(86.24579067,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.21975067,227.3037643)
\closepath
\moveto(95.21975067,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.230164,227.2725243)
\closepath
\moveto(49.230164,227.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.099964,227.2725243)
\closepath
\moveto(88.099964,227.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.64683067,227.22043096)
\closepath
\moveto(89.64683067,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.73537733,227.22043096)
\closepath
\moveto(48.73537733,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.855164,227.22043096)
\closepath
\moveto(93.855164,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.42287067,227.22043096)
\closepath
\moveto(61.42287067,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,227.19439096)
\closepath
\moveto(90.74057733,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.329124,227.19439096)
\closepath
\moveto(95.329124,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,227.19439096)
\closepath
\moveto(95.30829733,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.28745733,227.19439096)
\closepath
\moveto(95.28745733,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.24057733,227.11627096)
\closepath
\moveto(95.24057733,227.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.631204,227.11627096)
\closepath
\moveto(90.631204,227.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,227.11627096)
\closepath
\moveto(90.74057733,227.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74057733,226.98605763)
\closepath
\moveto(90.74057733,226.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.876004,226.96001763)
\closepath
\moveto(49.876004,226.96001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,226.96001763)
\closepath
\moveto(47.86037733,226.96001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.66245733,226.93397763)
\closepath
\moveto(44.66245733,226.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.89163067,226.93397763)
\closepath
\moveto(29.89163067,226.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,226.90793763)
\closepath
\moveto(34.14163067,226.90793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,226.90793763)
\closepath
\moveto(36.89683067,226.90793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.86557733,226.7725243)
\closepath
\moveto(60.86557733,226.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,226.7725243)
\closepath
\moveto(95.17287067,226.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.94891067,226.7725243)
\closepath
\moveto(94.94891067,226.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.83433733,226.64231096)
\closepath
\moveto(84.83433733,226.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.256204,226.64231096)
\closepath
\moveto(28.256204,226.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.06349733,226.61627096)
\closepath
\moveto(95.06349733,226.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,226.61627096)
\closepath
\moveto(95.30829733,226.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,226.59023096)
\closepath
\moveto(47.86037733,226.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.71453733,226.56419096)
\closepath
\moveto(80.71453733,226.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,226.53815096)
\closepath
\moveto(80.51663067,226.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.79787067,226.51209763)
\closepath
\moveto(82.79787067,226.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.81871067,226.51209763)
\closepath
\moveto(94.81871067,226.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.76663067,226.48605763)
\closepath
\moveto(90.76663067,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.36037733,226.48605763)
\closepath
\moveto(49.36037733,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.251004,226.48605763)
\closepath
\moveto(49.251004,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.92287067,226.48605763)
\closepath
\moveto(84.92287067,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.251004,226.43397763)
\closepath
\moveto(49.251004,226.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.21453733,226.43397763)
\closepath
\moveto(85.21453733,226.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.13641733,226.43397763)
\closepath
\moveto(49.13641733,226.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.803084,226.40793763)
\closepath
\moveto(48.803084,226.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.86037733,226.40793763)
\closepath
\moveto(47.86037733,226.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.76663067,226.40793763)
\closepath
\moveto(90.76663067,226.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.24579067,226.3506443)
\closepath
\moveto(83.24579067,226.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.83433733,226.3506443)
\closepath
\moveto(90.83433733,226.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,226.3506443)
\closepath
\moveto(78.902044,226.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.52183067,226.3246043)
\closepath
\moveto(78.52183067,226.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.954124,226.2985643)
\closepath
\moveto(85.954124,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,226.2985643)
\closepath
\moveto(90.78745733,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.56871067,226.2985643)
\closepath
\moveto(78.56871067,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,226.2985643)
\closepath
\moveto(96.652044,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,226.2985643)
\closepath
\moveto(93.78745733,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.88641733,226.2725243)
\closepath
\moveto(85.88641733,226.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.94891067,226.2464843)
\closepath
\moveto(84.94891067,226.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.974964,226.2204443)
\closepath
\moveto(85.974964,226.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.33953733,226.19439096)
\closepath
\moveto(65.33953733,226.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.04267067,226.19439096)
\closepath
\moveto(86.04267067,226.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.83953733,226.19439096)
\closepath
\moveto(66.83953733,226.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.61037733,226.19439096)
\closepath
\moveto(65.61037733,226.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.42287067,226.1683643)
\closepath
\moveto(26.42287067,226.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,226.1683643)
\closepath
\moveto(68.31871067,226.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,226.1683643)
\closepath
\moveto(78.902044,226.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.974964,226.14231096)
\closepath
\moveto(85.974964,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,226.14231096)
\closepath
\moveto(98.01663067,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.01141733,226.14231096)
\closepath
\moveto(91.01141733,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.94371067,226.14231096)
\closepath
\moveto(93.94371067,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,226.14231096)
\closepath
\moveto(93.78745733,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.33433733,226.14231096)
\closepath
\moveto(99.33433733,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.29267067,226.09023096)
\closepath
\moveto(99.29267067,226.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.157244,226.09023096)
\closepath
\moveto(99.157244,226.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.84475067,226.03815096)
\closepath
\moveto(95.84475067,226.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,225.98607096)
\closepath
\moveto(93.78745733,225.98607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,225.93399096)
\closepath
\moveto(88.54787067,225.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.96975067,225.93399096)
\closepath
\moveto(84.96975067,225.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.14683067,225.90273763)
\closepath
\moveto(88.14683067,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.80829733,225.90273763)
\closepath
\moveto(90.80829733,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.37079067,225.90273763)
\closepath
\moveto(88.37079067,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,225.90273763)
\closepath
\moveto(89.42287067,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,225.90273763)
\closepath
\moveto(88.506204,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,225.90273763)
\closepath
\moveto(88.54787067,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,225.8766843)
\closepath
\moveto(88.256204,225.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,225.8766843)
\closepath
\moveto(88.61557733,225.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.64163067,225.8766843)
\closepath
\moveto(88.64163067,225.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.855164,225.8766843)
\closepath
\moveto(84.855164,225.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,225.85065763)
\closepath
\moveto(89.355164,225.85065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,225.85065763)
\closepath
\moveto(89.42287067,225.85065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.57391067,225.82459096)
\closepath
\moveto(88.57391067,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,225.82459096)
\closepath
\moveto(89.49057733,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,225.82459096)
\closepath
\moveto(90.78745733,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.902044,225.82459096)
\closepath
\moveto(90.902044,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.94891067,225.82459096)
\closepath
\moveto(84.94891067,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69891067,225.82459096)
\closepath
\moveto(90.69891067,225.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.51663067,225.7985643)
\closepath
\moveto(80.51663067,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,225.7985643)
\closepath
\moveto(80.96453733,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,225.7985643)
\closepath
\moveto(80.74057733,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.79787067,225.7725243)
\closepath
\moveto(82.79787067,225.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.87079067,225.7725243)
\closepath
\moveto(89.87079067,225.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.501004,225.7725243)
\closepath
\moveto(75.501004,225.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.56349733,225.7725243)
\closepath
\moveto(74.56349733,225.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,225.7464843)
\closepath
\moveto(90.78745733,225.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.21453733,225.7464843)
\closepath
\moveto(88.21453733,225.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.480164,225.7464843)
\closepath
\moveto(81.480164,225.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.902044,225.7204443)
\closepath
\moveto(84.902044,225.7204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.04787067,225.66835096)
\closepath
\moveto(71.04787067,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.93849733,225.66835096)
\closepath
\moveto(70.93849733,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.39683067,225.6162843)
\closepath
\moveto(98.39683067,225.6162843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,225.59023096)
\closepath
\moveto(96.652044,225.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,225.56419096)
\closepath
\moveto(80.74057733,225.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,225.56419096)
\closepath
\moveto(98.01663067,225.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.18329733,225.56419096)
\closepath
\moveto(96.18329733,225.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.402044,225.56419096)
\closepath
\moveto(99.402044,225.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.29267067,225.53815096)
\closepath
\moveto(99.29267067,225.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.105164,225.48607096)
\closepath
\moveto(82.105164,225.48607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.349964,225.42877763)
\closepath
\moveto(82.349964,225.42877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.74057733,225.40273763)
\closepath
\moveto(80.74057733,225.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.605164,225.40273763)
\closepath
\moveto(80.605164,225.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.902044,225.37669763)
\closepath
\moveto(78.902044,225.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,225.2725243)
\closepath
\moveto(82.81871067,225.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.58433733,225.1683643)
\closepath
\moveto(93.58433733,225.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.53745733,225.14231096)
\closepath
\moveto(99.53745733,225.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.89163067,225.06419096)
\closepath
\moveto(92.89163067,225.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.76141733,225.06419096)
\closepath
\moveto(96.76141733,225.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.56349733,225.06419096)
\closepath
\moveto(93.56349733,225.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.71975067,225.03815096)
\closepath
\moveto(93.71975067,225.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.428084,225.03815096)
\closepath
\moveto(93.428084,225.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.24579067,225.00689763)
\closepath
\moveto(99.24579067,225.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.11557733,225.00689763)
\closepath
\moveto(96.11557733,225.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,225.00689763)
\closepath
\moveto(98.01663067,225.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.76141733,224.98085763)
\closepath
\moveto(96.76141733,224.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.11557733,224.98085763)
\closepath
\moveto(93.11557733,224.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.376004,224.98085763)
\closepath
\moveto(98.376004,224.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,224.98085763)
\closepath
\moveto(77.78745733,224.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,224.95481763)
\closepath
\moveto(95.30829733,224.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.652044,224.95481763)
\closepath
\moveto(99.652044,224.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.90273763)
\closepath
\moveto(92.95933733,224.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.73537733,224.90273763)
\closepath
\moveto(95.73537733,224.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.89163067,224.87669763)
\closepath
\moveto(95.89163067,224.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,224.8506443)
\closepath
\moveto(78.678084,224.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.82391067,224.8506443)
\closepath
\moveto(95.82391067,224.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.82459096)
\closepath
\moveto(92.95933733,224.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.73537733,224.82459096)
\closepath
\moveto(95.73537733,224.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.84475067,224.7985643)
\closepath
\moveto(95.84475067,224.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.83433733,224.7725243)
\closepath
\moveto(78.83433733,224.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,224.7464843)
\closepath
\moveto(95.86557733,224.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.27183067,224.7204443)
\closepath
\moveto(99.27183067,224.7204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,224.59023096)
\closepath
\moveto(95.30829733,224.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,224.55897763)
\closepath
\moveto(99.49579067,224.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,224.53295096)
\closepath
\moveto(99.49579067,224.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.27183067,224.48087096)
\closepath
\moveto(99.27183067,224.48087096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.74579067,224.45481763)
\closepath
\moveto(84.74579067,224.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.76663067,224.42877763)
\closepath
\moveto(90.76663067,224.42877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.40273763)
\closepath
\moveto(92.95933733,224.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.631204,224.37669763)
\closepath
\moveto(84.631204,224.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.66245733,224.37669763)
\closepath
\moveto(44.66245733,224.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.724964,224.3506443)
\closepath
\moveto(84.724964,224.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.3506443)
\closepath
\moveto(92.95933733,224.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.04787067,224.3506443)
\closepath
\moveto(93.04787067,224.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.777044,224.3506443)
\closepath
\moveto(79.777044,224.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.42287067,224.32459096)
\closepath
\moveto(26.42287067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.876004,224.32459096)
\closepath
\moveto(90.876004,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.78745733,224.32459096)
\closepath
\moveto(90.78745733,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.652044,224.32459096)
\closepath
\moveto(90.652044,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.87079067,224.32459096)
\closepath
\moveto(92.87079067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,224.32459096)
\closepath
\moveto(23.42287067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.06871067,224.32459096)
\closepath
\moveto(80.06871067,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.83433733,224.2985643)
\closepath
\moveto(84.83433733,224.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,224.2985643)
\closepath
\moveto(23.42287067,224.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.38641733,224.2725243)
\closepath
\moveto(90.38641733,224.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.95933733,224.2725243)
\closepath
\moveto(92.95933733,224.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.06349733,224.2464843)
\closepath
\moveto(98.06349733,224.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,224.2464843)
\closepath
\moveto(17.69371067,224.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.724964,224.2204443)
\closepath
\moveto(84.724964,224.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.31871067,224.2204443)
\closepath
\moveto(90.31871067,224.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,224.1683643)
\closepath
\moveto(80.04267067,224.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.91767067,223.98085763)
\closepath
\moveto(99.91767067,223.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.07391067,223.9027243)
\closepath
\moveto(81.07391067,223.9027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,223.87669763)
\closepath
\moveto(80.04267067,223.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.49057733,223.87669763)
\closepath
\moveto(80.49057733,223.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,223.7985643)
\closepath
\moveto(78.678084,223.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.56871067,223.7464843)
\closepath
\moveto(78.56871067,223.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.14163067,223.6683643)
\closepath
\moveto(87.14163067,223.6683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,223.63711096)
\closepath
\moveto(88.61557733,223.63711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.63711096)
\closepath
\moveto(88.527044,223.63711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.61105763)
\closepath
\moveto(85.99579067,223.61105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,223.61105763)
\closepath
\moveto(88.907244,223.61105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,223.53295096)
\closepath
\moveto(61.33433733,223.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.80829733,223.50689763)
\closepath
\moveto(77.80829733,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,223.50689763)
\closepath
\moveto(64.33433733,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,223.50689763)
\closepath
\moveto(71.38641733,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,223.48085763)
\closepath
\moveto(75.079124,223.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,223.48085763)
\closepath
\moveto(77.78745733,223.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.91245733,223.48085763)
\closepath
\moveto(79.91245733,223.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.45481763)
\closepath
\moveto(88.527044,223.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.16767067,223.45481763)
\closepath
\moveto(34.16767067,223.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.40273763)
\closepath
\moveto(85.99579067,223.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.59475067,223.40273763)
\closepath
\moveto(88.59475067,223.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.40273763)
\closepath
\moveto(88.527044,223.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.3766843)
\closepath
\moveto(84.657244,223.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.06349733,223.3766843)
\closepath
\moveto(86.06349733,223.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.35065763)
\closepath
\moveto(85.99579067,223.35065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,223.35065763)
\closepath
\moveto(85.93329733,223.35065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,223.35065763)
\closepath
\moveto(88.39163067,223.35065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.33953733,223.32459096)
\closepath
\moveto(87.33953733,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,223.32459096)
\closepath
\moveto(85.99579067,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,223.32459096)
\closepath
\moveto(71.38641733,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.303084,223.32459096)
\closepath
\moveto(72.303084,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.32391067,223.2985643)
\closepath
\moveto(75.32391067,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.2985643)
\closepath
\moveto(84.657244,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.56871067,223.2985643)
\closepath
\moveto(84.56871067,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,223.2985643)
\closepath
\moveto(88.527044,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.74579067,223.2985643)
\closepath
\moveto(84.74579067,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,223.2985643)
\closepath
\moveto(89.30829733,223.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.38641733,223.2725243)
\closepath
\moveto(87.38641733,223.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.31871067,223.2725243)
\closepath
\moveto(87.31871067,223.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.230164,223.2725243)
\closepath
\moveto(87.230164,223.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.29787067,223.2204443)
\closepath
\moveto(87.29787067,223.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.657244,223.2204443)
\closepath
\moveto(84.657244,223.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.81871067,223.18919096)
\closepath
\moveto(88.81871067,223.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,223.16315096)
\closepath
\moveto(89.30829733,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.881204,223.16315096)
\closepath
\moveto(75.881204,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,223.16315096)
\closepath
\moveto(89.42287067,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.02183067,223.16315096)
\closepath
\moveto(89.02183067,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.02183067,223.16315096)
\closepath
\moveto(89.02183067,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.928084,223.13711096)
\closepath
\moveto(88.928084,223.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.19891067,223.11107096)
\closepath
\moveto(73.19891067,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.03745733,223.11107096)
\closepath
\moveto(98.03745733,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,223.11107096)
\closepath
\moveto(100.053084,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,223.11107096)
\closepath
\moveto(90.428084,223.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,223.08501763)
\closepath
\moveto(99.49579067,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.928084,223.08501763)
\closepath
\moveto(88.928084,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,223.08501763)
\closepath
\moveto(71.38641733,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.03745733,223.05899096)
\closepath
\moveto(76.03745733,223.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.34475067,223.05899096)
\closepath
\moveto(100.34475067,223.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,223.05899096)
\closepath
\moveto(89.402044,223.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.12079067,223.05899096)
\closepath
\moveto(100.12079067,223.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,223.05899096)
\closepath
\moveto(100.07391067,223.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.006204,223.05899096)
\closepath
\moveto(100.006204,223.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,223.00689763)
\closepath
\moveto(90.428084,223.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,223.00689763)
\closepath
\moveto(100.07391067,223.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.31871067,223.00689763)
\closepath
\moveto(90.31871067,223.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.93849733,223.00689763)
\closepath
\moveto(92.93849733,223.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.17287067,222.98085763)
\closepath
\moveto(76.17287067,222.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.51663067,222.98085763)
\closepath
\moveto(90.51663067,222.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.474964,222.90273763)
\closepath
\moveto(33.474964,222.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.91245733,222.87669763)
\closepath
\moveto(92.91245733,222.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16245733,222.8506443)
\closepath
\moveto(93.16245733,222.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,222.82461763)
\closepath
\moveto(98.01663067,222.82461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.11557733,222.82461763)
\closepath
\moveto(93.11557733,222.82461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.032244,222.7985643)
\closepath
\moveto(94.032244,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.92287067,222.7985643)
\closepath
\moveto(93.92287067,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,222.7985643)
\closepath
\moveto(94.16767067,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.803084,222.7985643)
\closepath
\moveto(92.803084,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.89163067,222.7985643)
\closepath
\moveto(95.89163067,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.14163067,222.7985643)
\closepath
\moveto(34.14163067,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.777044,222.7985643)
\closepath
\moveto(92.777044,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.13641733,222.7725243)
\closepath
\moveto(93.13641733,222.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.73537733,222.7725243)
\closepath
\moveto(92.73537733,222.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.579124,222.7725243)
\closepath
\moveto(92.579124,222.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.053084,222.7412843)
\closepath
\moveto(94.053084,222.7412843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,222.71523096)
\closepath
\moveto(78.230164,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.58953733,222.71523096)
\closepath
\moveto(34.58953733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.84475067,222.71523096)
\closepath
\moveto(41.84475067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.86037733,222.71523096)
\closepath
\moveto(97.86037733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,222.71523096)
\closepath
\moveto(98.01663067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.19371067,222.71523096)
\closepath
\moveto(98.19371067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.39163067,222.71523096)
\closepath
\moveto(97.39163067,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,222.71523096)
\closepath
\moveto(95.86557733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.980164,222.71523096)
\closepath
\moveto(95.980164,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.626004,222.71523096)
\closepath
\moveto(39.626004,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.777044,222.71523096)
\closepath
\moveto(95.777044,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.68849733,222.71523096)
\closepath
\moveto(92.68849733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,222.71523096)
\closepath
\moveto(95.30829733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.80829733,222.71523096)
\closepath
\moveto(77.80829733,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.18329733,222.68919096)
\closepath
\moveto(93.18329733,222.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.053084,222.66315096)
\closepath
\moveto(94.053084,222.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.86557733,222.63711096)
\closepath
\moveto(95.86557733,222.63711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,222.61107096)
\closepath
\moveto(98.01663067,222.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,222.61107096)
\closepath
\moveto(61.33433733,222.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.16245733,222.55899096)
\closepath
\moveto(87.16245733,222.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.33433733,222.55899096)
\closepath
\moveto(61.33433733,222.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.36037733,222.55899096)
\closepath
\moveto(61.36037733,222.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.89683067,222.45481763)
\closepath
\moveto(33.89683067,222.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.553084,222.45481763)
\closepath
\moveto(79.553084,222.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.91767067,222.40273763)
\closepath
\moveto(33.91767067,222.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,222.40273763)
\closepath
\moveto(80.04267067,222.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.99579067,222.3766843)
\closepath
\moveto(56.99579067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,222.3766843)
\closepath
\moveto(17.69371067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.42287067,222.3766843)
\closepath
\moveto(23.42287067,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.402044,222.3766843)
\closepath
\moveto(26.402044,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.605164,222.3766843)
\closepath
\moveto(55.605164,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.204124,222.35065763)
\closepath
\moveto(49.204124,222.35065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.329124,222.35065763)
\closepath
\moveto(32.329124,222.35065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.64163067,222.35065763)
\closepath
\moveto(44.64163067,222.35065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.08953733,222.32459096)
\closepath
\moveto(86.08953733,222.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.78745733,222.2985643)
\closepath
\moveto(33.78745733,222.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.69371067,222.26731096)
\closepath
\moveto(33.69371067,222.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.73537733,222.21523096)
\closepath
\moveto(95.73537733,222.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.83433733,222.16315096)
\closepath
\moveto(84.83433733,222.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.34475067,222.13711096)
\closepath
\moveto(34.34475067,222.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.64163067,222.11107096)
\closepath
\moveto(95.64163067,222.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.94891067,222.08503096)
\closepath
\moveto(84.94891067,222.08503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.756204,222.08503096)
\closepath
\moveto(95.756204,222.08503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.855164,222.08503096)
\closepath
\moveto(84.855164,222.08503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26141733,222.05897763)
\closepath
\moveto(79.26141733,222.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.76663067,222.05897763)
\closepath
\moveto(84.76663067,222.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.579124,222.0329243)
\closepath
\moveto(95.579124,222.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.855164,222.00689763)
\closepath
\moveto(84.855164,222.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,221.95481763)
\closepath
\moveto(98.01663067,221.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.36557733,221.95481763)
\closepath
\moveto(97.36557733,221.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.49579067,221.95481763)
\closepath
\moveto(93.49579067,221.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,221.87669763)
\closepath
\moveto(78.230164,221.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.730164,221.7673243)
\closepath
\moveto(91.730164,221.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.230164,221.74125763)
\closepath
\moveto(78.230164,221.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.79267067,221.74125763)
\closepath
\moveto(91.79267067,221.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,221.74125763)
\closepath
\moveto(95.30829733,221.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,221.71523096)
\closepath
\moveto(91.751004,221.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.33433733,221.66315096)
\closepath
\moveto(64.33433733,221.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.77183067,221.63709763)
\closepath
\moveto(91.77183067,221.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.80829733,221.58501763)
\closepath
\moveto(39.80829733,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.407244,221.58501763)
\closepath
\moveto(71.407244,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.303084,221.58501763)
\closepath
\moveto(72.303084,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.480164,221.58501763)
\closepath
\moveto(75.480164,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.62079067,221.58501763)
\closepath
\moveto(76.62079067,221.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,221.55899096)
\closepath
\moveto(77.78745733,221.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.89683067,221.55899096)
\closepath
\moveto(77.89683067,221.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.21975067,221.55899096)
\closepath
\moveto(73.21975067,221.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.86037733,221.5329243)
\closepath
\moveto(91.86037733,221.5329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.86037733,221.5329243)
\closepath
\moveto(34.86037733,221.5329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.80829733,221.50689763)
\closepath
\moveto(99.80829733,221.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.20933733,221.48085763)
\closepath
\moveto(78.20933733,221.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.51663067,221.3714843)
\closepath
\moveto(90.51663067,221.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.18849733,221.3454443)
\closepath
\moveto(78.18849733,221.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,221.3454443)
\closepath
\moveto(64.31349733,221.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,221.31939096)
\closepath
\moveto(89.42287067,221.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.87079067,221.31939096)
\closepath
\moveto(64.87079067,221.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.01141733,221.2933643)
\closepath
\moveto(85.01141733,221.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.79787067,221.26731096)
\closepath
\moveto(88.79787067,221.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.48537733,221.24125763)
\closepath
\moveto(63.48537733,221.24125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.902044,221.21523096)
\closepath
\moveto(56.902044,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.24057733,221.21523096)
\closepath
\moveto(32.24057733,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.36037733,221.21523096)
\closepath
\moveto(49.36037733,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.34475067,221.18919096)
\closepath
\moveto(81.34475067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.724964,221.18919096)
\closepath
\moveto(81.724964,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.83433733,221.18919096)
\closepath
\moveto(81.83433733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.03745733,221.18919096)
\closepath
\moveto(85.03745733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.80829733,221.18919096)
\closepath
\moveto(90.80829733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,221.18919096)
\closepath
\moveto(98.01663067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.13641733,221.18919096)
\closepath
\moveto(80.13641733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.36557733,221.18919096)
\closepath
\moveto(97.36557733,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.126004,221.18919096)
\closepath
\moveto(85.126004,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,221.18919096)
\closepath
\moveto(97.12079067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.829124,221.18919096)
\closepath
\moveto(39.829124,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,221.18919096)
\closepath
\moveto(39.381204,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.94891067,221.18919096)
\closepath
\moveto(94.94891067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.81871067,221.18919096)
\closepath
\moveto(94.81871067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.14163067,221.18919096)
\closepath
\moveto(78.14163067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,221.18919096)
\closepath
\moveto(86.02183067,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.907244,221.18919096)
\closepath
\moveto(88.907244,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.79787067,221.16315096)
\closepath
\moveto(88.79787067,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,221.16315096)
\closepath
\moveto(88.256204,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.349964,221.16315096)
\closepath
\moveto(88.349964,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,221.16315096)
\closepath
\moveto(88.45933733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.704124,221.16315096)
\closepath
\moveto(88.704124,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,221.16315096)
\closepath
\moveto(64.31349733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.11557733,221.16315096)
\closepath
\moveto(87.11557733,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,221.13711096)
\closepath
\moveto(39.381204,221.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,221.13711096)
\closepath
\moveto(94.907244,221.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.974964,221.11107096)
\closepath
\moveto(94.974964,221.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.152044,221.11107096)
\closepath
\moveto(95.152044,221.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.94371067,221.11107096)
\closepath
\moveto(90.94371067,221.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.03745733,221.11107096)
\closepath
\moveto(85.03745733,221.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.79787067,221.08503096)
\closepath
\moveto(85.79787067,221.08503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,221.08503096)
\closepath
\moveto(94.881204,221.08503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,221.05897763)
\closepath
\moveto(88.32391067,221.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.94891067,221.05897763)
\closepath
\moveto(91.94891067,221.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,221.05897763)
\closepath
\moveto(75.079124,221.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.428084,221.0329243)
\closepath
\moveto(71.428084,221.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.81871067,221.0329243)
\closepath
\moveto(94.81871067,221.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.21975067,221.00689763)
\closepath
\moveto(73.21975067,221.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.86037733,221.00689763)
\closepath
\moveto(91.86037733,221.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.751004,221.00689763)
\closepath
\moveto(91.751004,221.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.59475067,220.98087096)
\closepath
\moveto(94.59475067,220.98087096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.23537733,220.98087096)
\closepath
\moveto(91.23537733,220.98087096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.34475067,220.95481763)
\closepath
\moveto(72.34475067,220.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.881204,220.95481763)
\closepath
\moveto(94.881204,220.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.79267067,220.89753763)
\closepath
\moveto(91.79267067,220.89753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.34475067,220.89753763)
\closepath
\moveto(72.34475067,220.89753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.37079067,220.8454443)
\closepath
\moveto(72.37079067,220.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,220.8454443)
\closepath
\moveto(93.605164,220.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.079124,220.8194043)
\closepath
\moveto(75.079124,220.8194043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.21975067,220.8194043)
\closepath
\moveto(73.21975067,220.8194043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.51663067,220.7673243)
\closepath
\moveto(93.51663067,220.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,220.7673243)
\closepath
\moveto(93.605164,220.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,220.7673243)
\closepath
\moveto(93.69891067,220.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,220.71523096)
\closepath
\moveto(97.12079067,220.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,220.68919096)
\closepath
\moveto(93.605164,220.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.178084,220.6631643)
\closepath
\moveto(64.178084,220.6631643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.849964,220.6631643)
\closepath
\moveto(64.849964,220.6631643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.27183067,220.63711096)
\closepath
\moveto(96.27183067,220.63711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.89163067,220.61107096)
\closepath
\moveto(64.89163067,220.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.282244,220.58501763)
\closepath
\moveto(85.282244,220.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.95933733,220.55899096)
\closepath
\moveto(64.95933733,220.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.5329243)
\closepath
\moveto(91.704124,220.5329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.38641733,220.50689763)
\closepath
\moveto(90.38641733,220.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.349964,220.50689763)
\closepath
\moveto(85.349964,220.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.50689763)
\closepath
\moveto(89.42287067,220.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,220.48085763)
\closepath
\moveto(88.282244,220.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.21453733,220.48085763)
\closepath
\moveto(85.21453733,220.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.44961763)
\closepath
\moveto(91.704124,220.44961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.83953733,220.44961763)
\closepath
\moveto(91.83953733,220.44961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.27183067,220.44961763)
\closepath
\moveto(90.27183067,220.44961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.45933733,220.4235643)
\closepath
\moveto(85.45933733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.38641733,220.4235643)
\closepath
\moveto(90.38641733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.31349733,220.4235643)
\closepath
\moveto(83.31349733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.43849733,220.4235643)
\closepath
\moveto(85.43849733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.4235643)
\closepath
\moveto(89.42287067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,220.4235643)
\closepath
\moveto(89.49057733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,220.4235643)
\closepath
\moveto(89.355164,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,220.4235643)
\closepath
\moveto(90.09475067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.51663067,220.4235643)
\closepath
\moveto(90.51663067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.59475067,220.4235643)
\closepath
\moveto(91.59475067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,220.4235643)
\closepath
\moveto(88.19371067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.11557733,220.4235643)
\closepath
\moveto(87.11557733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,220.4235643)
\closepath
\moveto(88.282244,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.11037733,220.4235643)
\closepath
\moveto(86.11037733,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.37079067,220.4235643)
\closepath
\moveto(88.37079067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.64163067,220.4235643)
\closepath
\moveto(76.64163067,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.59475067,220.3975243)
\closepath
\moveto(91.59475067,220.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,220.3714843)
\closepath
\moveto(89.42287067,220.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.57391067,220.3714843)
\closepath
\moveto(79.57391067,220.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.21975067,220.3454443)
\closepath
\moveto(86.21975067,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.11037733,220.3454443)
\closepath
\moveto(86.11037733,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,220.3454443)
\closepath
\moveto(85.99579067,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,220.3454443)
\closepath
\moveto(88.282244,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.704124,220.3454443)
\closepath
\moveto(91.704124,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.027044,220.3454443)
\closepath
\moveto(87.027044,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.13641733,220.3454443)
\closepath
\moveto(80.13641733,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.11557733,220.3454443)
\closepath
\moveto(87.11557733,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.730164,220.3454443)
\closepath
\moveto(91.730164,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.230164,220.31939096)
\closepath
\moveto(87.230164,220.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,220.31939096)
\closepath
\moveto(97.12079067,220.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.78745733,220.31939096)
\closepath
\moveto(96.78745733,220.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.131204,220.2933643)
\closepath
\moveto(86.131204,220.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.178084,220.16315096)
\closepath
\moveto(80.178084,220.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.31349733,220.13711096)
\closepath
\moveto(77.31349733,220.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.12079067,220.11107096)
\closepath
\moveto(97.12079067,220.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.56871067,220.05897763)
\closepath
\moveto(97.56871067,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,220.05897763)
\closepath
\moveto(98.01663067,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.49579067,220.05897763)
\closepath
\moveto(99.49579067,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.730164,220.03295096)
\closepath
\moveto(79.730164,220.03295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.126004,220.0016843)
\closepath
\moveto(85.126004,220.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.29267067,220.0016843)
\closepath
\moveto(80.29267067,220.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.17287067,220.0016843)
\closepath
\moveto(92.17287067,220.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.46975067,219.9756443)
\closepath
\moveto(77.46975067,219.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.31349733,219.9235643)
\closepath
\moveto(77.31349733,219.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.631204,219.66315096)
\closepath
\moveto(93.631204,219.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.782244,219.50169763)
\closepath
\moveto(89.782244,219.50169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.631204,219.44961763)
\closepath
\moveto(93.631204,219.44961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,219.44961763)
\closepath
\moveto(93.605164,219.44961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.48537733,219.26731096)
\closepath
\moveto(79.48537733,219.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,219.21523096)
\closepath
\moveto(83.29267067,219.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.91245733,219.11107096)
\closepath
\moveto(82.91245733,219.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.777044,219.07981763)
\closepath
\moveto(79.777044,219.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,219.00169763)
\closepath
\moveto(86.02183067,219.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.33433733,219.00169763)
\closepath
\moveto(80.33433733,219.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.43329733,218.97565763)
\closepath
\moveto(37.43329733,218.97565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.99579067,218.94959096)
\closepath
\moveto(37.99579067,218.94959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.01663067,218.94959096)
\closepath
\moveto(38.01663067,218.94959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.44371067,218.9235643)
\closepath
\moveto(23.44371067,218.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.53745733,218.9235643)
\closepath
\moveto(80.53745733,218.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.08953733,218.8975243)
\closepath
\moveto(83.08953733,218.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,218.8975243)
\closepath
\moveto(39.381204,218.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.96975067,218.8714843)
\closepath
\moveto(37.96975067,218.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.98537733,218.8454443)
\closepath
\moveto(74.98537733,218.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,218.7933643)
\closepath
\moveto(88.45933733,218.7933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,218.76731096)
\closepath
\moveto(86.02183067,218.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.178084,218.76731096)
\closepath
\moveto(83.178084,218.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.28745733,218.74125763)
\closepath
\moveto(86.28745733,218.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.381204,218.71523096)
\closepath
\moveto(39.381204,218.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.829124,218.68919096)
\closepath
\moveto(39.829124,218.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,218.63189763)
\closepath
\moveto(85.99579067,218.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.54267067,218.63189763)
\closepath
\moveto(90.54267067,218.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,218.60585763)
\closepath
\moveto(85.93329733,218.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,218.57981763)
\closepath
\moveto(17.69371067,218.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.105164,218.55377763)
\closepath
\moveto(32.105164,218.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.44371067,218.55377763)
\closepath
\moveto(23.44371067,218.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.777044,218.55377763)
\closepath
\moveto(85.777044,218.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.532244,218.5277243)
\closepath
\moveto(89.532244,218.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.29787067,218.5277243)
\closepath
\moveto(90.29787067,218.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.006204,218.5277243)
\closepath
\moveto(90.006204,218.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.454124,218.5277243)
\closepath
\moveto(90.454124,218.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.224964,218.5277243)
\closepath
\moveto(36.224964,218.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.43329733,218.50169763)
\closepath
\moveto(81.43329733,218.50169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.88641733,218.47565763)
\closepath
\moveto(85.88641733,218.47565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.79787067,218.4235643)
\closepath
\moveto(85.79787067,218.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.31871067,218.3975243)
\closepath
\moveto(90.31871067,218.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.70933733,218.3714843)
\closepath
\moveto(85.70933733,218.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.07391067,218.3454443)
\closepath
\moveto(90.07391067,218.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.83953733,218.3194043)
\closepath
\moveto(85.83953733,218.3194043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.61557733,218.3194043)
\closepath
\moveto(85.61557733,218.3194043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.18329733,218.29335096)
\closepath
\moveto(90.18329733,218.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.31871067,218.2673243)
\closepath
\moveto(84.31871067,218.2673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.49057733,218.24125763)
\closepath
\moveto(86.49057733,218.24125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,218.24125763)
\closepath
\moveto(90.09475067,218.24125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.61037733,218.21523096)
\closepath
\moveto(49.61037733,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,218.21523096)
\closepath
\moveto(88.506204,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,218.21523096)
\closepath
\moveto(98.01663067,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.58953733,218.21523096)
\closepath
\moveto(87.58953733,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.99579067,218.21523096)
\closepath
\moveto(97.99579067,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,218.18399096)
\closepath
\moveto(83.64683067,218.18399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.303084,218.1579243)
\closepath
\moveto(82.303084,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.84475067,218.1579243)
\closepath
\moveto(82.84475067,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.55829733,218.1579243)
\closepath
\moveto(80.55829733,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,218.1579243)
\closepath
\moveto(50.303084,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.64163067,218.1579243)
\closepath
\moveto(79.64163067,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,218.1579243)
\closepath
\moveto(88.61557733,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.006204,218.1579243)
\closepath
\moveto(90.006204,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.56871067,218.13189763)
\closepath
\moveto(84.56871067,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.84475067,218.13189763)
\closepath
\moveto(82.84475067,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,218.13189763)
\closepath
\moveto(88.506204,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.13641733,218.13189763)
\closepath
\moveto(74.13641733,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,218.13189763)
\closepath
\moveto(88.39163067,218.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,218.10585763)
\closepath
\moveto(90.09475067,218.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,218.10585763)
\closepath
\moveto(94.16767067,218.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.605164,218.10585763)
\closepath
\moveto(93.605164,218.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.01663067,218.10585763)
\closepath
\moveto(98.01663067,218.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.13641733,218.05377763)
\closepath
\moveto(74.13641733,218.05377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.06871067,218.05377763)
\closepath
\moveto(74.06871067,218.05377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,218.05377763)
\closepath
\moveto(88.506204,218.05377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.01663067,217.94959096)
\closepath
\moveto(73.01663067,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.30829733,217.94959096)
\closepath
\moveto(70.30829733,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.34475067,217.94959096)
\closepath
\moveto(72.34475067,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.23537733,217.9235643)
\closepath
\moveto(85.23537733,217.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.18849733,217.8975243)
\closepath
\moveto(69.18849733,217.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01663067,217.8975243)
\closepath
\moveto(82.01663067,217.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.20933733,217.8975243)
\closepath
\moveto(94.20933733,217.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.46975067,217.8714843)
\closepath
\moveto(77.46975067,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17287067,217.8714843)
\closepath
\moveto(98.17287067,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.907244,217.8714843)
\closepath
\moveto(85.907244,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.93329733,217.7933643)
\closepath
\moveto(85.93329733,217.7933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,217.76731096)
\closepath
\moveto(90.09475067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.84475067,217.76731096)
\closepath
\moveto(82.84475067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29267067,217.76731096)
\closepath
\moveto(83.29267067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,217.76731096)
\closepath
\moveto(83.64683067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,217.76731096)
\closepath
\moveto(86.02183067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.44371067,217.76731096)
\closepath
\moveto(86.44371067,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.24057733,217.65795096)
\closepath
\moveto(98.24057733,217.65795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,217.57981763)
\closepath
\moveto(85.105164,217.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.81871067,217.55377763)
\closepath
\moveto(85.81871067,217.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,217.55377763)
\closepath
\moveto(83.64683067,217.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.02183067,217.5016843)
\closepath
\moveto(99.02183067,217.5016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.59475067,217.44959096)
\closepath
\moveto(88.59475067,217.44959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.33433733,217.44959096)
\closepath
\moveto(99.33433733,217.44959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.88641733,217.4235643)
\closepath
\moveto(88.88641733,217.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,217.39753763)
\closepath
\moveto(85.105164,217.39753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.82391067,217.39753763)
\closepath
\moveto(86.82391067,217.39753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,217.39753763)
\closepath
\moveto(83.74057733,217.39753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.79787067,217.39753763)
\closepath
\moveto(85.79787067,217.39753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,217.39753763)
\closepath
\moveto(88.54787067,217.39753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.26141733,217.3714843)
\closepath
\moveto(98.26141733,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.20933733,217.3714843)
\closepath
\moveto(84.20933733,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,217.3714843)
\closepath
\moveto(86.46975067,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.61037733,217.3714843)
\closepath
\moveto(87.61037733,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,217.3714843)
\closepath
\moveto(88.61557733,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.730164,217.29335096)
\closepath
\moveto(88.730164,217.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.26141733,217.29335096)
\closepath
\moveto(95.26141733,217.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.83953733,217.26211096)
\closepath
\moveto(88.83953733,217.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.64163067,217.21001763)
\closepath
\moveto(88.64163067,217.21001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.849964,217.21001763)
\closepath
\moveto(67.849964,217.21001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.56871067,217.18397763)
\closepath
\moveto(56.56871067,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.71975067,217.18397763)
\closepath
\moveto(93.71975067,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,217.18397763)
\closepath
\moveto(94.16767067,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.32391067,217.1579243)
\closepath
\moveto(97.32391067,217.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.24057733,217.07981763)
\closepath
\moveto(98.24057733,217.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.81871067,217.00169763)
\closepath
\moveto(82.81871067,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.76663067,217.00169763)
\closepath
\moveto(81.76663067,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.31349733,217.00169763)
\closepath
\moveto(83.31349733,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.829124,217.00169763)
\closepath
\moveto(83.829124,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.30829733,217.00169763)
\closepath
\moveto(92.30829733,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,217.00169763)
\closepath
\moveto(90.09475067,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.605164,217.00169763)
\closepath
\moveto(74.605164,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,217.00169763)
\closepath
\moveto(88.61557733,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.01663067,216.9756443)
\closepath
\moveto(73.01663067,216.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.95933733,216.9235643)
\closepath
\moveto(83.95933733,216.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.26141733,216.81419096)
\closepath
\moveto(98.26141733,216.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.626004,216.81419096)
\closepath
\moveto(86.626004,216.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,216.81419096)
\closepath
\moveto(64.26663067,216.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.42287067,216.73607096)
\closepath
\moveto(61.42287067,216.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.329124,216.71003096)
\closepath
\moveto(98.329124,216.71003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.71453733,216.63189763)
\closepath
\moveto(17.71453733,216.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.376004,216.63189763)
\closepath
\moveto(67.376004,216.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.64163067,216.63189763)
\closepath
\moveto(79.64163067,216.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.99579067,216.60585763)
\closepath
\moveto(72.99579067,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.16767067,216.60585763)
\closepath
\moveto(94.16767067,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.31349733,216.60585763)
\closepath
\moveto(77.31349733,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.501004,216.60585763)
\closepath
\moveto(97.501004,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.56871067,216.60585763)
\closepath
\moveto(97.56871067,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.38641733,216.60585763)
\closepath
\moveto(87.38641733,216.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.506204,216.5016843)
\closepath
\moveto(85.506204,216.5016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.657244,216.3975243)
\closepath
\moveto(21.657244,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.24057733,216.3975243)
\closepath
\moveto(98.24057733,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.631204,216.3975243)
\closepath
\moveto(21.631204,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.62079067,216.36625763)
\closepath
\moveto(98.62079067,216.36625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26141733,216.31419096)
\closepath
\moveto(85.26141733,216.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.23537733,216.26211096)
\closepath
\moveto(85.23537733,216.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.83433733,216.23605763)
\closepath
\moveto(87.83433733,216.23605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.99579067,216.21003096)
\closepath
\moveto(85.99579067,216.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,216.21003096)
\closepath
\moveto(86.46975067,216.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,216.18397763)
\closepath
\moveto(88.54787067,216.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,216.13189763)
\closepath
\moveto(88.45933733,216.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.506204,216.07981763)
\closepath
\moveto(88.506204,216.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.54787067,216.05377763)
\closepath
\moveto(88.54787067,216.05377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,216.02773763)
\closepath
\moveto(88.45933733,216.02773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,216.00169763)
\closepath
\moveto(86.46975067,216.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.58433733,215.9756443)
\closepath
\moveto(80.58433733,215.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,215.86625763)
\closepath
\moveto(83.74057733,215.86625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.69371067,215.86625763)
\closepath
\moveto(83.69371067,215.86625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.204124,215.84023096)
\closepath
\moveto(36.204124,215.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.381204,215.84023096)
\closepath
\moveto(36.381204,215.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,215.84023096)
\closepath
\moveto(83.74057733,215.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,215.76211096)
\closepath
\moveto(88.39163067,215.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.06871067,215.6579243)
\closepath
\moveto(83.06871067,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.59475067,215.6579243)
\closepath
\moveto(82.59475067,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.83433733,215.6579243)
\closepath
\moveto(87.83433733,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,215.6579243)
\closepath
\moveto(88.282244,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,215.6579243)
\closepath
\moveto(88.39163067,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,215.55377763)
\closepath
\moveto(88.39163067,215.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96453733,215.47565763)
\closepath
\moveto(80.96453733,215.47565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.605164,215.44439096)
\closepath
\moveto(96.605164,215.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.29267067,215.44439096)
\closepath
\moveto(77.29267067,215.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.94891067,215.44439096)
\closepath
\moveto(100.94891067,215.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.652044,215.3923243)
\closepath
\moveto(80.652044,215.3923243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.93849733,215.28815096)
\closepath
\moveto(80.93849733,215.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.83953733,215.07981763)
\closepath
\moveto(94.83953733,215.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.07391067,215.05377763)
\closepath
\moveto(100.07391067,215.05377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.84475067,215.0277243)
\closepath
\moveto(79.84475067,215.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.33433733,214.9964843)
\closepath
\moveto(92.33433733,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.28745733,214.9964843)
\closepath
\moveto(89.28745733,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,214.9964843)
\closepath
\moveto(90.09475067,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.14163067,214.9964843)
\closepath
\moveto(100.14163067,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.349964,214.81419096)
\closepath
\moveto(88.349964,214.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.29267067,214.78815096)
\closepath
\moveto(77.29267067,214.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.81349733,214.71001763)
\closepath
\moveto(87.81349733,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.21453733,214.71001763)
\closepath
\moveto(88.21453733,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,214.71001763)
\closepath
\moveto(88.32391067,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,214.71001763)
\closepath
\moveto(88.41767067,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,214.71001763)
\closepath
\moveto(77.76141733,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09475067,214.6579243)
\closepath
\moveto(90.09475067,214.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.303084,214.60585763)
\closepath
\moveto(88.303084,214.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.88641733,214.57981763)
\closepath
\moveto(91.88641733,214.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.78745733,214.57981763)
\closepath
\moveto(77.78745733,214.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.80829733,214.5225243)
\closepath
\moveto(77.80829733,214.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,214.4183643)
\closepath
\moveto(78.657244,214.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,214.4183643)
\closepath
\moveto(86.46975067,214.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.80829733,214.4183643)
\closepath
\moveto(77.80829733,214.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.29787067,214.34023096)
\closepath
\moveto(24.29787067,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.631204,214.34023096)
\closepath
\moveto(21.631204,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.277044,214.34023096)
\closepath
\moveto(81.277044,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.105164,214.34023096)
\closepath
\moveto(32.105164,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.07391067,214.34023096)
\closepath
\moveto(90.07391067,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.349964,214.34023096)
\closepath
\moveto(82.349964,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.152044,214.34023096)
\closepath
\moveto(89.152044,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.94891067,214.34023096)
\closepath
\moveto(91.94891067,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.907244,214.34023096)
\closepath
\moveto(91.907244,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.86557733,214.34023096)
\closepath
\moveto(79.86557733,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,214.31419096)
\closepath
\moveto(85.105164,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.157244,214.31419096)
\closepath
\moveto(64.157244,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.71453733,214.31419096)
\closepath
\moveto(83.71453733,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.532244,214.31419096)
\closepath
\moveto(35.532244,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,214.31419096)
\closepath
\moveto(88.39163067,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,214.31419096)
\closepath
\moveto(88.282244,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,214.31419096)
\closepath
\moveto(100.053084,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.88641733,214.15795096)
\closepath
\moveto(91.88641733,214.15795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.849964,214.13189763)
\closepath
\moveto(77.849964,214.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.16767067,214.10585763)
\closepath
\moveto(78.16767067,214.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.06349733,213.9444043)
\closepath
\moveto(95.06349733,213.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.829124,213.91835096)
\closepath
\moveto(77.829124,213.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,213.89231096)
\closepath
\moveto(77.76141733,213.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.907244,213.78815096)
\closepath
\moveto(94.907244,213.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.730164,213.62669763)
\closepath
\moveto(25.730164,213.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.08433733,213.5485643)
\closepath
\moveto(95.08433733,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,213.5485643)
\closepath
\moveto(95.105164,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.152044,213.5485643)
\closepath
\moveto(98.152044,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.605164,213.5485643)
\closepath
\moveto(99.605164,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.053084,213.5485643)
\closepath
\moveto(100.053084,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.79787067,213.5485643)
\closepath
\moveto(101.79787067,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.62079067,213.5485643)
\closepath
\moveto(101.62079067,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.29267067,213.34023096)
\closepath
\moveto(102.29267067,213.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.84475067,213.23607096)
\closepath
\moveto(79.84475067,213.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.06871067,213.15273763)
\closepath
\moveto(80.06871067,213.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,212.94439096)
\closepath
\moveto(88.282244,212.94439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,212.84023096)
\closepath
\moveto(88.19371067,212.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,212.84023096)
\closepath
\moveto(88.282244,212.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.46975067,212.81419096)
\closepath
\moveto(86.46975067,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.105164,212.81419096)
\closepath
\moveto(85.105164,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.730164,212.81419096)
\closepath
\moveto(88.730164,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.64683067,212.81419096)
\closepath
\moveto(83.64683067,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.71453733,212.81419096)
\closepath
\moveto(17.71453733,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.48537733,212.78815096)
\closepath
\moveto(82.48537733,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.881204,212.78815096)
\closepath
\moveto(81.881204,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.37079067,212.78815096)
\closepath
\moveto(88.37079067,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.381204,212.73085763)
\closepath
\moveto(105.381204,212.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.57391067,212.70481763)
\closepath
\moveto(88.57391067,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.282244,212.70481763)
\closepath
\moveto(88.282244,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.07391067,212.70481763)
\closepath
\moveto(103.07391067,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.44891067,212.67877763)
\closepath
\moveto(105.44891067,212.67877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.381204,212.6527243)
\closepath
\moveto(105.381204,212.6527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.42287067,212.62669763)
\closepath
\moveto(105.42287067,212.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.55829733,212.4964843)
\closepath
\moveto(105.55829733,212.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.31871067,212.4444043)
\closepath
\moveto(106.31871067,212.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.16245733,212.41835096)
\closepath
\moveto(68.16245733,212.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.579124,212.28815096)
\closepath
\moveto(67.579124,212.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.64683067,212.28815096)
\closepath
\moveto(67.64683067,212.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,212.1266843)
\closepath
\moveto(50.32391067,212.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.282244,212.10065763)
\closepath
\moveto(50.282244,212.10065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.428084,212.0485643)
\closepath
\moveto(90.428084,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.31871067,212.0485643)
\closepath
\moveto(90.31871067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.04267067,212.0485643)
\closepath
\moveto(80.04267067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.079124,212.0485643)
\closepath
\moveto(85.079124,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.23537733,212.0485643)
\closepath
\moveto(88.23537733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.61557733,212.0485643)
\closepath
\moveto(88.61557733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.66245733,212.0485643)
\closepath
\moveto(88.66245733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.99057733,212.0485643)
\closepath
\moveto(84.99057733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,212.0485643)
\closepath
\moveto(88.19371067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.74057733,212.0485643)
\closepath
\moveto(77.74057733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.24057733,212.0485643)
\closepath
\moveto(79.24057733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.678084,212.0485643)
\closepath
\moveto(81.678084,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.724964,212.0485643)
\closepath
\moveto(81.724964,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.19371067,212.0485643)
\closepath
\moveto(79.19371067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.86037733,212.0485643)
\closepath
\moveto(81.86037733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.92287067,212.0485643)
\closepath
\moveto(81.92287067,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.88641733,212.0485643)
\closepath
\moveto(91.88641733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.74057733,212.0485643)
\closepath
\moveto(83.74057733,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.24057733,212.0225243)
\closepath
\moveto(82.24057733,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.39163067,212.0225243)
\closepath
\moveto(97.39163067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.652044,212.0225243)
\closepath
\moveto(93.652044,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.03745733,212.0225243)
\closepath
\moveto(95.03745733,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.178084,212.0225243)
\closepath
\moveto(64.178084,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.94891067,212.0225243)
\closepath
\moveto(75.94891067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.67287067,212.0225243)
\closepath
\moveto(102.67287067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.256204,212.0225243)
\closepath
\moveto(75.256204,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.178084,212.0225243)
\closepath
\moveto(64.178084,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.24579067,212.0225243)
\closepath
\moveto(96.24579067,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.79787067,211.9964843)
\closepath
\moveto(41.79787067,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.974964,211.9964843)
\closepath
\moveto(41.974964,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.131204,211.9964843)
\closepath
\moveto(42.131204,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.76663067,211.9964843)
\closepath
\moveto(40.76663067,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.83433733,211.9964843)
\closepath
\moveto(40.83433733,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.54787067,211.9704443)
\closepath
\moveto(47.54787067,211.9704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.527044,211.80897763)
\closepath
\moveto(47.527044,211.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.78745733,211.6787643)
\closepath
\moveto(74.78745733,211.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.605164,211.65273763)
\closepath
\moveto(58.605164,211.65273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.678084,211.65273763)
\closepath
\moveto(56.678084,211.65273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.652044,211.6266843)
\closepath
\moveto(74.652044,211.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.626004,211.6266843)
\closepath
\moveto(105.626004,211.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69371067,211.33503096)
\closepath
\moveto(96.69371067,211.33503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.657244,211.30897763)
\closepath
\moveto(94.657244,211.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.053084,211.07461763)
\closepath
\moveto(97.053084,211.07461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.78745733,211.07461763)
\closepath
\moveto(96.78745733,211.07461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.032244,210.5225243)
\closepath
\moveto(97.032244,210.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.751004,210.5225243)
\closepath
\moveto(94.751004,210.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.68329733,210.38711096)
\closepath
\moveto(91.68329733,210.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.71975067,210.38711096)
\closepath
\moveto(74.71975067,210.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.31349733,210.25689763)
\closepath
\moveto(74.31349733,210.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,210.25689763)
\closepath
\moveto(88.41767067,210.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.376004,210.1527243)
\closepath
\moveto(32.376004,210.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.527044,210.1527243)
\closepath
\moveto(88.527044,210.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.64163067,210.1527243)
\closepath
\moveto(88.64163067,210.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,210.1527243)
\closepath
\moveto(88.41767067,210.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.079124,210.1527243)
\closepath
\moveto(94.079124,210.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,210.1527243)
\closepath
\moveto(88.32391067,210.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.33433733,210.12669763)
\closepath
\moveto(89.33433733,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,210.12669763)
\closepath
\moveto(89.355164,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.751004,210.12669763)
\closepath
\moveto(94.751004,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.92287067,210.12669763)
\closepath
\moveto(90.92287067,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.93849733,210.12669763)
\closepath
\moveto(89.93849733,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.45933733,210.12669763)
\closepath
\moveto(91.45933733,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.04267067,210.12669763)
\closepath
\moveto(92.04267067,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.41767067,210.0485643)
\closepath
\moveto(88.41767067,210.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.81871067,210.0485643)
\closepath
\moveto(91.81871067,210.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.27183067,209.91315096)
\closepath
\moveto(33.27183067,209.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.94891067,209.83501763)
\closepath
\moveto(21.94891067,209.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.131204,209.80899096)
\closepath
\moveto(32.131204,209.80899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.29787067,209.80899096)
\closepath
\moveto(18.29787067,209.80899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.34475067,209.7829243)
\closepath
\moveto(91.34475067,209.7829243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.79267067,209.7829243)
\closepath
\moveto(37.79267067,209.7829243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,209.7829243)
\closepath
\moveto(36.89683067,209.7829243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.19891067,209.75689763)
\closepath
\moveto(64.19891067,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.07391067,209.75689763)
\closepath
\moveto(68.07391067,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.88641733,209.75689763)
\closepath
\moveto(63.88641733,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.001004,209.75689763)
\closepath
\moveto(74.001004,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.71975067,209.75689763)
\closepath
\moveto(90.71975067,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.501004,209.73085763)
\closepath
\moveto(56.501004,209.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.282244,209.70481763)
\closepath
\moveto(91.282244,209.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.099964,209.70481763)
\closepath
\moveto(91.099964,209.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.178084,209.67877763)
\closepath
\moveto(111.178084,209.67877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.355164,209.65273763)
\closepath
\moveto(32.355164,209.65273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.51663067,209.60065763)
\closepath
\moveto(33.51663067,209.60065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.27183067,209.60065763)
\closepath
\moveto(33.27183067,209.60065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.355164,209.5433643)
\closepath
\moveto(111.355164,209.5433643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.532244,209.4912843)
\closepath
\moveto(32.532244,209.4912843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.04267067,209.43919096)
\closepath
\moveto(26.04267067,209.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.704124,209.38711096)
\closepath
\moveto(31.704124,209.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.928084,209.38711096)
\closepath
\moveto(31.928084,209.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,209.36105763)
\closepath
\moveto(17.69371067,209.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.86557733,209.23087096)
\closepath
\moveto(32.86557733,209.23087096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.52183067,209.15273763)
\closepath
\moveto(56.52183067,209.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69891067,209.0954443)
\closepath
\moveto(90.69891067,209.0954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.599964,209.0694043)
\closepath
\moveto(32.599964,209.0694043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.928084,209.0173243)
\closepath
\moveto(31.928084,209.0173243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.95933733,209.0173243)
\closepath
\moveto(32.95933733,209.0173243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,208.5954443)
\closepath
\moveto(68.31871067,208.5954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.349964,208.5954443)
\closepath
\moveto(47.349964,208.5954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.87079067,208.5694043)
\closepath
\moveto(51.87079067,208.5694043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.349964,208.41315096)
\closepath
\moveto(47.349964,208.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.61557733,207.88711096)
\closepath
\moveto(116.61557733,207.88711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.224964,207.86105763)
\closepath
\moveto(83.224964,207.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.41245733,207.83503096)
\closepath
\moveto(81.41245733,207.83503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.18849733,207.5433643)
\closepath
\moveto(53.18849733,207.5433643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.43329733,207.49125763)
\closepath
\moveto(116.43329733,207.49125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.44891067,207.33503096)
\closepath
\moveto(99.44891067,207.33503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.04267067,206.93919096)
\closepath
\moveto(73.04267067,206.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.66767067,206.91315096)
\closepath
\moveto(73.66767067,206.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.34475067,206.69961763)
\closepath
\moveto(56.34475067,206.69961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.99057733,206.5173243)
\closepath
\moveto(87.99057733,206.5173243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.39163067,206.5173243)
\closepath
\moveto(88.39163067,206.5173243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.13641733,206.30377763)
\closepath
\moveto(61.13641733,206.30377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.579124,206.30377763)
\closepath
\moveto(73.579124,206.30377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.724964,206.27773763)
\closepath
\moveto(62.724964,206.27773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.407244,206.27773763)
\closepath
\moveto(62.407244,206.27773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.62079067,206.27773763)
\closepath
\moveto(73.62079067,206.27773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.349964,206.22565763)
\closepath
\moveto(88.349964,206.22565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.74579067,206.22565763)
\closepath
\moveto(62.74579067,206.22565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.86037733,206.22565763)
\closepath
\moveto(88.86037733,206.22565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.19371067,206.22565763)
\closepath
\moveto(88.19371067,206.22565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.256204,206.1475243)
\closepath
\moveto(88.256204,206.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.14163067,206.1214843)
\closepath
\moveto(62.14163067,206.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.303084,206.0954443)
\closepath
\moveto(88.303084,206.0954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.14683067,206.0954443)
\closepath
\moveto(88.14683067,206.0954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.355164,205.9912843)
\closepath
\moveto(73.355164,205.9912843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.751004,205.96523096)
\closepath
\moveto(28.751004,205.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.28745733,205.93919096)
\closepath
\moveto(73.28745733,205.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.81871067,205.93919096)
\closepath
\moveto(72.81871067,205.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.43849733,205.88189763)
\closepath
\moveto(88.43849733,205.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,205.8037643)
\closepath
\moveto(73.48537733,205.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.329124,205.6214843)
\closepath
\moveto(117.329124,205.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.928084,205.5954443)
\closepath
\moveto(72.928084,205.5954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.652044,205.5694043)
\closepath
\moveto(99.652044,205.5694043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.34475067,205.54335096)
\closepath
\moveto(56.34475067,205.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.03745733,205.49125763)
\closepath
\moveto(88.03745733,205.49125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.45933733,205.46003096)
\closepath
\moveto(88.45933733,205.46003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.126004,205.43397763)
\closepath
\moveto(88.126004,205.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.02183067,205.4079243)
\closepath
\moveto(102.02183067,205.4079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.05829733,205.4079243)
\closepath
\moveto(88.05829733,205.4079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.532244,205.38189763)
\closepath
\moveto(89.532244,205.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.96975067,205.35585763)
\closepath
\moveto(87.96975067,205.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.05829733,205.2777243)
\closepath
\moveto(88.05829733,205.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.88641733,205.1735643)
\closepath
\moveto(107.88641733,205.1735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.33433733,205.1475243)
\closepath
\moveto(102.33433733,205.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.36037733,205.1214843)
\closepath
\moveto(102.36037733,205.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,205.0694043)
\closepath
\moveto(95.39683067,205.0694043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.376004,205.0433643)
\closepath
\moveto(95.376004,205.0433643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,204.98607096)
\closepath
\moveto(68.31871067,204.98607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.09475067,204.96003096)
\closepath
\moveto(68.09475067,204.96003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.902044,204.93399096)
\closepath
\moveto(62.902044,204.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.053084,204.9079243)
\closepath
\moveto(94.053084,204.9079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.28745733,204.88189763)
\closepath
\moveto(95.28745733,204.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.31871067,204.85585763)
\closepath
\moveto(68.31871067,204.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.32391067,204.85585763)
\closepath
\moveto(88.32391067,204.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.001004,204.82981763)
\closepath
\moveto(105.001004,204.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.69371067,204.8037643)
\closepath
\moveto(17.69371067,204.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.76141733,204.7516843)
\closepath
\moveto(102.76141733,204.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.902044,204.72565763)
\closepath
\moveto(62.902044,204.72565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.36557733,204.72565763)
\closepath
\moveto(21.36557733,204.72565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.43329733,204.6214843)
\closepath
\moveto(21.43329733,204.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.26663067,204.30377763)
\closepath
\moveto(64.26663067,204.30377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.04267067,204.1735643)
\closepath
\moveto(26.04267067,204.1735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,204.03815096)
\closepath
\moveto(28.77183067,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.756204,204.03815096)
\closepath
\moveto(26.756204,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.29267067,204.03815096)
\closepath
\moveto(33.29267067,204.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,204.01211096)
\closepath
\moveto(36.91767067,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,204.01211096)
\closepath
\moveto(73.48537733,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.32391067,204.01211096)
\closepath
\moveto(47.32391067,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.77183067,204.01211096)
\closepath
\moveto(47.77183067,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,203.46003096)
\closepath
\moveto(83.19891067,203.46003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.46453733,203.32981763)
\closepath
\moveto(82.46453733,203.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.06349733,203.30377763)
\closepath
\moveto(26.06349733,203.30377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,203.1423243)
\closepath
\moveto(77.76141733,203.1423243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.19891067,203.01211096)
\closepath
\moveto(73.19891067,203.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.230164,202.98607096)
\closepath
\moveto(68.230164,202.98607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.079124,202.98607096)
\closepath
\moveto(72.079124,202.98607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.91767067,202.93399096)
\closepath
\moveto(20.91767067,202.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.12079067,202.93399096)
\closepath
\moveto(72.12079067,202.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.36037733,202.9079243)
\closepath
\moveto(80.36037733,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.652044,202.9079243)
\closepath
\moveto(96.652044,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.12079067,202.9079243)
\closepath
\moveto(72.12079067,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.79787067,202.9079243)
\closepath
\moveto(25.79787067,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.77183067,202.9079243)
\closepath
\moveto(28.77183067,202.9079243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.76141733,202.88189763)
\closepath
\moveto(99.76141733,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19891067,202.88189763)
\closepath
\moveto(83.19891067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.428084,202.88189763)
\closepath
\moveto(33.428084,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.24579067,202.88189763)
\closepath
\moveto(89.24579067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.55829733,202.88189763)
\closepath
\moveto(80.55829733,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.36037733,202.88189763)
\closepath
\moveto(80.36037733,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.26663067,202.88189763)
\closepath
\moveto(83.26663067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.76663067,202.88189763)
\closepath
\moveto(81.76663067,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.480164,202.85585763)
\closepath
\moveto(47.480164,202.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.855164,202.85585763)
\closepath
\moveto(103.855164,202.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.88641733,202.82981763)
\closepath
\moveto(107.88641733,202.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.26141733,202.80377763)
\closepath
\moveto(120.26141733,202.80377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.230164,202.80377763)
\closepath
\moveto(68.230164,202.80377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.21453733,202.77773763)
\closepath
\moveto(72.21453733,202.77773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.256204,202.7516843)
\closepath
\moveto(72.256204,202.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.37079067,202.7516843)
\closepath
\moveto(72.37079067,202.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.974964,202.6944043)
\closepath
\moveto(72.974964,202.6944043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.34475067,202.56419096)
\closepath
\moveto(72.34475067,202.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.230164,202.53815096)
\closepath
\moveto(71.230164,202.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.38641733,202.48607096)
\closepath
\moveto(71.38641733,202.48607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.70933733,202.32981763)
\closepath
\moveto(73.70933733,202.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.68329733,202.32981763)
\closepath
\moveto(72.68329733,202.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.45933733,202.19439096)
\closepath
\moveto(72.45933733,202.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.04267067,202.1683643)
\closepath
\moveto(105.04267067,202.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.480164,202.1683643)
\closepath
\moveto(72.480164,202.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.501004,202.1423243)
\closepath
\moveto(72.501004,202.1423243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.19891067,202.11625763)
\closepath
\moveto(73.19891067,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.70933733,202.11625763)
\closepath
\moveto(73.70933733,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.777044,202.11625763)
\closepath
\moveto(73.777044,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.01141733,202.11625763)
\closepath
\moveto(75.01141733,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.21453733,202.09023096)
\closepath
\moveto(72.21453733,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.54787067,202.09023096)
\closepath
\moveto(72.54787067,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,202.09023096)
\closepath
\moveto(107.954124,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.19371067,202.09023096)
\closepath
\moveto(110.19371067,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.18849733,202.06419096)
\closepath
\moveto(72.18849733,202.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.63641733,202.06419096)
\closepath
\moveto(113.63641733,202.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.12079067,201.93397763)
\closepath
\moveto(72.12079067,201.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.41767067,201.7985643)
\closepath
\moveto(76.41767067,201.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.16245733,201.7204443)
\closepath
\moveto(71.16245733,201.7204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.82391067,201.6423243)
\closepath
\moveto(70.82391067,201.6423243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.376004,201.61625763)
\closepath
\moveto(73.376004,201.61625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.599964,201.5642043)
\closepath
\moveto(73.599964,201.5642043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.66767067,201.53815096)
\closepath
\moveto(70.66767067,201.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.928084,201.51211096)
\closepath
\moveto(69.928084,201.51211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,201.35065763)
\closepath
\moveto(77.76141733,201.35065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,201.2725243)
\closepath
\moveto(73.48537733,201.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.48537733,200.96003096)
\closepath
\moveto(73.48537733,200.96003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.099964,200.96003096)
\closepath
\moveto(72.099964,200.96003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.126004,200.7725243)
\closepath
\moveto(79.126004,200.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.501004,200.59023096)
\closepath
\moveto(56.501004,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.204124,200.59023096)
\closepath
\moveto(58.204124,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.19371067,200.59023096)
\closepath
\moveto(63.19371067,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.87079067,200.53815096)
\closepath
\moveto(111.87079067,200.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.48607096)
\closepath
\moveto(89.46975067,200.48607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.605164,200.32459096)
\closepath
\moveto(83.605164,200.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.32459096)
\closepath
\moveto(89.46975067,200.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,200.2204443)
\closepath
\moveto(89.46975067,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,200.2204443)
\closepath
\moveto(89.355164,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.579124,200.2204443)
\closepath
\moveto(89.579124,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.99579067,200.2204443)
\closepath
\moveto(88.99579067,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.87079067,200.2204443)
\closepath
\moveto(105.87079067,200.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,200.1162843)
\closepath
\moveto(89.49057733,200.1162843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49057733,200.06419096)
\closepath
\moveto(89.49057733,200.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.86557733,200.01211096)
\closepath
\moveto(85.86557733,200.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.44371067,199.9287643)
\closepath
\moveto(89.44371067,199.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.55829733,199.9287643)
\closepath
\moveto(89.55829733,199.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.849964,199.9287643)
\closepath
\moveto(89.849964,199.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.27183067,199.87669763)
\closepath
\moveto(90.27183067,199.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.954124,199.87669763)
\closepath
\moveto(82.954124,199.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.402044,199.82461763)
\closepath
\moveto(89.402044,199.82461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.34475067,199.82461763)
\closepath
\moveto(84.34475067,199.82461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.251004,199.82461763)
\closepath
\moveto(84.251004,199.82461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.95933733,199.7985643)
\closepath
\moveto(105.95933733,199.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.605164,199.7725243)
\closepath
\moveto(83.605164,199.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.678084,199.7725243)
\closepath
\moveto(90.678084,199.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.12079067,199.7464843)
\closepath
\moveto(84.12079067,199.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,199.6944043)
\closepath
\moveto(64.31349733,199.6944043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.49579067,199.64231096)
\closepath
\moveto(33.49579067,199.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.303084,199.56419096)
\closepath
\moveto(107.303084,199.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.30829733,199.56419096)
\closepath
\moveto(89.30829733,199.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.66245733,199.45481763)
\closepath
\moveto(123.66245733,199.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.58433733,199.45481763)
\closepath
\moveto(90.58433733,199.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.21453733,199.45481763)
\closepath
\moveto(63.21453733,199.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.33433733,199.37669763)
\closepath
\moveto(89.33433733,199.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.454124,199.37669763)
\closepath
\moveto(125.454124,199.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.18329733,199.3506443)
\closepath
\moveto(106.18329733,199.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.17287067,199.2985643)
\closepath
\moveto(92.17287067,199.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.89163067,199.27253763)
\closepath
\moveto(89.89163067,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.16767067,199.27253763)
\closepath
\moveto(107.16767067,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.46975067,199.27253763)
\closepath
\moveto(89.46975067,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.71975067,199.27253763)
\closepath
\moveto(90.71975067,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.33433733,199.27253763)
\closepath
\moveto(89.33433733,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.56349733,199.27253763)
\closepath
\moveto(90.56349733,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.829124,199.2464843)
\closepath
\moveto(83.829124,199.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.64163067,199.1683643)
\closepath
\moveto(63.64163067,199.1683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.29267067,199.14231096)
\closepath
\moveto(124.29267067,199.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.355164,199.14231096)
\closepath
\moveto(89.355164,199.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.20933733,199.08501763)
\closepath
\moveto(97.20933733,199.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.94371067,199.08501763)
\closepath
\moveto(93.94371067,199.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.36557733,199.05899096)
\closepath
\moveto(59.36557733,199.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.27183067,199.05899096)
\closepath
\moveto(58.27183067,199.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.506204,199.0329243)
\closepath
\moveto(47.506204,199.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.34475067,199.0329243)
\closepath
\moveto(53.34475067,199.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.02183067,198.8766843)
\closepath
\moveto(124.02183067,198.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.73537733,198.69439096)
\closepath
\moveto(105.73537733,198.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.849964,198.6683643)
\closepath
\moveto(39.849964,198.6683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,198.58503096)
\closepath
\moveto(98.105164,198.58503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,198.55899096)
\closepath
\moveto(98.105164,198.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.81871067,198.55899096)
\closepath
\moveto(104.81871067,198.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,198.53295096)
\closepath
\moveto(106.407244,198.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.855164,198.50689763)
\closepath
\moveto(106.855164,198.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.96975067,198.50689763)
\closepath
\moveto(106.96975067,198.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.78745733,198.50689763)
\closepath
\moveto(125.78745733,198.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.157244,198.45481763)
\closepath
\moveto(102.157244,198.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.855164,198.45481763)
\closepath
\moveto(106.855164,198.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.96975067,198.45481763)
\closepath
\moveto(106.96975067,198.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.282244,198.4027243)
\closepath
\moveto(126.282244,198.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.38641733,198.32461763)
\closepath
\moveto(125.38641733,198.32461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.58953733,198.32461763)
\closepath
\moveto(100.58953733,198.32461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.954124,198.0329243)
\closepath
\moveto(107.954124,198.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.51141733,198.0329243)
\closepath
\moveto(108.51141733,198.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.849964,197.98085763)
\closepath
\moveto(108.849964,197.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,197.90273763)
\closepath
\moveto(106.54267067,197.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,197.90273763)
\closepath
\moveto(17.67287067,197.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.96975067,197.90273763)
\closepath
\moveto(106.96975067,197.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.93849733,197.82459096)
\closepath
\moveto(105.93849733,197.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.93849733,197.7985643)
\closepath
\moveto(20.93849733,197.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.93849733,197.7725243)
\closepath
\moveto(20.93849733,197.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.756204,197.68919096)
\closepath
\moveto(111.756204,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,197.68919096)
\closepath
\moveto(77.76141733,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.06349733,197.68919096)
\closepath
\moveto(29.06349733,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.20933733,197.68919096)
\closepath
\moveto(106.20933733,197.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.09475067,197.55897763)
\closepath
\moveto(21.09475067,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.93849733,197.55897763)
\closepath
\moveto(20.93849733,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.829124,197.55897763)
\closepath
\moveto(20.829124,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.376004,197.55897763)
\closepath
\moveto(26.376004,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.88641733,197.55897763)
\closepath
\moveto(28.88641733,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.04267067,197.53295096)
\closepath
\moveto(29.04267067,197.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.381204,197.53295096)
\closepath
\moveto(33.381204,197.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.49579067,197.26731096)
\closepath
\moveto(58.49579067,197.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.51663067,197.24125763)
\closepath
\moveto(58.51663067,197.24125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,197.18919096)
\closepath
\moveto(62.96975067,197.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,197.13711096)
\closepath
\moveto(62.96975067,197.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.99057733,197.11107096)
\closepath
\moveto(106.99057733,197.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.19371067,197.05897763)
\closepath
\moveto(107.19371067,197.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.56349733,196.95481763)
\closepath
\moveto(115.56349733,196.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.71453733,196.87669763)
\closepath
\moveto(58.71453733,196.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.68849733,196.6892043)
\closepath
\moveto(57.68849733,196.6892043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.66315096)
\closepath
\moveto(124.36037733,196.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.63711096)
\closepath
\moveto(124.36037733,196.63711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.980164,196.63711096)
\closepath
\moveto(111.980164,196.63711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.49059067,196.58503096)
\closepath
\moveto(124.49059067,196.58503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.36037733,196.58503096)
\closepath
\moveto(124.36037733,196.58503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.224964,196.53295096)
\closepath
\moveto(124.224964,196.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.84475067,196.53295096)
\closepath
\moveto(111.84475067,196.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.11557733,196.53295096)
\closepath
\moveto(112.11557733,196.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.980164,196.53295096)
\closepath
\moveto(111.980164,196.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.230164,196.48085763)
\closepath
\moveto(109.230164,196.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.454124,196.48085763)
\closepath
\moveto(109.454124,196.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.56349733,196.45481763)
\closepath
\moveto(115.56349733,196.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.980164,196.45481763)
\closepath
\moveto(111.980164,196.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.31871067,196.4287643)
\closepath
\moveto(109.31871067,196.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.18329733,196.37669763)
\closepath
\moveto(109.18329733,196.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.407244,196.34543096)
\closepath
\moveto(109.407244,196.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.34475067,196.34543096)
\closepath
\moveto(53.34475067,196.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.14683067,196.21523096)
\closepath
\moveto(123.14683067,196.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.30829733,196.16315096)
\closepath
\moveto(123.30829733,196.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.01661733,196.16315096)
\closepath
\moveto(123.01661733,196.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.14683067,196.16315096)
\closepath
\moveto(123.14683067,196.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.14683067,196.05899096)
\closepath
\moveto(123.14683067,196.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.329124,195.8454443)
\closepath
\moveto(79.329124,195.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.756204,195.81939096)
\closepath
\moveto(73.756204,195.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.584324,195.55899096)
\closepath
\moveto(131.584324,195.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,195.5329243)
\closepath
\moveto(106.407244,195.5329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.657244,195.5329243)
\closepath
\moveto(106.657244,195.5329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.261404,195.50689763)
\closepath
\moveto(126.261404,195.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.47495067,195.50689763)
\closepath
\moveto(131.47495067,195.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.23537733,195.50689763)
\closepath
\moveto(126.23537733,195.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.349964,195.48085763)
\closepath
\moveto(126.349964,195.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.48537733,195.44959096)
\closepath
\moveto(126.48537733,195.44959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.584324,195.44959096)
\closepath
\moveto(131.584324,195.44959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.37079067,195.3975243)
\closepath
\moveto(126.37079067,195.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.678084,195.3714843)
\closepath
\moveto(131.678084,195.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.58953733,195.3454443)
\closepath
\moveto(106.58953733,195.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.474964,195.05897763)
\closepath
\moveto(74.474964,195.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.006204,195.05897763)
\closepath
\moveto(112.006204,195.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.105164,194.8714843)
\closepath
\moveto(98.105164,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.157244,194.8714843)
\closepath
\moveto(102.157244,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.07391067,194.8714843)
\closepath
\moveto(84.07391067,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.43329733,194.8714843)
\closepath
\moveto(106.43329733,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.69891067,194.8714843)
\closepath
\moveto(68.69891067,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.349964,194.8454443)
\closepath
\moveto(79.349964,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.76141733,194.8454443)
\closepath
\moveto(77.76141733,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,194.8454443)
\closepath
\moveto(78.657244,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.31349733,194.8454443)
\closepath
\moveto(64.31349733,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.96975067,194.8454443)
\closepath
\moveto(62.96975067,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,194.7673243)
\closepath
\moveto(106.407244,194.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.80829733,194.7673243)
\closepath
\moveto(68.80829733,194.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.54267067,194.7412843)
\closepath
\moveto(106.54267067,194.7412843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,194.68919096)
\closepath
\moveto(106.407244,194.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.277044,194.63711096)
\closepath
\moveto(106.277044,194.63711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.407244,194.61107096)
\closepath
\moveto(106.407244,194.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.69891067,194.50169763)
\closepath
\moveto(93.69891067,194.50169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.83953733,194.4756443)
\closepath
\moveto(85.83953733,194.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.66245733,194.44959096)
\closepath
\moveto(47.66245733,194.44959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,194.3975243)
\closepath
\moveto(88.751004,194.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.94371067,194.3454443)
\closepath
\moveto(36.94371067,194.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.78745733,194.2933643)
\closepath
\moveto(93.78745733,194.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.94371067,194.2933643)
\closepath
\moveto(93.94371067,194.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.66245733,194.2933643)
\closepath
\moveto(88.66245733,194.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,194.2933643)
\closepath
\moveto(88.751004,194.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.86037733,194.2933643)
\closepath
\moveto(88.86037733,194.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.751004,194.18919096)
\closepath
\moveto(88.751004,194.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.61557733,194.07981763)
\closepath
\moveto(47.61557733,194.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.829124,194.07981763)
\closepath
\moveto(39.829124,194.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.79267067,194.02773763)
\closepath
\moveto(132.79267067,194.02773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.99579067,193.9756443)
\closepath
\moveto(132.99579067,193.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.86037733,193.9756443)
\closepath
\moveto(132.86037733,193.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.954124,193.9756443)
\closepath
\moveto(132.954124,193.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.94371067,193.9235643)
\closepath
\moveto(93.94371067,193.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.38641733,193.9235643)
\closepath
\moveto(106.38641733,193.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.92807067,193.8975243)
\closepath
\moveto(132.92807067,193.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.61557733,193.8975243)
\closepath
\moveto(47.61557733,193.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.84475067,193.8714843)
\closepath
\moveto(114.84475067,193.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.032244,193.7933643)
\closepath
\moveto(113.032244,193.7933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.86037733,193.7673243)
\closepath
\moveto(18.86037733,193.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.032244,193.7673243)
\closepath
\moveto(113.032244,193.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,193.7673243)
\closepath
\moveto(17.67287067,193.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.678084,193.74125763)
\closepath
\moveto(18.678084,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.11037733,193.74125763)
\closepath
\moveto(29.11037733,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.21975067,193.74125763)
\closepath
\moveto(29.21975067,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,193.74125763)
\closepath
\moveto(97.881204,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.08433733,193.74125763)
\closepath
\moveto(98.08433733,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.39683067,193.74125763)
\closepath
\moveto(22.39683067,193.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.099964,193.71523096)
\closepath
\moveto(94.099964,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.57391067,193.71523096)
\closepath
\moveto(88.57391067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.14163067,193.71523096)
\closepath
\moveto(84.14163067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.907244,193.71523096)
\closepath
\moveto(47.907244,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.99579067,193.71523096)
\closepath
\moveto(56.99579067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,193.71523096)
\closepath
\moveto(78.657244,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.506204,193.71523096)
\closepath
\moveto(47.506204,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.26141733,193.71523096)
\closepath
\moveto(76.26141733,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.92287067,193.71523096)
\closepath
\moveto(68.92287067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.91767067,193.71523096)
\closepath
\moveto(36.91767067,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.99057733,193.71523096)
\closepath
\moveto(62.99057733,193.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.480164,193.68919096)
\closepath
\moveto(113.480164,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.980164,193.68919096)
\closepath
\moveto(114.980164,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.05829733,193.68919096)
\closepath
\moveto(113.05829733,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(133.04267067,193.68919096)
\closepath
\moveto(133.04267067,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.474964,193.68919096)
\closepath
\moveto(125.474964,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.881204,193.68919096)
\closepath
\moveto(122.881204,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.14683067,193.60585763)
\closepath
\moveto(113.14683067,193.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(133.01663067,193.3975243)
\closepath
\moveto(133.01663067,193.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.38641733,193.3454443)
\closepath
\moveto(106.38641733,193.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.954124,193.3454443)
\closepath
\moveto(104.954124,193.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.27183067,193.2412843)
\closepath
\moveto(46.27183067,193.2412843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.90725733,193.10587096)
\closepath
\moveto(132.90725733,193.10587096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(133.59994667,192.9235643)
\closepath
\moveto(133.59994667,192.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.88641733,192.68397763)
\closepath
\moveto(132.88641733,192.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.860364,192.65795096)
\closepath
\moveto(122.860364,192.65795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.860364,192.60585763)
\closepath
\moveto(122.860364,192.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.860364,192.3975243)
\closepath
\moveto(122.860364,192.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.37079067,192.26211096)
\closepath
\moveto(123.37079067,192.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.92807067,192.23607096)
\closepath
\moveto(132.92807067,192.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.381204,191.4756443)
\closepath
\moveto(127.381204,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.974964,191.4756443)
\closepath
\moveto(126.974964,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(131.99059067,191.4756443)
\closepath
\moveto(131.99059067,191.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.876004,191.3975243)
\closepath
\moveto(68.876004,191.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.678084,191.10585763)
\closepath
\moveto(78.678084,191.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.777044,190.1579243)
\closepath
\moveto(101.777044,190.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.053084,190.10585763)
\closepath
\moveto(40.053084,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.61037733,190.10585763)
\closepath
\moveto(106.61037733,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.657244,190.10585763)
\closepath
\moveto(106.657244,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.282244,190.10585763)
\closepath
\moveto(107.282244,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.66245733,190.07981763)
\closepath
\moveto(101.66245733,190.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.79787067,190.07981763)
\closepath
\moveto(101.79787067,190.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.553084,189.9964843)
\closepath
\moveto(101.553084,189.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,189.9704443)
\closepath
\moveto(95.17287067,189.9704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,189.8923243)
\closepath
\moveto(80.44891067,189.8923243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,189.8142043)
\closepath
\moveto(95.17287067,189.8142043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.71001763)
\closepath
\moveto(95.42287067,189.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.70933733,189.57981763)
\closepath
\moveto(85.70933733,189.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.506204,189.55377763)
\closepath
\moveto(85.506204,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.626004,189.55377763)
\closepath
\moveto(108.626004,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.66767067,189.55377763)
\closepath
\moveto(108.66767067,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.82391067,189.5225243)
\closepath
\moveto(86.82391067,189.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.78745733,189.5225243)
\closepath
\moveto(87.78745733,189.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.91767067,189.4964843)
\closepath
\moveto(86.91767067,189.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.59475067,189.4964843)
\closepath
\moveto(85.59475067,189.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.027044,189.4704443)
\closepath
\moveto(87.027044,189.4704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.224964,189.41835096)
\closepath
\moveto(115.224964,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.68329733,189.41835096)
\closepath
\moveto(85.68329733,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.91767067,189.41835096)
\closepath
\moveto(86.91767067,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.61037733,189.41835096)
\closepath
\moveto(87.61037733,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.48537733,189.41835096)
\closepath
\moveto(85.48537733,189.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76663067,189.39231096)
\closepath
\moveto(87.76663067,189.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.36625763)
\closepath
\moveto(95.105164,189.36625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.36625763)
\closepath
\moveto(95.42287067,189.36625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54267067,189.36625763)
\closepath
\moveto(62.54267067,189.36625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.92287067,189.34023096)
\closepath
\moveto(87.92287067,189.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.31419096)
\closepath
\moveto(95.105164,189.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54267067,189.31419096)
\closepath
\moveto(62.54267067,189.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.21975067,189.31419096)
\closepath
\moveto(95.21975067,189.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.30829733,189.31419096)
\closepath
\moveto(95.30829733,189.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.532244,189.31419096)
\closepath
\moveto(95.532244,189.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.28813763)
\closepath
\moveto(95.42287067,189.28813763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.99579067,189.28813763)
\closepath
\moveto(94.99579067,189.28813763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.631204,189.26211096)
\closepath
\moveto(62.631204,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.69891067,189.26211096)
\closepath
\moveto(62.69891067,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.74579067,189.26211096)
\closepath
\moveto(87.74579067,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,189.26211096)
\closepath
\moveto(62.56871067,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.501004,189.26211096)
\closepath
\moveto(62.501004,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,189.23607096)
\closepath
\moveto(95.42287067,189.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,189.23607096)
\closepath
\moveto(95.105164,189.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,189.15795096)
\closepath
\moveto(62.56871067,189.15795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.71975067,189.15795096)
\closepath
\moveto(87.71975067,189.15795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,189.13189763)
\closepath
\moveto(97.881204,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.13641733,189.13189763)
\closepath
\moveto(96.13641733,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.31349733,189.13189763)
\closepath
\moveto(96.31349733,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.51663067,189.13189763)
\closepath
\moveto(96.51663067,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.407244,189.13189763)
\closepath
\moveto(96.407244,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.01141733,189.13189763)
\closepath
\moveto(63.01141733,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.11557733,189.07461763)
\closepath
\moveto(96.11557733,189.07461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.31349733,189.07461763)
\closepath
\moveto(96.31349733,189.07461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.23537733,189.07461763)
\closepath
\moveto(63.23537733,189.07461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.99579067,189.0485643)
\closepath
\moveto(97.99579067,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.77183067,189.0485643)
\closepath
\moveto(97.77183067,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,189.0485643)
\closepath
\moveto(97.881204,189.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.59475067,189.0225243)
\closepath
\moveto(94.59475067,189.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.05829733,188.9964843)
\closepath
\moveto(82.05829733,188.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.71975067,188.9964843)
\closepath
\moveto(87.71975067,188.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.881204,188.97043096)
\closepath
\moveto(97.881204,188.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.14163067,188.97043096)
\closepath
\moveto(56.14163067,188.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.02183067,188.97043096)
\closepath
\moveto(86.02183067,188.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.631204,188.9444043)
\closepath
\moveto(87.631204,188.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.71975067,188.9444043)
\closepath
\moveto(87.71975067,188.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.61557733,188.9444043)
\closepath
\moveto(94.61557733,188.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.501004,188.9444043)
\closepath
\moveto(94.501004,188.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.902044,188.9183643)
\closepath
\moveto(81.902044,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.39683067,188.9183643)
\closepath
\moveto(95.39683067,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.553084,188.9183643)
\closepath
\moveto(95.553084,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.03745733,188.9183643)
\closepath
\moveto(82.03745733,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.105164,188.9183643)
\closepath
\moveto(95.105164,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.17287067,188.9183643)
\closepath
\moveto(95.17287067,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.04267067,188.9183643)
\closepath
\moveto(67.04267067,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,188.9183643)
\closepath
\moveto(80.44891067,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.17287067,188.9183643)
\closepath
\moveto(82.17287067,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.29787067,188.9183643)
\closepath
\moveto(56.29787067,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.42287067,188.9183643)
\closepath
\moveto(95.42287067,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.803084,188.89231096)
\closepath
\moveto(95.803084,188.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.16767067,188.89231096)
\closepath
\moveto(56.16767067,188.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.376004,188.8662843)
\closepath
\moveto(70.376004,188.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.43329733,188.8662843)
\closepath
\moveto(94.43329733,188.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.407244,188.8662843)
\closepath
\moveto(90.407244,188.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.032244,188.8662843)
\closepath
\moveto(56.032244,188.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76663067,188.8662843)
\closepath
\moveto(87.76663067,188.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01663067,188.8402443)
\closepath
\moveto(82.01663067,188.8402443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.54787067,188.8402443)
\closepath
\moveto(116.54787067,188.8402443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,188.81419096)
\closepath
\moveto(78.657244,188.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.20933733,188.78815096)
\closepath
\moveto(56.20933733,188.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.54267067,188.78815096)
\closepath
\moveto(90.54267067,188.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.303084,188.76211096)
\closepath
\moveto(94.303084,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.579124,188.76211096)
\closepath
\moveto(70.579124,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.402044,188.76211096)
\closepath
\moveto(70.402044,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.21975067,188.76211096)
\closepath
\moveto(70.21975067,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.71975067,188.76211096)
\closepath
\moveto(90.71975067,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.855164,188.76211096)
\closepath
\moveto(93.855164,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.407244,188.76211096)
\closepath
\moveto(90.407244,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.58953733,188.76211096)
\closepath
\moveto(87.58953733,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.81349733,188.76211096)
\closepath
\moveto(78.81349733,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.678084,188.76211096)
\closepath
\moveto(87.678084,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.11037733,188.73607096)
\closepath
\moveto(61.11037733,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.44891067,188.73607096)
\closepath
\moveto(80.44891067,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.81349733,188.73607096)
\closepath
\moveto(87.81349733,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.52183067,188.73607096)
\closepath
\moveto(87.52183067,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01663067,188.73607096)
\closepath
\moveto(82.01663067,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.876004,188.73607096)
\closepath
\moveto(87.876004,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.657244,188.71001763)
\closepath
\moveto(78.657244,188.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.52183067,188.65793763)
\closepath
\moveto(78.52183067,188.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.44371067,188.65793763)
\closepath
\moveto(70.44371067,188.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76663067,188.6006443)
\closepath
\moveto(87.76663067,188.6006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.45933733,188.5746043)
\closepath
\moveto(53.45933733,188.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.29787067,188.54857763)
\closepath
\moveto(56.29787067,188.54857763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.04267067,188.54857763)
\closepath
\moveto(67.04267067,188.54857763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,188.54857763)
\closepath
\moveto(62.56871067,188.54857763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.45933733,188.54857763)
\closepath
\moveto(63.45933733,188.54857763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.89163067,188.5225243)
\closepath
\moveto(86.89163067,188.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.06871067,188.5225243)
\closepath
\moveto(96.06871067,188.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.4704443)
\closepath
\moveto(36.89683067,188.4704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.69371067,188.4444043)
\closepath
\moveto(86.69371067,188.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.881204,188.4444043)
\closepath
\moveto(37.881204,188.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.751004,188.4444043)
\closepath
\moveto(85.751004,188.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.19891067,188.4183643)
\closepath
\moveto(86.19891067,188.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.30829733,188.4183643)
\closepath
\moveto(29.30829733,188.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.24579067,188.39231096)
\closepath
\moveto(55.24579067,188.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.45933733,188.39231096)
\closepath
\moveto(53.45933733,188.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.152044,188.3662843)
\closepath
\moveto(51.152044,188.3662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.131204,188.3662843)
\closepath
\moveto(51.131204,188.3662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,188.3662843)
\closepath
\moveto(50.32391067,188.3662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.77183067,188.34023096)
\closepath
\moveto(37.77183067,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.30829733,188.34023096)
\closepath
\moveto(29.30829733,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,188.34023096)
\closepath
\moveto(70.55829733,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.42287067,188.34023096)
\closepath
\moveto(29.42287067,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.19891067,188.34023096)
\closepath
\moveto(29.19891067,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,188.31419096)
\closepath
\moveto(50.32391067,188.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,188.31419096)
\closepath
\moveto(46.29787067,188.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(128.56349733,188.28815096)
\closepath
\moveto(128.56349733,188.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.28815096)
\closepath
\moveto(23.04267067,188.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.43849733,188.26211096)
\closepath
\moveto(50.43849733,188.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.63641733,188.23607096)
\closepath
\moveto(37.63641733,188.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.23607096)
\closepath
\moveto(36.89683067,188.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,188.23607096)
\closepath
\moveto(50.303084,188.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.21003096)
\closepath
\moveto(23.04267067,188.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.88641733,188.21003096)
\closepath
\moveto(22.88641733,188.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.19891067,188.21003096)
\closepath
\moveto(23.19891067,188.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.16767067,188.21003096)
\closepath
\moveto(50.16767067,188.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.14163067,188.21003096)
\closepath
\moveto(46.14163067,188.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,188.21003096)
\closepath
\moveto(46.29787067,188.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.454124,188.21003096)
\closepath
\moveto(46.454124,188.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.56871067,188.17877763)
\closepath
\moveto(37.56871067,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.032244,188.17877763)
\closepath
\moveto(40.032244,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.80829733,188.17877763)
\closepath
\moveto(36.80829733,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.17877763)
\closepath
\moveto(36.89683067,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.006204,188.17877763)
\closepath
\moveto(37.006204,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.24579067,188.17877763)
\closepath
\moveto(36.24579067,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.626004,188.17877763)
\closepath
\moveto(26.626004,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.55829733,188.17877763)
\closepath
\moveto(70.55829733,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.36557733,188.15273763)
\closepath
\moveto(37.36557733,188.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.61037733,188.15273763)
\closepath
\moveto(37.61037733,188.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.54787067,188.15273763)
\closepath
\moveto(37.54787067,188.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.303084,188.12669763)
\closepath
\moveto(50.303084,188.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.04267067,188.12669763)
\closepath
\moveto(23.04267067,188.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.89683067,188.10065763)
\closepath
\moveto(36.89683067,188.10065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,188.10065763)
\closepath
\moveto(46.29787067,188.10065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.43329733,188.10065763)
\closepath
\moveto(37.43329733,188.10065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.131204,188.0485643)
\closepath
\moveto(86.131204,188.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.20933733,187.9964843)
\closepath
\moveto(37.20933733,187.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.61037733,187.9183643)
\closepath
\moveto(87.61037733,187.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.54267067,187.8402443)
\closepath
\moveto(87.54267067,187.8402443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.230164,187.70481763)
\closepath
\moveto(37.230164,187.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.407244,187.62669763)
\closepath
\moveto(87.407244,187.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,187.62669763)
\closepath
\moveto(46.29787067,187.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.61037733,187.60065763)
\closepath
\moveto(37.61037733,187.60065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.032244,187.60065763)
\closepath
\moveto(40.032244,187.60065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.230164,187.5746043)
\closepath
\moveto(87.230164,187.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,187.5746043)
\closepath
\moveto(50.32391067,187.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.251004,187.5225243)
\closepath
\moveto(87.251004,187.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.29787067,187.4964843)
\closepath
\moveto(87.29787067,187.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.14163067,187.4704443)
\closepath
\moveto(18.14163067,187.4704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.407244,187.4183643)
\closepath
\moveto(87.407244,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,187.4183643)
\closepath
\moveto(17.67287067,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.053084,187.4183643)
\closepath
\moveto(18.053084,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.230164,187.4183643)
\closepath
\moveto(18.230164,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.14163067,187.4183643)
\closepath
\moveto(18.14163067,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.21453733,187.4183643)
\closepath
\moveto(19.21453733,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.39683067,187.4183643)
\closepath
\moveto(19.39683067,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.527044,187.4183643)
\closepath
\moveto(19.527044,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.230164,187.39231096)
\closepath
\moveto(87.230164,187.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.26141733,187.34023096)
\closepath
\moveto(19.26141733,187.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.36037733,187.25689763)
\closepath
\moveto(36.36037733,187.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(128.251004,187.23087096)
\closepath
\moveto(128.251004,187.23087096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,187.20481763)
\closepath
\moveto(62.56871067,187.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.67287067,186.8923243)
\closepath
\moveto(17.67287067,186.8923243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.553084,186.15273763)
\closepath
\moveto(35.553084,186.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.105164,186.04857763)
\closepath
\moveto(117.105164,186.04857763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.04787067,185.70481763)
\closepath
\moveto(109.04787067,185.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.105164,185.70481763)
\closepath
\moveto(117.105164,185.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.29787067,185.33503096)
\closepath
\moveto(46.29787067,185.33503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.37079067,185.25691096)
\closepath
\moveto(123.37079067,185.25691096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.48017733,185.17877763)
\closepath
\moveto(122.48017733,185.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.24057733,184.9392043)
\closepath
\moveto(120.24057733,184.9392043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.07391067,184.75689763)
\closepath
\moveto(109.07391067,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.282244,184.75689763)
\closepath
\moveto(107.282244,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.251004,184.5746043)
\closepath
\moveto(46.251004,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(133.33433333,184.5746043)
\closepath
\moveto(133.33433333,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.14163067,184.5746043)
\closepath
\moveto(46.14163067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.980164,184.5746043)
\closepath
\moveto(54.980164,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.61557733,184.5746043)
\closepath
\moveto(47.61557733,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.56871067,184.5746043)
\closepath
\moveto(62.56871067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(129.30307067,184.5746043)
\closepath
\moveto(129.30307067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.131204,184.5746043)
\closepath
\moveto(117.131204,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.21975067,184.5746043)
\closepath
\moveto(120.21975067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.32391067,184.5746043)
\closepath
\moveto(50.32391067,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.07391067,184.5485643)
\closepath
\moveto(109.07391067,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.131204,184.5485643)
\closepath
\moveto(23.131204,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.381204,184.5485643)
\closepath
\moveto(23.381204,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.599964,184.5485643)
\closepath
\moveto(70.599964,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.657244,184.5485643)
\closepath
\moveto(34.657244,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.79787067,184.5485643)
\closepath
\moveto(35.79787067,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.204124,184.5485643)
\closepath
\moveto(96.204124,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.42287067,184.5485643)
\closepath
\moveto(89.42287067,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.04787067,184.5485643)
\closepath
\moveto(87.04787067,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.91767067,184.5173243)
\closepath
\moveto(83.91767067,184.5173243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.87472703,349.5769043)
\curveto(71.89556037,349.6394043)(71.9163937,349.72273763)(71.9163937,349.80607096)
\curveto(71.9163937,349.97273763)(71.77056037,349.97273763)(71.7288937,349.97273763)
\curveto(71.70806037,349.97273763)(71.14556037,349.93107096)(70.8538937,349.8894043)
\curveto(70.58306037,349.86857096)(70.3538937,349.84773763)(70.06222703,349.8269043)
\curveto(69.6663937,349.78523763)(69.56222703,349.78523763)(69.56222703,349.49357096)
\curveto(69.56222703,349.3269043)(69.7288937,349.3269043)(69.87472703,349.3269043)
\curveto(70.68722703,349.3269043)(70.68722703,349.18107096)(70.68722703,349.03523763)
\curveto(70.68722703,348.97273763)(70.68722703,348.93107096)(70.62472703,348.6394043)
\lineto(68.33306037,339.53523763)
\curveto(68.27056037,339.28523763)(68.27056037,339.2644043)(68.27056037,339.16023763)
\curveto(68.27056037,338.80607096)(68.5413937,338.74357096)(68.70806037,338.74357096)
\curveto(69.14556037,338.74357096)(69.24972703,339.09773763)(69.37472703,339.59773763)
\lineto(70.12472703,342.5769043)
\curveto(71.27056037,342.4519043)(71.95806037,341.97273763)(71.95806037,341.2019043)
\curveto(71.95806037,341.11857096)(71.95806037,341.05607096)(71.89556037,340.80607096)
\curveto(71.83306037,340.5769043)(71.83306037,340.36857096)(71.83306037,340.30607096)
\curveto(71.83306037,339.36857096)(72.45806037,338.74357096)(73.27056037,338.74357096)
\curveto(73.99972703,338.74357096)(74.37472703,339.41023763)(74.49972703,339.6394043)
\curveto(74.83306037,340.22273763)(75.0413937,341.11857096)(75.0413937,341.18107096)
\curveto(75.0413937,341.2644043)(74.9788937,341.3269043)(74.89556037,341.3269043)
\curveto(74.74972703,341.3269043)(74.7288937,341.2644043)(74.6663937,341.0144043)
\curveto(74.43722703,340.18107096)(74.1038937,339.0769043)(73.2913937,339.0769043)
\curveto(72.9788937,339.0769043)(72.77056037,339.22273763)(72.77056037,339.8269043)
\curveto(72.77056037,340.1394043)(72.83306037,340.49357096)(72.89556037,340.72273763)
\curveto(72.95806037,341.0144043)(72.95806037,341.03523763)(72.95806037,341.22273763)
\curveto(72.95806037,342.16023763)(72.1038937,342.68107096)(70.64556037,342.86857096)
\curveto(71.2288937,343.22273763)(71.7913937,343.84773763)(72.02056037,344.09773763)
\curveto(72.9163937,345.11857096)(73.5413937,345.61857096)(74.27056037,345.61857096)
\curveto(74.64556037,345.61857096)(74.74972703,345.5144043)(74.8538937,345.43107096)
\curveto(74.27056037,345.36857096)(74.0413937,344.9519043)(74.0413937,344.6394043)
\curveto(74.0413937,344.24357096)(74.3538937,344.11857096)(74.56222703,344.11857096)
\curveto(74.99972703,344.11857096)(75.37472703,344.49357096)(75.37472703,344.99357096)
\curveto(75.37472703,345.4519043)(75.02056037,345.93107096)(74.2913937,345.93107096)
\curveto(73.4163937,345.93107096)(72.70806037,345.3269043)(71.56222703,344.03523763)
\curveto(71.4163937,343.84773763)(70.81222703,343.24357096)(70.2288937,343.0144043)
\closepath
\moveto(71.87472703,349.5769043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.2260047,344.0769043)
\curveto(91.45517137,344.0769043)(91.74683804,344.0769043)(91.74683804,344.36857096)
\curveto(91.74683804,344.66023763)(91.4760047,344.66023763)(91.2260047,344.66023763)
\lineto(81.8510047,344.66023763)
\curveto(81.62183804,344.66023763)(81.33017137,344.66023763)(81.33017137,344.36857096)
\curveto(81.33017137,344.0769043)(81.6010047,344.0769043)(81.8510047,344.0769043)
\closepath
\moveto(91.2260047,341.11857096)
\curveto(91.45517137,341.11857096)(91.74683804,341.11857096)(91.74683804,341.3894043)
\curveto(91.74683804,341.7019043)(91.4760047,341.7019043)(91.2260047,341.7019043)
\lineto(81.8510047,341.7019043)
\curveto(81.62183804,341.7019043)(81.33017137,341.7019043)(81.33017137,341.41023763)
\curveto(81.33017137,341.11857096)(81.6010047,341.11857096)(81.8510047,341.11857096)
\closepath
\moveto(91.2260047,341.11857096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.18012661,344.0144043)
\curveto(104.18012661,345.3269043)(104.09679328,346.61857096)(103.51345994,347.8269043)
\curveto(102.86762661,349.16023763)(101.72179328,349.5144043)(100.93012661,349.5144043)
\curveto(100.01345994,349.5144043)(98.88845994,349.05607096)(98.28429328,347.72273763)
\curveto(97.84679328,346.72273763)(97.68012661,345.72273763)(97.68012661,344.0144043)
\curveto(97.68012661,342.47273763)(97.80512661,341.30607096)(98.36762661,340.16023763)
\curveto(98.99262661,338.9519043)(100.09679328,338.5769043)(100.93012661,338.5769043)
\curveto(102.30512661,338.5769043)(103.09679328,339.41023763)(103.57595994,340.3269043)
\curveto(104.13845994,341.5144043)(104.18012661,343.0769043)(104.18012661,344.0144043)
\closepath
\moveto(100.93012661,338.8894043)
\curveto(100.40929328,338.8894043)(99.36762661,339.18107096)(99.07595994,340.91023763)
\curveto(98.90929328,341.86857096)(98.90929328,343.0769043)(98.90929328,344.2019043)
\curveto(98.90929328,345.5144043)(98.90929328,346.68107096)(99.15929328,347.61857096)
\curveto(99.43012661,348.7019043)(100.24262661,349.18107096)(100.93012661,349.18107096)
\curveto(101.53429328,349.18107096)(102.45095994,348.8269043)(102.76345994,347.4519043)
\curveto(102.97179328,346.53523763)(102.97179328,345.28523763)(102.97179328,344.2019043)
\curveto(102.97179328,343.1394043)(102.97179328,341.93107096)(102.78429328,340.9519043)
\curveto(102.49262661,339.2019043)(101.47179328,338.8894043)(100.93012661,338.8894043)
\closepath
\moveto(100.93012661,338.8894043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(183.39161693,329.0798111)
\lineto(182.66767027,328.51210443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(183.39161333,329.07981763)
\lineto(186.76141333,323.70481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.5062,326.47043096)
\lineto(189.1312,323.50689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.5062,326.47043096)
\lineto(200.33953333,316.06937763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.57912,329.4339643)
\lineto(212.11557333,325.0329243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.54266667,327.44439096)
\lineto(224.77182667,328.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.54266667,327.44439096)
\lineto(215.97494667,317.8975243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.77182667,328.28815096)
\lineto(230.69370667,324.13709763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.11557333,325.0329243)
\lineto(203.99578667,320.8089643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.11557333,325.0329243)
\lineto(215.97494667,317.8975243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.69370667,324.13709763)
\lineto(241.78224,321.95481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(186.76141333,323.70481763)
\lineto(189.1312,323.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(189.1312,323.50689763)
\lineto(190.89161333,315.86625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.78224,321.95481763)
\lineto(250.85516,320.01209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.85516,320.01209763)
\lineto(267.90204,318.3766843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.85516,320.01209763)
\lineto(243.90724,306.26731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.85516,320.01209763)
\lineto(257.61037333,307.1996043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.99578667,320.8089643)
\lineto(206.28224,315.52771096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.99578667,320.8089643)
\lineto(200.33953333,316.06937763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46974667,319.0277243)
\lineto(268.46974667,318.94959096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46974667,319.0277243)
\lineto(267.90204,318.3766843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46974667,318.94959096)
\lineto(269.07390667,318.51729763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46974667,318.94959096)
\lineto(268.78224,318.21001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.90204,318.3766843)
\lineto(268.78224,318.21001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.11557333,318.1839643)
\lineto(185.55308,317.4235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.11557333,318.1839643)
\lineto(190.89161333,315.86625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.07390667,318.51729763)
\lineto(268.78224,318.21001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.78224,318.21001763)
\lineto(268.90717333,313.6787643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.28224,315.52771096)
\lineto(206.27690667,306.56939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.55308,317.4235643)
\lineto(185.21453333,313.9860443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.33953333,316.06937763)
\lineto(190.89161333,315.86625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.33953333,316.06937763)
\lineto(199.65204,312.44437763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.33953333,316.06937763)
\lineto(205.68328,307.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(190.89161333,315.86627096)
\lineto(199.65204,312.44439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(190.89161333,315.86627096)
\lineto(187.95933333,310.13709763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(190.89161333,315.86627096)
\lineto(193.09474667,308.28293763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.97494667,317.8975243)
\lineto(223.27182667,308.5954443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.97494667,317.8975243)
\lineto(214.59994667,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.21453333,313.9860443)
\lineto(185.19373333,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.90724,313.6787643)
\lineto(257.61037333,307.19959096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.90724,313.6787643)
\lineto(279.36037333,307.73605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.90724,313.6787643)
\lineto(274.04786667,299.88711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.90724,306.26731096)
\lineto(242.82390667,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.90724,306.26731096)
\lineto(246.15724,299.5798043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.95933333,310.13709763)
\lineto(193.09474667,308.2829243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.95933333,310.13709763)
\lineto(185.19370667,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.95933333,310.13709763)
\lineto(187.97,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.27182667,308.5954443)
\lineto(217.01661333,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.27182667,308.5954443)
\lineto(228.86557333,300.9756443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.59994667,308.79335096)
\lineto(279.36037333,307.73605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.59994667,308.79335096)
\lineto(302.59994667,301.66835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.09474667,308.28293763)
\lineto(199.47494667,307.4027243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.61037333,307.1996043)
\lineto(260.15724,300.07981763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.61037333,307.1996043)
\lineto(246.15724,299.5798043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.61037333,307.1996043)
\lineto(248.94370667,299.39231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.47494667,307.4027243)
\lineto(193.36037333,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.47494667,307.4027243)
\lineto(205.68328,307.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.47494667,307.4027243)
\lineto(205.91245333,305.1266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.36037333,307.6475243)
\lineto(197.45933333,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.96974667,307.6475243)
\lineto(187.501,302.69439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.59994667,307.6214843)
\lineto(217.01661333,306.30377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(331.001,301.9964843)
\lineto(337.07390667,296.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.27704,306.56939096)
\lineto(206.63641333,306.3454443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.63641333,306.3454443)
\lineto(217.01661333,306.3038443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.63641333,306.3454443)
\lineto(205.91245333,305.1266843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.01661333,306.30377763)
\lineto(214.59994667,303.66835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.08433333,305.85585763)
\lineto(205.91245333,305.1266843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.08433333,305.85585763)
\lineto(209.52182667,301.36105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.91245333,305.1266843)
\lineto(197.45933333,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.91245333,305.1266843)
\lineto(209.52182667,301.36105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.91245333,305.1266843)
\lineto(204.85516,300.9964843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.36037333,307.73605763)
\lineto(282.53745333,300.32459096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(344.3812,301.7464843)
\lineto(352.64161333,302.4704443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(344.3812,301.7464843)
\lineto(337.07390667,296.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.59994667,303.66835096)
\lineto(213.46974667,301.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.45933333,303.64231096)
\lineto(187.501,302.69439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.45933333,303.64231096)
\lineto(196.41766667,297.9027243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(352.64161333,302.4704443)
\lineto(354.61037333,300.69439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.59994667,301.66835096)
\lineto(296.81870667,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.59994667,301.66835096)
\lineto(306.52704,296.18917763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.46974667,301.64231096)
\lineto(209.52182667,301.36105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.46974667,301.64231096)
\lineto(213.50614667,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.52182667,301.36105763)
\lineto(213.5062,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.52182667,301.36105763)
\lineto(210.32912,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.52182667,301.36105763)
\lineto(204.36037333,297.71523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.85516,300.9964843)
\lineto(200.99578667,299.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.85516,300.9964843)
\lineto(204.36037333,297.71523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.501,302.69439096)
\lineto(187.30828,301.36625763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.43849333,301.3766843)
\lineto(187.30828,301.36601763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.43849333,301.3766843)
\lineto(188.02182667,301.0277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.30828,301.36627096)
\lineto(187.41241333,301.24653763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.41245333,301.2464843)
\lineto(187.37605333,301.19435096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.53745333,300.3246043)
\lineto(286.65204,298.76209763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.53745333,300.3246043)
\lineto(280.14682667,293.06417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.376,301.19439096)
\lineto(188.02182667,301.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.55308,301.03815096)
\lineto(188.02182667,301.0274843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.55308,301.03815096)
\lineto(187.96974667,300.66835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.02182667,301.0277243)
\lineto(196.41766667,297.9027243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.96974667,300.66835096)
\lineto(189.63641333,296.78293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.81870667,297.53293763)
\lineto(286.65204,298.76209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.81870667,297.53293763)
\lineto(289.0062,292.8298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.81870667,297.53293763)
\lineto(293.11037333,290.7777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.04786667,299.88711096)
\lineto(275.65204,299.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.04786667,299.88711096)
\lineto(268.3812,298.6266843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.15724,300.07981763)
\lineto(260.09990667,298.9548043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.15724,300.07981763)
\lineto(248.94370667,299.39231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.82390667,299.7725243)
\lineto(228.86557333,300.9756443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.82390667,299.7725243)
\lineto(245.26141333,297.5746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.86557333,300.9756443)
\lineto(233.501,290.18397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.15724,299.5798043)
\lineto(245.26141333,297.5746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.65204,299.53293763)
\lineto(280.14682667,293.06417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.65204,298.76209763)
\lineto(289.0062,292.8298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.99578667,299.08501763)
\lineto(197.86037333,297.54335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.09994667,298.9548043)
\lineto(268.3812,298.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.09994667,298.9548043)
\lineto(259.91245333,289.06417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.94370667,299.39231096)
\lineto(255.14161333,285.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.3812,298.6266843)
\lineto(274.81349333,286.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.3812,298.6266843)
\lineto(263.78224,287.99647096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.5062,298.3246043)
\lineto(216.84994667,296.9808443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.52704,296.18917763)
\lineto(316.69890667,287.75689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.52704,296.18917763)
\lineto(304.33953333,275.46523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.41766667,297.9027243)
\lineto(197.86037333,297.54335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.41766667,297.9027243)
\lineto(196.20412,297.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.26141333,297.5746043)
\lineto(236.53224,291.3037643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.86037333,297.54335096)
\lineto(196.20412,297.21523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.86037333,297.54335096)
\lineto(200.05308,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.86037333,297.54335096)
\lineto(197.16245333,296.88189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.20412,297.21523096)
\lineto(197.16245333,296.88189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.20412,297.21523096)
\lineto(196.18332,296.59543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.05308,296.79335096)
\lineto(197.16245333,296.8818843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.05308,296.79335096)
\lineto(202.57390667,296.76735096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.84994667,296.9808443)
\lineto(224.88641333,293.7777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(189.63641333,296.78293763)
\lineto(196.18328,296.59543096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(189.63641333,296.78293763)
\lineto(192.08953333,291.3298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.32912,296.76731096)
\lineto(210.89161333,289.78813763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.16245333,296.88189763)
\lineto(198.26661333,290.27251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.57390667,296.76731096)
\lineto(204.08433333,296.75171096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.36037333,297.71523096)
\lineto(204.08433333,296.7516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.08433333,296.7516843)
\lineto(204.05833333,288.81939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.08433333,296.7516843)
\lineto(210.89161333,289.78813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(337.07390667,296.50689763)
\lineto(321.92286667,288.96001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.18328,296.59543096)
\lineto(192.08953333,291.3298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(323.24578667,297.1266843)
\lineto(321.92286667,288.96001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(323.24578667,297.1266843)
\lineto(316.69890667,287.75689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.88641333,293.7777243)
\lineto(227.751,290.64231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.88641333,293.7777243)
\lineto(222.626,290.55897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.91245333,289.06417763)
\lineto(255.14161333,285.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.91245333,289.06417763)
\lineto(260.78224,284.1787643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.91245333,289.06417763)
\lineto(263.78224,287.99647096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.0062,292.8298043)
\lineto(287.43328,291.09543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.59474667,290.94439096)
\lineto(287.43328,291.09543096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.59474667,290.94439096)
\lineto(287.91766667,290.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.43328,291.09543096)
\lineto(287.17808,290.39231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.11037333,290.7777243)
\lineto(288.64161333,289.16313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.11037333,290.7777243)
\lineto(295.83953333,279.88189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.751,290.64231096)
\lineto(222.626,290.55897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.751,290.64231096)
\lineto(233.501,290.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.626,290.55897763)
\lineto(210.89161333,289.78813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.626,290.55897763)
\lineto(227.51661333,283.25689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.17808,290.39231096)
\lineto(287.91766667,290.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.17808,290.39231096)
\lineto(281.43328,288.6735643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.91766667,290.15793763)
\lineto(288.0426,289.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.501,290.18397763)
\lineto(234.54786667,289.8506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.14682667,293.06417763)
\lineto(280.41245333,289.3246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.14682667,293.06417763)
\lineto(279.5062,288.86627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.45933333,289.86627096)
\lineto(236.53224,291.3037643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.45933333,289.86627096)
\lineto(234.54786667,289.85067096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.45933333,289.86627096)
\lineto(236.14682667,288.4027243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.05828,288.81939096)
\lineto(198.26661333,290.27251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.05828,288.81939096)
\lineto(208.84994667,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.05828,288.81939096)
\lineto(204.05828,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.26661333,290.27251096)
\lineto(204.05828,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.26661333,290.27251096)
\lineto(192.26141333,283.5016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.26661333,290.27251096)
\lineto(199.13641333,281.12147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.89161333,289.78813763)
\lineto(220.376,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.89161333,289.78813763)
\lineto(208.84994667,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.89161333,289.78813763)
\lineto(208.40204,281.49647096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.08953333,291.3298043)
\lineto(191.6312,286.03293763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.53224,291.3037643)
\lineto(234.54786667,289.8506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.54786667,289.8506443)
\lineto(235.26661333,288.71523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.92808,289.73605763)
\lineto(288.04266667,289.79859096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.92808,289.73605763)
\lineto(288.64161333,289.16313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.04266667,289.7985643)
\lineto(288.64161333,289.16313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.41245333,289.3246043)
\lineto(279.5062,288.86627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.41245333,289.3246043)
\lineto(281.43328,288.6735643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.5062,288.86627096)
\lineto(278.69890667,287.28293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.5062,288.86627096)
\lineto(280.95933333,287.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.43328,288.6735643)
\lineto(280.95933333,287.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(321.92286667,288.96001763)
\lineto(316.69890667,287.75689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(321.92286667,288.96001763)
\lineto(304.33953333,275.46523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.64161333,289.16313763)
\lineto(288.2562,287.2308443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.26661333,288.71523096)
\lineto(235.77182667,288.31417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.26661333,288.71523096)
\lineto(236.14682667,288.4027243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.26661333,288.71523096)
\lineto(235.626,285.25689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.77182667,288.31417763)
\lineto(236.14682667,288.40271096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.14682667,288.4027243)
\lineto(239.51141333,287.06417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.626,285.25689763)
\lineto(227.51661333,283.25689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.626,285.25689763)
\lineto(239.45933333,281.2256443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.69890667,287.28293763)
\lineto(280.95933333,287.2152043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.69890667,287.28293763)
\lineto(278.20412,282.0798043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.2562,287.2308443)
\lineto(280.95933333,287.2152443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.2562,287.2308443)
\lineto(289.61037333,275.5746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.81349333,286.80897763)
\lineto(278.20412,282.0798043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.81349333,286.80897763)
\lineto(269.59994667,284.36105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.51141333,287.06417763)
\lineto(255.14161333,285.6266843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.51141333,287.06417763)
\lineto(239.45928,281.2256443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.6312,286.03293763)
\lineto(192.26141333,283.5016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.376,285.30897763)
\lineto(227.51661333,283.25689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.14161333,285.6266843)
\lineto(249.29266667,276.3506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.78224,284.1787643)
\lineto(264.60516,283.25689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.78224,284.1787643)
\lineto(259.36037333,280.93397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.05828,284.54335096)
\lineto(208.40204,281.49647096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.26141333,283.5016843)
\lineto(199.13641333,281.12147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.26141333,283.5016843)
\lineto(193.251,276.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.20412,282.0798043)
\lineto(276.06870667,276.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.20412,282.0798043)
\lineto(279.78224,272.61105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.78224,287.99647096)
\lineto(264.60516,283.25689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.60516,283.25689763)
\lineto(265.08953333,280.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.51661333,283.25689763)
\lineto(229.30308,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.59994667,284.36105763)
\lineto(268.48537333,281.55897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.48537333,281.55897763)
\lineto(265.08953333,280.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.48537333,281.55897763)
\lineto(271.77182667,277.14231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.48537333,281.55897763)
\lineto(275.58953333,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.08953333,280.8506443)
\lineto(262.02704,276.31417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.40204,281.49647096)
\lineto(220.01661333,280.7516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.40204,281.49647096)
\lineto(211.98537333,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.40204,281.49647096)
\lineto(199.13641333,281.12147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.40204,281.49647096)
\lineto(204.53224,277.11627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.36037333,280.93397763)
\lineto(262.02704,276.31417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.36037333,280.93397763)
\lineto(256.45412,274.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.36037333,280.6266843)
\lineto(220.86557333,280.72561763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.36037333,280.6266843)
\lineto(229.30308,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.01661333,280.7516843)
\lineto(220.86557333,280.7256843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.98537333,280.7256443)
\lineto(212.84474667,279.3298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.13641333,281.12147096)
\lineto(200.29266667,270.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.53224,277.11627096)
\lineto(209.83433333,272.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.53224,277.11627096)
\lineto(200.29266667,270.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.53224,277.11627096)
\lineto(203.36557333,267.7777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.45933333,281.2256443)
\lineto(240.41245333,277.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.30308,280.38189763)
\lineto(230.24578667,274.6787643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.83953333,279.88189763)
\lineto(294.29786667,273.18917763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.83953333,279.88189763)
\lineto(297.99057333,272.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.84474667,279.3298043)
\lineto(213.54786667,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.42808,275.28813763)
\lineto(249.29266667,276.3506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.42808,275.28813763)
\lineto(240.41245333,277.93397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.42808,275.28813763)
\lineto(241.18328,271.7256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.29266667,276.3506443)
\lineto(256.45412,274.91835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.29266667,276.3506443)
\lineto(246.71453333,268.56939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.77182667,277.14231096)
\lineto(276.06870667,276.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.77182667,277.14231096)
\lineto(269.126,270.36105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.58953333,277.43397763)
\lineto(276.06870667,276.93397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.41245333,277.93397763)
\lineto(238.81870667,276.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.81870667,276.8506443)
\lineto(230.24578667,274.6787643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.81870667,276.8506443)
\lineto(238.91764,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.56349333,276.36627096)
\lineto(218.89161333,272.9808443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.02704,276.31417763)
\lineto(269.126,270.36105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.61037333,275.5746043)
\lineto(293.57912,272.8506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.61037333,275.5746043)
\lineto(289.66250667,271.61105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(304.33953333,275.46523096)
\lineto(299.20933333,272.1787643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.24578667,274.6787643)
\lineto(218.89161333,272.9808443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.24578667,274.6787643)
\lineto(230.67808,271.6735643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.251,276.1527243)
\lineto(195.71453333,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.251,276.1527243)
\lineto(193.6312,273.4548043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.01661333,273.50689763)
\lineto(193.6312,273.4547643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.01661333,273.50689763)
\lineto(193.04781333,273.4547643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.71453333,273.50689763)
\lineto(195.73533333,273.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.6312,273.4548043)
\lineto(193.04786667,273.4548043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.04786667,273.4548043)
\lineto(193.05853333,273.4288043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.05828,273.4287643)
\lineto(193.14161333,272.76731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.29786667,273.18917763)
\lineto(293.57912,272.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.99057333,272.29335096)
\lineto(297.44370667,271.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.69370667,272.8246043)
\lineto(293.57917333,272.8506043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.69370667,272.8246043)
\lineto(294.26141333,272.5485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.57912,272.8506443)
\lineto(293.34474667,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.14161333,272.76731096)
\lineto(192.92808,272.73091096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.14161333,272.76731096)
\lineto(194.04786667,272.71517763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.14161333,272.76731096)
\lineto(193.14161333,272.49127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.73537333,273.1527243)
\lineto(195.64684,272.7048043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.73537333,273.1527243)
\lineto(200.29266667,270.0485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.64682667,272.7048043)
\lineto(194.04786667,272.71547096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.64682667,272.7048043)
\lineto(198.34474667,270.49127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.34474667,272.63709763)
\lineto(294.26141333,272.5485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.34474667,272.63709763)
\lineto(291.82390667,272.00689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.26141333,272.5485643)
\lineto(295.95412,272.16313763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.95412,272.16313763)
\lineto(296.72494667,271.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.54786667,272.3506443)
\lineto(218.89161333,272.9808443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.14161333,272.49127096)
\lineto(192.83953333,271.56939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.83433333,272.8506443)
\lineto(215.04266667,270.79335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.89161333,272.9808443)
\lineto(215.04266667,270.79335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.89161333,270.53293763)
\lineto(215.04266667,270.79335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.89161333,270.53293763)
\lineto(208.08953333,267.7777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.20933333,272.1787643)
\lineto(297.59474667,271.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.67808,271.6735643)
\lineto(238.91766667,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.67808,271.6735643)
\lineto(229.05828,270.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.67808,271.6735643)
\lineto(232.94370667,267.01209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.91766667,272.3506443)
\lineto(241.18328,271.7256443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.45412,274.91835096)
\lineto(256.03224,265.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.18328,271.7256443)
\lineto(246.71453333,268.56939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.18328,271.7256443)
\lineto(246.03745333,259.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.83953333,271.56939096)
\lineto(193.376,267.38189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.82390667,272.00689763)
\lineto(289.66245333,271.61105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.82390667,272.00689763)
\lineto(293.57912,270.24127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.59474667,271.05897763)
\lineto(297.44370667,271.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.59474667,271.05897763)
\lineto(297.45412,270.88709763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.44370667,271.21523096)
\lineto(296.72494667,271.0849643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.04266667,270.79335096)
\lineto(229.05828,270.08501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.04266667,270.79335096)
\lineto(216.81870667,269.26731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.45412,270.88709763)
\lineto(297.28224,270.75683096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.28224,270.75689763)
\lineto(297.23010667,270.48605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.34994667,270.51731096)
\lineto(297.47488,270.31939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.78224,272.61105763)
\lineto(289.66245333,271.61105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.78224,272.61105763)
\lineto(275.68328,267.4548043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.72494667,271.08501763)
\lineto(297.23016,270.48605763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.66245333,271.61105763)
\lineto(289.57392,269.04335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.57912,270.24127096)
\lineto(295.26141333,269.71523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.57912,270.24127096)
\lineto(293.61552,269.01731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.23016,270.48605763)
\lineto(296.74578667,270.24127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.23016,270.48605763)
\lineto(297.47494667,270.31939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.74578667,270.24127096)
\lineto(296.40204,269.9756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.47494667,270.31939096)
\lineto(297.55308,270.19965763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.40204,269.9756443)
\lineto(296.19890667,269.86111096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.40204,269.9756443)
\lineto(296.54786667,269.79335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.19890667,269.86105763)
\lineto(295.95412,269.7777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.95412,269.7777243)
\lineto(295.54786667,269.7517243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.95412,269.7777243)
\lineto(294.14161333,268.38189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.54786667,269.7516843)
\lineto(295.26141333,269.7152843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.54786667,269.7516843)
\lineto(295.30308,269.63715096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.30308,269.63709763)
\lineto(294.14161333,269.26731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.81870667,269.26731096)
\lineto(216.43849333,267.8298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.14161333,269.26731096)
\lineto(293.61557333,269.01731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.126,270.36105763)
\lineto(275.68328,267.4548043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.126,270.36105763)
\lineto(263.77182667,266.4496043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.61557333,269.01731096)
\lineto(293.36557333,268.97571096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.61557333,269.01731096)
\lineto(294.14161333,268.38189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.36557333,268.9756443)
\lineto(293.05308,268.92351096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.76661333,268.9756443)
\lineto(293.05308,268.92351096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.76661333,268.9756443)
\lineto(290.34474667,268.91311096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.05308,268.9235643)
\lineto(290.43849333,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.34474667,268.91313763)
\lineto(290.27701333,268.8038043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.34474667,268.91313763)
\lineto(289.57390667,269.0434043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.43849333,268.84543096)
\lineto(290.27704,268.80383096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.27704,268.8037643)
\lineto(289.94370667,268.72563096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.27704,268.8037643)
\lineto(290.26637333,268.54335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.57390667,269.04335096)
\lineto(289.59470667,268.5277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.94370667,268.7256443)
\lineto(289.59474667,268.5277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.59474667,268.5277243)
\lineto(289.31870667,268.04335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.29266667,270.0485643)
\lineto(198.34474667,270.49127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.29266667,270.0485643)
\lineto(200.92808,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.29266667,270.0485643)
\lineto(201.32390667,267.98605763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.26661333,268.54335096)
\lineto(289.96453333,268.16835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.96453333,268.16835096)
\lineto(286.82390667,268.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.96453333,268.16835096)
\lineto(289.28224,267.87147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.14161333,268.38189763)
\lineto(295.05828,267.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.92808,267.9756443)
\lineto(201.32912,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.92808,267.9756443)
\lineto(200.36557333,267.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.92808,267.9756443)
\lineto(193.376,267.38189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.32390667,268.93917763)
\lineto(256.03224,265.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.32390667,268.93917763)
\lineto(251.19370667,261.52251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.31870667,268.04335096)
\lineto(286.82390667,268.00175096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.31870667,268.04335096)
\lineto(289.28230667,267.87147096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.31870667,268.04335096)
\lineto(286.30828,265.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.32390667,267.98605763)
\lineto(201.32924,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.32390667,267.98605763)
\lineto(203.36557333,267.7777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.32390667,267.98605763)
\lineto(201.59994667,267.63189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.43849333,267.8298043)
\lineto(219.86037333,265.68397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.82390667,268.0016843)
\lineto(275.68328,267.4548043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.71453333,268.56939096)
\lineto(246.03745333,259.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.08953333,267.7777243)
\lineto(203.36557333,267.7777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.08953333,267.7777243)
\lineto(208.46974667,265.44439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.53745333,267.79335096)
\lineto(295.05828,267.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.0062,264.53813763)
\lineto(280.7562,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.59994667,267.63189763)
\lineto(202.68328,266.13189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.68328,267.4548043)
\lineto(276.11557333,262.26731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.94370667,267.01209763)
\lineto(228.14161333,262.5746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.36557333,267.0277243)
\lineto(203.03224,257.89231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.376,267.38189763)
\lineto(197.04266667,258.04335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.77182667,266.4496043)
\lineto(259.43849333,263.7777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.86037333,265.68397763)
\lineto(228.14161333,262.5746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.86037333,265.68397763)
\lineto(220.84474667,261.8298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.46974667,265.44439096)
\lineto(203.72494667,265.13189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.46974667,265.44439096)
\lineto(207.96453333,262.4287643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.68328,266.13189763)
\lineto(203.31349333,265.0537643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.72494667,265.13189763)
\lineto(203.31349333,265.0537643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.31349333,265.0537643)
\lineto(205.66245333,261.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.03224,265.8506443)
\lineto(259.43849333,263.7777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.03224,265.8506443)
\lineto(252.90724,261.0746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.64682667,264.26209763)
\lineto(259.43849333,263.7777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.64682667,264.26209763)
\lineto(259.66766667,258.77251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.64682667,264.26209763)
\lineto(265.79786667,258.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.43849333,263.7777243)
\lineto(253.80308,259.61627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.30828,265.1058443)
\lineto(283.45412,262.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.45412,262.34023096)
\lineto(283.35518667,262.14231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.45412,262.34023096)
\lineto(282.99578667,262.0485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.14161333,262.5746043)
\lineto(227.3812,261.3246043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.14161333,262.5746043)
\lineto(229.88641333,261.0485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.14161333,262.5746043)
\lineto(236.55828,259.89751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.11557333,262.26731096)
\lineto(282.99578667,262.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.11557333,262.26731096)
\lineto(268.46453333,256.02251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.3812,261.3246043)
\lineto(229.88641333,261.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.3812,261.3246043)
\lineto(228.44890667,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.35516,262.14231096)
\lineto(282.99578667,262.04857763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.99578667,262.0485643)
\lineto(282.251,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.84474667,261.8298043)
\lineto(207.96453333,262.4287643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.84474667,261.8298043)
\lineto(228.44890667,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.84474667,261.8298043)
\lineto(213.08953333,257.62147096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.251,259.46523096)
\lineto(280.64682667,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.19370667,261.52251096)
\lineto(252.90724,261.0746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.90724,261.0746043)
\lineto(250.35516,259.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.90724,261.0746043)
\lineto(253.80308,259.61627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.88641333,261.0485643)
\lineto(228.44890667,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.55828,259.89751096)
\lineto(240.54266667,259.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.55828,259.89751096)
\lineto(228.44890667,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.35516,259.80897763)
\lineto(246.03745333,259.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.35516,259.80897763)
\lineto(249.36557333,257.7256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.72494667,259.7048043)
\lineto(253.80308,259.61627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.72494667,259.7048043)
\lineto(249.36557333,257.7256443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.80308,259.61627096)
\lineto(259.66766667,258.77251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.80308,259.61627096)
\lineto(252.78224,254.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.66245333,261.2985643)
\lineto(207.52182667,258.9027243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.96453333,262.4287643)
\lineto(207.74578667,259.11627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.67286667,259.41313763)
\lineto(246.03745333,259.51207096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.67286667,259.41313763)
\lineto(240.5426,259.37673763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.54266667,259.3766843)
\lineto(243.82912,252.69439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.74578667,259.11627096)
\lineto(207.52182667,258.9027243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.74578667,259.11627096)
\lineto(207.99057333,257.9808443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.52182667,258.9027243)
\lineto(207.59476,258.12147096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.44890667,258.99127096)
\lineto(223.31870667,253.96001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.44890667,258.99127096)
\lineto(238.16766667,249.78293763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.36557333,257.7256443)
\lineto(247.74578667,252.3298043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.66766667,258.77251096)
\lineto(265.79786667,258.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.66766667,258.77251096)
\lineto(261.20933333,255.04335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.59474667,258.12147096)
\lineto(207.99057333,257.9808443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.04266667,258.04335096)
\lineto(197.18849333,257.86105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.99057333,257.9808443)
\lineto(203.03224,257.89231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.99057333,257.9808443)
\lineto(207.84474667,257.7256443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.99057333,257.9808443)
\lineto(208.82912,257.31417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.18849333,257.86105763)
\lineto(203.03224,257.89225763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.18849333,257.86105763)
\lineto(197.04266667,257.34543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.08953333,257.62147096)
\lineto(208.82912,257.31417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.08953333,257.62147096)
\lineto(216.79266667,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.84474667,257.7256443)
\lineto(208.2562,257.33501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.82912,257.31417763)
\lineto(208.2562,257.33497763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.82912,257.31417763)
\lineto(209.6312,256.39751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.82912,257.31417763)
\lineto(209.81349333,255.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.04266667,257.34543096)
\lineto(199.29266667,255.3558443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.79786667,258.05897763)
\lineto(268.46453333,256.02251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.20933333,255.04335096)
\lineto(267.126,254.14751096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.20933333,255.04335096)
\lineto(258.28745333,251.96523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.36037333,255.62147096)
\lineto(268.46453333,256.02251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.36037333,255.62147096)
\lineto(280.64682667,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.36037333,255.62147096)
\lineto(280.27704,254.28813763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.6312,256.39751096)
\lineto(210.05828,254.97043096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.81349333,255.96523096)
\lineto(210.05828,254.97043096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46453333,256.02251096)
\lineto(271.19890667,254.0277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46453333,256.02251096)
\lineto(267.126,254.14751096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.33433333,254.5277243)
\lineto(210.05828,254.97043096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.33433333,254.5277243)
\lineto(214.02182667,251.39231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.05828,254.97043096)
\lineto(205.79266667,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.29266667,255.3558443)
\lineto(198.46453333,251.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.29266667,255.3558443)
\lineto(205.79266667,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.64682667,255.14751096)
\lineto(280.75616,255.14751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.64682667,255.14751096)
\lineto(280.64682667,255.06937763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.64682667,255.06939096)
\lineto(280.21974667,254.3558443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.19890667,254.0277243)
\lineto(267.79266667,252.41313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.19890667,254.0277243)
\lineto(273.51141333,248.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.78224,254.51209763)
\lineto(258.28745333,251.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.126,254.14751096)
\lineto(267.79266667,252.41313763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.21974667,254.3558443)
\lineto(279.66245333,252.68917763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.27704,254.28813763)
\lineto(279.66245333,252.68917763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.31870667,253.96001763)
\lineto(225.35516,250.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.66245333,252.68917763)
\lineto(278.876,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.79266667,252.41313763)
\lineto(267.798,250.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.79266667,253.2516843)
\lineto(215.88641333,253.2256843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.88641333,253.2256443)
\lineto(214.79266667,252.24647096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.84994667,252.65793763)
\lineto(243.82912,252.69433763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.84994667,252.65793763)
\lineto(247.74578667,252.3298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.84994667,252.65793763)
\lineto(246.626,250.4287643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.82912,252.69439096)
\lineto(246.60516,250.3246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.28745333,251.96523096)
\lineto(258.28212,249.9496043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.74578667,252.3298043)
\lineto(247.43849333,250.39751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.46453333,251.71001763)
\lineto(205.79266667,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.46453333,251.71001763)
\lineto(199.27182667,250.98605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.79266667,252.24647096)
\lineto(214.02182667,251.39231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.02182667,251.39231096)
\lineto(214.21974667,251.27257763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.79266667,251.3506443)
\lineto(214.20412,250.27251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.79266667,251.3506443)
\lineto(203.626,249.99647096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.21974667,251.27251096)
\lineto(216.05828,250.5277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.27182667,250.98605763)
\lineto(198.43328,246.74127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.49578667,250.7048043)
\lineto(278.876,250.69413763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.876,250.69439096)
\lineto(278.71974667,250.2308443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.876,250.69439096)
\lineto(278.40724,249.77251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.05828,250.5277243)
\lineto(214.20412,250.27251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.05828,250.5277243)
\lineto(221.15724,247.77251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.626,250.4287643)
\lineto(246.6052,250.32463096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.626,250.4287643)
\lineto(247.26661333,250.25689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.43849333,250.39751096)
\lineto(247.34476,250.32457763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.43849333,250.39751096)
\lineto(247.26661333,250.25689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.43849333,250.39751096)
\lineto(247.50102667,250.16835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.34474667,250.3246043)
\lineto(247.26661333,250.25687096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.20412,250.27251096)
\lineto(212.83433333,247.9287643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.60516,250.3246043)
\lineto(246.55822667,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.26661333,250.25689763)
\lineto(247.16248,249.77251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.501,250.16835096)
\lineto(247.49033333,249.9808443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.79786667,250.1527243)
\lineto(265.70933333,245.03813763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.28224,249.9496043)
\lineto(250.18328,249.6787643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.28224,249.9496043)
\lineto(262.82912,244.81939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.49057333,249.9808443)
\lineto(247.47990667,249.7048043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.71974667,250.2308443)
\lineto(278.20412,247.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.55828,249.7985643)
\lineto(247.16245333,249.7725643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.55828,249.7985643)
\lineto(239.22494667,247.50689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.16766667,249.78293763)
\lineto(239.22494667,247.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.16766667,249.78293763)
\lineto(231.44890667,247.06939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.40724,249.77251096)
\lineto(278.20412,247.96523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.40724,249.77251096)
\lineto(273.51141333,248.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.16245333,249.77251096)
\lineto(247.48016,249.70477763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.16245333,249.77251096)
\lineto(247.05312,249.05897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.18328,249.6787643)
\lineto(247.48016,249.7047643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.18328,249.6787643)
\lineto(253.05308,244.79335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.20412,247.96523096)
\lineto(276.53224,244.2048043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.48016,249.7048043)
\lineto(247.12078667,249.22043096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.12078667,249.22043096)
\lineto(247.05305333,249.05897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.626,249.99647096)
\lineto(205.46974667,247.56939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.05308,249.05897763)
\lineto(247.92808,247.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.92808,247.21523096)
\lineto(250.89682667,241.68397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.46974667,247.56939096)
\lineto(202.001,245.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.46974667,247.56939096)
\lineto(212.96974667,245.0277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.46974667,247.56939096)
\lineto(210.87078667,241.1996043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.51141333,248.15793763)
\lineto(274.11037333,244.66313763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.51141333,248.15793763)
\lineto(272.126,244.1787643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.22494667,247.50689763)
\lineto(234.68849333,244.16313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.35516,250.64231096)
\lineto(224.97494667,247.43917763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.83433333,247.9287643)
\lineto(216.30308,245.13709763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.83433333,247.9287643)
\lineto(212.96974667,245.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.97494667,247.43917763)
\lineto(231.44890667,247.06939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.97494667,247.43917763)
\lineto(224.06870667,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.44890667,247.06939096)
\lineto(229.30308,246.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.44890667,247.06939096)
\lineto(233.98016,244.4496043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.43328,246.74127096)
\lineto(199.36037333,245.24127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.15724,247.77251096)
\lineto(224.06349333,245.52251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.80308,246.4808443)
\lineto(224.06870667,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.80308,246.4808443)
\lineto(216.30308,245.13709763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.06870667,246.71523096)
\lineto(224.02177333,246.34543096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.02182667,246.34543096)
\lineto(224.06342667,245.52251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.06349333,245.52251096)
\lineto(227.46974667,246.09543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.06349333,245.52251096)
\lineto(224.02189333,241.5277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.30308,246.08501763)
\lineto(227.46974667,246.0956843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.37078667,246.00689763)
\lineto(227.46974667,246.09543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.37078667,246.00689763)
\lineto(231.60516,244.48605763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.05308,244.79335096)
\lineto(252.60516,243.81939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.05308,244.79335096)
\lineto(260.06349333,242.80897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.30308,245.13709763)
\lineto(212.96974667,245.0277643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.30308,245.13709763)
\lineto(224.02182667,241.5277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.36037333,245.24127096)
\lineto(202.001,245.21527096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.36037333,245.24127096)
\lineto(191.34994667,239.8558443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.11037333,244.66313763)
\lineto(276.53224,244.2048043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.11037333,244.66313763)
\lineto(273.70933333,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.001,245.21523096)
\lineto(200.73537333,239.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.70933333,245.03813763)
\lineto(262.82912,244.81939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.70933333,245.03813763)
\lineto(268.22494667,244.66313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.70933333,245.03813763)
\lineto(260.06349333,242.80897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.70933333,245.03813763)
\lineto(263.72494667,240.7516843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.82912,244.81939096)
\lineto(260.06349333,242.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.98016,244.4496043)
\lineto(234.68849333,244.16313763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.68849333,244.16313763)
\lineto(233.78224,243.13189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.60516,244.48605763)
\lineto(233.76661333,242.96523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.07390667,244.34543096)
\lineto(276.53224,244.2048043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.53224,244.2048043)
\lineto(277.65204,241.69439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.96974667,245.0277243)
\lineto(212.92281333,240.03813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.60516,243.81939096)
\lineto(252.57916,239.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.60516,243.81939096)
\lineto(252.12078667,239.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.22494667,243.76731096)
\lineto(249.80308,242.46001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.22494667,243.76731096)
\lineto(250.89682667,241.68397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.22494667,244.66313763)
\lineto(272.126,244.1787643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.22494667,244.66313763)
\lineto(271.04266667,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.126,244.1787643)
\lineto(273.70933333,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.126,244.1787643)
\lineto(272.70933333,239.44439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.65204,241.69439096)
\lineto(277.65737333,237.50689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.78224,243.13189763)
\lineto(233.76664,242.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.06349333,242.80897763)
\lineto(263.72494667,240.7516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.06349333,242.80897763)
\lineto(253.85516,239.49647096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.06349333,242.80897763)
\lineto(257.11557333,237.74127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.59994667,242.7256443)
\lineto(233.76661333,242.96523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.59994667,242.7256443)
\lineto(239.24057333,241.43917763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.76661333,242.96523096)
\lineto(227.02182667,242.01209763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.76661333,242.96523096)
\lineto(234.24057333,235.4548043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.02182667,242.01209763)
\lineto(224.02182667,241.5277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.02182667,242.01209763)
\lineto(229.77704,237.31417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.24057333,241.43917763)
\lineto(236.45412,238.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.24057333,241.43917763)
\lineto(247.41766667,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.45412,238.64231096)
\lineto(237.79786667,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.02182667,241.5277243)
\lineto(219.12078667,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.80308,242.46001763)
\lineto(248.59474667,240.47043096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.80308,242.46001763)
\lineto(249.92281333,240.13709763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.89682667,241.68397763)
\lineto(251.62078667,239.69439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.89682667,241.68397763)
\lineto(251.19370667,240.31417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.59474667,240.47043096)
\lineto(249.92286667,240.13709763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.59474667,240.47043096)
\lineto(247.41766667,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.62078667,239.69439096)
\lineto(251.85516,238.91835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.19370667,240.31417763)
\lineto(250.90204,239.8246043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.12078667,240.26209763)
\lineto(212.92286667,240.03813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.12078667,240.26209763)
\lineto(220.1312,234.91313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.92286667,240.13709763)
\lineto(250.90204,239.8246043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.92286667,240.13709763)
\lineto(250.0426,239.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.92286667,240.13709763)
\lineto(249.33433333,238.76731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.92286667,240.03813763)
\lineto(210.87078667,241.1996043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.92286667,240.03813763)
\lineto(213.78224,238.01209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.16766667,239.99647096)
\lineto(191.34994667,239.8558443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.34994667,239.8558443)
\lineto(192.21974667,239.49647096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.87078667,241.1996043)
\lineto(209.67286667,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.90204,239.8246043)
\lineto(251.34994667,239.53813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.90204,239.8246043)
\lineto(251.03745333,239.61627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.72494667,240.7516843)
\lineto(262.09474667,239.41835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.72494667,240.7516843)
\lineto(265.24578667,239.36627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.72494667,240.7516843)
\lineto(264.1312,238.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.04266667,239.2985643)
\lineto(251.03745333,239.61627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.04266667,239.2985643)
\lineto(249.33433333,238.76731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.09474667,239.41835096)
\lineto(257.11557333,237.74127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.09474667,239.41835096)
\lineto(264.1312,238.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.24578667,239.36627096)
\lineto(271.04266667,239.27773763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.24578667,239.36627096)
\lineto(264.43328,238.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.34994667,239.53813763)
\lineto(251.03745333,239.61627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.21974667,239.49647096)
\lineto(200.73537333,239.2985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.85516,239.49647096)
\lineto(252.57912,239.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.85516,239.49647096)
\lineto(257.11557333,237.74127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.73537333,239.2985643)
\lineto(209.67286667,239.2777643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.73537333,239.2985643)
\lineto(206.90204,231.7777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.70933333,239.44439096)
\lineto(272.6104,239.39225763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.70933333,239.44439096)
\lineto(274.21974667,238.66313763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41766667,239.2777243)
\lineto(247.34993333,238.89231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41766667,239.2777243)
\lineto(247.56870667,238.81417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41766667,239.2777243)
\lineto(249.33433333,238.76731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.61037333,239.39231096)
\lineto(271.04266667,239.27777763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.57912,239.2256443)
\lineto(251.85516,238.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.67286667,239.2777243)
\lineto(212.30828,239.27239096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.21974667,238.66313763)
\lineto(271.04266667,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.21974667,238.66313763)
\lineto(272.32912,238.48605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.21974667,238.66313763)
\lineto(277.53224,237.49647096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.04266667,239.2777243)
\lineto(272.32912,238.48605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.04266667,239.2777243)
\lineto(269.2562,234.76731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.30828,239.27251096)
\lineto(213.78224,238.01209763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.30828,239.27251096)
\lineto(212.29761333,236.94439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.49578667,239.02251096)
\lineto(213.78224,238.01209763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.49578667,239.02251096)
\lineto(212.29786667,236.94439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.78224,238.01209763)
\lineto(218.03745333,233.63709763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.85516,238.91835096)
\lineto(252.04266667,238.89235096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.85516,238.91835096)
\lineto(249.33433333,238.76731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.04266667,238.89231096)
\lineto(253.32912,237.6527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.34994667,238.89231096)
\lineto(247.56870667,238.81417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.34994667,238.89231096)
\lineto(247.41248,238.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.34994667,238.89231096)
\lineto(248.08433333,238.21001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.11557333,237.74127096)
\lineto(253.32912,237.65273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.11557333,237.74127096)
\lineto(259.13641333,233.46523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.1312,238.93397763)
\lineto(264.43328,238.8402443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.43328,238.84023096)
\lineto(264.86557333,234.2308443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41245333,238.71001763)
\lineto(245.65204,234.31939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.33433333,238.76731096)
\lineto(250.23016,238.01209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.08433333,238.21001763)
\lineto(248.68849333,237.59023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.32912,238.48605763)
\lineto(272.20938667,234.84543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.32912,237.6527243)
\lineto(253.93849333,234.98605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.23016,238.01209763)
\lineto(248.97494667,237.9547643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.23016,238.01209763)
\lineto(249.37078667,237.28293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.23016,238.01209763)
\lineto(251.71974667,237.1006443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.97494667,237.9548043)
\lineto(248.68849333,237.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.68849333,237.59023096)
\lineto(249.37078667,237.28293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.68849333,237.59023096)
\lineto(245.65204,234.31939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.65724,237.50689763)
\lineto(277.53230667,237.49623096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.65724,237.50689763)
\lineto(285.27704,234.63709763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.65724,237.50689763)
\lineto(277.501,235.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.77704,237.31417763)
\lineto(232.52704,234.54335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.37078667,237.28293763)
\lineto(250.72494667,237.15267096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.37078667,237.28293763)
\lineto(249.64682667,237.0746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.72494667,237.1527243)
\lineto(252.41766667,236.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.64682667,237.0746043)
\lineto(249.56869333,231.86627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.71974667,237.1006443)
\lineto(252.41766667,236.29335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.41766667,236.29335096)
\lineto(253.93849333,234.98605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,234.84543096)
\lineto(271.35516,234.38709763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,234.84543096)
\lineto(273.751,234.2048043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,234.84543096)
\lineto(271.64682667,232.51731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.93849333,234.98605763)
\lineto(253.51141333,233.14751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.93849333,234.98605763)
\lineto(256.68849333,233.41313763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.2562,234.76731096)
\lineto(269.69890667,234.25689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.2562,234.76731096)
\lineto(266.94890667,232.6996043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.2562,234.76731096)
\lineto(268.3812,232.31939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.24057333,235.4548043)
\lineto(232.52704,234.54335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.24057333,235.4548043)
\lineto(237.79786667,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.03745333,233.63709763)
\lineto(220.1312,234.91313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.03745333,233.63709763)
\lineto(225.62078667,229.40793763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.03745333,233.63709763)
\lineto(219.35516,229.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.29786667,236.94439096)
\lineto(206.90204,231.7777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.52704,234.54335096)
\lineto(227.001,233.41313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.52704,234.54335096)
\lineto(236.03224,232.56939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.52704,234.54335096)
\lineto(232.44370667,228.5746043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.51141333,233.14751096)
\lineto(252.31349333,230.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.51141333,233.14751096)
\lineto(255.51141333,229.76209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.27704,234.63709763)
\lineto(284.08953333,234.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.35516,234.38709763)
\lineto(269.69890667,234.25683096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.35516,234.38709763)
\lineto(271.64682667,232.51731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.79786667,234.28293763)
\lineto(239.68849333,233.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.69890667,234.25689763)
\lineto(269.69890667,232.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.86557333,234.2308443)
\lineto(265.53745333,231.99127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.751,234.2048043)
\lineto(274.64682667,233.2308443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.08953333,234.1527243)
\lineto(283.71974667,232.54335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.08953333,234.1527243)
\lineto(277.98016,231.79335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.13641333,233.46523096)
\lineto(260.80308,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.13641333,233.46523096)
\lineto(259.751,232.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.001,233.41313763)
\lineto(225.62078667,229.40793763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.03224,232.56939096)
\lineto(239.68849333,233.1058443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.03224,232.56939096)
\lineto(232.44370667,228.5746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.17808,233.00689763)
\lineto(277.41245333,232.9131643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.17808,233.00689763)
\lineto(274.64682667,233.2308443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.501,235.21523096)
\lineto(277.41246667,232.91313763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.41245333,232.91313763)
\lineto(277.37605333,232.8350043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.41245333,232.91313763)
\lineto(277.80828,231.7516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.376,232.83501763)
\lineto(277.42293333,231.76209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.80308,232.83501763)
\lineto(259.751,232.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.80308,232.83501763)
\lineto(264.36557333,231.99127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.64682667,233.2308443)
\lineto(274.30308,232.09543096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.94890667,232.6996043)
\lineto(266.20412,231.94439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.94890667,232.6996043)
\lineto(268.3812,232.31939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.68849333,233.1058443)
\lineto(241.72494667,232.64751096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.68849333,233.1058443)
\lineto(245.65204,234.31939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.68849333,233.1058443)
\lineto(242.15724,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.72494667,232.64751096)
\lineto(246.22494667,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.65204,234.31939096)
\lineto(246.22494667,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.71974667,232.54335096)
\lineto(282.61557333,231.34543096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.64682667,232.51731096)
\lineto(270.31349333,231.78813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.64682667,232.51731096)
\lineto(270.51661333,229.31939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.22494667,232.2777243)
\lineto(249.56870667,231.86627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.751,232.21523096)
\lineto(259.66246667,232.04335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.36557333,231.99127096)
\lineto(265.53745333,231.99127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.36557333,231.99127096)
\lineto(264.98016,231.6735643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.36557333,231.99127096)
\lineto(266.02182667,230.68397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.30308,232.09543096)
\lineto(275.52182667,230.6058443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.66245333,232.04335096)
\lineto(259.57392,231.89751096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.66245333,232.04335096)
\lineto(260.32390667,231.74647096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.68849333,233.41313763)
\lineto(259.57390667,231.89751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.53745333,231.99127096)
\lineto(266.20412,231.94433763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.69890667,232.21523096)
\lineto(268.3812,232.3193643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.69890667,232.21523096)
\lineto(270.31349333,231.78813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.3812,232.31939096)
\lineto(268.65724,229.1996043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.31349333,231.78813763)
\lineto(270.51661333,229.31939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.56870667,231.86627096)
\lineto(247.98016,228.8558443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.56870667,231.86627096)
\lineto(252.31349333,230.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.56870667,231.86627096)
\lineto(249.43844,226.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.90204,231.7777243)
\lineto(200.61557333,231.82985763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.90204,231.7777243)
\lineto(207.20412,230.12147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.90204,231.7777243)
\lineto(219.35516,229.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.001,231.79335096)
\lineto(259.57390667,231.8974843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.001,231.79335096)
\lineto(260.32390667,231.74641763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.61557333,231.34543096)
\lineto(281.59474667,230.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.61557333,231.34543096)
\lineto(282.59477333,229.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.57390667,231.89751096)
\lineto(257.95933333,229.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.32390667,231.74647096)
\lineto(262.61557333,231.06939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.32390667,231.74647096)
\lineto(261.94370667,230.8037643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.33433333,231.84543096)
\lineto(200.61557333,231.82983096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.42286667,231.76209763)
\lineto(277.4906,231.6995643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.42286667,231.76209763)
\lineto(277.40206667,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.61557333,231.8298043)
\lineto(207.20412,230.12147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.98016,231.79335096)
\lineto(277.80828,231.75175096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.80828,231.7516843)
\lineto(277.49057333,231.69955096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.80828,231.7516843)
\lineto(277.95933333,230.9235643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.98016,231.6735643)
\lineto(265.02176,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.04266667,231.59543096)
\lineto(277.33433333,231.41835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.04266667,231.59543096)
\lineto(275.52182667,230.6058443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98016,228.8558443)
\lineto(243.94370667,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98016,228.8558443)
\lineto(249.43849333,226.18397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.40204,231.51731096)
\lineto(277.33430667,231.41837763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,231.41835096)
\lineto(277.33433333,231.24127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,231.24127096)
\lineto(277.0062,230.8037643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.31349333,230.96523096)
\lineto(255.51141333,229.76209763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.83953333,230.8766843)
\lineto(277.95933333,230.92361763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.83953333,230.8766843)
\lineto(281.59474667,230.0016843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.83953333,230.8766843)
\lineto(280.67286667,228.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.95933333,230.9235643)
\lineto(277.8604,229.98605763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.59474667,230.0016843)
\lineto(282.59474667,229.15793763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.59474667,230.0016843)
\lineto(280.67286667,228.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.86037333,229.98605763)
\lineto(277.03224,230.6735643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.86037333,229.98605763)
\lineto(277.17808,228.33501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.86037333,229.98605763)
\lineto(280.67286667,228.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.0062,230.8037643)
\lineto(276.90726667,230.6058443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.02182667,230.68397763)
\lineto(268.65724,229.1996043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.03224,230.6735643)
\lineto(276.90730667,230.60583096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.84994667,229.3558443)
\lineto(207.20412,230.12147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.84994667,229.3558443)
\lineto(208.99578667,228.13189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.84994667,229.3558443)
\lineto(202.48537333,227.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.90724,230.6058443)
\lineto(276.81870667,229.9496043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.61557333,231.06939096)
\lineto(261.94370667,230.8037643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.61557333,231.06939096)
\lineto(265.02182667,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.94370667,230.8037643)
\lineto(262.6312,230.37147096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.94370667,230.8037643)
\lineto(262.96453333,230.3298043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.6312,230.37147096)
\lineto(262.96453333,230.32987096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.6312,230.37147096)
\lineto(259.56870667,229.06417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.96453333,230.3298043)
\lineto(263.54786667,230.0537643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.02182667,230.7516843)
\lineto(265.11556,229.36627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.78224,230.01209763)
\lineto(266.33433333,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.20412,230.12147096)
\lineto(210.56349333,228.65793763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.54786667,230.0537643)
\lineto(264.09474667,229.78813763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.81870667,229.9496043)
\lineto(276.80804,229.28813763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.17286667,229.7777243)
\lineto(264.09473333,229.78839096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.17286667,229.7777243)
\lineto(264.70933333,229.4235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.09474667,229.78813763)
\lineto(263.44890667,229.52251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.39682667,229.59543096)
\lineto(263.44890667,229.52249763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.39682667,229.59543096)
\lineto(265.11557333,229.36627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.52182667,230.6058443)
\lineto(275.09474667,229.0537643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.33433333,229.59543096)
\lineto(265.11557333,229.36627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.33433333,229.59543096)
\lineto(268.44890667,229.12147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.33433333,229.59543096)
\lineto(265.751,228.56417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.80828,229.28813763)
\lineto(276.29266667,229.43397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.80828,229.28813763)
\lineto(276.65204,228.0277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.44890667,229.52251096)
\lineto(263.8812,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.44890667,229.52251096)
\lineto(259.56870667,229.06417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.57390667,229.15793763)
\lineto(268.44890667,229.12153763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.57390667,229.15793763)
\lineto(267.126,227.88189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11557333,229.36627096)
\lineto(264.70933333,229.4236043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11557333,229.36627096)
\lineto(265.24584,229.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11557333,229.36627096)
\lineto(265.53745333,228.7256443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.51661333,229.31939096)
\lineto(268.65724,229.19965763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.51661333,229.31939096)
\lineto(275.09474667,229.0537643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.51661333,229.31939096)
\lineto(272.20933333,227.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.51661333,229.31939096)
\lineto(270.93849333,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.8812,229.2256443)
\lineto(262.90724,228.1058443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.8812,229.2256443)
\lineto(265.33953333,228.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.02182667,228.76209763)
\lineto(275.09474667,229.0537643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.02182667,228.76209763)
\lineto(276.70412,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.02182667,228.76209763)
\lineto(276.20412,227.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.29266667,229.43397763)
\lineto(275.0062,228.8298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.44890667,229.12147096)
\lineto(268.65724,229.1996043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.24578667,229.0016843)
\lineto(265.751,228.56417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.24578667,229.0016843)
\lineto(265.33952,228.34023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.65724,229.1996043)
\lineto(268.61564,226.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.51141333,229.76209763)
\lineto(257.95933333,229.08501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.51141333,229.76209763)
\lineto(253.45412,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.59474667,229.15793763)
\lineto(280.67286667,228.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.59474667,229.15793763)
\lineto(282.32390667,226.99647096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.95933333,229.08501763)
\lineto(259.56870667,229.06421763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.95933333,229.08501763)
\lineto(257.8604,228.61627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.09474667,229.0537643)
\lineto(274.34994667,228.3037643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.0062,228.8298043)
\lineto(274.34994667,228.3037643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.56870667,229.06417763)
\lineto(262.90724,228.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.56870667,229.06417763)
\lineto(259.2562,227.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.34994667,228.3037643)
\lineto(273.26141333,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.86037333,228.61627096)
\lineto(259.2562,227.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.86037333,228.61627096)
\lineto(258.01141333,227.4235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.53745333,228.7256443)
\lineto(266.17286667,227.98605763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.751,228.56417763)
\lineto(265.79793333,228.26209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.751,228.56417763)
\lineto(266.48016,228.06417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.62078667,229.40793763)
\lineto(231.251,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.62078667,229.40793763)
\lineto(230.3812,226.77251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.17808,228.33501763)
\lineto(276.65204,228.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.17808,228.33501763)
\lineto(277.40724,226.87147096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.70412,228.38189763)
\lineto(276.65198667,228.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.44370667,228.5746043)
\lineto(236.83433333,227.68917763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.44370667,228.5746043)
\lineto(231.76141333,226.7308443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.65204,228.0277243)
\lineto(276.34994667,226.9496043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.99578667,228.13189763)
\lineto(210.56349333,228.65793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.99578667,228.13189763)
\lineto(209.85516,226.40793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.90724,228.1058443)
\lineto(265.33953333,228.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.90724,228.1058443)
\lineto(263.2562,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.2562,227.64231096)
\lineto(261.08433333,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.79786667,228.26209763)
\lineto(265.33953333,228.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.79786667,228.26209763)
\lineto(266.29786667,227.43917763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.33953333,228.34023096)
\lineto(265.52704,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.17286667,227.98605763)
\lineto(266.2978,227.43917763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.48016,228.06417763)
\lineto(267.126,227.88189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.56349333,228.65793763)
\lineto(214.93849333,224.0954443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.54786667,228.06417763)
\lineto(258.01141333,227.4235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.54786667,228.06417763)
\lineto(257.50626667,224.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.35516,229.05897763)
\lineto(227.17808,226.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.35516,229.05897763)
\lineto(216.66766667,224.38711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.126,227.88189763)
\lineto(267.32912,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.01141333,227.4235643)
\lineto(260.751,224.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.01141333,227.4235643)
\lineto(257.5062,224.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.20412,227.64231096)
\lineto(276.28225333,227.3298043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.83433333,227.68917763)
\lineto(242.15724,227.72037763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.83433333,227.68917763)
\lineto(232.13641333,226.72043096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.83433333,227.68917763)
\lineto(231.76141333,226.7308443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.83433333,227.68917763)
\lineto(238.81870667,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.48537333,227.71001763)
\lineto(207.93328,223.6735643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.15724,227.72043096)
\lineto(243.94370667,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.15724,227.72043096)
\lineto(243.3812,226.77251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,227.59023096)
\lineto(270.93849333,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,227.59023096)
\lineto(273.04266667,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,227.59023096)
\lineto(272.05308,226.56417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.67286667,228.1058443)
\lineto(278.79786667,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.67286667,228.1058443)
\lineto(282.32390667,226.99647096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.67286667,228.1058443)
\lineto(281.33953333,226.10585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.52704,227.51209763)
\lineto(263.2562,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.52704,227.51209763)
\lineto(266.29786667,227.4391643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.52704,227.51209763)
\lineto(265.32390667,225.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.2562,227.51209763)
\lineto(262.56349333,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.93849333,227.51209763)
\lineto(268.61557333,226.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.93849333,227.51209763)
\lineto(271.06876,225.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.93849333,227.51209763)
\lineto(272.05308,226.56417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.29786667,227.43917763)
\lineto(267.32912,227.3298443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.29786667,227.43917763)
\lineto(267.15204,226.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.32912,227.3298043)
\lineto(268.61557333,226.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.28224,227.3298043)
\lineto(276.34997333,226.9496043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.68849333,227.3298043)
\lineto(277.77182667,227.24647096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.68849333,227.3298043)
\lineto(277.40724,226.87147096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.251,227.22043096)
\lineto(230.3812,226.77251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.251,227.22043096)
\lineto(231.76141333,226.7308443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.34994667,226.9496043)
\lineto(276.38114667,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.26141333,227.19439096)
\lineto(273.04266667,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.79786667,227.3037643)
\lineto(277.7562,227.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.79786667,227.3037643)
\lineto(279.16766667,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.77182667,227.24647096)
\lineto(277.75622667,227.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.7562,227.0277243)
\lineto(277.70406667,226.61627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.04266667,227.19439096)
\lineto(273.27704,226.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.17808,226.93397763)
\lineto(230.3812,226.77251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.3812,226.77251096)
\lineto(243.84994667,223.0746043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.40724,226.87147096)
\lineto(277.70412,226.61627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.40724,226.87147096)
\lineto(276.3812,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.15204,226.80897763)
\lineto(268.06870667,226.3506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.15204,226.80897763)
\lineto(267.47494667,226.09023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.85516,226.40793763)
\lineto(207.93328,223.6735643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.85516,226.40793763)
\lineto(214.93849333,224.0954443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.70412,226.61627096)
\lineto(279.16766667,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.70412,226.61627096)
\lineto(278.53224,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.3812,226.77251096)
\lineto(228.77704,225.39231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.56349333,226.48605763)
\lineto(261.08433333,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.56349333,226.48605763)
\lineto(262.22494667,225.98607096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.56349333,226.48605763)
\lineto(265.32390667,225.8506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.56349333,226.48605763)
\lineto(263.2562,225.67877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.27704,226.6266843)
\lineto(273.43849333,226.2464843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.27704,226.6266843)
\lineto(273.31344,226.1006443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.13641333,226.72043096)
\lineto(231.76141333,226.73109763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.76141333,226.7308443)
\lineto(231.48537333,226.41835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.76141333,226.7308443)
\lineto(227.74578667,222.4704443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.06870667,226.3506443)
\lineto(268.49057333,226.18397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.48537333,226.41835096)
\lineto(228.77704,225.39231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.61557333,226.7985643)
\lineto(268.49064,226.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.08433333,226.2985643)
\lineto(262.22494667,225.98607096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.16766667,226.2985643)
\lineto(281.33953333,226.10585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.16766667,226.2985643)
\lineto(279.225,225.3246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.43849333,226.18397763)
\lineto(253.45412,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.43849333,226.18397763)
\lineto(246.84994667,222.58501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.49057333,226.18397763)
\lineto(269.61037333,226.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.49057333,226.18397763)
\lineto(268.51657333,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.3812,226.14231096)
\lineto(276.20412,225.57459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.32390667,226.99647096)
\lineto(281.33953333,226.1058443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.33953333,226.10585763)
\lineto(280.72494667,225.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.33953333,226.10585763)
\lineto(281.86557333,225.5485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.06870667,225.93397763)
\lineto(271.07937333,225.8662443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.47494667,226.09023096)
\lineto(267.38121333,225.33501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.61037333,226.0485643)
\lineto(270.751,225.81419096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.31349333,226.1006443)
\lineto(273.29789333,225.33501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.05308,226.56417763)
\lineto(271.65724,225.86107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.95412,225.90273763)
\lineto(271.07905333,225.86633763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.95412,225.90273763)
\lineto(270.751,225.8142043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.1312,225.8766843)
\lineto(271.65724,225.8610843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.1312,225.8766843)
\lineto(271.07906667,225.86601763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.56870667,226.11625763)
\lineto(265.32390667,225.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.56870667,226.11625763)
\lineto(267.3812,225.33501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.65724,225.86107096)
\lineto(272.53745333,225.80893763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.07912,225.86625763)
\lineto(271.04272,223.4964843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.22494667,225.98607096)
\lineto(263.2562,225.67877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.22494667,225.98607096)
\lineto(262.59994667,225.39751096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.48016,225.7985643)
\lineto(263.2562,225.67883096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.48016,225.7985643)
\lineto(264.49578667,225.55377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.32390667,225.8506443)
\lineto(264.49578667,225.55377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.32390667,225.8506443)
\lineto(267.19370667,224.36625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.53745333,225.80897763)
\lineto(273.29786667,225.33501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.29786667,225.33501763)
\lineto(274.41245333,225.44435096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.29786667,225.33501763)
\lineto(273.23533333,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.751,225.81419096)
\lineto(270.39682667,223.65273763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.3812,225.33501763)
\lineto(267.19370667,224.36625763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.45412,225.66835096)
\lineto(253.73537333,224.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.72494667,225.59023096)
\lineto(281.86557333,225.54863096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.72494667,225.59023096)
\lineto(279.22494667,225.3246043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.72494667,225.59023096)
\lineto(280.66761333,224.7464843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.2562,225.67877763)
\lineto(262.59994667,225.3975243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.53224,225.7985643)
\lineto(279.22494667,225.3246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.86557333,225.5485643)
\lineto(282.05308,225.14231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.59994667,225.3975243)
\lineto(261.82390667,224.55897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.20412,225.57459096)
\lineto(276.71453333,225.01731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.05308,225.14231096)
\lineto(281.77704,224.73605763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.05308,225.14231096)
\lineto(282.08948,224.75689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.41245333,225.4444043)
\lineto(275.68328,224.9756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.22494667,225.32459096)
\lineto(278.77182667,224.95481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.71453333,225.01731096)
\lineto(275.68328,224.97571096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.71453333,225.01731096)
\lineto(278.251,224.90277763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.77182667,224.95481763)
\lineto(280.66766667,224.7464843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.77182667,224.95481763)
\lineto(278.34994667,224.82455096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.68328,224.9756443)
\lineto(275.47494667,224.61625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.66766667,224.7464843)
\lineto(281.77704,224.73581763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.66766667,224.7464843)
\lineto(280.54273333,222.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.751,224.91835096)
\lineto(261.82390667,224.55897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.751,224.91835096)
\lineto(261.14161333,223.7725243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.251,224.90273763)
\lineto(278.34993333,224.8246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.251,224.82459096)
\lineto(278.34993333,224.82459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.251,224.82459096)
\lineto(276.69370667,224.4704443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,224.82459096)
\lineto(278.39154667,223.41835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.77704,224.73607096)
\lineto(282.01141333,223.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.08953333,224.75689763)
\lineto(282.501,223.5485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.08953333,224.75689763)
\lineto(282.0114,223.80897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.47494667,224.61625763)
\lineto(274.751,224.33501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.19370667,224.36625763)
\lineto(267.34994667,224.2985243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.19370667,224.36625763)
\lineto(267.20437333,223.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.77704,225.39231096)
\lineto(227.74578667,222.4704443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.69370667,224.4704443)
\lineto(274.751,224.33501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.82390667,224.55897763)
\lineto(262.57390667,224.2464843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.93328,223.6735643)
\lineto(203.07390667,224.2725243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.93328,223.6735643)
\lineto(203.07390667,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.93328,223.6735643)
\lineto(215.78745333,222.30377763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.23537333,224.32459096)
\lineto(274.751,224.33525763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.23537333,224.32459096)
\lineto(272.92286667,223.6944043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.751,224.33501763)
\lineto(275.45412,223.38711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.34994667,224.2985643)
\lineto(268.51661333,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.07390667,224.2725243)
\lineto(203.07390667,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.57390667,224.2464843)
\lineto(262.49577333,223.67877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.57390667,224.2464843)
\lineto(265.33953333,223.6006443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.01141333,223.8766843)
\lineto(262.49578667,223.67877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.01141333,223.8766843)
\lineto(265.33953333,223.6006443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.14161333,223.7725243)
\lineto(259.72494667,223.3506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.14161333,223.7725243)
\lineto(262.49578667,223.67879096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.14161333,223.7725243)
\lineto(261.40724,222.58501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.39682667,223.65273763)
\lineto(268.51661333,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.39682667,223.65273763)
\lineto(269.86037333,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.26661333,223.50689763)
\lineto(271.04266667,223.49623096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.73537333,224.59023096)
\lineto(257.5062,224.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.73537333,224.59023096)
\lineto(254.81349333,223.2516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.5062,224.18397763)
\lineto(254.81349333,223.2516843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.5062,224.18397763)
\lineto(258.40204,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.72494667,223.3506443)
\lineto(258.40204,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.72494667,223.3506443)
\lineto(259.5062,222.8506443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.49578667,223.67877763)
\lineto(261.69890667,222.11107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.04266667,223.4964843)
\lineto(270.40724,223.30897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.04266667,223.4964843)
\lineto(271.27704,223.21001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.66766667,224.38711096)
\lineto(214.93849333,224.0954443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.66766667,224.38711096)
\lineto(219.626,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.51661333,223.50689763)
\lineto(268.94890667,223.32981763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.20412,223.7985643)
\lineto(267.626,223.31419096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.94890667,223.32981763)
\lineto(268.51661333,223.3244843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.94890667,223.32981763)
\lineto(267.626,223.31421763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.94890667,223.32981763)
\lineto(269.77704,223.01731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.86037333,223.32459096)
\lineto(269.77704,223.01731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.51661333,223.32459096)
\lineto(268.03224,222.20481763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.81349333,223.2516843)
\lineto(253.90204,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.81349333,223.2516843)
\lineto(255.27704,221.5694043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.33953333,223.6006443)
\lineto(267.626,223.31419096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.626,223.31419096)
\lineto(267.29786667,222.49127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.16245333,223.55897763)
\lineto(272.38641333,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.16245333,223.55897763)
\lineto(271.53745333,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.16245333,223.55897763)
\lineto(272.92286667,223.69439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.16245333,223.55897763)
\lineto(272.47494667,222.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.40724,223.30897763)
\lineto(269.77704,223.01731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.77704,223.01731096)
\lineto(268.03224,222.20481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.77704,223.01731096)
\lineto(270.20412,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.27704,223.21001763)
\lineto(271.53745333,223.1630843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.27704,223.21001763)
\lineto(271.35517333,221.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.40204,223.16315096)
\lineto(257.11037333,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.38641333,223.08501763)
\lineto(273.69370667,222.91835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.501,223.5485643)
\lineto(282.501,222.5225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.92286667,223.6944043)
\lineto(273.69370667,222.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.01141333,223.80897763)
\lineto(280.54266667,222.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.90204,223.08501763)
\lineto(250.65724,221.45481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.751,223.05897763)
\lineto(282.501,222.5225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.47494667,222.21523096)
\lineto(271.68328,221.25689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.47494667,222.21523096)
\lineto(273.39161333,221.1475243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.501,222.5225243)
\lineto(281.62078667,222.88711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.501,222.5225243)
\lineto(280.01661333,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.501,222.5225243)
\lineto(282.01141333,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.45412,223.38711096)
\lineto(275.30828,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.45412,223.38711096)
\lineto(275.64161333,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.69370667,222.91835096)
\lineto(274.90204,222.41835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.93849333,224.0954443)
\lineto(216.89161333,222.0225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.54266667,222.96523096)
\lineto(280.532,222.42877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.05828,222.82459096)
\lineto(275.64161333,222.79859096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.05828,222.82459096)
\lineto(276.55828,222.77245763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.39161333,223.41835096)
\lineto(279.59474667,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.39161333,223.41835096)
\lineto(277.59994667,222.74125763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.39161333,223.41835096)
\lineto(278.26668,222.32459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.30828,222.7985643)
\lineto(274.90204,222.41835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.64161333,222.7985643)
\lineto(275.94370667,221.82981763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.55828,222.7725243)
\lineto(277.59994667,222.7413243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.55828,222.7725243)
\lineto(277.09994667,221.6475243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.626,222.71523096)
\lineto(227.74578667,222.4704443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.626,222.71523096)
\lineto(222.03745333,221.30377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.62078667,222.88711096)
\lineto(280.53224,222.42877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.59474667,222.71523096)
\lineto(280.53224,222.42877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.90204,222.41835096)
\lineto(274.28745333,221.73085763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.5062,222.8506443)
\lineto(261.40724,222.58501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.5062,222.8506443)
\lineto(258.93328,220.74125763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.53224,222.42877763)
\lineto(279.07912,222.01731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.53224,222.42877763)
\lineto(280.01661333,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.84994667,223.07459096)
\lineto(243.86554667,222.55897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.86557333,222.55897763)
\lineto(238.81870667,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.86557333,222.55897763)
\lineto(246.41245333,221.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.40724,222.58501763)
\lineto(261.69890667,222.11107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.07390667,222.3766843)
\lineto(205.96453333,218.9235643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.81870667,222.3766843)
\lineto(227.74578667,222.47041763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.81870667,222.3766843)
\lineto(239.251,219.19959096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.74578667,222.4704443)
\lineto(232.001,219.71523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.74578667,222.4704443)
\lineto(222.03745333,221.30377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.78745333,222.30377763)
\lineto(216.89161333,222.0225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.78745333,222.30377763)
\lineto(214.69370667,219.88711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.26661333,222.32459096)
\lineto(279.07912,222.01731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.26661333,222.32459096)
\lineto(277.95933333,221.88711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.29786667,222.49125763)
\lineto(268.03224,222.20481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.29786667,222.49125763)
\lineto(265.81870667,221.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.29786667,222.49125763)
\lineto(267.45412,221.65273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.89161333,222.0225243)
\lineto(219.94890667,218.9756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.03224,222.20481763)
\lineto(268.58433333,220.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.69890667,222.11107096)
\lineto(260.751,221.74125763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.81870667,221.6266843)
\lineto(264.24057333,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.95933333,221.88711096)
\lineto(277.44370667,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.45412,221.65273763)
\lineto(267.83433333,221.15273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,221.82981763)
\lineto(274.28745333,221.7308843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,221.82981763)
\lineto(277.09994667,221.6475243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,221.82981763)
\lineto(276.126,220.73085763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.751,221.74125763)
\lineto(262.41245333,221.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.28745333,221.73085763)
\lineto(274.38118667,221.40793763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.84994667,222.58501763)
\lineto(246.41245333,221.29335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.27704,221.5694043)
\lineto(250.65724,221.45487096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.27704,221.5694043)
\lineto(257.11037333,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.35516,221.55897763)
\lineto(262.41245333,221.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.35516,221.55897763)
\lineto(258.93328,220.74125763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.3812,221.4079243)
\lineto(274.30306667,220.81417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.68328,221.26731096)
\lineto(262.41245333,221.28811096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.68328,221.26731096)
\lineto(258.93328,220.74125763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.65724,221.45481763)
\lineto(246.41245333,221.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.65724,221.45481763)
\lineto(254.55828,220.96001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.35516,221.84023096)
\lineto(271.68328,221.25689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.35516,221.84023096)
\lineto(271.09994667,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.41245333,221.29335096)
\lineto(246.77182667,219.5485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.251,219.19959096)
\lineto(232.81870667,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.251,219.19959096)
\lineto(243.94370667,216.73607096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.251,219.19959096)
\lineto(242.33953333,211.77773763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.69370667,219.88711096)
\lineto(203.08953333,218.5694043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.69370667,219.88711096)
\lineto(218.78745333,216.73607096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.69370667,219.88711096)
\lineto(214.75624,212.2464843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.001,219.71523096)
\lineto(222.34474667,219.93919096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.001,219.71523096)
\lineto(232.81870667,218.15793763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.24057333,221.18919096)
\lineto(262.41245333,221.2881243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.01661333,221.18919096)
\lineto(277.57912,221.11105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.01661333,221.18919096)
\lineto(279.63641333,220.51731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.01661333,221.18919096)
\lineto(280.08434667,220.0746043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.83433333,221.15273763)
\lineto(267.7406,220.7308443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.83433333,221.15273763)
\lineto(267.95406667,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.83433333,221.15273763)
\lineto(268.58433333,220.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.34474667,219.93919096)
\lineto(222.03745333,221.30377763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.34474667,219.93919096)
\lineto(221.89682667,218.80377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.03745333,221.30377763)
\lineto(221.89682667,218.80377763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.44370667,221.16315096)
\lineto(277.09994667,221.6475243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.44370667,221.16315096)
\lineto(277.57912,221.11101763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.09994667,221.6475243)
\lineto(277.33433333,221.03293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.09994667,221.6475243)
\lineto(277.40204,220.95481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.68328,221.25689763)
\lineto(271.93849333,220.46523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.20412,221.16315096)
\lineto(270.83433333,220.8975243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.20412,221.16315096)
\lineto(269.63641333,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.20412,221.16315096)
\lineto(268.58433333,220.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.09994667,221.16315096)
\lineto(270.83433333,220.8975243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.57912,221.11107096)
\lineto(279.04266667,220.4808443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.39161333,221.1475243)
\lineto(274.01141333,220.99127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.39161333,221.1475243)
\lineto(272.90204,220.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.83433333,220.8975243)
\lineto(271.18328,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.11037333,221.21523096)
\lineto(255.30828,220.83501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.11037333,221.21523096)
\lineto(258.93328,220.74127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,221.0329243)
\lineto(276.66245333,220.8714843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.01141333,220.99125763)
\lineto(274.30308,220.81417763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.01141333,220.99125763)
\lineto(274.17808,220.3714843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.55828,220.96001763)
\lineto(255.30828,220.8350843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.55828,220.96001763)
\lineto(254.40724,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.40204,220.95481763)
\lineto(280.57912,218.06419096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.30308,220.81419096)
\lineto(274.21974667,220.4496043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.30828,220.83501763)
\lineto(256.62078667,218.0954443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.19370667,220.61107096)
\lineto(276.126,220.7308043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.19370667,220.61107096)
\lineto(274.21974667,220.44959096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.66245333,220.8714843)
\lineto(276.126,220.73085763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.126,220.73085763)
\lineto(276.1416,219.5225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.77182667,219.5485643)
\lineto(247.41766667,220.61107096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.77182667,219.5485643)
\lineto(243.94370667,216.73607096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.77182667,219.5485643)
\lineto(250.12078667,215.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.77182667,219.5485643)
\lineto(246.67289333,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41766667,220.61107096)
\lineto(251.70933333,217.89751096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.74057333,220.73085763)
\lineto(266.78224,220.4496043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.74057333,220.73085763)
\lineto(268.24578667,220.38711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.90204,220.50689763)
\lineto(272.46974667,220.4339643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.93849333,220.46523096)
\lineto(272.46974667,220.43403096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.93849333,220.46523096)
\lineto(271.18328,220.42363096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.93849333,220.46523096)
\lineto(272.12078667,219.93919096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.21974667,220.44959096)
\lineto(273.34994667,220.42359096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.21974667,220.44959096)
\lineto(273.64161333,219.49125763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.78224,220.44959096)
\lineto(261.57912,220.2308443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.95412,220.4235643)
\lineto(266.72494667,219.61107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.46974667,220.43397763)
\lineto(273.34994667,220.42331096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.63641333,220.4235643)
\lineto(270.02704,220.36623096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.58433333,220.80897763)
\lineto(268.63646667,220.31939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.18328,220.4235643)
\lineto(270.02704,220.36623096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.18328,220.4235643)
\lineto(270.93328,219.11627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.93328,220.74125763)
\lineto(258.66766667,219.38711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.57912,220.23085763)
\lineto(262.126,219.6475243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.57912,220.23085763)
\lineto(262.751,220.08501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.57912,220.23085763)
\lineto(258.66766667,219.38711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.24578667,220.38711096)
\lineto(268.63641333,220.31937763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.14161333,220.3454443)
\lineto(270.02704,220.3662443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.14161333,220.3454443)
\lineto(268.63641333,220.3194443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.17808,220.3714843)
\lineto(275.68328,218.43397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.63641333,220.51731096)
\lineto(280.08433333,220.07459096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.04266667,220.48085763)
\lineto(280.08433333,220.0746043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.63641333,220.3194043)
\lineto(268.62081333,218.79335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.08433333,220.07459096)
\lineto(282.01141333,220.05899096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.08433333,220.07459096)
\lineto(280.53224,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.01141333,220.05897763)
\lineto(281.69890667,217.4756443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.126,219.6475243)
\lineto(262.751,220.08501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.126,219.6475243)
\lineto(262.29266667,219.07981763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.751,220.08501763)
\lineto(263.28745333,218.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.12078667,219.93919096)
\lineto(272.55308,218.43919096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.14161333,219.5225243)
\lineto(276.70412,218.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.14161333,219.5225243)
\lineto(275.68328,218.43397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.72494667,219.61107096)
\lineto(265.57390667,218.9235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.29266667,219.07981763)
\lineto(263.28745333,218.80897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.29266667,219.07981763)
\lineto(262.61557333,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.94890667,218.9756443)
\lineto(220.52182667,218.9496443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.94890667,218.9756443)
\lineto(218.78745333,216.73605763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.52182667,218.94959096)
\lineto(221.89682667,218.80377763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.52182667,218.94959096)
\lineto(222.376,214.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.96453333,218.9235643)
\lineto(203.08953333,218.5694043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.28745333,218.80897763)
\lineto(265.57390667,218.92351096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.28745333,218.80897763)
\lineto(262.61557333,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.57390667,218.9235643)
\lineto(268.37078667,218.57981763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.57390667,218.9235643)
\lineto(264.82390667,218.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.66766667,219.38711096)
\lineto(256.62078667,218.0954443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.66766667,219.38711096)
\lineto(259.99057333,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.93328,219.11625763)
\lineto(270.67808,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.53745333,218.76731096)
\lineto(268.62078667,218.79331096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.62078667,218.79335096)
\lineto(268.37078667,218.57981763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.64161333,219.49125763)
\lineto(272.89161333,218.52773763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.37078667,218.57981763)
\lineto(268.70412,218.35585763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.08953333,218.5694043)
\lineto(205.49057333,215.36625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.59474667,218.3454443)
\lineto(272.55308,218.43917763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.59474667,218.3454443)
\lineto(270.67808,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.89161333,218.52773763)
\lineto(272.55308,218.4392043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.89161333,218.52773763)
\lineto(272.71453333,218.30897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.55308,218.43919096)
\lineto(272.71453333,218.3089243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.36557333,218.20481763)
\lineto(268.03745333,218.20481763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.36557333,218.20481763)
\lineto(268.70412,218.35585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.36557333,218.20481763)
\lineto(268.36557333,217.57981763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.03745333,218.20481763)
\lineto(266.95933333,218.1994843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.03745333,218.20481763)
\lineto(267.62078667,217.57981763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.71453333,218.30897763)
\lineto(272.6104,217.93397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.71453333,218.30897763)
\lineto(271.95933333,217.79335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.70412,218.35585763)
\lineto(270.67808,218.15793763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.70412,218.35585763)
\lineto(268.75105333,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.53224,218.21523096)
\lineto(280.57917333,218.06419096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.16766667,218.18397763)
\lineto(266.95933333,218.19957763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.16766667,218.18397763)
\lineto(265.36037333,218.14757763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.16766667,218.18397763)
\lineto(266.16766667,217.6579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.82390667,218.1579243)
\lineto(265.36037333,218.14725763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.82390667,218.1579243)
\lineto(264.09994667,216.78815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.61557333,218.1579243)
\lineto(259.99057333,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.61557333,218.1579243)
\lineto(262.80828,216.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.81870667,218.1579243)
\lineto(232.81870667,212.11625763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.36037333,218.1475243)
\lineto(265.58433333,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.67808,218.1579243)
\lineto(271.08953333,217.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.70412,218.0016843)
\lineto(278.80828,217.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.70412,218.0016843)
\lineto(276.68332,216.8975243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.68328,218.43397763)
\lineto(274.82390667,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.68328,218.43397763)
\lineto(276.68328,216.8975243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.57912,218.06419096)
\lineto(281.69890667,217.4756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.57912,218.06419096)
\lineto(280.76661333,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.62078667,218.0954443)
\lineto(254.40724,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.62078667,218.0954443)
\lineto(256.88641333,217.52773763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.40724,217.94959096)
\lineto(251.70933333,217.89745763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.40724,217.94959096)
\lineto(253.90724,215.33501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.70933333,217.8975243)
\lineto(250.12078667,215.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.99057333,217.8714843)
\lineto(256.88641333,217.5277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.99057333,217.8714843)
\lineto(259.81870667,215.61105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.61037333,217.93397763)
\lineto(271.73537333,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.58433333,217.76731096)
\lineto(266.16766667,217.65797763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.58433333,217.76731096)
\lineto(264.09994667,216.78815096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.58433333,217.76731096)
\lineto(265.58433333,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.751,217.76731096)
\lineto(268.36557333,217.57981763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.751,217.76731096)
\lineto(268.98537333,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.62078667,217.57981763)
\lineto(266.86557333,217.38711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.36557333,217.57981763)
\lineto(266.86557333,217.38711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.36557333,217.57981763)
\lineto(268.98537333,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.16766667,217.6579243)
\lineto(266.86557333,217.38711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.08953333,217.6266843)
\lineto(270.17808,217.38711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.08953333,217.6266843)
\lineto(271.73537333,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.08953333,217.6266843)
\lineto(271.15726667,217.21001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.95933333,217.79335096)
\lineto(271.73537333,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.76661333,217.3714843)
\lineto(278.80828,217.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.76661333,217.3714843)
\lineto(280.29266667,216.6735643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.86557333,217.38711096)
\lineto(266.41245333,216.96001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.98537333,217.3714843)
\lineto(270.17808,217.3870843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.98537333,217.3714843)
\lineto(268.26661333,216.35585763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.17808,217.38711096)
\lineto(269.03745333,216.34023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.73537333,217.18397763)
\lineto(271.15724,217.20997763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.73537333,217.18397763)
\lineto(274.82390667,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.73537333,217.18397763)
\lineto(272.61037333,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.15724,217.21001763)
\lineto(271.09990667,216.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.80828,217.2256443)
\lineto(276.68328,216.8975243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.09994667,216.78815096)
\lineto(265.58433333,217.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.09994667,216.78815096)
\lineto(262.80828,216.0016843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.09994667,216.78815096)
\lineto(264.28745333,215.4756443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.58433333,217.0016843)
\lineto(266.41245333,216.9600843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.58433333,217.0016843)
\lineto(265.89682667,215.76211096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.88641333,217.52773763)
\lineto(253.90724,215.33501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.88641333,217.52773763)
\lineto(259.81870667,215.61107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.41245333,216.96001763)
\lineto(266.24578667,215.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.19370667,216.51211096)
\lineto(205.49057333,215.36625763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.19370667,216.51211096)
\lineto(204.30828,212.09023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.12078667,215.3766843)
\lineto(246.69370667,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.12078667,215.3766843)
\lineto(250.52704,210.21523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.90724,215.33501763)
\lineto(257.41245333,211.77773763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.90724,215.33501763)
\lineto(250.52704,210.21523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.68328,216.8975243)
\lineto(280.29266667,216.6735643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.68328,216.8975243)
\lineto(275.53745333,214.88711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.29266667,216.6735643)
\lineto(281.52704,216.04335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.29266667,216.6735643)
\lineto(278.34994667,214.6944043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.7562,216.3975243)
\lineto(281.52704,216.04335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.7562,216.3975243)
\lineto(280.28745333,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.52704,216.04335096)
\lineto(283.80308,214.4964843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.52704,216.04335096)
\lineto(282.61557333,214.6579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.71453333,215.63189763)
\lineto(268.26661333,216.35585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.71453333,215.63189763)
\lineto(266.24578667,215.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.71453333,215.63189763)
\lineto(268.98537333,214.41835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.71453333,215.63189763)
\lineto(267.6208,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.41245333,216.32459096)
\lineto(269.03745333,216.34019096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.41245333,216.32459096)
\lineto(271.29786667,215.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.26661333,216.35585763)
\lineto(269.03745333,216.34025763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.03745333,216.34023096)
\lineto(270.57390667,215.65793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.03745333,216.34023096)
\lineto(268.98532,214.41835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.09994667,216.59023096)
\lineto(271.29786667,215.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.29786667,215.71001763)
\lineto(270.94370667,215.89231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.29786667,215.71001763)
\lineto(272.61037333,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.29786667,215.71001763)
\lineto(271.45933333,213.57459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.80828,216.0016843)
\lineto(264.28745333,215.4756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.80828,216.0016843)
\lineto(259.81870667,215.61107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.80828,216.0016843)
\lineto(262.36037333,215.02773763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.89682667,215.76211096)
\lineto(266.24578667,215.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.89682667,215.76211096)
\lineto(264.28745333,215.4756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.78745333,216.73607096)
\lineto(222.376,214.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.78745333,216.73607096)
\lineto(216.91766667,212.11625763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.24578667,215.34023096)
\lineto(265.11037333,213.17877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.94370667,215.89231096)
\lineto(270.89677333,215.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.28745333,215.4756443)
\lineto(263.79266667,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.28745333,215.4756443)
\lineto(265.11037333,213.17877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.57390667,215.6579243)
\lineto(270.89682667,215.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.89682667,215.34023096)
\lineto(270.82909333,214.6579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,214.6944043)
\lineto(275.53745333,214.88711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,214.6944043)
\lineto(275.94370667,214.06417763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,214.6944043)
\lineto(277.61037333,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.81870667,215.61107096)
\lineto(260.29266667,214.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.80308,214.4964843)
\lineto(282.34474667,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.80308,214.4964843)
\lineto(284.56349333,213.44439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.36037333,215.02773763)
\lineto(260.73537333,214.14751096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.36037333,215.02773763)
\lineto(262.37104,213.78815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.53745333,214.88711096)
\lineto(272.59994667,214.4964843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.53745333,214.88711096)
\lineto(274.40724,213.51731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.61037333,214.9964843)
\lineto(272.59970667,214.4964843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.52704,214.71001763)
\lineto(270.82912,214.6578843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.52704,214.71001763)
\lineto(268.98537333,214.41835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.82912,214.6579243)
\lineto(270.92285333,214.51211096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.82912,214.6579243)
\lineto(270.79792,213.6266843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.29266667,214.64231096)
\lineto(260.3396,214.35585763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.98537333,214.41835096)
\lineto(269.84474667,212.82459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.33953333,214.35585763)
\lineto(260.73537333,214.1475243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.33953333,214.35585763)
\lineto(260.277,213.89231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.49057333,215.36625763)
\lineto(212.58953333,211.02773763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.30828,212.09023096)
\lineto(200.52704,211.30897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.30828,212.09023096)
\lineto(212.40724,209.40273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.30828,212.09023096)
\lineto(202.04786667,204.76211096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.79266667,214.34023096)
\lineto(265.11037333,213.17877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.59994667,214.4964843)
\lineto(272.0062,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,214.06419096)
\lineto(274.40724,213.51731096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,214.06419096)
\lineto(277.61037333,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,214.06419096)
\lineto(276.16766667,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.67286667,214.31419096)
\lineto(242.33953333,211.77773763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.92286667,214.51211096)
\lineto(270.92286667,212.77773763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.61557333,214.6579243)
\lineto(282.34474667,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.40724,213.51731096)
\lineto(276.16766667,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.40724,213.51731096)
\lineto(273.19370667,211.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.40724,213.51731096)
\lineto(274.08953333,210.25689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.73537333,214.1475243)
\lineto(260.27704,213.89231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.73537333,214.1475243)
\lineto(262.37078667,213.78815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,213.89231096)
\lineto(261.24057333,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,213.89231096)
\lineto(257.84994667,211.20481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.61037333,213.5485643)
\lineto(280.28745333,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.61037333,213.5485643)
\lineto(279.09474667,211.4756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.61037333,213.5485643)
\lineto(277.33433333,211.28293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.34474667,213.5485643)
\lineto(280.28745333,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.56349333,213.4444043)
\lineto(283.44890667,211.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.37078667,213.78815096)
\lineto(262.57390667,212.6006443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.79786667,213.6266843)
\lineto(270.9228,212.77773763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.84474667,212.82459096)
\lineto(267.62078667,212.8139243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.84474667,212.82459096)
\lineto(270.92286667,212.77765763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.62078667,212.81419096)
\lineto(265.11037333,213.17877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.62078667,212.81419096)
\lineto(269.81349333,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.45933333,213.57459096)
\lineto(270.92286667,212.77773763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.52704,211.30897763)
\lineto(200.20933333,209.36105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11037333,213.17877763)
\lineto(262.57390667,212.6006443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11037333,213.17877763)
\lineto(264.27182667,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11037333,213.17877763)
\lineto(265.15197333,212.03815096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.92286667,212.77773763)
\lineto(270.82913333,211.66835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.92286667,212.77773763)
\lineto(269.81349333,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.92808,212.70481763)
\lineto(287.91741333,212.6422843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.92808,212.70481763)
\lineto(291.26661333,211.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.91766667,212.64231096)
\lineto(283.44890667,211.93397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.91766667,212.64231096)
\lineto(287.02182667,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.26661333,211.05897763)
\lineto(293.87078667,209.54335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.81870667,212.11625763)
\lineto(226.40204,211.98599096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.81870667,212.11625763)
\lineto(242.33953333,211.77773763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.57390667,212.6006443)
\lineto(264.27182667,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.57390667,212.6006443)
\lineto(261.24057333,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.82912,211.66835096)
\lineto(270.92285333,208.90273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.0062,212.0485643)
\lineto(269.81349333,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.0062,212.0485643)
\lineto(273.19370667,211.08501763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.81349333,212.0485643)
\lineto(269.17286667,211.1006443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.27182667,212.0485643)
\lineto(265.15204,212.03789763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.27182667,212.0485643)
\lineto(258.71974667,206.80377763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.24057333,212.0485643)
\lineto(257.84994667,211.20481763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.15204,212.03815096)
\lineto(269.17286667,211.1006443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.28745333,212.78815096)
\lineto(283.44890667,211.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.16766667,212.0225243)
\lineto(277.33433333,211.28293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.16766667,212.0225243)
\lineto(274.08953333,210.25689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.44890667,211.93397763)
\lineto(279.09474667,211.4756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.44890667,211.93397763)
\lineto(279.54786667,210.5225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.69370667,212.0225243)
\lineto(242.33953333,211.77773763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.69370667,212.0225243)
\lineto(246.12078667,208.5954443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.31349333,211.9964843)
\lineto(226.40204,211.98581763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.31349333,211.9964843)
\lineto(222.376,214.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.40204,211.98607096)
\lineto(230.04266667,211.80897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.376,214.28815096)
\lineto(226.67808,208.92877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.04266667,211.80897763)
\lineto(226.67808,208.92877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.04266667,211.80897763)
\lineto(236.31870667,207.60585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.41245333,211.77773763)
\lineto(257.84994667,211.20481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.41245333,211.77773763)
\lineto(256.51141333,208.9756443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.33953333,211.77773763)
\lineto(239.02704,209.43917763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.02182667,209.75689763)
\lineto(283.251,206.3714843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.02182667,209.75689763)
\lineto(284.876,205.1214843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.09474667,211.4756443)
\lineto(277.33433333,211.2829243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.09474667,211.4756443)
\lineto(279.54786667,210.5225243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,211.2829243)
\lineto(276.92808,210.13711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.54786667,210.5225243)
\lineto(283.251,206.3714843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.84994667,211.20481763)
\lineto(256.51141333,208.9756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.7562,212.2464843)
\lineto(212.58953333,211.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.09994667,210.15273763)
\lineto(271.86037333,210.12673763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.09994667,210.15273763)
\lineto(270.92286667,208.90273763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.92808,210.13711096)
\lineto(274.251,209.98607096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.92808,210.13711096)
\lineto(277.90204,205.05377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.17286667,211.1006443)
\lineto(270.92286667,208.9027243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.86037333,210.1266843)
\lineto(273.10516,209.86107096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.19370667,211.08501763)
\lineto(273.10517333,209.86107096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.08953333,210.25689763)
\lineto(274.251,209.98607096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.92286667,208.9027243)
\lineto(270.81873333,206.18919096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.251,209.98607096)
\lineto(273.79786667,209.70481763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.91766667,212.11625763)
\lineto(217.07912,209.6579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.58953333,211.02773763)
\lineto(215.04786667,209.49125763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.52704,210.21523096)
\lineto(255.55828,206.93919096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.52704,210.21523096)
\lineto(253.08433333,205.46001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.12078667,208.5954443)
\lineto(244.79266667,206.19959096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.12078667,208.5954443)
\lineto(247.93849333,205.5954443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.51141333,208.9756443)
\lineto(258.71974667,206.80377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.10516,209.86107096)
\lineto(273.79786667,209.70481763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.02704,209.43919096)
\lineto(236.31870667,207.60585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.79786667,209.70481763)
\lineto(272.29786667,207.66315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.07912,209.6579243)
\lineto(215.04786667,209.49125763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.07912,209.6579243)
\lineto(215.55828,207.42877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.07912,209.6579243)
\lineto(226.67808,208.92877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.87078667,209.54335096)
\lineto(299.04266667,207.68919096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.87078667,209.54335096)
\lineto(290.40204,204.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.04786667,209.49125763)
\lineto(212.40724,209.4027243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.04786667,209.49125763)
\lineto(215.55828,207.42877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.40724,209.40273763)
\lineto(214.78224,209.04335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.78224,209.04335096)
\lineto(215.55828,207.42877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.78224,209.04335096)
\lineto(211.27704,205.0016843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.55828,207.42877763)
\lineto(211.27704,205.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.55828,207.42877763)
\lineto(219.43328,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.55828,207.42877763)
\lineto(215.94370667,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.67808,208.92877763)
\lineto(236.31870667,207.60585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.67808,208.92877763)
\lineto(229.95412,201.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.04266667,207.68919096)
\lineto(290.40204,204.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.04266667,207.68919096)
\lineto(302.93328,202.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.74057333,207.86105763)
\lineto(258.71974667,206.80377763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.74057333,207.86105763)
\lineto(270.60516,206.3714843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.31870667,207.60585763)
\lineto(241.2562,205.9235643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.55828,206.93919096)
\lineto(258.71974667,206.80377763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.2562,205.9235643)
\lineto(244.79266667,206.1996043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.2562,205.9235643)
\lineto(230.28745333,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.2562,205.9235643)
\lineto(239.87078667,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(244.79266667,206.19959096)
\lineto(245.41766667,204.93397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.71974667,206.80377763)
\lineto(255.95933333,205.26731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.71974667,206.80377763)
\lineto(264.11557333,203.0277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81870667,206.18919096)
\lineto(270.60516,206.3714843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81870667,206.18919096)
\lineto(270.88644,205.99127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81870667,206.18919096)
\lineto(270.60516,205.79335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.93849333,205.5954443)
\lineto(253.08433333,205.46001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.93849333,205.5954443)
\lineto(252.82912,203.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.29786667,207.66315096)
\lineto(270.88641333,205.99125763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.88641333,205.99125763)
\lineto(273.19890667,205.2516843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.27704,205.0016843)
\lineto(207.26141333,204.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.27704,205.0016843)
\lineto(211.43328,200.2985643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.08433333,205.46001763)
\lineto(255.28224,204.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.08433333,205.46001763)
\lineto(252.82912,203.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.95933333,205.26731096)
\lineto(255.28224,204.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.95933333,205.26731096)
\lineto(255.71453333,203.01211096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.28224,204.84023096)
\lineto(254.64161333,202.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.60516,205.79335096)
\lineto(270.66249333,205.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.64161333,205.43397763)
\lineto(273.19890667,205.2516843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.64161333,205.43397763)
\lineto(270.66241333,205.18397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.251,206.3714843)
\lineto(282.22494667,204.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.19890667,205.2516843)
\lineto(278.48537333,203.8975243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.09994667,204.4079243)
\lineto(270.66245333,205.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.09994667,204.4079243)
\lineto(264.11557333,203.0277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.66245333,205.18397763)
\lineto(271.76141333,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.876,205.1214843)
\lineto(285.82390667,203.80377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.90204,205.05377763)
\lineto(278.48537333,203.8975243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.90204,205.05377763)
\lineto(282.22494667,204.2256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.41766667,204.93397763)
\lineto(245.62078667,201.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.51661333,204.82981763)
\lineto(285.82390667,203.80377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.51661333,204.82981763)
\lineto(290.40204,204.0016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.04786667,204.76211096)
\lineto(207.26141333,204.2777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.78224,204.30377763)
\lineto(250.74578667,202.89231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.78224,204.30377763)
\lineto(245.62078667,201.59023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.26141333,204.2777243)
\lineto(208.44890667,203.10585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.26141333,204.2777243)
\lineto(203.44890667,199.5016843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.43328,204.01211096)
\lineto(229.95412,201.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.28745333,204.01211096)
\lineto(229.95412,201.96523096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,203.14231096)
\lineto(262.876,202.89231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,203.14231096)
\lineto(260.28770667,201.30897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.71453333,203.01211096)
\lineto(255.04786667,202.73085763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.74578667,202.89231096)
\lineto(252.82912,203.29335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.74578667,202.89231096)
\lineto(253.51141333,201.68397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.48537333,203.8975243)
\lineto(276.95933333,199.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.64161333,202.91835096)
\lineto(254.79786667,202.66835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.44890667,203.10585763)
\lineto(203.44890667,199.5016843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.22494667,204.2256443)
\lineto(285.03745333,198.44439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.71974667,202.88189763)
\lineto(264.11557333,203.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.71974667,202.88189763)
\lineto(266.0062,200.99127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.94370667,202.88189763)
\lineto(219.18849333,199.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.76141333,202.88189763)
\lineto(271.98537333,200.4027243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.876,202.89231096)
\lineto(264.11557333,203.0277243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.876,202.89231096)
\lineto(260.28745333,201.30897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.95412,201.96523096)
\lineto(235.86037333,199.03293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.95412,201.96523096)
\lineto(219.18849333,199.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.95412,201.96523096)
\lineto(233.02182667,195.3975243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.82390667,203.80377763)
\lineto(288.14161333,200.73085763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.40204,204.0016843)
\lineto(291.58953333,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.93328,202.6266843)
\lineto(295.27182667,201.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.93328,202.6266843)
\lineto(306.80828,199.14231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.04786667,202.73085763)
\lineto(254.79786667,202.6683243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.04786667,202.73085763)
\lineto(256.23016,202.32981763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.04786667,202.73085763)
\lineto(255.45412,202.2204443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.79786667,202.66835096)
\lineto(252.82912,203.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.79786667,202.66835096)
\lineto(254.98537333,202.18397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.82912,203.29335096)
\lineto(254.69370667,202.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.23016,202.32981763)
\lineto(256.68328,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.45412,202.2204443)
\lineto(256.68328,202.11631096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.45412,202.2204443)
\lineto(255.04266667,202.11631096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.45412,202.2204443)
\lineto(255.94890667,201.44439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.98537333,202.18397763)
\lineto(255.04270667,202.1162443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.98537333,202.18397763)
\lineto(254.69370667,202.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.68328,202.11625763)
\lineto(260.28745333,201.30897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.68328,202.11625763)
\lineto(259.41245333,198.36625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.04266667,202.11625763)
\lineto(254.69370667,202.0277243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.58953333,202.09023096)
\lineto(295.27182667,201.2985643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.58953333,202.09023096)
\lineto(288.14161333,200.73085763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.58953333,202.09023096)
\lineto(289.7562,199.41835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.69370667,202.0277243)
\lineto(253.51141333,201.68397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.51141333,201.68397763)
\lineto(254.59994667,201.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.94890667,201.44439096)
\lineto(254.59994667,201.1527243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.94890667,201.44439096)
\lineto(259.41245333,198.36627096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.28745333,201.30897763)
\lineto(265.46974667,199.8766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.28745333,201.30897763)
\lineto(259.41245333,198.36625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.59994667,201.1527243)
\lineto(248.48016,200.1214843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.59994667,201.1527243)
\lineto(256.27182667,195.81939096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.87078667,200.59023096)
\lineto(240.94370667,197.85585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.62078667,201.59023096)
\lineto(248.48016,200.1214843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.62078667,201.59023096)
\lineto(241.8812,199.05897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.27182667,201.2985643)
\lineto(294.38641333,197.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.0062,200.99125763)
\lineto(265.46974667,199.8766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.0062,200.99125763)
\lineto(266.70412,199.78815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.0062,200.99125763)
\lineto(266.34474667,199.2464843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.98537333,200.4027243)
\lineto(272.14682667,200.1214843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.14682667,200.1214843)
\lineto(270.58953333,200.1474843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.14682667,200.1214843)
\lineto(272.0062,200.0902843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.14682667,200.1214843)
\lineto(272.07389333,199.92877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.14682667,200.1214843)
\lineto(273.04266667,199.5329243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.14682667,200.1214843)
\lineto(272.74578667,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.58953333,200.1475243)
\lineto(266.86037333,199.8246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.14161333,200.73085763)
\lineto(288.81349333,198.94439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.14161333,200.73085763)
\lineto(288.25614667,198.69439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.0062,200.09023096)
\lineto(271.93846667,199.8766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.07390667,199.92877763)
\lineto(271.93849333,199.8766443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.93849333,199.8766843)
\lineto(271.83956,199.4704443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.86037333,199.82459096)
\lineto(266.70412,199.78819096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.19370667,199.7725243)
\lineto(273.04266667,199.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.19370667,199.7725243)
\lineto(276.95933333,199.15793763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.48016,200.1214843)
\lineto(245.48537333,197.16315096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.48016,200.1214843)
\lineto(249.02182667,194.86105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.7562,199.41835096)
\lineto(288.81349333,198.94439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.7562,199.41835096)
\lineto(289.41245333,198.49125763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.7562,199.41835096)
\lineto(290.46974667,198.0329243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.04266667,199.5329243)
\lineto(272.74578667,199.27251096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.04266667,199.5329243)
\lineto(276.95933333,199.1579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.04266667,199.5329243)
\lineto(272.95413333,194.36105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.83953333,199.4704443)
\lineto(271.91766667,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.13641333,198.94439096)
\lineto(306.80828,199.14231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.13641333,198.94439096)
\lineto(307.90204,198.3246043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.13641333,198.94439096)
\lineto(312.33433333,196.4704443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.81349333,198.94439096)
\lineto(288.2562,198.69439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.81349333,198.94439096)
\lineto(289.41245333,198.49127096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.81349333,198.94439096)
\lineto(288.74576,197.80377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.91766667,199.2725243)
\lineto(272.74578667,199.2725243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.91766667,199.2725243)
\lineto(271.56870667,196.76731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.34474667,199.2464843)
\lineto(267.08953333,192.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.80828,199.14231096)
\lineto(302.30828,197.91315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.95933333,199.1579243)
\lineto(280.62078667,198.57459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.8812,199.05897763)
\lineto(240.94370667,197.85585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.86037333,199.0329243)
\lineto(240.94370667,197.8558443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.2562,198.69439096)
\lineto(285.03745333,198.44439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.2562,198.69439096)
\lineto(288.74578667,197.80377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.18849333,199.1527243)
\lineto(213.73016,197.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.62078667,198.57459096)
\lineto(285.03745333,198.4443243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.62078667,198.57459096)
\lineto(280.54265333,194.11625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.41245333,198.49125763)
\lineto(289.48538667,198.17877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.48537333,198.17877763)
\lineto(290.46974667,198.0329243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.48537333,198.17877763)
\lineto(288.74578667,197.80377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.48537333,198.17877763)
\lineto(289.50617333,197.11105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(307.90204,198.32459096)
\lineto(306.876,196.6266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.46974667,198.0329243)
\lineto(291.19890667,198.0069243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.19890667,198.00689763)
\lineto(294.38641333,197.16315096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.76661333,197.73085763)
\lineto(203.45412,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.76661333,197.73085763)
\lineto(200.89682667,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.44890667,199.5016843)
\lineto(203.45424,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.41245333,198.36625763)
\lineto(261.87078667,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.43328,200.2985643)
\lineto(210.14682667,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.74578667,197.80377763)
\lineto(289.5062,197.11105763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.45412,197.55897763)
\lineto(204.69370667,193.19439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.14682667,197.55897763)
\lineto(213.73016,197.53297763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.14682667,197.55897763)
\lineto(204.69370667,193.19439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.73016,197.5329243)
\lineto(211.73016,191.96523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.73016,197.5329243)
\lineto(219.43328,192.17877763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.94370667,197.85585763)
\lineto(241.23537333,196.8766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.94370667,197.85585763)
\lineto(239.45933333,193.1266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.48537333,197.16315096)
\lineto(241.23537333,196.8766843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.48537333,197.16315096)
\lineto(245.34994667,192.64231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.5062,197.11105763)
\lineto(290.72494667,196.76731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.5062,197.11105763)
\lineto(289.04786667,195.53293763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.30828,197.91315096)
\lineto(294.38641333,197.16315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.23537333,196.8766843)
\lineto(239.45933333,193.1266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.876,196.6266843)
\lineto(307.8812,196.04335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.876,196.6266843)
\lineto(305.66766667,196.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.876,196.6266843)
\lineto(306.07390667,196.28815096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.876,196.6266843)
\lineto(308.77704,195.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.38641333,197.16315096)
\lineto(294.50094667,196.49125763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(307.8812,196.04335096)
\lineto(310.62078667,195.48085763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.72494667,196.76731096)
\lineto(292.76141333,195.94439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.16766667,196.50689763)
\lineto(294.501,196.49129763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.16766667,196.50689763)
\lineto(292.76141333,195.94439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.41245333,196.38189763)
\lineto(294.501,196.49123096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.41245333,196.38189763)
\lineto(306.07390667,196.2881643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.501,196.49125763)
\lineto(292.76141333,195.94439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.3812,195.55897763)
\lineto(292.76141333,195.94439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.3812,195.55897763)
\lineto(288.92808,194.6475243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(292.76141333,195.94439096)
\lineto(295.54786667,193.79335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.02182667,195.3975243)
\lineto(226.24057333,194.07981763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.02182667,195.3975243)
\lineto(239.45933333,193.1266843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.66766667,196.21523096)
\lineto(306.07390667,196.2881643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.07390667,196.28815096)
\lineto(305.48016,194.13711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.27182667,195.81939096)
\lineto(257.88641333,194.38711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.27182667,195.81939096)
\lineto(251.38641333,193.29335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(312.33433333,196.4704443)
\lineto(310.62078667,195.48085763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(312.33433333,196.4704443)
\lineto(314.751,194.69959096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.04786667,195.5329243)
\lineto(289.1052,195.3454443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.77704,195.50689763)
\lineto(310.62078667,195.48089763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(310.62078667,195.48085763)
\lineto(308.79266667,193.5225243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.10516,195.3454443)
\lineto(288.93849333,194.81939096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.67286667,194.8714843)
\lineto(288.93849333,194.81935096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.67286667,194.8714843)
\lineto(280.54266667,194.11625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87078667,194.8454443)
\lineto(267.08953333,192.71001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87078667,194.8454443)
\lineto(261.18328,193.2204443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,194.8454443)
\lineto(261.18328,193.2204443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,194.8454443)
\lineto(257.88641333,194.38711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.02182667,194.86105763)
\lineto(251.38641333,193.29335096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.02182667,194.86105763)
\lineto(245.34994667,192.64231096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.93849333,194.81939096)
\lineto(288.92782667,194.6475243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.92808,194.6475243)
\lineto(288.99061333,192.46001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.92808,194.6475243)
\lineto(286.84994667,192.71001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.56870667,196.76731096)
\lineto(272.95412,194.36105763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.3812,194.29335096)
\lineto(272.95412,194.3610843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.3812,194.29335096)
\lineto(280.54266667,194.11625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.3812,194.29335096)
\lineto(276.92286667,192.53815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.76661333,194.38711096)
\lineto(272.95412,194.36111096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.76661333,194.38711096)
\lineto(267.08953333,192.71001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.95412,194.36105763)
\lineto(270.88641333,192.4756443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.24057333,194.07981763)
\lineto(229.64682667,193.61625763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.24057333,194.07981763)
\lineto(219.43328,192.17877763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(314.751,194.69959096)
\lineto(315.41245333,193.93917763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.49057333,193.9756443)
\lineto(315.41244,193.9392443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.41245333,193.93919096)
\lineto(315.54786667,193.54335096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.54786667,193.79335096)
\lineto(295.5948,193.68921763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.54786667,193.79335096)
\lineto(288.99057333,192.46001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.69370667,193.7516843)
\lineto(200.89682667,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.73016,191.96523096)
\lineto(211.82909333,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.54266667,194.11625763)
\lineto(280.39682667,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.69370667,193.19439096)
\lineto(204.33433333,187.9444043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.92286667,192.53815096)
\lineto(277.64682667,189.4964843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.92286667,192.53815096)
\lineto(277.93849333,189.53815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.88641333,192.4756443)
\lineto(271.21453333,189.19959096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.08953333,192.71001763)
\lineto(266.93328,189.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.6312,191.03815096)
\lineto(229.64682667,193.61625763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.6312,191.03815096)
\lineto(234.82390667,188.3766843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.6312,191.03815096)
\lineto(232.83953333,188.31419096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.45933333,193.1266843)
\lineto(238.70412,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.18328,193.2204443)
\lineto(257.88641333,194.38711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.18328,193.2204443)
\lineto(251.38641333,193.29337763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.18328,193.2204443)
\lineto(263.77182667,189.44439096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.18328,193.2204443)
\lineto(261.17261333,188.81419096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.64682667,193.61625763)
\lineto(221.48537333,189.27251096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.64682667,193.61625763)
\lineto(228.81349333,188.31419096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.38641333,193.29335096)
\lineto(252.89161333,188.86627096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.43328,192.17877763)
\lineto(219.41248,188.23607096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.34994667,192.64231096)
\lineto(245.07390667,189.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.99578667,193.68919096)
\lineto(297.42808,193.7777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.99578667,193.68919096)
\lineto(295.59474667,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.42808,193.7777243)
\lineto(305.48016,194.13711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.59474667,193.68919096)
\lineto(293.35516,189.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.79266667,193.5225243)
\lineto(305.6312,192.32981763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.79266667,193.5225243)
\lineto(311.82912,190.41315096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.48016,194.13711096)
\lineto(302.21974667,190.7256443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.54786667,193.54335096)
\lineto(315.77182667,193.01731096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.99057333,192.46001763)
\lineto(289.79786667,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.99057333,192.46001763)
\lineto(286.71974667,190.09023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.84994667,192.71001763)
\lineto(282.92286667,189.71001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.77182667,193.01731096)
\lineto(315.40204,192.68397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.40204,192.68397763)
\lineto(315.64682667,188.40273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.21974667,190.7256443)
\lineto(305.6312,192.32981763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.21974667,190.7256443)
\lineto(293.35516,189.50689763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.21974667,190.7256443)
\lineto(299.62078667,186.0485643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.6312,192.32981763)
\lineto(305.44370667,185.21523096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(311.82912,190.41315096)
\lineto(315.64682667,188.40273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(311.82912,190.41315096)
\lineto(311.29266667,185.90273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.48537333,189.2725243)
\lineto(220.28745333,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.79786667,190.10585763)
\lineto(293.35516,189.50689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.71974667,190.09023096)
\lineto(282.92286667,189.71001763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.92286667,189.71001763)
\lineto(279.90724,189.07459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.77182667,189.44439096)
\lineto(263.98016,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.35516,189.50689763)
\lineto(291.56870667,185.70481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.78224,189.55377763)
\lineto(269.42286667,189.1475243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.78224,189.55377763)
\lineto(266.93328,189.2777243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.37078667,189.19439096)
\lineto(266.93328,189.2777243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.37078667,189.19439096)
\lineto(267.17286667,188.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.42286667,189.1475243)
\lineto(269.83433333,189.44439096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.42286667,189.1475243)
\lineto(270.09474667,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.42286667,189.1475243)
\lineto(269.20933333,188.4444043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.83433333,189.44439096)
\lineto(271.21453333,189.1996043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.93328,189.2777243)
\lineto(263.98016,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64682667,189.4964843)
\lineto(277.83433333,189.30377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64682667,189.4964843)
\lineto(277.62602667,189.23605763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64682667,189.4964843)
\lineto(277.30828,189.1579243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.93849333,189.53815096)
\lineto(277.83436,189.30377763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.21453333,189.19959096)
\lineto(270.251,189.21025763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.21453333,189.19959096)
\lineto(273.05828,188.78815096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.07390667,189.28815096)
\lineto(245.15204,189.26215096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.07390667,189.28815096)
\lineto(241.91766667,189.09023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.07390667,189.28815096)
\lineto(245.08457333,189.1578843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.83433333,189.30377763)
\lineto(278.34994667,189.2204443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.83433333,189.30377763)
\lineto(277.92806667,189.07459096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,189.2204443)
\lineto(278.83433333,189.10591096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.15204,189.26211096)
\lineto(245.501,189.15797763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.91766667,189.09023096)
\lineto(238.70412,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.92808,189.07459096)
\lineto(278.00621333,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.92808,189.07459096)
\lineto(277.68849333,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.626,189.23605763)
\lineto(277.2562,188.93397763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.08433333,189.1579243)
\lineto(246.876,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.251,189.21001763)
\lineto(270.251,188.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.39682667,189.13189763)
\lineto(279.90724,189.0745643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.92286667,189.13189763)
\lineto(278.83433333,189.10589763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.92286667,189.13189763)
\lineto(279.90724,189.0745643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.501,189.1579243)
\lineto(251.14682667,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.47494667,188.98605763)
\lineto(278.83433333,189.10579096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.47494667,188.98605763)
\lineto(278.0062,188.9183243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.47494667,188.98605763)
\lineto(278.65204,186.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.83433333,189.10585763)
\lineto(278.65204,186.53293763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.90724,189.07459096)
\lineto(285.09994667,186.86625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.30828,189.1579243)
\lineto(277.25614667,188.93397763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.09474667,188.84023096)
\lineto(270.251,188.9339643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.09474667,188.84023096)
\lineto(270.14688,188.76209763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.251,188.93397763)
\lineto(271.21453333,188.74127096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.2562,188.93397763)
\lineto(277.68849333,188.91837763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.2562,188.93397763)
\lineto(276.95412,188.8662443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.98016,188.91835096)
\lineto(264.53224,188.84021763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.98016,188.91835096)
\lineto(261.32912,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.0062,188.91835096)
\lineto(277.68849333,188.91835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.14682667,188.84023096)
\lineto(252.98537333,188.58501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.89161333,188.86627096)
\lineto(252.98534667,188.58501763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.95412,188.86627096)
\lineto(275.47494667,188.76213763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.53224,188.84023096)
\lineto(267.17286667,188.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17286667,188.81419096)
\lineto(258.43849333,188.71005763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.70412,188.84023096)
\lineto(241.22494667,188.64231096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.70412,188.84023096)
\lineto(237.26141333,188.72049763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.05828,188.78815096)
\lineto(275.47494667,188.76215096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.05828,188.78815096)
\lineto(271.21453333,188.74121763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.32912,188.76211096)
\lineto(258.43849333,188.70997763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.14682667,188.76211096)
\lineto(271.21453333,188.74131096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.22494667,188.64231096)
\lineto(246.876,188.54857763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.22494667,188.64231096)
\lineto(237.6312,186.48085763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.96453333,188.73607096)
\lineto(267.17286667,188.5329243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.96453333,188.73607096)
\lineto(253.09474667,186.36107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.21453333,188.74127096)
\lineto(270.20412,188.26211096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.43849333,188.71001763)
\lineto(252.98537333,188.5850843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.98537333,188.58501763)
\lineto(246.876,188.54861763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.98537333,188.58501763)
\lineto(253.09470667,186.36107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.26141333,188.7204443)
\lineto(233.14161333,188.28815096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.876,188.5485643)
\lineto(245.08433333,185.88711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.20933333,188.4444043)
\lineto(267.17286667,188.53293763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.20933333,188.4444043)
\lineto(269.77704,187.5329243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.17286667,188.53293763)
\lineto(267.54266667,186.28293763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.82390667,188.3766843)
\lineto(237.6312,186.4808443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.28745333,188.34023096)
\lineto(220.09994667,188.18919096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.82912,188.34023096)
\lineto(216.67808,188.23609763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.82912,188.34023096)
\lineto(208.85516,188.24129763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.83953333,188.31419096)
\lineto(233.14161333,188.28819096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.81349333,188.31419096)
\lineto(230.15724,188.21005763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.14161333,188.28815096)
\lineto(230.15724,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.14161333,188.28815096)
\lineto(232.81870667,188.1266843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.41245333,188.23607096)
\lineto(219.60516,188.17353763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.33433333,187.9444043)
\lineto(208.85516,188.24125763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.33433333,187.9444043)
\lineto(205.55828,188.1266843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.33433333,187.9444043)
\lineto(201.46453333,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.15724,188.21001763)
\lineto(223.77704,188.17881763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.15724,188.21001763)
\lineto(228.81349333,188.1006843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.09994667,188.18919096)
\lineto(223.77704,188.1785243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.09994667,188.18919096)
\lineto(219.60516,188.17359096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.09994667,188.18919096)
\lineto(219.83953333,188.0485643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.60516,188.1735643)
\lineto(216.67808,188.23609763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.60516,188.1735643)
\lineto(219.41245333,188.10063096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.81870667,188.1266843)
\lineto(232.83950667,186.07459096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.55828,188.1266843)
\lineto(205.77182667,184.54855096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.41245333,188.1006443)
\lineto(219.83953333,188.04851096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.81349333,188.1006443)
\lineto(223.82912,187.61107096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.83953333,188.0485643)
\lineto(219.31349333,187.48085763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.20412,188.26211096)
\lineto(269.99057333,187.73607096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.99057333,187.73607096)
\lineto(269.77704,187.5329243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.82912,187.61107096)
\lineto(219.31349333,187.4808043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.82912,187.61107096)
\lineto(229.47494667,184.95481763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.82912,187.61107096)
\lineto(232.83953333,186.07459096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.77704,187.53293763)
\lineto(270.93328,185.98085763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.77704,187.53293763)
\lineto(269.65730667,185.9704443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.89682667,189.55377763)
\lineto(200.3812,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.89682667,189.55377763)
\lineto(201.46453333,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.46453333,187.41835096)
\lineto(200.98537333,187.11625763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.31349333,187.48085763)
\lineto(217.62078667,185.3506443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.62078667,186.0485643)
\lineto(299.63638667,185.13711096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.62078667,186.0485643)
\lineto(302.74578667,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.56870667,185.70481763)
\lineto(299.63641333,185.13711096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.56870667,185.70481763)
\lineto(291.58950667,184.65273763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.44370667,185.21523096)
\lineto(311.29266667,185.90273763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.44370667,185.21523096)
\lineto(302.74578667,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.09994667,186.86627096)
\lineto(291.58953333,184.65273763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.71453333,184.5746043)
\lineto(229.47494667,184.95481763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.62078667,185.3506443)
\lineto(218.31870667,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(183.39162667,329.07981763)
\closepath
\moveto(183.39162667,329.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.5062,326.47043096)
\closepath
\moveto(193.5062,326.47043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.57912,329.43397763)
\closepath
\moveto(211.57912,329.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.54266667,327.44439096)
\closepath
\moveto(215.54266667,327.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.77182667,328.28815096)
\closepath
\moveto(224.77182667,328.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(182.66765896,328.51210278)
\closepath
\moveto(182.66765896,328.51210278)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.11557333,325.03293763)
\closepath
\moveto(212.11557333,325.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.69370667,324.13709763)
\closepath
\moveto(230.69370667,324.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(186.76141333,323.70481763)
\closepath
\moveto(186.76141333,323.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(189.1312,323.50689763)
\closepath
\moveto(189.1312,323.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.78224,321.95481763)
\closepath
\moveto(241.78224,321.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.85516,320.01209763)
\closepath
\moveto(250.85516,320.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.99578667,320.80897763)
\closepath
\moveto(203.99578667,320.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46974667,319.0277243)
\closepath
\moveto(268.46974667,319.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46974667,318.9496043)
\closepath
\moveto(268.46974667,318.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.90204,318.3766843)
\closepath
\moveto(267.90204,318.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.11558667,318.18397763)
\closepath
\moveto(185.11558667,318.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.07392,318.51731096)
\closepath
\moveto(269.07392,318.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.78224,318.21001763)
\closepath
\moveto(268.78224,318.21001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.28225333,315.5277243)
\closepath
\moveto(206.28225333,315.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.55308,317.4235643)
\closepath
\moveto(185.55308,317.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.33953333,316.06939096)
\closepath
\moveto(200.33953333,316.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(190.89162667,315.86627096)
\closepath
\moveto(190.89162667,315.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.97494667,317.8975243)
\closepath
\moveto(215.97494667,317.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.21453333,313.98605763)
\closepath
\moveto(185.21453333,313.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.90724,313.6787643)
\closepath
\moveto(268.90724,313.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.90724,306.26731096)
\closepath
\moveto(243.90724,306.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.65202667,312.44439096)
\closepath
\moveto(199.65202667,312.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.95932,310.13709763)
\closepath
\moveto(187.95932,310.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.27182667,308.59543096)
\closepath
\moveto(223.27182667,308.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.59994667,308.79335096)
\closepath
\moveto(288.59994667,308.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.09473333,308.28293763)
\closepath
\moveto(193.09473333,308.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(185.19369333,308.2256443)
\closepath
\moveto(185.19369333,308.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.61037333,307.1996043)
\closepath
\moveto(257.61037333,307.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.47496,307.4027243)
\closepath
\moveto(199.47496,307.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.36036,307.6475243)
\closepath
\moveto(193.36036,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.96974667,307.6475243)
\closepath
\moveto(187.96974667,307.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.59994667,307.6214843)
\closepath
\moveto(214.59994667,307.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(331.001,301.9964843)
\closepath
\moveto(331.001,301.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.27702667,306.56939096)
\closepath
\moveto(206.27702667,306.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.68328,307.16315096)
\closepath
\moveto(205.68328,307.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.6364,306.34543096)
\closepath
\moveto(206.6364,306.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.01661333,306.3037643)
\closepath
\moveto(217.01661333,306.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.08433333,305.85585763)
\closepath
\moveto(207.08433333,305.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.91245333,305.1266843)
\closepath
\moveto(205.91245333,305.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.36037333,307.73605763)
\closepath
\moveto(279.36037333,307.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(344.3812,301.7464843)
\closepath
\moveto(344.3812,301.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.59994667,303.66835096)
\closepath
\moveto(214.59994667,303.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.45933333,303.64231096)
\closepath
\moveto(197.45933333,303.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(352.64162667,302.47043096)
\closepath
\moveto(352.64162667,302.47043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.59994667,301.66835096)
\closepath
\moveto(302.59994667,301.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.46974667,301.64231096)
\closepath
\moveto(213.46974667,301.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.52184,301.36105763)
\closepath
\moveto(209.52184,301.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.85516,300.9964843)
\closepath
\moveto(204.85516,300.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.501,302.69439096)
\closepath
\moveto(187.501,302.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.43850667,301.3766843)
\closepath
\moveto(188.43850667,301.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.30828,301.36627096)
\closepath
\moveto(187.30828,301.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.41245333,301.2464843)
\closepath
\moveto(187.41245333,301.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.53745333,300.3246043)
\closepath
\moveto(282.53745333,300.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.376,301.19439096)
\closepath
\moveto(187.376,301.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.55308,301.03815096)
\closepath
\moveto(187.55308,301.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.02182667,301.0277243)
\closepath
\moveto(188.02182667,301.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(354.61037333,300.69439096)
\closepath
\moveto(354.61037333,300.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(187.96974667,300.66835096)
\closepath
\moveto(187.96974667,300.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.81870667,297.53293763)
\closepath
\moveto(296.81870667,297.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.04786667,299.88709763)
\closepath
\moveto(274.04786667,299.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.15725333,300.07981763)
\closepath
\moveto(260.15725333,300.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.82392,299.7725243)
\closepath
\moveto(242.82392,299.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.86558667,300.9756443)
\closepath
\moveto(228.86558667,300.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.15724,299.57981763)
\closepath
\moveto(246.15724,299.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.65204,299.53293763)
\closepath
\moveto(275.65204,299.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.65204,298.76209763)
\closepath
\moveto(286.65204,298.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.99578667,299.08501763)
\closepath
\moveto(200.99578667,299.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.09994667,298.95481763)
\closepath
\moveto(260.09994667,298.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.94370667,299.39231096)
\closepath
\moveto(248.94370667,299.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.3812,298.6266843)
\closepath
\moveto(268.3812,298.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.5062,298.3246043)
\closepath
\moveto(213.5062,298.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.52704,296.18919096)
\closepath
\moveto(306.52704,296.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.41766667,297.9027243)
\closepath
\moveto(196.41766667,297.9027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.2614,297.5746043)
\closepath
\moveto(245.2614,297.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.86036,297.54335096)
\closepath
\moveto(197.86036,297.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.20412,297.21523096)
\closepath
\moveto(196.20412,297.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.05308,296.79335096)
\closepath
\moveto(200.05308,296.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.84994667,296.98085763)
\closepath
\moveto(216.84994667,296.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(189.63641333,296.78293763)
\closepath
\moveto(189.63641333,296.78293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.32912,296.76731096)
\closepath
\moveto(210.32912,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.16245333,296.88189763)
\closepath
\moveto(197.16245333,296.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.57390667,296.76731096)
\closepath
\moveto(202.57390667,296.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.36037333,297.71523096)
\closepath
\moveto(204.36037333,297.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.08433333,296.7516843)
\closepath
\moveto(204.08433333,296.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(337.07392,296.50689763)
\closepath
\moveto(337.07392,296.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.18329333,296.59543096)
\closepath
\moveto(196.18329333,296.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(323.24578667,297.1266843)
\closepath
\moveto(323.24578667,297.1266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.88641333,293.7777243)
\closepath
\moveto(224.88641333,293.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.91244,289.06419096)
\closepath
\moveto(259.91244,289.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.0062,292.82981763)
\closepath
\moveto(289.0062,292.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.59473333,290.94439096)
\closepath
\moveto(287.59473333,290.94439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.43329333,291.09543096)
\closepath
\moveto(287.43329333,291.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.11037333,290.7777243)
\closepath
\moveto(293.11037333,290.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.751,290.64231096)
\closepath
\moveto(227.751,290.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.62598667,290.55897763)
\closepath
\moveto(222.62598667,290.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.17808,290.39231096)
\closepath
\moveto(287.17808,290.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.91766667,290.15793763)
\closepath
\moveto(287.91766667,290.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.501,290.18397763)
\closepath
\moveto(233.501,290.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.14684,293.06419096)
\closepath
\moveto(280.14684,293.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.45932,289.86627096)
\closepath
\moveto(235.45932,289.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.05828,288.81939096)
\closepath
\moveto(204.05828,288.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.26661333,290.2725243)
\closepath
\moveto(198.26661333,290.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.89162667,289.78815096)
\closepath
\moveto(210.89162667,289.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.08953333,291.32981763)
\closepath
\moveto(192.08953333,291.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.53225333,291.3037643)
\closepath
\moveto(236.53225333,291.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.54788,289.8506443)
\closepath
\moveto(234.54788,289.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.92808,289.73605763)
\closepath
\moveto(288.92808,289.73605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.04266667,289.7985643)
\closepath
\moveto(288.04266667,289.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.41245333,289.3246043)
\closepath
\moveto(280.41245333,289.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.50621333,288.86627096)
\closepath
\moveto(279.50621333,288.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.43328,288.6735643)
\closepath
\moveto(281.43328,288.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(321.92286667,288.96001763)
\closepath
\moveto(321.92286667,288.96001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.64161333,289.16315096)
\closepath
\moveto(288.64161333,289.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.26662667,288.71523096)
\closepath
\moveto(235.26662667,288.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.77182667,288.31419096)
\closepath
\moveto(235.77182667,288.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.14682667,288.4027243)
\closepath
\moveto(236.14682667,288.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(316.69892,287.75689763)
\closepath
\moveto(316.69892,287.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.626,285.25689763)
\closepath
\moveto(235.626,285.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.69890667,287.28293763)
\closepath
\moveto(278.69890667,287.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.2562,287.23085763)
\closepath
\moveto(288.2562,287.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.95932,287.21523096)
\closepath
\moveto(280.95932,287.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.81349333,286.80897763)
\closepath
\moveto(274.81349333,286.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.51141333,287.06419096)
\closepath
\moveto(239.51141333,287.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.6312,286.03293763)
\closepath
\moveto(191.6312,286.03293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.37598667,285.30897763)
\closepath
\moveto(220.37598667,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.84996,285.30897763)
\closepath
\moveto(208.84996,285.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.14162667,285.6266843)
\closepath
\moveto(255.14162667,285.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.78225333,284.1787643)
\closepath
\moveto(260.78225333,284.1787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.05828,284.54335096)
\closepath
\moveto(204.05828,284.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.26141333,283.5016843)
\closepath
\moveto(192.26141333,283.5016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.20412,282.07981763)
\closepath
\moveto(278.20412,282.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.78224,287.9964843)
\closepath
\moveto(263.78224,287.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.60516,283.25689763)
\closepath
\moveto(264.60516,283.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.51661333,283.25689763)
\closepath
\moveto(227.51661333,283.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.59996,284.36105763)
\closepath
\moveto(269.59996,284.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.48536,281.55897763)
\closepath
\moveto(268.48536,281.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.08954667,280.8506443)
\closepath
\moveto(265.08954667,280.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.40204,281.4964843)
\closepath
\moveto(208.40204,281.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.36037333,280.93397763)
\closepath
\moveto(259.36037333,280.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.36036,280.6266843)
\closepath
\moveto(224.36036,280.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.01661333,280.7516843)
\closepath
\moveto(220.01661333,280.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.86557333,280.7256443)
\closepath
\moveto(220.86557333,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.98537333,280.7256443)
\closepath
\moveto(211.98537333,280.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.13641333,281.1214843)
\closepath
\moveto(199.13641333,281.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.53224,277.11627096)
\closepath
\moveto(204.53224,277.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.45932,281.2256443)
\closepath
\moveto(239.45932,281.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.30306667,280.38189763)
\closepath
\moveto(229.30306667,280.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.83953333,279.88189763)
\closepath
\moveto(295.83953333,279.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.84474667,279.32981763)
\closepath
\moveto(212.84474667,279.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.42808,275.28815096)
\closepath
\moveto(243.42808,275.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.29265333,276.3506443)
\closepath
\moveto(249.29265333,276.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.77182667,277.14231096)
\closepath
\moveto(271.77182667,277.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.58953333,277.43397763)
\closepath
\moveto(275.58953333,277.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.41245333,277.93397763)
\closepath
\moveto(240.41245333,277.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.06870667,276.93397763)
\closepath
\moveto(276.06870667,276.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.81869333,276.8506443)
\closepath
\moveto(238.81869333,276.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.56349333,276.36627096)
\closepath
\moveto(226.56349333,276.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.02704,276.31419096)
\closepath
\moveto(262.02704,276.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.61037333,275.5746043)
\closepath
\moveto(289.61037333,275.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(304.33953333,275.46523096)
\closepath
\moveto(304.33953333,275.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.67808,274.95481763)
\closepath
\moveto(192.67808,274.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.24578667,274.6787643)
\closepath
\moveto(230.24578667,274.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.25098667,276.1527243)
\closepath
\moveto(193.25098667,276.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.01661333,273.50689763)
\closepath
\moveto(193.01661333,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.71453333,273.50689763)
\closepath
\moveto(195.71453333,273.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.6312,273.45481763)
\closepath
\moveto(193.6312,273.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.04786667,273.45481763)
\closepath
\moveto(193.04786667,273.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.05829333,273.4287643)
\closepath
\moveto(193.05829333,273.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.29786667,273.18919096)
\closepath
\moveto(294.29786667,273.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.99058667,272.29335096)
\closepath
\moveto(297.99058667,272.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.69370667,272.8246043)
\closepath
\moveto(293.69370667,272.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.57912,272.8506443)
\closepath
\moveto(293.57912,272.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.14162667,272.76731096)
\closepath
\moveto(193.14162667,272.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.73536,273.1527243)
\closepath
\moveto(195.73536,273.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.92808,272.73085763)
\closepath
\moveto(192.92808,272.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(195.64682667,272.70481763)
\closepath
\moveto(195.64682667,272.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.04788,272.71523096)
\closepath
\moveto(194.04788,272.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.34474667,272.63709763)
\closepath
\moveto(293.34474667,272.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.26141333,272.5485643)
\closepath
\moveto(294.26141333,272.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.95412,272.16315096)
\closepath
\moveto(295.95412,272.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.54788,272.3506443)
\closepath
\moveto(213.54788,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.14162667,272.49127096)
\closepath
\moveto(193.14162667,272.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.83432,272.8506443)
\closepath
\moveto(209.83432,272.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.89161333,272.98085763)
\closepath
\moveto(218.89161333,272.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.89162667,270.53293763)
\closepath
\moveto(212.89162667,270.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.20933333,272.1787643)
\closepath
\moveto(299.20933333,272.1787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.67808,271.6735643)
\closepath
\moveto(230.67808,271.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.91766667,272.3506443)
\closepath
\moveto(238.91766667,272.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.45412,274.91835096)
\closepath
\moveto(256.45412,274.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.18328,271.7256443)
\closepath
\moveto(241.18328,271.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.83953333,271.56939096)
\closepath
\moveto(192.83953333,271.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.82392,272.00689763)
\closepath
\moveto(291.82392,272.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.59474667,271.05897763)
\closepath
\moveto(297.59474667,271.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.44370667,271.21523096)
\closepath
\moveto(297.44370667,271.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.04266667,270.79335096)
\closepath
\moveto(215.04266667,270.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.45412,270.88709763)
\closepath
\moveto(297.45412,270.88709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.28224,270.75689763)
\closepath
\moveto(297.28224,270.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.34994667,270.51731096)
\closepath
\moveto(297.34994667,270.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.78225333,272.61105763)
\closepath
\moveto(279.78225333,272.61105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.72496,271.08501763)
\closepath
\moveto(296.72496,271.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.66245333,271.61105763)
\closepath
\moveto(289.66245333,271.61105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.57912,270.24127096)
\closepath
\moveto(293.57912,270.24127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.23017333,270.48605763)
\closepath
\moveto(297.23017333,270.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.74578667,270.24127096)
\closepath
\moveto(296.74578667,270.24127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.47496,270.31939096)
\closepath
\moveto(297.47496,270.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.55306667,270.1996043)
\closepath
\moveto(297.55306667,270.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.05828,270.08501763)
\closepath
\moveto(229.05828,270.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.40202667,269.9756443)
\closepath
\moveto(296.40202667,269.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.19890667,269.86105763)
\closepath
\moveto(296.19890667,269.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.95412,269.7777243)
\closepath
\moveto(295.95412,269.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.54786667,269.7516843)
\closepath
\moveto(295.54786667,269.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.26141333,269.71523096)
\closepath
\moveto(295.26141333,269.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.54786667,269.79335096)
\closepath
\moveto(296.54786667,269.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.30308,269.63709763)
\closepath
\moveto(295.30308,269.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.81869333,269.26731096)
\closepath
\moveto(216.81869333,269.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.14161333,269.26731096)
\closepath
\moveto(294.14161333,269.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.12598667,270.36105763)
\closepath
\moveto(269.12598667,270.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.61557333,269.01731096)
\closepath
\moveto(293.61557333,269.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.36558667,268.9756443)
\closepath
\moveto(293.36558667,268.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.76661333,268.9756443)
\closepath
\moveto(291.76661333,268.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.05308,268.9235643)
\closepath
\moveto(293.05308,268.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.34474667,268.91315096)
\closepath
\moveto(290.34474667,268.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.43849333,268.84543096)
\closepath
\moveto(290.43849333,268.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.27704,268.8037643)
\closepath
\moveto(290.27704,268.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.57392,269.04335096)
\closepath
\moveto(289.57392,269.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.94370667,268.7256443)
\closepath
\moveto(289.94370667,268.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.59474667,268.5277243)
\closepath
\moveto(289.59474667,268.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.29265333,270.0485643)
\closepath
\moveto(200.29265333,270.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.26661333,268.54335096)
\closepath
\moveto(290.26661333,268.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.34473333,270.49127096)
\closepath
\moveto(198.34473333,270.49127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.96453333,268.16835096)
\closepath
\moveto(289.96453333,268.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.14161333,268.38189763)
\closepath
\moveto(294.14161333,268.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.92808,267.9756443)
\closepath
\moveto(200.92808,267.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.32390667,268.93919096)
\closepath
\moveto(252.32390667,268.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.31870667,268.04335096)
\closepath
\moveto(289.31870667,268.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.32392,267.98605763)
\closepath
\moveto(201.32392,267.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.43849333,267.82981763)
\closepath
\moveto(216.43849333,267.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.82390667,268.0016843)
\closepath
\moveto(286.82390667,268.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.28224,267.8714843)
\closepath
\moveto(289.28224,267.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.71453333,268.56939096)
\closepath
\moveto(246.71453333,268.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.08953333,267.7777243)
\closepath
\moveto(208.08953333,267.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.32912,267.79335096)
\closepath
\moveto(201.32912,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.36558667,267.7777243)
\closepath
\moveto(203.36558667,267.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.53745333,267.79335096)
\closepath
\moveto(293.53745333,267.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.05829333,267.71001763)
\closepath
\moveto(295.05829333,267.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.0062,264.53815096)
\closepath
\moveto(291.0062,264.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.59996,267.63189763)
\closepath
\moveto(201.59996,267.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.68328,267.45481763)
\closepath
\moveto(275.68328,267.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.94370667,267.01209763)
\closepath
\moveto(232.94370667,267.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.36558667,267.0277243)
\closepath
\moveto(200.36558667,267.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(193.376,267.38189763)
\closepath
\moveto(193.376,267.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.77182667,266.4496043)
\closepath
\moveto(263.77182667,266.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.86036,265.68397763)
\closepath
\moveto(219.86036,265.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.46974667,265.44439096)
\closepath
\moveto(208.46974667,265.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.68328,266.13189763)
\closepath
\moveto(202.68328,266.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.72496,265.13189763)
\closepath
\moveto(203.72496,265.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.31349333,265.0537643)
\closepath
\moveto(203.31349333,265.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.03225333,265.8506443)
\closepath
\moveto(256.03225333,265.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.64682667,264.26209763)
\closepath
\moveto(261.64682667,264.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.43849333,263.7777243)
\closepath
\moveto(259.43849333,263.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.30829333,265.10585763)
\closepath
\moveto(286.30829333,265.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.45412,262.34023096)
\closepath
\moveto(283.45412,262.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.14161333,262.5746043)
\closepath
\moveto(228.14161333,262.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.11558667,262.26731096)
\closepath
\moveto(276.11558667,262.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.38121333,261.3246043)
\closepath
\moveto(227.38121333,261.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.35516,262.14231096)
\closepath
\moveto(283.35516,262.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.99578667,262.0485643)
\closepath
\moveto(282.99578667,262.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.84474667,261.82981763)
\closepath
\moveto(220.84474667,261.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.251,259.46523096)
\closepath
\moveto(282.251,259.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.19370667,261.5225243)
\closepath
\moveto(251.19370667,261.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.90725333,261.0746043)
\closepath
\moveto(252.90725333,261.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.88641333,261.0485643)
\closepath
\moveto(229.88641333,261.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.55828,259.8975243)
\closepath
\moveto(236.55828,259.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.35517333,259.80897763)
\closepath
\moveto(250.35517333,259.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.72496,259.70481763)
\closepath
\moveto(250.72496,259.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.80308,259.61627096)
\closepath
\moveto(253.80308,259.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.66245333,261.2985643)
\closepath
\moveto(205.66245333,261.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.96453333,262.4287643)
\closepath
\moveto(207.96453333,262.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.67286667,259.41315096)
\closepath
\moveto(240.67286667,259.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.03745333,259.51209763)
\closepath
\moveto(246.03745333,259.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.54266667,259.3766843)
\closepath
\moveto(240.54266667,259.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.74578667,259.11627096)
\closepath
\moveto(207.74578667,259.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.52182667,258.9027243)
\closepath
\moveto(207.52182667,258.9027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.44890667,258.99127096)
\closepath
\moveto(228.44890667,258.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.36558667,257.7256443)
\closepath
\moveto(249.36558667,257.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.66766667,258.7725243)
\closepath
\moveto(259.66766667,258.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.59474667,258.1214843)
\closepath
\moveto(207.59474667,258.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.04266667,258.04335096)
\closepath
\moveto(197.04266667,258.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.99057333,257.98085763)
\closepath
\moveto(207.99057333,257.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.18849333,257.86105763)
\closepath
\moveto(197.18849333,257.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.03224,257.89231096)
\closepath
\moveto(203.03224,257.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.08953333,257.6214843)
\closepath
\moveto(213.08953333,257.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.84474667,257.7256443)
\closepath
\moveto(207.84474667,257.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.82912,257.31419096)
\closepath
\moveto(208.82912,257.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.04265333,257.34543096)
\closepath
\moveto(197.04265333,257.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.2562,257.33501763)
\closepath
\moveto(208.2562,257.33501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.79786667,258.05897763)
\closepath
\moveto(265.79786667,258.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.20932,255.04335096)
\closepath
\moveto(261.20932,255.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.36037333,255.6214843)
\closepath
\moveto(278.36037333,255.6214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.6312,256.3975243)
\closepath
\moveto(209.6312,256.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.81349333,255.96523096)
\closepath
\moveto(209.81349333,255.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.46453333,256.0225243)
\closepath
\moveto(268.46453333,256.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.33432,254.5277243)
\closepath
\moveto(211.33432,254.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.05828,254.97043096)
\closepath
\moveto(210.05828,254.97043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.29265333,255.35585763)
\closepath
\moveto(199.29265333,255.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.64684,255.1475243)
\closepath
\moveto(280.64684,255.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.7562,255.1475243)
\closepath
\moveto(280.7562,255.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.64684,255.06939096)
\closepath
\moveto(280.64684,255.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.19890667,254.0277243)
\closepath
\moveto(271.19890667,254.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.78224,254.51209763)
\closepath
\moveto(252.78224,254.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.12598667,254.1475243)
\closepath
\moveto(267.12598667,254.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.21974667,254.35585763)
\closepath
\moveto(280.21974667,254.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.27704,254.28815096)
\closepath
\moveto(280.27704,254.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.31870667,253.96001763)
\closepath
\moveto(223.31870667,253.96001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.66245333,252.68919096)
\closepath
\moveto(279.66245333,252.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.79266667,252.41315096)
\closepath
\moveto(267.79266667,252.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.79266667,253.2516843)
\closepath
\moveto(216.79266667,253.2516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.88641333,253.2256443)
\closepath
\moveto(215.88641333,253.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.84996,252.65793763)
\closepath
\moveto(246.84996,252.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.82912,252.69439096)
\closepath
\moveto(243.82912,252.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.28745333,251.96523096)
\closepath
\moveto(258.28745333,251.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.74578667,252.32981763)
\closepath
\moveto(247.74578667,252.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.46453333,251.71001763)
\closepath
\moveto(198.46453333,251.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.79266667,252.2464843)
\closepath
\moveto(214.79266667,252.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.02182667,251.39231096)
\closepath
\moveto(214.02182667,251.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.79265333,251.3506443)
\closepath
\moveto(205.79265333,251.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.21973333,251.2725243)
\closepath
\moveto(214.21973333,251.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.27182667,250.98605763)
\closepath
\moveto(199.27182667,250.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.49578667,250.70481763)
\closepath
\moveto(284.49578667,250.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.876,250.69439096)
\closepath
\moveto(278.876,250.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.05829333,250.5277243)
\closepath
\moveto(216.05829333,250.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.626,250.4287643)
\closepath
\moveto(246.626,250.4287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.43849333,250.3975243)
\closepath
\moveto(247.43849333,250.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.34474667,250.3246043)
\closepath
\moveto(247.34474667,250.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.20412,250.2725243)
\closepath
\moveto(214.20412,250.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.60516,250.3246043)
\closepath
\moveto(246.60516,250.3246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.26661333,250.25689763)
\closepath
\moveto(247.26661333,250.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.50098667,250.16835096)
\closepath
\moveto(247.50098667,250.16835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.79786667,250.1527243)
\closepath
\moveto(267.79786667,250.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.28224,249.9496043)
\closepath
\moveto(258.28224,249.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.49058667,249.98085763)
\closepath
\moveto(247.49058667,249.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.71974667,250.23085763)
\closepath
\moveto(278.71974667,250.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.55828,249.7985643)
\closepath
\moveto(246.55828,249.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.16766667,249.78293763)
\closepath
\moveto(238.16766667,249.78293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.40724,249.7725243)
\closepath
\moveto(278.40724,249.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.16245333,249.7725243)
\closepath
\moveto(247.16245333,249.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.18328,249.6787643)
\closepath
\moveto(250.18328,249.6787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.20412,247.96523096)
\closepath
\moveto(278.20412,247.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.48017333,249.70481763)
\closepath
\moveto(247.48017333,249.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.12078667,249.22043096)
\closepath
\moveto(247.12078667,249.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.62598667,249.9964843)
\closepath
\moveto(203.62598667,249.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.05308,249.05897763)
\closepath
\moveto(247.05308,249.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.92808,247.21523096)
\closepath
\moveto(247.92808,247.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.46974667,247.56939096)
\closepath
\moveto(205.46974667,247.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.51141333,248.15793763)
\closepath
\moveto(273.51141333,248.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.22496,247.50689763)
\closepath
\moveto(239.22496,247.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.35516,250.64231096)
\closepath
\moveto(225.35516,250.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.83432,247.9287643)
\closepath
\moveto(212.83432,247.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.97496,247.43919096)
\closepath
\moveto(224.97496,247.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.44890667,247.06939096)
\closepath
\moveto(231.44890667,247.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.43329333,246.74127096)
\closepath
\moveto(198.43329333,246.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.15724,247.7725243)
\closepath
\moveto(221.15724,247.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.80308,246.48085763)
\closepath
\moveto(220.80308,246.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.06870667,246.71523096)
\closepath
\moveto(224.06870667,246.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.02182667,246.34543096)
\closepath
\moveto(224.02182667,246.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.06349333,245.5225243)
\closepath
\moveto(224.06349333,245.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.30306667,246.08501763)
\closepath
\moveto(229.30306667,246.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.37078667,246.00689763)
\closepath
\moveto(229.37078667,246.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.46974667,246.09543096)
\closepath
\moveto(227.46974667,246.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.05308,244.79335096)
\closepath
\moveto(253.05308,244.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.30308,245.13709763)
\closepath
\moveto(216.30308,245.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.36037333,245.24127096)
\closepath
\moveto(199.36037333,245.24127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.11037333,244.66315096)
\closepath
\moveto(274.11037333,244.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.001,245.21523096)
\closepath
\moveto(202.001,245.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.70933333,245.03815096)
\closepath
\moveto(265.70933333,245.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.82912,244.81939096)
\closepath
\moveto(262.82912,244.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.98016,244.4496043)
\closepath
\moveto(233.98016,244.4496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.68849333,244.16315096)
\closepath
\moveto(234.68849333,244.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.60516,244.48605763)
\closepath
\moveto(231.60516,244.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.07390667,244.34543096)
\closepath
\moveto(280.07390667,244.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.53225333,244.20481763)
\closepath
\moveto(276.53225333,244.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.96974667,245.0277243)
\closepath
\moveto(212.96974667,245.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.60516,243.81939096)
\closepath
\moveto(252.60516,243.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.22496,243.76731096)
\closepath
\moveto(249.22496,243.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.22494667,244.66315096)
\closepath
\moveto(268.22494667,244.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.12598667,244.1787643)
\closepath
\moveto(272.12598667,244.1787643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.70933333,243.31939096)
\closepath
\moveto(273.70933333,243.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.65204,241.69439096)
\closepath
\moveto(277.65204,241.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.78224,243.13189763)
\closepath
\moveto(233.78224,243.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.06349333,242.80897763)
\closepath
\moveto(260.06349333,242.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.59994667,242.7256443)
\closepath
\moveto(234.59994667,242.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.76662667,242.96523096)
\closepath
\moveto(233.76662667,242.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.02182667,242.01209763)
\closepath
\moveto(227.02182667,242.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.24057333,241.43919096)
\closepath
\moveto(239.24057333,241.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.45412,238.64231096)
\closepath
\moveto(236.45412,238.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.02182667,241.5277243)
\closepath
\moveto(224.02182667,241.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.80308,242.46001763)
\closepath
\moveto(249.80308,242.46001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.89682667,241.68397763)
\closepath
\moveto(250.89682667,241.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.59474667,240.47043096)
\closepath
\moveto(248.59474667,240.47043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.62077333,239.69439096)
\closepath
\moveto(251.62077333,239.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.19370667,240.31419096)
\closepath
\moveto(251.19370667,240.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.12077333,240.26209763)
\closepath
\moveto(219.12077333,240.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.92286667,240.13709763)
\closepath
\moveto(249.92286667,240.13709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.92288,240.03815096)
\closepath
\moveto(212.92288,240.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.16766667,239.9964843)
\closepath
\moveto(191.16766667,239.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.34994667,239.85585763)
\closepath
\moveto(191.34994667,239.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.87078667,241.1996043)
\closepath
\moveto(210.87078667,241.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.90202667,239.8246043)
\closepath
\moveto(250.90202667,239.8246043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.72496,240.7516843)
\closepath
\moveto(263.72496,240.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.04266667,239.2985643)
\closepath
\moveto(250.04266667,239.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.09474667,239.41835096)
\closepath
\moveto(262.09474667,239.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.24578667,239.36627096)
\closepath
\moveto(265.24578667,239.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.34996,239.53815096)
\closepath
\moveto(251.34996,239.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(192.21973333,239.4964843)
\closepath
\moveto(192.21973333,239.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.03745333,239.61627096)
\closepath
\moveto(251.03745333,239.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.85516,239.4964843)
\closepath
\moveto(253.85516,239.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.73537333,239.2985643)
\closepath
\moveto(200.73537333,239.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.70933333,239.44439096)
\closepath
\moveto(272.70933333,239.44439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41765333,239.2777243)
\closepath
\moveto(247.41765333,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.61037333,239.39231096)
\closepath
\moveto(272.61037333,239.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.57912,239.2256443)
\closepath
\moveto(252.57912,239.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.67286667,239.2777243)
\closepath
\moveto(209.67286667,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.1208,239.2985643)
\closepath
\moveto(252.1208,239.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.21974667,238.66315096)
\closepath
\moveto(274.21974667,238.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.04265333,239.2777243)
\closepath
\moveto(271.04265333,239.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.30828,239.2725243)
\closepath
\moveto(212.30828,239.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.49578667,239.0225243)
\closepath
\moveto(212.49578667,239.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.78224,238.01209763)
\closepath
\moveto(213.78224,238.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.85516,238.91835096)
\closepath
\moveto(251.85516,238.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.04265333,238.89231096)
\closepath
\moveto(252.04265333,238.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.34996,238.89231096)
\closepath
\moveto(247.34996,238.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.56870667,238.81419096)
\closepath
\moveto(247.56870667,238.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.11557333,237.74127096)
\closepath
\moveto(257.11557333,237.74127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.1312,238.93397763)
\closepath
\moveto(264.1312,238.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.43329333,238.84023096)
\closepath
\moveto(264.43329333,238.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41245333,238.71001763)
\closepath
\moveto(247.41245333,238.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.33433333,238.76731096)
\closepath
\moveto(249.33433333,238.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.08433333,238.21001763)
\closepath
\moveto(248.08433333,238.21001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.32912,238.48605763)
\closepath
\moveto(272.32912,238.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.32912,237.6527243)
\closepath
\moveto(253.32912,237.6527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.23016,238.01209763)
\closepath
\moveto(250.23016,238.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.97494667,237.95481763)
\closepath
\moveto(248.97494667,237.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.68849333,237.59023096)
\closepath
\moveto(248.68849333,237.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.65724,237.50689763)
\closepath
\moveto(277.65724,237.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.53225333,237.4964843)
\closepath
\moveto(277.53225333,237.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.77702667,237.31419096)
\closepath
\moveto(229.77702667,237.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.37078667,237.28293763)
\closepath
\moveto(249.37078667,237.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.72496,237.1527243)
\closepath
\moveto(250.72496,237.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.64684,237.0746043)
\closepath
\moveto(249.64684,237.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.71974667,237.1006443)
\closepath
\moveto(251.71974667,237.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.41765333,236.29335096)
\closepath
\moveto(252.41765333,236.29335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,234.84543096)
\closepath
\moveto(272.20933333,234.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.93849333,234.98605763)
\closepath
\moveto(253.93849333,234.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.2562,234.76731096)
\closepath
\moveto(269.2562,234.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.24058667,235.45481763)
\closepath
\moveto(234.24058667,235.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.03745333,233.63709763)
\closepath
\moveto(218.03745333,233.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.29786667,236.94439096)
\closepath
\moveto(212.29786667,236.94439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.52704,234.54335096)
\closepath
\moveto(232.52704,234.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.1312,234.91315096)
\closepath
\moveto(220.1312,234.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.51141333,233.1475243)
\closepath
\moveto(253.51141333,233.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.27704,234.63709763)
\closepath
\moveto(285.27704,234.63709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.35516,234.38709763)
\closepath
\moveto(271.35516,234.38709763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.79788,234.28293763)
\closepath
\moveto(237.79788,234.28293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.69890667,234.25689763)
\closepath
\moveto(269.69890667,234.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.86557333,234.23085763)
\closepath
\moveto(264.86557333,234.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.751,234.20481763)
\closepath
\moveto(273.751,234.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.08953333,234.1527243)
\closepath
\moveto(284.08953333,234.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.13641333,233.46523096)
\closepath
\moveto(259.13641333,233.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.001,233.41315096)
\closepath
\moveto(227.001,233.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.03225333,232.56939096)
\closepath
\moveto(236.03225333,232.56939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.17808,233.00689763)
\closepath
\moveto(277.17808,233.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.501,235.21523096)
\closepath
\moveto(277.501,235.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.41245333,232.91315096)
\closepath
\moveto(277.41245333,232.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.376,232.83501763)
\closepath
\moveto(277.376,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.80308,232.83501763)
\closepath
\moveto(260.80308,232.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.64682667,233.23085763)
\closepath
\moveto(274.64682667,233.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.94892,232.6996043)
\closepath
\moveto(266.94892,232.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.68849333,233.10585763)
\closepath
\moveto(239.68849333,233.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.72494667,232.6475243)
\closepath
\moveto(241.72494667,232.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.65202667,234.31939096)
\closepath
\moveto(245.65202667,234.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.71974667,232.54335096)
\closepath
\moveto(283.71974667,232.54335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.64682667,232.51731096)
\closepath
\moveto(271.64682667,232.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.22496,232.2777243)
\closepath
\moveto(246.22496,232.2777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.751,232.21523096)
\closepath
\moveto(259.751,232.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.36557333,231.99127096)
\closepath
\moveto(264.36557333,231.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.30308,232.09543096)
\closepath
\moveto(274.30308,232.09543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.66245333,232.04335096)
\closepath
\moveto(259.66245333,232.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.68849333,233.41315096)
\closepath
\moveto(256.68849333,233.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.53745333,231.99127096)
\closepath
\moveto(265.53745333,231.99127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.20410667,231.94439096)
\closepath
\moveto(266.20410667,231.94439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.69890667,232.21523096)
\closepath
\moveto(269.69890667,232.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.3812,232.31939096)
\closepath
\moveto(268.3812,232.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.31349333,231.78815096)
\closepath
\moveto(270.31349333,231.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.56870667,231.86627096)
\closepath
\moveto(249.56870667,231.86627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.90204,231.7777243)
\closepath
\moveto(206.90204,231.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.001,231.79335096)
\closepath
\moveto(260.001,231.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.61557333,231.34543096)
\closepath
\moveto(282.61557333,231.34543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.57390667,231.8975243)
\closepath
\moveto(259.57390667,231.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.32392,231.7464843)
\closepath
\moveto(260.32392,231.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.33433333,231.84543096)
\closepath
\moveto(200.33433333,231.84543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.42288,231.76209763)
\closepath
\moveto(277.42288,231.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.61557333,231.82981763)
\closepath
\moveto(200.61557333,231.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.98016,231.79335096)
\closepath
\moveto(277.98016,231.79335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.80828,231.7516843)
\closepath
\moveto(277.80828,231.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.49058667,231.6996043)
\closepath
\moveto(277.49058667,231.6996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.98016,231.6735643)
\closepath
\moveto(264.98016,231.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.04265333,231.59543096)
\closepath
\moveto(277.04265333,231.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98016,228.85585763)
\closepath
\moveto(247.98016,228.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.40202667,231.51731096)
\closepath
\moveto(277.40202667,231.51731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,231.41835096)
\closepath
\moveto(277.33433333,231.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,231.24127096)
\closepath
\moveto(277.33433333,231.24127096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.31349333,230.96523096)
\closepath
\moveto(252.31349333,230.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.83953333,230.8766843)
\closepath
\moveto(278.83953333,230.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.95933333,230.9235643)
\closepath
\moveto(277.95933333,230.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.59474667,230.0016843)
\closepath
\moveto(281.59474667,230.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.86037333,229.98605763)
\closepath
\moveto(277.86037333,229.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.0062,230.8037643)
\closepath
\moveto(277.0062,230.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.02182667,230.68397763)
\closepath
\moveto(266.02182667,230.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.03224,230.6735643)
\closepath
\moveto(277.03224,230.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.84996,229.35585763)
\closepath
\moveto(203.84996,229.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.90724,230.60585763)
\closepath
\moveto(276.90724,230.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.61557333,231.06939096)
\closepath
\moveto(262.61557333,231.06939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.94369333,230.8037643)
\closepath
\moveto(261.94369333,230.8037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.6312,230.3714843)
\closepath
\moveto(262.6312,230.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.96453333,230.32981763)
\closepath
\moveto(262.96453333,230.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.02182667,230.7516843)
\closepath
\moveto(265.02182667,230.7516843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.78224,230.01209763)
\closepath
\moveto(265.78224,230.01209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.20412,230.1214843)
\closepath
\moveto(207.20412,230.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.54786667,230.0537643)
\closepath
\moveto(263.54786667,230.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.81870667,229.9496043)
\closepath
\moveto(276.81870667,229.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.17286667,229.7777243)
\closepath
\moveto(264.17286667,229.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.09474667,229.78815096)
\closepath
\moveto(264.09474667,229.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.39682667,229.59543096)
\closepath
\moveto(264.39682667,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.52182667,230.60585763)
\closepath
\moveto(275.52182667,230.60585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.33433333,229.59543096)
\closepath
\moveto(266.33433333,229.59543096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.80828,229.28815096)
\closepath
\moveto(276.80828,229.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.44892,229.5225243)
\closepath
\moveto(263.44892,229.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.57392,229.15793763)
\closepath
\moveto(267.57392,229.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11557333,229.36627096)
\closepath
\moveto(265.11557333,229.36627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.51661333,229.31939096)
\closepath
\moveto(270.51661333,229.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.70933333,229.4235643)
\closepath
\moveto(264.70933333,229.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.8812,229.2256443)
\closepath
\moveto(263.8812,229.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.02182667,228.76209763)
\closepath
\moveto(276.02182667,228.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.29265333,229.43397763)
\closepath
\moveto(276.29265333,229.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.44892,229.1214843)
\closepath
\moveto(268.44892,229.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.24578667,229.0016843)
\closepath
\moveto(265.24578667,229.0016843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.65724,229.1996043)
\closepath
\moveto(268.65724,229.1996043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.51141333,229.76209763)
\closepath
\moveto(255.51141333,229.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.59474667,229.15793763)
\closepath
\moveto(282.59474667,229.15793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.95932,229.08501763)
\closepath
\moveto(257.95932,229.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.09474667,229.0537643)
\closepath
\moveto(275.09474667,229.0537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.0062,228.82981763)
\closepath
\moveto(275.0062,228.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.56869333,229.06419096)
\closepath
\moveto(259.56869333,229.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.34996,228.3037643)
\closepath
\moveto(274.34996,228.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.86037333,228.61627096)
\closepath
\moveto(257.86037333,228.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.53745333,228.7256443)
\closepath
\moveto(265.53745333,228.7256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.75098667,228.56419096)
\closepath
\moveto(265.75098667,228.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.62078667,229.40793763)
\closepath
\moveto(225.62078667,229.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.17808,228.33501763)
\closepath
\moveto(277.17808,228.33501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.70412,228.38189763)
\closepath
\moveto(276.70412,228.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.44369333,228.5746043)
\closepath
\moveto(232.44369333,228.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.65202667,228.0277243)
\closepath
\moveto(276.65202667,228.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.99578667,228.13189763)
\closepath
\moveto(208.99578667,228.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.90724,228.10585763)
\closepath
\moveto(262.90724,228.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.2562,227.64231096)
\closepath
\moveto(259.2562,227.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.79786667,228.26209763)
\closepath
\moveto(265.79786667,228.26209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.33953333,228.34023096)
\closepath
\moveto(265.33953333,228.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.17286667,227.98605763)
\closepath
\moveto(266.17286667,227.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.48016,228.06419096)
\closepath
\moveto(266.48016,228.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.56349333,228.65793763)
\closepath
\moveto(210.56349333,228.65793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.54788,228.06419096)
\closepath
\moveto(257.54788,228.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.35516,229.05897763)
\closepath
\moveto(219.35516,229.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.12598667,227.88189763)
\closepath
\moveto(267.12598667,227.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.01141333,227.4235643)
\closepath
\moveto(258.01141333,227.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.20412,227.64231096)
\closepath
\moveto(276.20412,227.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.83432,227.68919096)
\closepath
\moveto(236.83432,227.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.48536,227.71001763)
\closepath
\moveto(202.48536,227.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.15724,227.72043096)
\closepath
\moveto(242.15724,227.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20933333,227.59023096)
\closepath
\moveto(272.20933333,227.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.67286667,228.10585763)
\closepath
\moveto(280.67286667,228.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.52704,227.51209763)
\closepath
\moveto(265.52704,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.2562,227.51209763)
\closepath
\moveto(263.2562,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.93849333,227.51209763)
\closepath
\moveto(270.93849333,227.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.29786667,227.43919096)
\closepath
\moveto(266.29786667,227.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.32912,227.32981763)
\closepath
\moveto(267.32912,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.28224,227.32981763)
\closepath
\moveto(276.28224,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.68849333,227.32981763)
\closepath
\moveto(277.68849333,227.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.251,227.22043096)
\closepath
\moveto(231.251,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.34994667,226.9496043)
\closepath
\moveto(276.34994667,226.9496043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.94370667,227.22043096)
\closepath
\moveto(243.94370667,227.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.26141333,227.19439096)
\closepath
\moveto(273.26141333,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.79786667,227.3037643)
\closepath
\moveto(278.79786667,227.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.77182667,227.2464843)
\closepath
\moveto(277.77182667,227.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.7562,227.0277243)
\closepath
\moveto(277.7562,227.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.04265333,227.19439096)
\closepath
\moveto(273.04265333,227.19439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.17808,226.93397763)
\closepath
\moveto(227.17808,226.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.3812,226.7725243)
\closepath
\moveto(243.3812,226.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.40725333,226.8714843)
\closepath
\moveto(277.40725333,226.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.15204,226.80897763)
\closepath
\moveto(267.15204,226.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.85516,226.40793763)
\closepath
\moveto(209.85516,226.40793763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.70412,226.61627096)
\closepath
\moveto(277.70412,226.61627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.38121333,226.7725243)
\closepath
\moveto(230.38121333,226.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.56349333,226.48605763)
\closepath
\moveto(262.56349333,226.48605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.27704,226.6266843)
\closepath
\moveto(273.27704,226.6266843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.13641333,226.72043096)
\closepath
\moveto(232.13641333,226.72043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.76141333,226.73085763)
\closepath
\moveto(231.76141333,226.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.06870667,226.3506443)
\closepath
\moveto(268.06870667,226.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.48537333,226.41835096)
\closepath
\moveto(231.48537333,226.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.61557333,226.7985643)
\closepath
\moveto(268.61557333,226.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.08432,226.2985643)
\closepath
\moveto(261.08432,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.16765333,226.2985643)
\closepath
\moveto(279.16765333,226.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.43849333,226.18399096)
\closepath
\moveto(249.43849333,226.18399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.49058667,226.18399096)
\closepath
\moveto(268.49058667,226.18399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.43849333,226.2464843)
\closepath
\moveto(273.43849333,226.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.38121333,226.14231096)
\closepath
\moveto(276.38121333,226.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.32390667,226.9964843)
\closepath
\moveto(282.32390667,226.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.33953333,226.10585763)
\closepath
\moveto(281.33953333,226.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.06870667,225.93399096)
\closepath
\moveto(271.06870667,225.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.47494667,226.09023096)
\closepath
\moveto(267.47494667,226.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.61037333,226.0485643)
\closepath
\moveto(269.61037333,226.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.31349333,226.1006443)
\closepath
\moveto(273.31349333,226.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.05308,226.56419096)
\closepath
\moveto(272.05308,226.56419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.95412,225.90273763)
\closepath
\moveto(270.95412,225.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.13121333,225.8766843)
\closepath
\moveto(271.13121333,225.8766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.56870667,226.11625763)
\closepath
\moveto(266.56870667,226.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.65724,225.86105763)
\closepath
\moveto(271.65724,225.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.07912,225.86625763)
\closepath
\moveto(271.07912,225.86625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.22494667,225.98607096)
\closepath
\moveto(262.22494667,225.98607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.48016,225.7985643)
\closepath
\moveto(263.48016,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.32392,225.8506443)
\closepath
\moveto(265.32392,225.8506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.53745333,225.80899096)
\closepath
\moveto(272.53745333,225.80899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.29786667,225.33503096)
\closepath
\moveto(273.29786667,225.33503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.75098667,225.81419096)
\closepath
\moveto(270.75098667,225.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.3812,225.33503096)
\closepath
\moveto(267.3812,225.33503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.45412,225.66835096)
\closepath
\moveto(253.45412,225.66835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.72494667,225.59023096)
\closepath
\moveto(280.72494667,225.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.2562,225.67877763)
\closepath
\moveto(263.2562,225.67877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.53224,225.7985643)
\closepath
\moveto(278.53224,225.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.86557333,225.5485643)
\closepath
\moveto(281.86557333,225.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.49578667,225.5537643)
\closepath
\moveto(264.49578667,225.5537643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.59994667,225.3975243)
\closepath
\moveto(262.59994667,225.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.20412,225.57459096)
\closepath
\moveto(276.20412,225.57459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.05308,225.14231096)
\closepath
\moveto(282.05308,225.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.41245333,225.4444043)
\closepath
\moveto(274.41245333,225.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.22496,225.32459096)
\closepath
\moveto(279.22496,225.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.71453333,225.01731096)
\closepath
\moveto(276.71453333,225.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.77182667,224.95481763)
\closepath
\moveto(278.77182667,224.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.68328,224.9756443)
\closepath
\moveto(275.68328,224.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.66766667,224.7464843)
\closepath
\moveto(280.66766667,224.7464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.751,224.91835096)
\closepath
\moveto(260.751,224.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.251,224.90273763)
\closepath
\moveto(278.251,224.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.251,224.82459096)
\closepath
\moveto(278.251,224.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,224.82459096)
\closepath
\moveto(278.34994667,224.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.77704,224.73607096)
\closepath
\moveto(281.77704,224.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.08953333,224.75689763)
\closepath
\moveto(282.08953333,224.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.47496,224.61625763)
\closepath
\moveto(275.47496,224.61625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.19370667,224.3662843)
\closepath
\moveto(267.19370667,224.3662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.77704,225.39231096)
\closepath
\moveto(228.77704,225.39231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.69369333,224.4704443)
\closepath
\moveto(276.69369333,224.4704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.82390667,224.55897763)
\closepath
\moveto(261.82390667,224.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.93328,223.6735643)
\closepath
\moveto(207.93328,223.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.23537333,224.32459096)
\closepath
\moveto(273.23537333,224.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.751,224.33503096)
\closepath
\moveto(274.751,224.33503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.34994667,224.2985643)
\closepath
\moveto(267.34994667,224.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.07390667,224.2725243)
\closepath
\moveto(203.07390667,224.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.57392,224.2464843)
\closepath
\moveto(262.57392,224.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.01141333,223.87669763)
\closepath
\moveto(263.01141333,223.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.14162667,223.7725243)
\closepath
\moveto(261.14162667,223.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.39682667,223.6527243)
\closepath
\moveto(270.39682667,223.6527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.26662667,223.50689763)
\closepath
\moveto(271.26662667,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.73537333,224.59023096)
\closepath
\moveto(253.73537333,224.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.50621333,224.18399096)
\closepath
\moveto(257.50621333,224.18399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.72494667,223.3506443)
\closepath
\moveto(259.72494667,223.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.49578667,223.67877763)
\closepath
\moveto(262.49578667,223.67877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.04266667,223.49649763)
\closepath
\moveto(271.04266667,223.49649763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.66766667,224.38711096)
\closepath
\moveto(216.66766667,224.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.51661333,223.50689763)
\closepath
\moveto(268.51661333,223.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.20412,223.7985643)
\closepath
\moveto(267.20412,223.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.94892,223.32981763)
\closepath
\moveto(268.94892,223.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.86036,223.32459096)
\closepath
\moveto(269.86036,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.51661333,223.32459096)
\closepath
\moveto(268.51661333,223.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.81349333,223.25169763)
\closepath
\moveto(254.81349333,223.25169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.33953333,223.6006443)
\closepath
\moveto(265.33953333,223.6006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.62598667,223.31419096)
\closepath
\moveto(267.62598667,223.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.16245333,223.55897763)
\closepath
\moveto(272.16245333,223.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.40724,223.30899096)
\closepath
\moveto(270.40724,223.30899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.77704,223.0173243)
\closepath
\moveto(269.77704,223.0173243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.27704,223.21003096)
\closepath
\moveto(271.27704,223.21003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.40204,223.16315096)
\closepath
\moveto(258.40204,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.38641333,223.08503096)
\closepath
\moveto(272.38641333,223.08503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.53745333,223.16315096)
\closepath
\moveto(271.53745333,223.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.501,223.5485643)
\closepath
\moveto(282.501,223.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.92286667,223.69439096)
\closepath
\moveto(272.92286667,223.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.01141333,223.80899096)
\closepath
\moveto(282.01141333,223.80899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.90202667,223.08501763)
\closepath
\moveto(253.90202667,223.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.751,223.05899096)
\closepath
\moveto(282.751,223.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.47496,222.21523096)
\closepath
\moveto(272.47496,222.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.501,222.52253763)
\closepath
\moveto(282.501,222.52253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.45412,223.38711096)
\closepath
\moveto(275.45412,223.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.69370667,222.9183643)
\closepath
\moveto(273.69370667,222.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.93849333,224.0954443)
\closepath
\moveto(214.93849333,224.0954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.54266667,222.96523096)
\closepath
\moveto(280.54266667,222.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.05828,222.82461763)
\closepath
\moveto(276.05828,222.82461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.39162667,223.4183643)
\closepath
\moveto(278.39162667,223.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.30828,222.7985643)
\closepath
\moveto(275.30828,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.64162667,222.7985643)
\closepath
\moveto(275.64162667,222.7985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.55828,222.7725243)
\closepath
\moveto(276.55828,222.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.62598667,222.71523096)
\closepath
\moveto(219.62598667,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.62078667,222.88711096)
\closepath
\moveto(281.62078667,222.88711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.59474667,222.71523096)
\closepath
\moveto(279.59474667,222.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.90202667,222.4183643)
\closepath
\moveto(274.90202667,222.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.59994667,222.7412843)
\closepath
\moveto(277.59994667,222.7412843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.5062,222.85065763)
\closepath
\moveto(259.5062,222.85065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.53225333,222.42877763)
\closepath
\moveto(280.53225333,222.42877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.84996,223.07459096)
\closepath
\moveto(243.84996,223.07459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.86557333,222.55899096)
\closepath
\moveto(243.86557333,222.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.40724,222.58501763)
\closepath
\moveto(261.40724,222.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.07390667,222.3766843)
\closepath
\moveto(203.07390667,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.81869333,222.3766843)
\closepath
\moveto(238.81869333,222.3766843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.74578667,222.4704443)
\closepath
\moveto(227.74578667,222.4704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.78745333,222.3037643)
\closepath
\moveto(215.78745333,222.3037643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.26662667,222.32459096)
\closepath
\moveto(278.26662667,222.32459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.29786667,222.49125763)
\closepath
\moveto(267.29786667,222.49125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.89162667,222.0225243)
\closepath
\moveto(216.89162667,222.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.03224,222.20481763)
\closepath
\moveto(268.03224,222.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.07912,222.01731096)
\closepath
\moveto(279.07912,222.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.69890667,222.11107096)
\closepath
\moveto(261.69890667,222.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.81870667,221.62669763)
\closepath
\moveto(265.81870667,221.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.95933333,221.88711096)
\closepath
\moveto(277.95933333,221.88711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.45412,221.65273763)
\closepath
\moveto(267.45412,221.65273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,221.82981763)
\closepath
\moveto(275.94370667,221.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.751,221.74125763)
\closepath
\moveto(260.751,221.74125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.28745333,221.73085763)
\closepath
\moveto(274.28745333,221.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.84996,222.58501763)
\closepath
\moveto(246.84996,222.58501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.27704,221.5694043)
\closepath
\moveto(255.27704,221.5694043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.35516,221.55899096)
\closepath
\moveto(260.35516,221.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.3812,221.40795096)
\closepath
\moveto(274.3812,221.40795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.68328,221.26731096)
\closepath
\moveto(260.68328,221.26731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.65724,221.45481763)
\closepath
\moveto(250.65724,221.45481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.35516,221.84023096)
\closepath
\moveto(271.35516,221.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.41245333,221.2933643)
\closepath
\moveto(246.41245333,221.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.25098667,219.19959096)
\closepath
\moveto(239.25098667,219.19959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.69369333,219.88711096)
\closepath
\moveto(214.69369333,219.88711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.001,219.71523096)
\closepath
\moveto(232.001,219.71523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.24057333,221.18919096)
\closepath
\moveto(264.24057333,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.41245333,221.28815096)
\closepath
\moveto(262.41245333,221.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.01662667,221.18919096)
\closepath
\moveto(280.01662667,221.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.83433333,221.15273763)
\closepath
\moveto(267.83433333,221.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.34474667,219.93919096)
\closepath
\moveto(222.34474667,219.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.03745333,221.30377763)
\closepath
\moveto(222.03745333,221.30377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.44370667,221.16315096)
\closepath
\moveto(277.44370667,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.09994667,221.6475243)
\closepath
\moveto(277.09994667,221.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.68329333,221.25689763)
\closepath
\moveto(271.68329333,221.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.20412,221.16315096)
\closepath
\moveto(270.20412,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.09996,221.16315096)
\closepath
\moveto(271.09996,221.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.57912,221.11107096)
\closepath
\moveto(277.57912,221.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.39162667,221.1475243)
\closepath
\moveto(273.39162667,221.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.83433333,220.89753763)
\closepath
\moveto(270.83433333,220.89753763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.11037333,221.21523096)
\closepath
\moveto(257.11037333,221.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,221.0329243)
\closepath
\moveto(277.33433333,221.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.0114,220.99125763)
\closepath
\moveto(274.0114,220.99125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.55828,220.96001763)
\closepath
\moveto(254.55828,220.96001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.40202667,220.95481763)
\closepath
\moveto(277.40202667,220.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.30306667,220.81419096)
\closepath
\moveto(274.30306667,220.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.30828,220.83501763)
\closepath
\moveto(255.30828,220.83501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.19370667,220.61107096)
\closepath
\moveto(275.19370667,220.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.66245333,220.8714843)
\closepath
\moveto(276.66245333,220.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.126,220.73085763)
\closepath
\moveto(276.126,220.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.77182667,219.5485643)
\closepath
\moveto(246.77182667,219.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.41766667,220.61107096)
\closepath
\moveto(247.41766667,220.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.74057333,220.73085763)
\closepath
\moveto(267.74057333,220.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.90202667,220.50689763)
\closepath
\moveto(272.90202667,220.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.93849333,220.46523096)
\closepath
\moveto(271.93849333,220.46523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.21974667,220.44961763)
\closepath
\moveto(274.21974667,220.44961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.78224,220.44961763)
\closepath
\moveto(266.78224,220.44961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.95412,220.4235643)
\closepath
\moveto(267.95412,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.46974667,220.43397763)
\closepath
\moveto(272.46974667,220.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.34996,220.4235643)
\closepath
\moveto(273.34996,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.63641333,220.4235643)
\closepath
\moveto(269.63641333,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.58432,220.80899096)
\closepath
\moveto(268.58432,220.80899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.18328,220.4235643)
\closepath
\moveto(271.18328,220.4235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.93328,220.7412843)
\closepath
\moveto(258.93328,220.7412843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.57912,220.23085763)
\closepath
\moveto(261.57912,220.23085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.24578667,220.38711096)
\closepath
\moveto(268.24578667,220.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.14161333,220.3454443)
\closepath
\moveto(269.14161333,220.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.17808,220.3714843)
\closepath
\moveto(274.17808,220.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.02702667,220.36625763)
\closepath
\moveto(270.02702667,220.36625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.63641333,220.5173243)
\closepath
\moveto(279.63641333,220.5173243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.04265333,220.48085763)
\closepath
\moveto(279.04265333,220.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.6364,220.31939096)
\closepath
\moveto(268.6364,220.31939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.08433333,220.07459096)
\closepath
\moveto(280.08433333,220.07459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.01141333,220.05897763)
\closepath
\moveto(282.01141333,220.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.126,219.6475243)
\closepath
\moveto(262.126,219.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.75098667,220.08501763)
\closepath
\moveto(262.75098667,220.08501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.12078667,219.93919096)
\closepath
\moveto(272.12078667,219.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.14162667,219.5225243)
\closepath
\moveto(276.14162667,219.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.72494667,219.61107096)
\closepath
\moveto(266.72494667,219.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.29266667,219.07981763)
\closepath
\moveto(262.29266667,219.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.94892,218.97565763)
\closepath
\moveto(219.94892,218.97565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.52182667,218.94959096)
\closepath
\moveto(220.52182667,218.94959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.96453333,218.9235643)
\closepath
\moveto(205.96453333,218.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.28745333,218.80897763)
\closepath
\moveto(263.28745333,218.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.57392,218.9235643)
\closepath
\moveto(265.57392,218.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.89682667,218.80377763)
\closepath
\moveto(221.89682667,218.80377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.66766667,219.38711096)
\closepath
\moveto(258.66766667,219.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.93329333,219.11625763)
\closepath
\moveto(270.93329333,219.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.53745333,218.76731096)
\closepath
\moveto(268.53745333,218.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.62078667,218.7933643)
\closepath
\moveto(268.62078667,218.7933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.64161333,219.4912843)
\closepath
\moveto(273.64161333,219.4912843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.37078667,218.57981763)
\closepath
\moveto(268.37078667,218.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.08954667,218.5694043)
\closepath
\moveto(203.08954667,218.5694043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.59474667,218.3454443)
\closepath
\moveto(271.59474667,218.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.89161333,218.5277243)
\closepath
\moveto(272.89161333,218.5277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.55308,218.43919096)
\closepath
\moveto(272.55308,218.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.36557333,218.20481763)
\closepath
\moveto(268.36557333,218.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.03745333,218.20481763)
\closepath
\moveto(268.03745333,218.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.71453333,218.30897763)
\closepath
\moveto(272.71453333,218.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.70412,218.35585763)
\closepath
\moveto(268.70412,218.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.53225333,218.21523096)
\closepath
\moveto(280.53225333,218.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.16766667,218.18399096)
\closepath
\moveto(266.16766667,218.18399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.82390667,218.1579243)
\closepath
\moveto(264.82390667,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.61557333,218.1579243)
\closepath
\moveto(262.61557333,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.81870667,218.1579243)
\closepath
\moveto(232.81870667,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.95933333,218.19959096)
\closepath
\moveto(266.95933333,218.19959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.36036,218.1475243)
\closepath
\moveto(265.36036,218.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.67808,218.1579243)
\closepath
\moveto(270.67808,218.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.70412,218.00169763)
\closepath
\moveto(276.70412,218.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.68328,218.43397763)
\closepath
\moveto(275.68328,218.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.57912,218.06419096)
\closepath
\moveto(280.57912,218.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.62078667,218.0954443)
\closepath
\moveto(256.62078667,218.0954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.40724,217.94959096)
\closepath
\moveto(254.40724,217.94959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.70933333,217.8975243)
\closepath
\moveto(251.70933333,217.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.99057333,217.8714843)
\closepath
\moveto(259.99057333,217.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.61037333,217.93399096)
\closepath
\moveto(272.61037333,217.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.58432,217.76731096)
\closepath
\moveto(265.58432,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.75098667,217.76731096)
\closepath
\moveto(268.75098667,217.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.62078667,217.57981763)
\closepath
\moveto(267.62078667,217.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.36557333,217.57981763)
\closepath
\moveto(268.36557333,217.57981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.16766667,217.65795096)
\closepath
\moveto(266.16766667,217.65795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.08953333,217.62669763)
\closepath
\moveto(271.08953333,217.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.69890667,217.47565763)
\closepath
\moveto(281.69890667,217.47565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.95933333,217.7933643)
\closepath
\moveto(271.95933333,217.7933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.76662667,217.3714843)
\closepath
\moveto(280.76662667,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.86557333,217.38711096)
\closepath
\moveto(266.86557333,217.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.98537333,217.3714843)
\closepath
\moveto(268.98537333,217.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.17808,217.38711096)
\closepath
\moveto(270.17808,217.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.73537333,217.18397763)
\closepath
\moveto(271.73537333,217.18397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.15724,217.21001763)
\closepath
\moveto(271.15724,217.21001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.80828,217.22565763)
\closepath
\moveto(278.80828,217.22565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.09994667,216.78815096)
\closepath
\moveto(264.09994667,216.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.58433333,217.00169763)
\closepath
\moveto(265.58433333,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.82390667,217.00169763)
\closepath
\moveto(274.82390667,217.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.88641333,217.52773763)
\closepath
\moveto(256.88641333,217.52773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.41245333,216.96003096)
\closepath
\moveto(266.41245333,216.96003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.94370667,216.73607096)
\closepath
\moveto(243.94370667,216.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.19370667,216.51209763)
\closepath
\moveto(202.19370667,216.51209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.12078667,215.37669763)
\closepath
\moveto(250.12078667,215.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.90725333,215.33501763)
\closepath
\moveto(253.90725333,215.33501763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.68328,216.8975243)
\closepath
\moveto(276.68328,216.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.29266667,216.6735643)
\closepath
\moveto(280.29266667,216.6735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.7562,216.3975243)
\closepath
\moveto(280.7562,216.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.52704,216.04335096)
\closepath
\moveto(281.52704,216.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.71454667,215.63189763)
\closepath
\moveto(267.71454667,215.63189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.41245333,216.32461763)
\closepath
\moveto(270.41245333,216.32461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.26661333,216.35585763)
\closepath
\moveto(268.26661333,216.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.03745333,216.34023096)
\closepath
\moveto(269.03745333,216.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.09996,216.59023096)
\closepath
\moveto(271.09996,216.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.29786667,215.71003096)
\closepath
\moveto(271.29786667,215.71003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.80829333,216.00169763)
\closepath
\moveto(262.80829333,216.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.89682667,215.76211096)
\closepath
\moveto(265.89682667,215.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.78745333,216.73607096)
\closepath
\moveto(218.78745333,216.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.24578667,215.34023096)
\closepath
\moveto(266.24578667,215.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.94370667,215.89231096)
\closepath
\moveto(270.94370667,215.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.28745333,215.47565763)
\closepath
\moveto(264.28745333,215.47565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.57390667,215.6579243)
\closepath
\moveto(270.57390667,215.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.89682667,215.34023096)
\closepath
\moveto(270.89682667,215.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,214.6944043)
\closepath
\moveto(278.34994667,214.6944043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.81869333,215.61107096)
\closepath
\moveto(259.81869333,215.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.80306667,214.4964843)
\closepath
\moveto(283.80306667,214.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.36037333,215.0277243)
\closepath
\moveto(262.36037333,215.0277243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.53745333,214.88711096)
\closepath
\moveto(275.53745333,214.88711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.61037333,214.9964843)
\closepath
\moveto(272.61037333,214.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.52702667,214.71001763)
\closepath
\moveto(270.52702667,214.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.82912,214.65795096)
\closepath
\moveto(270.82912,214.65795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.29265333,214.6423243)
\closepath
\moveto(260.29265333,214.6423243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.98537333,214.4183643)
\closepath
\moveto(268.98537333,214.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.33953333,214.35585763)
\closepath
\moveto(260.33953333,214.35585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.49058667,215.3662843)
\closepath
\moveto(205.49058667,215.3662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.30828,212.09023096)
\closepath
\moveto(204.30828,212.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.79266667,214.34023096)
\closepath
\moveto(263.79266667,214.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.59996,214.4964843)
\closepath
\moveto(272.59996,214.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.94370667,214.06419096)
\closepath
\moveto(275.94370667,214.06419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.67286667,214.31419096)
\closepath
\moveto(246.67286667,214.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.92286667,214.51211096)
\closepath
\moveto(270.92286667,214.51211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.61557333,214.65795096)
\closepath
\moveto(282.61557333,214.65795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.40724,213.5173243)
\closepath
\moveto(274.40724,213.5173243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.73536,214.1475243)
\closepath
\moveto(260.73536,214.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,213.89231096)
\closepath
\moveto(260.27704,213.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.61037333,213.5485643)
\closepath
\moveto(277.61037333,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.34474667,213.5485643)
\closepath
\moveto(282.34474667,213.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.56349333,213.4444043)
\closepath
\moveto(284.56349333,213.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.37078667,213.78815096)
\closepath
\moveto(262.37078667,213.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.79786667,213.62669763)
\closepath
\moveto(270.79786667,213.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.84474667,212.82459096)
\closepath
\moveto(269.84474667,212.82459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.62078667,212.81419096)
\closepath
\moveto(267.62078667,212.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.45933333,213.57459096)
\closepath
\moveto(271.45933333,213.57459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.52704,211.30897763)
\closepath
\moveto(200.52704,211.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.11037333,213.17877763)
\closepath
\moveto(265.11037333,213.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.92286667,212.77773763)
\closepath
\moveto(270.92286667,212.77773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.92808,212.70481763)
\closepath
\moveto(287.92808,212.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.91766667,212.64231096)
\closepath
\moveto(287.91766667,212.64231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.26661333,211.05897763)
\closepath
\moveto(291.26661333,211.05897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.81870667,212.11625763)
\closepath
\moveto(232.81870667,212.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.57392,212.60065763)
\closepath
\moveto(262.57392,212.60065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.82912,211.6683643)
\closepath
\moveto(270.82912,211.6683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.0062,212.0485643)
\closepath
\moveto(272.0062,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.81349333,212.0485643)
\closepath
\moveto(269.81349333,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.27182667,212.0485643)
\closepath
\moveto(264.27182667,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.24057333,212.0485643)
\closepath
\moveto(261.24057333,212.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.15204,212.03815096)
\closepath
\moveto(265.15204,212.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.28744,212.78815096)
\closepath
\moveto(280.28744,212.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.16765333,212.0225243)
\closepath
\moveto(276.16765333,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.44890667,211.93399096)
\closepath
\moveto(283.44890667,211.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.69370667,212.0225243)
\closepath
\moveto(246.69370667,212.0225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.31349333,211.9964843)
\closepath
\moveto(224.31349333,211.9964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.40204,211.98607096)
\closepath
\moveto(226.40204,211.98607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.37598667,214.28815096)
\closepath
\moveto(222.37598667,214.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.04265333,211.80897763)
\closepath
\moveto(230.04265333,211.80897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.41245333,211.7777243)
\closepath
\moveto(257.41245333,211.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.33953333,211.7777243)
\closepath
\moveto(242.33953333,211.7777243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.02182667,209.75689763)
\closepath
\moveto(287.02182667,209.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.09474667,211.47565763)
\closepath
\moveto(279.09474667,211.47565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.33433333,211.2829243)
\closepath
\moveto(277.33433333,211.2829243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.54788,210.5225243)
\closepath
\moveto(279.54788,210.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.84994667,211.20481763)
\closepath
\moveto(257.84994667,211.20481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.7562,212.2464843)
\closepath
\moveto(214.7562,212.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.09996,210.1527243)
\closepath
\moveto(271.09996,210.1527243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.92806667,210.13711096)
\closepath
\moveto(276.92806667,210.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.17286667,211.1006443)
\closepath
\moveto(269.17286667,211.1006443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.86037333,210.12669763)
\closepath
\moveto(271.86037333,210.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.19370667,211.08503096)
\closepath
\moveto(273.19370667,211.08503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.08953333,210.25689763)
\closepath
\moveto(274.08953333,210.25689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.92286667,208.90273763)
\closepath
\moveto(270.92286667,208.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.251,209.98607096)
\closepath
\moveto(274.251,209.98607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.91766667,212.11625763)
\closepath
\moveto(216.91766667,212.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.58953333,211.02773763)
\closepath
\moveto(212.58953333,211.02773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.52702667,210.21523096)
\closepath
\moveto(250.52702667,210.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.12078667,208.5954443)
\closepath
\moveto(246.12078667,208.5954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.51141333,208.97565763)
\closepath
\moveto(256.51141333,208.97565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.10517333,209.86107096)
\closepath
\moveto(273.10517333,209.86107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.02704,209.43919096)
\closepath
\moveto(239.02704,209.43919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.79786667,209.70481763)
\closepath
\moveto(273.79786667,209.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.07912,209.6579243)
\closepath
\moveto(217.07912,209.6579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.87078667,209.5433643)
\closepath
\moveto(293.87078667,209.5433643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.04788,209.4912843)
\closepath
\moveto(215.04788,209.4912843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.40725333,209.4027243)
\closepath
\moveto(212.40725333,209.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.20933333,209.36105763)
\closepath
\moveto(200.20933333,209.36105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.78225333,209.04335096)
\closepath
\moveto(214.78225333,209.04335096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.55828,207.42877763)
\closepath
\moveto(215.55828,207.42877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.67806667,208.92877763)
\closepath
\moveto(226.67806667,208.92877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.04265333,207.68919096)
\closepath
\moveto(299.04265333,207.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.74057333,207.86105763)
\closepath
\moveto(265.74057333,207.86105763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.31869333,207.60587096)
\closepath
\moveto(236.31869333,207.60587096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.55828,206.93919096)
\closepath
\moveto(255.55828,206.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.2562,205.9235643)
\closepath
\moveto(241.2562,205.9235643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(244.79266667,206.19961763)
\closepath
\moveto(244.79266667,206.19961763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.71974667,206.80377763)
\closepath
\moveto(258.71974667,206.80377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81870667,206.18919096)
\closepath
\moveto(270.81870667,206.18919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.93849333,205.5954443)
\closepath
\moveto(247.93849333,205.5954443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.29786667,207.66315096)
\closepath
\moveto(272.29786667,207.66315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.60516,206.3714843)
\closepath
\moveto(270.60516,206.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.8864,205.99125763)
\closepath
\moveto(270.8864,205.99125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.27704,205.00169763)
\closepath
\moveto(211.27704,205.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.08433333,205.46003096)
\closepath
\moveto(253.08433333,205.46003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.95932,205.2673243)
\closepath
\moveto(255.95932,205.2673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.28224,204.84023096)
\closepath
\moveto(255.28224,204.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.60516,205.7933643)
\closepath
\moveto(270.60516,205.7933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.64161333,205.43397763)
\closepath
\moveto(270.64161333,205.43397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.251,206.3714843)
\closepath
\moveto(283.251,206.3714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.19890667,205.25169763)
\closepath
\moveto(273.19890667,205.25169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.09996,204.40795096)
\closepath
\moveto(268.09996,204.40795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.66245333,205.18399096)
\closepath
\moveto(270.66245333,205.18399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.876,205.1214843)
\closepath
\moveto(284.876,205.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.90204,205.05377763)
\closepath
\moveto(277.90204,205.05377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.41765333,204.93399096)
\closepath
\moveto(245.41765333,204.93399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(287.51662667,204.82981763)
\closepath
\moveto(287.51662667,204.82981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.04786667,204.76209763)
\closepath
\moveto(202.04786667,204.76209763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.78224,204.30377763)
\closepath
\moveto(246.78224,204.30377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.26141333,204.27773763)
\closepath
\moveto(207.26141333,204.27773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.43329333,204.01211096)
\closepath
\moveto(219.43329333,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.28745333,204.01211096)
\closepath
\moveto(230.28745333,204.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,203.1423243)
\closepath
\moveto(260.27704,203.1423243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.71453333,203.01211096)
\closepath
\moveto(255.71453333,203.01211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.74578667,202.8923243)
\closepath
\moveto(250.74578667,202.8923243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.48537333,203.8975243)
\closepath
\moveto(278.48537333,203.8975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.64162667,202.91835096)
\closepath
\moveto(254.64162667,202.91835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.44890667,203.10585763)
\closepath
\moveto(208.44890667,203.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.22496,204.2256443)
\closepath
\moveto(282.22496,204.2256443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.71974667,202.88189763)
\closepath
\moveto(265.71974667,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.94370667,202.88189763)
\closepath
\moveto(215.94370667,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.7614,202.88189763)
\closepath
\moveto(271.7614,202.88189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.876,202.89231096)
\closepath
\moveto(262.876,202.89231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.11557333,203.02773763)
\closepath
\moveto(264.11557333,203.02773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.95412,201.96523096)
\closepath
\moveto(229.95412,201.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.82392,203.80377763)
\closepath
\moveto(285.82392,203.80377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.40204,204.00169763)
\closepath
\moveto(290.40204,204.00169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.93328,202.62669763)
\closepath
\moveto(302.93328,202.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.04786667,202.73087096)
\closepath
\moveto(255.04786667,202.73087096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.79786667,202.6683643)
\closepath
\moveto(254.79786667,202.6683643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.82912,203.2933643)
\closepath
\moveto(252.82912,203.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.23016,202.32981763)
\closepath
\moveto(256.23016,202.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.45412,202.2204443)
\closepath
\moveto(255.45412,202.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.98537333,202.18399096)
\closepath
\moveto(254.98537333,202.18399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.68329333,202.1162843)
\closepath
\moveto(256.68329333,202.1162843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.04265333,202.11625763)
\closepath
\moveto(255.04265333,202.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.58953333,202.09023096)
\closepath
\moveto(291.58953333,202.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.69370667,202.02773763)
\closepath
\moveto(254.69370667,202.02773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.51141333,201.68399096)
\closepath
\moveto(253.51141333,201.68399096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.94890667,201.4444043)
\closepath
\moveto(255.94890667,201.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.28745333,201.30897763)
\closepath
\moveto(260.28745333,201.30897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.59994667,201.15273763)
\closepath
\moveto(254.59994667,201.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.87078667,200.59023096)
\closepath
\moveto(239.87078667,200.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.62078667,201.59023096)
\closepath
\moveto(245.62078667,201.59023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.27182667,201.2985643)
\closepath
\moveto(295.27182667,201.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.0062,200.99125763)
\closepath
\moveto(266.0062,200.99125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.98536,200.4027243)
\closepath
\moveto(271.98536,200.4027243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.14682667,200.1214843)
\closepath
\moveto(272.14682667,200.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.58954667,200.1475243)
\closepath
\moveto(270.58954667,200.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.14162667,200.73085763)
\closepath
\moveto(288.14162667,200.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.0062,200.09023096)
\closepath
\moveto(272.0062,200.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.07390667,199.9287643)
\closepath
\moveto(272.07390667,199.9287643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.46973333,199.87669763)
\closepath
\moveto(265.46973333,199.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.93849333,199.87669763)
\closepath
\moveto(271.93849333,199.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.86036,199.82461763)
\closepath
\moveto(266.86036,199.82461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.19370667,199.7725243)
\closepath
\moveto(273.19370667,199.7725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.70412,199.78815096)
\closepath
\moveto(266.70412,199.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.48016,200.1214843)
\closepath
\moveto(248.48016,200.1214843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.7562,199.4183643)
\closepath
\moveto(289.7562,199.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.04265333,199.5329243)
\closepath
\moveto(273.04265333,199.5329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.83953333,199.4704443)
\closepath
\moveto(271.83953333,199.4704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.13641333,198.9444043)
\closepath
\moveto(308.13641333,198.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.81349333,198.9444043)
\closepath
\moveto(288.81349333,198.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.91766667,199.27253763)
\closepath
\moveto(271.91766667,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.74578667,199.27253763)
\closepath
\moveto(272.74578667,199.27253763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.34473333,199.2464843)
\closepath
\moveto(266.34473333,199.2464843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.80828,199.14231096)
\closepath
\moveto(306.80828,199.14231096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.95933333,199.1579243)
\closepath
\moveto(276.95933333,199.1579243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.8812,199.05899096)
\closepath
\moveto(241.8812,199.05899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.86037333,199.0329243)
\closepath
\moveto(235.86037333,199.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.2562,198.69439096)
\closepath
\moveto(288.2562,198.69439096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.18849333,199.15273763)
\closepath
\moveto(219.18849333,199.15273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.62078667,198.57459096)
\closepath
\moveto(280.62078667,198.57459096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.41245333,198.49125763)
\closepath
\moveto(289.41245333,198.49125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.03745333,198.4444043)
\closepath
\moveto(285.03745333,198.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.48536,198.17877763)
\closepath
\moveto(289.48536,198.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(307.90204,198.32461763)
\closepath
\moveto(307.90204,198.32461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.46974667,198.0329243)
\closepath
\moveto(290.46974667,198.0329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.19892,198.00689763)
\closepath
\moveto(291.19892,198.00689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.76661333,197.73085763)
\closepath
\moveto(201.76661333,197.73085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.44890667,199.50169763)
\closepath
\moveto(203.44890667,199.50169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.41245333,198.36625763)
\closepath
\moveto(259.41245333,198.36625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.43328,200.2985643)
\closepath
\moveto(211.43328,200.2985643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.74578667,197.80377763)
\closepath
\moveto(288.74578667,197.80377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.45412,197.55897763)
\closepath
\moveto(203.45412,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(210.14682667,197.55897763)
\closepath
\moveto(210.14682667,197.55897763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.73016,197.53295096)
\closepath
\moveto(213.73016,197.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.94370667,197.85585763)
\closepath
\moveto(240.94370667,197.85585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.48536,197.16315096)
\closepath
\moveto(245.48536,197.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.5062,197.11107096)
\closepath
\moveto(289.5062,197.11107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.30828,197.91315096)
\closepath
\moveto(302.30828,197.91315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.23537333,196.87669763)
\closepath
\moveto(241.23537333,196.87669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.876,196.62669763)
\closepath
\moveto(306.876,196.62669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.38641333,197.16315096)
\closepath
\moveto(294.38641333,197.16315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(307.8812,196.0433643)
\closepath
\moveto(307.8812,196.0433643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.72496,196.7673243)
\closepath
\moveto(290.72496,196.7673243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.16766667,196.50689763)
\closepath
\moveto(293.16766667,196.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.41245333,196.38189763)
\closepath
\moveto(299.41245333,196.38189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.50098667,196.49125763)
\closepath
\moveto(294.50098667,196.49125763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.3812,195.55899096)
\closepath
\moveto(290.3812,195.55899096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(292.76141333,195.9444043)
\closepath
\moveto(292.76141333,195.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.02184,195.3975243)
\closepath
\moveto(233.02184,195.3975243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.66766667,196.21523096)
\closepath
\moveto(305.66766667,196.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(306.07390667,196.28815096)
\closepath
\moveto(306.07390667,196.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.27182667,195.81939096)
\closepath
\moveto(256.27182667,195.81939096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(312.33433333,196.4704443)
\closepath
\moveto(312.33433333,196.4704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.04786667,195.5329243)
\closepath
\moveto(289.04786667,195.5329243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.77704,195.50689763)
\closepath
\moveto(308.77704,195.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(310.62078667,195.48085763)
\closepath
\moveto(310.62078667,195.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.10516,195.3454443)
\closepath
\moveto(289.10516,195.3454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(284.67288,194.8714843)
\closepath
\moveto(284.67288,194.8714843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87078667,194.8454443)
\closepath
\moveto(261.87078667,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.27704,194.8454443)
\closepath
\moveto(260.27704,194.8454443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.02182667,194.86107096)
\closepath
\moveto(249.02182667,194.86107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.93850667,194.8194043)
\closepath
\moveto(288.93850667,194.8194043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.92808,194.6475243)
\closepath
\moveto(288.92808,194.6475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.56870667,196.76731096)
\closepath
\moveto(271.56870667,196.76731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.38121333,194.2933643)
\closepath
\moveto(276.38121333,194.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.76662667,194.38711096)
\closepath
\moveto(269.76662667,194.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.95412,194.36107096)
\closepath
\moveto(272.95412,194.36107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.24057333,194.07981763)
\closepath
\moveto(226.24057333,194.07981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(314.75098667,194.69959096)
\closepath
\moveto(314.75098667,194.69959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.49057333,193.9756443)
\closepath
\moveto(315.49057333,193.9756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.41245333,193.93919096)
\closepath
\moveto(315.41245333,193.93919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.54786667,193.7933643)
\closepath
\moveto(295.54786667,193.7933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.69370667,193.75169763)
\closepath
\moveto(200.69370667,193.75169763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.73016,191.96523096)
\closepath
\moveto(211.73016,191.96523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.54265333,194.11625763)
\closepath
\moveto(280.54265333,194.11625763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.69370667,193.1944043)
\closepath
\moveto(204.69370667,193.1944043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.92286667,192.53815096)
\closepath
\moveto(276.92286667,192.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.88641333,192.4756443)
\closepath
\moveto(270.88641333,192.4756443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.08953333,192.71003096)
\closepath
\moveto(267.08953333,192.71003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(231.63121333,191.03815096)
\closepath
\moveto(231.63121333,191.03815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(239.45932,193.12669763)
\closepath
\moveto(239.45932,193.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.18329333,193.22043096)
\closepath
\moveto(261.18329333,193.22043096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.64682667,193.6162843)
\closepath
\moveto(229.64682667,193.6162843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.88641333,194.38711096)
\closepath
\moveto(257.88641333,194.38711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.3864,193.2933643)
\closepath
\moveto(251.3864,193.2933643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.43328,192.17877763)
\closepath
\moveto(219.43328,192.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.34996,192.6423243)
\closepath
\moveto(245.34996,192.6423243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.99578667,193.68919096)
\closepath
\moveto(295.99578667,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.42808,193.77773763)
\closepath
\moveto(297.42808,193.77773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.59474667,193.68919096)
\closepath
\moveto(295.59474667,193.68919096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.79266667,193.5225243)
\closepath
\moveto(308.79266667,193.5225243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.48016,194.13711096)
\closepath
\moveto(305.48016,194.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.54786667,193.5433643)
\closepath
\moveto(315.54786667,193.5433643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.99058667,192.46003096)
\closepath
\moveto(288.99058667,192.46003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.84994667,192.71003096)
\closepath
\moveto(286.84994667,192.71003096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.77182667,193.01731096)
\closepath
\moveto(315.77182667,193.01731096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.40204,192.68397763)
\closepath
\moveto(315.40204,192.68397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.21974667,190.72565763)
\closepath
\moveto(302.21974667,190.72565763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.6312,192.32981763)
\closepath
\moveto(305.6312,192.32981763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(311.82912,190.41315096)
\closepath
\moveto(311.82912,190.41315096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.48536,189.2725243)
\closepath
\moveto(221.48536,189.2725243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.79786667,190.10585763)
\closepath
\moveto(289.79786667,190.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.71973333,190.09023096)
\closepath
\moveto(286.71973333,190.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.92288,189.71001763)
\closepath
\moveto(282.92288,189.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.77182667,189.4444043)
\closepath
\moveto(263.77182667,189.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.35516,189.50689763)
\closepath
\moveto(293.35516,189.50689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.78224,189.55377763)
\closepath
\moveto(268.78224,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.37078667,189.1944043)
\closepath
\moveto(268.37078667,189.1944043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.42286667,189.1475243)
\closepath
\moveto(269.42286667,189.1475243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.83433333,189.4444043)
\closepath
\moveto(269.83433333,189.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.93329333,189.27773763)
\closepath
\moveto(266.93329333,189.27773763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64682667,189.4964843)
\closepath
\moveto(277.64682667,189.4964843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.93849333,189.53815096)
\closepath
\moveto(277.93849333,189.53815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.21453333,189.19959096)
\closepath
\moveto(271.21453333,189.19959096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.07392,189.28813763)
\closepath
\moveto(245.07392,189.28813763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.83433333,189.30377763)
\closepath
\moveto(277.83433333,189.30377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.34994667,189.2204443)
\closepath
\moveto(278.34994667,189.2204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.15204,189.26211096)
\closepath
\moveto(245.15204,189.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.91766667,189.09023096)
\closepath
\moveto(241.91766667,189.09023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.92808,189.07461763)
\closepath
\moveto(277.92808,189.07461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.626,189.23607096)
\closepath
\moveto(277.626,189.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.08433333,189.15795096)
\closepath
\moveto(245.08433333,189.15795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.25098667,189.21001763)
\closepath
\moveto(270.25098667,189.21001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.39682667,189.13189763)
\closepath
\moveto(280.39682667,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.92286667,189.13189763)
\closepath
\moveto(278.92286667,189.13189763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.50098667,189.15795096)
\closepath
\moveto(245.50098667,189.15795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.47496,188.98605763)
\closepath
\moveto(278.47496,188.98605763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.83433333,189.10585763)
\closepath
\moveto(278.83433333,189.10585763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.90725333,189.07461763)
\closepath
\moveto(279.90725333,189.07461763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.30828,189.15795096)
\closepath
\moveto(277.30828,189.15795096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.09474667,188.84023096)
\closepath
\moveto(270.09474667,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.251,188.93397763)
\closepath
\moveto(270.251,188.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.25621333,188.93397763)
\closepath
\moveto(277.25621333,188.93397763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.98016,188.9183643)
\closepath
\moveto(263.98016,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.00621333,188.9183643)
\closepath
\moveto(278.00621333,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.68849333,188.9183643)
\closepath
\moveto(277.68849333,188.9183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.14682667,188.84023096)
\closepath
\moveto(251.14682667,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.89162667,188.8662843)
\closepath
\moveto(252.89162667,188.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.95412,188.8662843)
\closepath
\moveto(276.95412,188.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.53225333,188.8402443)
\closepath
\moveto(264.53225333,188.8402443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17286667,188.81419096)
\closepath
\moveto(261.17286667,188.81419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.70412,188.84023096)
\closepath
\moveto(238.70412,188.84023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.05828,188.78815096)
\closepath
\moveto(273.05828,188.78815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.47496,188.76211096)
\closepath
\moveto(275.47496,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.32910667,188.76211096)
\closepath
\moveto(261.32910667,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.14682667,188.76211096)
\closepath
\moveto(270.14682667,188.76211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.22494667,188.6423243)
\closepath
\moveto(241.22494667,188.6423243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.96453333,188.73607096)
\closepath
\moveto(262.96453333,188.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.21453333,188.7412843)
\closepath
\moveto(271.21453333,188.7412843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.43849333,188.71001763)
\closepath
\moveto(258.43849333,188.71001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.98537333,188.58503096)
\closepath
\moveto(252.98537333,188.58503096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.26141333,188.7204443)
\closepath
\moveto(237.26141333,188.7204443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.87598667,188.5485643)
\closepath
\moveto(246.87598667,188.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.20933333,188.4444043)
\closepath
\moveto(269.20933333,188.4444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.17286667,188.53295096)
\closepath
\moveto(267.17286667,188.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.82390667,188.37669763)
\closepath
\moveto(234.82390667,188.37669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.28745333,188.34023096)
\closepath
\moveto(220.28745333,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.82912,188.34023096)
\closepath
\moveto(211.82912,188.34023096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.83953333,188.31419096)
\closepath
\moveto(232.83953333,188.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.81349333,188.31419096)
\closepath
\moveto(228.81349333,188.31419096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.14162667,188.28815096)
\closepath
\moveto(233.14162667,188.28815096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.41245333,188.23607096)
\closepath
\moveto(219.41245333,188.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(204.33433333,187.9444043)
\closepath
\moveto(204.33433333,187.9444043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.15724,188.21001763)
\closepath
\moveto(230.15724,188.21001763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.09994667,188.1892043)
\closepath
\moveto(220.09994667,188.1892043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.77704,188.17877763)
\closepath
\moveto(223.77704,188.17877763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.60516,188.1735643)
\closepath
\moveto(219.60516,188.1735643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.67808,188.23607096)
\closepath
\moveto(216.67808,188.23607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(208.85516,188.2412843)
\closepath
\moveto(208.85516,188.2412843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.81870667,188.12669763)
\closepath
\moveto(232.81870667,188.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.55828,188.12669763)
\closepath
\moveto(205.55828,188.12669763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.41245333,188.10065763)
\closepath
\moveto(219.41245333,188.10065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.81349333,188.10065763)
\closepath
\moveto(228.81349333,188.10065763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.83954667,188.0485643)
\closepath
\moveto(219.83954667,188.0485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.20412,188.26211096)
\closepath
\moveto(270.20412,188.26211096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.99058667,187.73607096)
\closepath
\moveto(269.99058667,187.73607096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.82912,187.61107096)
\closepath
\moveto(223.82912,187.61107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.77704,187.53293763)
\closepath
\moveto(269.77704,187.53293763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.89682667,189.55377763)
\closepath
\moveto(200.89682667,189.55377763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.3812,187.4183643)
\closepath
\moveto(200.3812,187.4183643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.46454667,187.41835096)
\closepath
\moveto(201.46454667,187.41835096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(219.31349333,187.48085763)
\closepath
\moveto(219.31349333,187.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.98536,187.11627096)
\closepath
\moveto(200.98536,187.11627096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.62078667,186.04857763)
\closepath
\moveto(299.62078667,186.04857763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.56870667,185.70481763)
\closepath
\moveto(291.56870667,185.70481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(305.44369333,185.21523096)
\closepath
\moveto(305.44369333,185.21523096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.09994667,186.8662843)
\closepath
\moveto(285.09994667,186.8662843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(315.64682667,188.40273763)
\closepath
\moveto(315.64682667,188.40273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.71453333,184.5746043)
\closepath
\moveto(228.71453333,184.5746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.6312,186.48085763)
\closepath
\moveto(237.6312,186.48085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(229.47496,184.95481763)
\closepath
\moveto(229.47496,184.95481763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.08433333,185.88711096)
\closepath
\moveto(245.08433333,185.88711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(311.29266667,185.90273763)
\closepath
\moveto(311.29266667,185.90273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.63641333,185.13711096)
\closepath
\moveto(299.63641333,185.13711096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(302.74578667,184.75689763)
\closepath
\moveto(302.74578667,184.75689763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.83953333,186.0746043)
\closepath
\moveto(232.83953333,186.0746043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.58953333,184.65273763)
\closepath
\moveto(291.58953333,184.65273763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.77184,184.5485643)
\closepath
\moveto(205.77184,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.09474667,186.36107096)
\closepath
\moveto(253.09474667,186.36107096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.62078667,185.3506443)
\closepath
\moveto(217.62078667,185.3506443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(218.31870667,184.5485643)
\closepath
\moveto(218.31870667,184.5485643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.65204,186.53295096)
\closepath
\moveto(278.65204,186.53295096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.93329333,185.98085763)
\closepath
\moveto(270.93329333,185.98085763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.65724,185.9704443)
\closepath
\moveto(269.65724,185.9704443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.54266667,186.28295096)
\closepath
\moveto(267.54266667,186.28295096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.39154222,349.5769043)
\curveto(254.41237555,349.6394043)(254.43320889,349.72273763)(254.43320889,349.80607096)
\curveto(254.43320889,349.97273763)(254.28737555,349.97273763)(254.24570889,349.97273763)
\curveto(254.22487555,349.97273763)(253.66237555,349.93107096)(253.37070889,349.8894043)
\curveto(253.09987555,349.86857096)(252.87070889,349.84773763)(252.57904222,349.8269043)
\curveto(252.18320889,349.78523763)(252.07904222,349.78523763)(252.07904222,349.49357096)
\curveto(252.07904222,349.3269043)(252.24570889,349.3269043)(252.39154222,349.3269043)
\curveto(253.20404222,349.3269043)(253.20404222,349.18107096)(253.20404222,349.03523763)
\curveto(253.20404222,348.97273763)(253.20404222,348.93107096)(253.14154222,348.6394043)
\lineto(250.84987555,339.53523763)
\curveto(250.78737555,339.28523763)(250.78737555,339.2644043)(250.78737555,339.16023763)
\curveto(250.78737555,338.80607096)(251.05820889,338.74357096)(251.22487555,338.74357096)
\curveto(251.66237555,338.74357096)(251.76654222,339.09773763)(251.89154222,339.59773763)
\lineto(252.64154222,342.5769043)
\curveto(253.78737555,342.4519043)(254.47487555,341.97273763)(254.47487555,341.2019043)
\curveto(254.47487555,341.11857096)(254.47487555,341.05607096)(254.41237555,340.80607096)
\curveto(254.34987555,340.5769043)(254.34987555,340.36857096)(254.34987555,340.30607096)
\curveto(254.34987555,339.36857096)(254.97487555,338.74357096)(255.78737555,338.74357096)
\curveto(256.51654222,338.74357096)(256.89154222,339.41023763)(257.01654222,339.6394043)
\curveto(257.34987555,340.22273763)(257.55820889,341.11857096)(257.55820889,341.18107096)
\curveto(257.55820889,341.2644043)(257.49570889,341.3269043)(257.41237555,341.3269043)
\curveto(257.26654222,341.3269043)(257.24570889,341.2644043)(257.18320889,341.0144043)
\curveto(256.95404222,340.18107096)(256.62070889,339.0769043)(255.80820889,339.0769043)
\curveto(255.49570889,339.0769043)(255.28737555,339.22273763)(255.28737555,339.8269043)
\curveto(255.28737555,340.1394043)(255.34987555,340.49357096)(255.41237555,340.72273763)
\curveto(255.47487555,341.0144043)(255.47487555,341.03523763)(255.47487555,341.22273763)
\curveto(255.47487555,342.16023763)(254.62070889,342.68107096)(253.16237555,342.86857096)
\curveto(253.74570889,343.22273763)(254.30820889,343.84773763)(254.53737555,344.09773763)
\curveto(255.43320889,345.11857096)(256.05820889,345.61857096)(256.78737555,345.61857096)
\curveto(257.16237555,345.61857096)(257.26654222,345.5144043)(257.37070889,345.43107096)
\curveto(256.78737555,345.36857096)(256.55820889,344.9519043)(256.55820889,344.6394043)
\curveto(256.55820889,344.24357096)(256.87070889,344.11857096)(257.07904222,344.11857096)
\curveto(257.51654222,344.11857096)(257.89154222,344.49357096)(257.89154222,344.99357096)
\curveto(257.89154222,345.4519043)(257.53737555,345.93107096)(256.80820889,345.93107096)
\curveto(255.93320889,345.93107096)(255.22487555,345.3269043)(254.07904222,344.03523763)
\curveto(253.93320889,343.84773763)(253.32904222,343.24357096)(252.74570889,343.0144043)
\closepath
\moveto(254.39154222,349.5769043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.74281989,344.0769043)
\curveto(273.97198656,344.0769043)(274.26365322,344.0769043)(274.26365322,344.36857096)
\curveto(274.26365322,344.66023763)(273.99281989,344.66023763)(273.74281989,344.66023763)
\lineto(264.36781989,344.66023763)
\curveto(264.13865322,344.66023763)(263.84698656,344.66023763)(263.84698656,344.36857096)
\curveto(263.84698656,344.0769043)(264.11781989,344.0769043)(264.36781989,344.0769043)
\closepath
\moveto(273.74281989,341.11857096)
\curveto(273.97198656,341.11857096)(274.26365322,341.11857096)(274.26365322,341.3894043)
\curveto(274.26365322,341.7019043)(273.99281989,341.7019043)(273.74281989,341.7019043)
\lineto(264.36781989,341.7019043)
\curveto(264.13865322,341.7019043)(263.84698656,341.7019043)(263.84698656,341.41023763)
\curveto(263.84698656,341.11857096)(264.11781989,341.11857096)(264.36781989,341.11857096)
\closepath
\moveto(273.74281989,341.11857096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.13442145,349.11857096)
\curveto(284.13442145,349.49357096)(284.13442145,349.5144043)(283.82192145,349.5144043)
\curveto(283.44692145,349.0769043)(282.63442145,348.49357096)(281.00942145,348.49357096)
\lineto(281.00942145,348.03523763)
\curveto(281.36358812,348.03523763)(282.15525478,348.03523763)(283.05108812,348.43107096)
\lineto(283.05108812,340.1394043)
\curveto(283.05108812,339.55607096)(282.98858812,339.36857096)(281.59275478,339.36857096)
\lineto(281.09275478,339.36857096)
\lineto(281.09275478,338.91023763)
\curveto(281.53025478,338.9519043)(283.07192145,338.9519043)(283.59275478,338.9519043)
\curveto(284.13442145,338.9519043)(285.65525478,338.9519043)(286.09275478,338.91023763)
\lineto(286.09275478,339.36857096)
\lineto(285.59275478,339.36857096)
\curveto(284.19692145,339.36857096)(284.13442145,339.55607096)(284.13442145,340.1394043)
\closepath
\moveto(284.13442145,349.11857096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.53901693,151.81095096)
\lineto(12.6015236,147.93595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.53901693,151.81095096)
\lineto(3.30985693,148.0713643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.6015236,147.93595096)
\lineto(5.41401693,142.23281763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.6015236,147.93595096)
\lineto(19.11715067,140.88907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.65881733,152.2172043)
\lineto(36.87235067,151.1182443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.65881733,152.2172043)
\lineto(25.19527067,139.20677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.87235067,151.1182443)
\lineto(46.36715067,151.01931096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.87235067,151.1182443)
\lineto(36.075484,134.86303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.36715067,151.0192843)
\lineto(60.924444,146.16511096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.924444,146.16511096)
\lineto(78.13277733,142.88907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.924444,146.16511096)
\lineto(63.26819067,128.3474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.13277733,142.88907096)
\lineto(86.51819067,142.6703243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.13277733,142.88907096)
\lineto(91.64319067,137.00887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.13277733,142.88907096)
\lineto(88.075484,131.21199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.36193733,143.2432443)
\lineto(87.75777733,142.90469763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.36193733,143.2432443)
\lineto(86.51819067,142.6703243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.75777733,142.90469763)
\lineto(87.72657733,142.1963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.75777733,142.90469763)
\lineto(91.64319067,137.00887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.41401693,142.23281763)
\lineto(10.1015236,138.9672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.41401693,142.23281763)
\lineto(4.2265236,136.31095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.726524,142.1963643)
\lineto(91.64319067,137.00887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.19527067,139.20677763)
\lineto(19.11715067,140.88907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.19527067,139.20677763)
\lineto(25.41401733,130.6234443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.11715067,140.88907096)
\lineto(10.1015236,138.9672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.11715067,140.88907096)
\lineto(23.226524,132.08177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.1015236,138.9672043)
\lineto(9.2786036,131.30053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.2265236,136.31095096)
\lineto(5.2994436,132.4724043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.64319067,137.00887096)
\lineto(108.96611067,130.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.64319067,137.00887096)
\lineto(88.075484,131.21199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.075484,134.86303096)
\lineto(31.66401733,128.77969763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.075484,134.86303096)
\lineto(50.51297733,124.12865763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.96611067,130.4672043)
\lineto(123.72131067,122.60783096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.96611067,130.4672043)
\lineto(99.554644,119.88387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.2994436,132.4724043)
\lineto(9.2786036,131.30053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.55985733,128.5974043)
\lineto(9.2786036,131.30053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.55985733,128.5974043)
\lineto(23.226524,132.08177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.55985733,128.5974043)
\lineto(25.81505733,128.53487096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.55985733,128.5974043)
\lineto(9.78381693,124.18595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.55985733,128.5974043)
\lineto(15.903604,121.15469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.2786036,131.30053763)
\lineto(6.53901693,125.71199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(151.89838667,124.40469763)
\lineto(159.13277333,124.7692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(151.89838667,124.40469763)
\lineto(141.08068,116.8474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.226524,132.08177763)
\lineto(25.41401733,130.6234443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.226524,132.08177763)
\lineto(25.81505733,128.53491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.41401733,130.6234443)
\lineto(31.66401733,128.77969763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.81505733,128.53491096)
\lineto(31.66401733,128.77969763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.81505733,128.53491096)
\lineto(31.93485733,124.03491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.81505733,128.53491096)
\lineto(20.62235067,123.05053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(159.13277333,124.7692843)
\lineto(170.23693333,125.3994843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.66401733,128.77969763)
\lineto(31.93485733,124.03491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.53901693,125.71199096)
\lineto(6.28381693,125.45677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.53901693,125.71199096)
\lineto(9.78381693,124.18595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.28381693,125.45677763)
\lineto(6.56505693,125.23281763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.56505693,125.23281763)
\lineto(9.78381693,124.18595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.56505693,125.23281763)
\lineto(10.78901693,120.0192843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.78381693,124.18595096)
\lineto(15.080684,121.77969763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.89319067,126.33699096)
\lineto(88.075484,131.21199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.89319067,126.33699096)
\lineto(75.231724,123.4672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.89319067,126.33699096)
\lineto(65.179644,122.83177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.075484,131.21199096)
\lineto(94.528604,123.63387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.26819067,128.3474043)
\lineto(50.51297733,124.12865763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.26819067,128.3474043)
\lineto(65.179644,122.83177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.51297733,124.12865763)
\lineto(65.179644,122.83177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.51297733,124.12865763)
\lineto(52.09631067,114.26407096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.528604,123.63387096)
\lineto(106.79423067,121.2953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.528604,123.63387096)
\lineto(99.554644,119.88387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.528604,123.63387096)
\lineto(82.01297733,114.35783096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.528604,123.63387096)
\lineto(89.403604,107.63907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.79423067,121.2953243)
\lineto(123.72131067,122.60783096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.79423067,121.2953243)
\lineto(106.36193733,115.17553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.79423067,121.2953243)
\lineto(99.554644,119.88387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.79423067,121.2953243)
\lineto(112.84631067,114.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.93485733,124.03491096)
\lineto(20.62235067,123.05053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.93485733,124.03491096)
\lineto(42.22131067,117.96199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.93485733,124.03491096)
\lineto(29.66401733,114.90469763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.62235067,123.05053763)
\lineto(15.903604,121.15469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.62235067,123.05053763)
\lineto(22.377564,121.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.62235067,123.05053763)
\lineto(23.252564,121.01407096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.231724,123.4672043)
\lineto(65.179644,122.83177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.231724,123.4672043)
\lineto(72.976524,110.8474043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.231724,123.4672043)
\lineto(82.01297733,114.35783096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.179644,122.83177763)
\lineto(54.63277733,114.39949763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.72131067,122.60783096)
\lineto(141.08068,116.8474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.72131067,122.60783096)
\lineto(112.84631067,114.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.72131067,122.60783096)
\lineto(121.18485733,98.39949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.080684,121.77969763)
\lineto(15.903604,121.15469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.22131067,117.96199096)
\lineto(39.325484,115.75365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.22131067,117.96199096)
\lineto(44.627564,108.01407096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.78901693,120.0192843)
\lineto(15.903604,121.15469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.78901693,120.0192843)
\lineto(15.080684,120.67553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.78901693,120.0192843)
\lineto(10.77835027,110.8682443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.903604,121.15469763)
\lineto(23.91923067,111.50887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.903604,121.15469763)
\lineto(17.205684,114.13907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.377564,121.00365763)
\lineto(23.252564,121.0143243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.377564,121.00365763)
\lineto(39.325484,115.75365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.377564,121.00365763)
\lineto(23.91923067,111.50887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(141.08068,116.8474043)
\lineto(136.94005333,110.13387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.36193733,115.17553763)
\lineto(106.91923067,114.33699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.36193733,115.17553763)
\lineto(101.205684,113.0661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.325484,115.75365763)
\lineto(52.09631067,114.26407096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.325484,115.75365763)
\lineto(29.66401733,114.90469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.09631067,114.26407096)
\lineto(54.63277733,114.39949763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.09631067,114.26407096)
\lineto(54.575484,112.30573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.554644,119.88387096)
\lineto(98.43485733,112.8474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.63277733,114.39949763)
\lineto(54.575444,112.30573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.63277733,114.39949763)
\lineto(56.726524,111.87865763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.91923067,114.33699096)
\lineto(107.94005733,113.50887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.91923067,111.50887096)
\lineto(29.66401733,114.90469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.91923067,111.50887096)
\lineto(15.61193733,107.7484443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.91923067,111.50887096)
\lineto(23.29423067,101.2484443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.205684,114.13907096)
\lineto(15.61193733,107.7484443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.66401733,114.90469763)
\lineto(44.627564,108.01407096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.66401733,114.90469763)
\lineto(36.424444,105.23803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.43485733,112.8474043)
\lineto(101.205684,113.0661643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.43485733,112.8474043)
\lineto(100.63797733,111.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.43485733,112.8474043)
\lineto(96.01819067,111.4411643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.205684,113.0661643)
\lineto(107.94005733,113.50887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.205684,113.0661643)
\lineto(100.63797733,111.3474043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.94005733,113.50887096)
\lineto(112.84631067,114.79011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.94005733,113.50887096)
\lineto(108.53901733,98.14949763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.575484,112.30573763)
\lineto(56.726524,111.87865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.575484,112.30573763)
\lineto(58.04423067,104.75365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.726524,111.87865763)
\lineto(72.976524,110.8474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.726524,111.87865763)
\lineto(58.04423067,104.75365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.01819067,111.4411643)
\lineto(89.403604,107.63907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.01819067,111.4411643)
\lineto(95.34111067,101.63907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.84631067,114.79011096)
\lineto(114.63797733,98.4724043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.7786036,110.8682443)
\lineto(15.61193733,107.7484443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(136.94005333,110.13387096)
\lineto(121.18485733,98.39949763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.976524,110.8474043)
\lineto(82.01297733,114.35783096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.976524,110.8474043)
\lineto(79.41923067,106.7224043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.976524,110.8474043)
\lineto(59.580684,101.7224043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.976524,110.8474043)
\lineto(73.299444,100.23803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.61193733,107.7484443)
\lineto(17.49735067,98.4463643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.61193733,107.7484443)
\lineto(23.29423067,101.2484443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.61193733,107.7484443)
\lineto(12.47131027,100.9463643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01297733,114.35783096)
\lineto(79.41923067,106.7224043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01297733,114.35783096)
\lineto(83.99735067,105.05573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.41923067,106.7224043)
\lineto(80.96611067,96.92553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.41923067,106.7224043)
\lineto(73.299444,100.23803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.627564,108.01407096)
\lineto(43.580684,104.8474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.627564,108.01407096)
\lineto(58.04423067,104.75365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.403604,107.63907096)
\lineto(83.99735067,105.05573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.403604,107.63907096)
\lineto(90.61193733,101.33699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.403604,107.63907096)
\lineto(95.34111067,101.63907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.99735067,105.05573763)
\lineto(90.61193733,101.33699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.99735067,105.05573763)
\lineto(80.96611067,96.92553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.580684,104.8474043)
\lineto(36.424444,105.23803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.580684,104.8474043)
\lineto(51.075484,96.77449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.424444,105.23803096)
\lineto(23.29423067,101.2484443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.424444,105.23803096)
\lineto(31.705684,102.18073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.49735067,98.4463643)
\lineto(23.29423067,101.2484443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.49735067,98.4463643)
\lineto(12.47131027,100.9463643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.49735067,98.4463643)
\lineto(17.23693733,94.75887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.29423067,101.2484443)
\lineto(28.679644,96.77969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.29423067,101.2484443)
\lineto(30.34631067,94.48283096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.29423067,101.2484443)
\lineto(20.26819067,92.18073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.04423067,104.75365763)
\lineto(59.580684,101.7224043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.705684,102.18073763)
\lineto(37.94527067,97.23803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.61193733,101.33699096)
\lineto(95.34111067,101.63907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.61193733,101.33699096)
\lineto(89.49735067,93.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.580684,101.7224043)
\lineto(51.075484,96.77449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.580684,101.7224043)
\lineto(60.77339067,93.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.34111067,101.63907096)
\lineto(111.30985733,96.93073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.34111067,101.63907096)
\lineto(94.403604,92.4672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.14319067,100.03491096)
\lineto(37.94527067,97.23803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96611067,96.92553763)
\lineto(89.49735067,93.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96611067,96.92553763)
\lineto(79.77339067,87.97761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.53901733,98.14949763)
\lineto(114.63797733,98.4724043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.53901733,98.14949763)
\lineto(111.30985733,96.93073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.53901733,98.14949763)
\lineto(109.64839067,93.28491096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.47131027,100.9463643)
\lineto(12.1067236,97.72761763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(121.18485733,98.39949763)
\lineto(116.59631067,95.35783096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.1067236,97.72761763)
\lineto(11.83589693,97.70161763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.1067236,97.72761763)
\lineto(11.98699027,97.4724043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.98693693,97.4724043)
\lineto(11.8984036,96.9724043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.63797733,98.4724043)
\lineto(112.59111067,97.0713643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.63797733,98.4724043)
\lineto(111.30985733,96.93073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.63797733,98.4724043)
\lineto(116.39839067,95.48803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.59111067,97.0713643)
\lineto(111.30985733,96.93073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.89839027,96.9724043)
\lineto(13.74215067,96.9568043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.89839027,96.9724043)
\lineto(12.03901693,96.88387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.74215067,96.95677763)
\lineto(17.23693733,94.75887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.23693733,94.75887096)
\lineto(19.825484,92.2224043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.23693733,94.75887096)
\lineto(20.26819067,92.18073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.30985733,96.93073763)
\lineto(114.59631067,96.33699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.30985733,96.93073763)
\lineto(112.726524,94.5922043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.03901693,96.88387096)
\lineto(11.9452836,95.06095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.59631067,96.33699096)
\lineto(116.39839067,95.48803096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.59631067,96.33699096)
\lineto(115.950484,94.83177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.679644,96.77969763)
\lineto(35.55985733,93.6182443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.679644,96.77969763)
\lineto(30.34631067,94.48283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.94527067,97.23803096)
\lineto(51.075484,96.77449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.94527067,97.23803096)
\lineto(30.34631067,94.48283096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.075484,96.77449763)
\lineto(60.77339067,93.95157763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.075484,96.77449763)
\lineto(35.55985733,93.6182443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.075484,96.77449763)
\lineto(50.41923067,90.83177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.299444,100.23803096)
\lineto(71.51297733,90.36303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.299444,100.23803096)
\lineto(67.330684,88.13387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.77339067,93.95157763)
\lineto(67.330684,88.13387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.77339067,93.95157763)
\lineto(59.53901733,83.64949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.94527027,95.06095096)
\lineto(19.825484,92.2224043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.94527027,95.06095096)
\lineto(14.72131067,85.27449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.59631067,95.35783096)
\lineto(116.39839067,95.48809763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.59631067,95.35783096)
\lineto(116.231724,95.04011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.39839067,95.48803096)
\lineto(116.231724,95.04011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.231724,95.04011096)
\lineto(115.950484,94.83177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.231724,95.04011096)
\lineto(116.195324,94.6963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.231724,95.04011096)
\lineto(115.64839067,94.48803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.252564,94.76407096)
\lineto(116.424444,94.48803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.726524,94.5922043)
\lineto(113.627564,93.71199096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.726524,94.5922043)
\lineto(112.61199067,93.02449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.19527067,94.6963643)
\lineto(116.424444,94.48803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.64839067,94.48803096)
\lineto(115.39839067,94.10261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.94005733,94.0661643)
\lineto(114.31505733,93.98803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.94005733,94.0661643)
\lineto(115.39839067,94.1025643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.94005733,94.0661643)
\lineto(113.955684,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.31505733,93.98803096)
\lineto(113.627564,93.71199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.627564,93.71199096)
\lineto(112.61193733,93.02449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.55985733,93.6182443)
\lineto(36.28901733,91.89949763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.34631067,94.48283096)
\lineto(25.72131067,90.02449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49735067,93.35261763)
\lineto(94.403604,92.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.26819067,93.2224043)
\lineto(110.351524,93.12347096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.26819067,93.2224043)
\lineto(112.61193733,93.02449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.64839067,93.28491096)
\lineto(110.351524,93.1234443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.64839067,93.28491096)
\lineto(108.73693733,92.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.351524,93.1234443)
\lineto(109.19005733,92.70157763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.351524,93.1234443)
\lineto(108.73693733,92.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.61193733,93.02449763)
\lineto(113.955684,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.19005733,92.70157763)
\lineto(105.54423067,92.41511096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.19005733,92.70157763)
\lineto(108.18485733,92.1182443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.73693733,92.95157763)
\lineto(108.330684,92.48803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.54423067,92.41511096)
\lineto(108.330684,92.4880443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.54423067,92.41511096)
\lineto(94.403604,92.4672443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.54423067,92.41511096)
\lineto(94.46089733,86.20677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.330684,92.48803096)
\lineto(108.18485733,92.1182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.330684,92.48803096)
\lineto(104.23693733,88.43073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.825484,92.2224043)
\lineto(20.26819067,92.1808043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.825484,92.2224043)
\lineto(21.26297733,84.42553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.51297733,90.36303096)
\lineto(73.59111067,86.58177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.26819067,92.18073763)
\lineto(21.24735067,90.80573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.28901733,91.89949763)
\lineto(38.705684,87.61303096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.28901733,91.89949763)
\lineto(46.90881733,85.88387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.330684,88.13387096)
\lineto(68.78381733,82.79011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.851524,92.00365763)
\lineto(113.955684,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.48693733,85.65469763)
\lineto(99.24735067,78.7692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.403604,92.4672043)
\lineto(79.77339067,87.97761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.403604,92.4672043)
\lineto(94.46093733,86.20677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.41923067,90.83177763)
\lineto(48.13797733,86.47761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.41923067,90.83177763)
\lineto(46.90881733,85.88387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.41923067,90.83177763)
\lineto(55.04423067,83.85783096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.24735067,90.80573763)
\lineto(25.72131067,90.02449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.24735067,90.80573763)
\lineto(24.40881733,85.9932443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.72131067,90.02449763)
\lineto(38.705684,87.61303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.72131067,90.02449763)
\lineto(26.75777733,83.18073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.705684,87.61303096)
\lineto(44.981724,83.1182443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.705684,87.61303096)
\lineto(35.05985733,78.3213643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.77339067,87.97761763)
\lineto(73.59111067,86.58177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.77339067,87.97761763)
\lineto(70.606724,83.92553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.77339067,87.97761763)
\lineto(84.476524,81.1911643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.77339067,87.97761763)
\lineto(79.09631067,80.97761763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.40881733,85.9932443)
\lineto(26.75777733,83.18073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.40881733,85.9932443)
\lineto(26.50777733,82.61303096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.59111067,86.58177763)
\lineto(70.606724,83.92553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.59111067,86.58177763)
\lineto(68.78381733,82.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.23693733,88.43073763)
\lineto(94.46089733,86.20677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.23693733,88.43073763)
\lineto(102.205684,86.3682443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.13797733,86.47761763)
\lineto(46.90881733,85.88387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.46089733,86.20677763)
\lineto(102.205684,86.3682443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.46089733,86.20677763)
\lineto(84.476524,81.1911643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.46089733,86.20677763)
\lineto(97.325484,79.8682443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.46089733,86.20677763)
\lineto(90.16401733,78.8422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.90881733,85.88387096)
\lineto(55.04423067,83.85783096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.90881733,85.88387096)
\lineto(43.30985733,79.27969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.205684,86.3682443)
\lineto(101.377564,84.3213643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.377564,84.3213643)
\lineto(99.24735067,78.7692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.04423067,83.85783096)
\lineto(59.53901733,83.64949763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.04423067,83.85783096)
\lineto(44.981724,83.1182443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.04423067,83.85783096)
\lineto(51.71089733,71.33177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.606724,83.92553763)
\lineto(68.78381733,82.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.606724,83.92553763)
\lineto(74.96089733,77.73283096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.53901733,83.64949763)
\lineto(65.278604,76.39949763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.75777733,83.18073763)
\lineto(26.62751067,82.29011096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.75777733,83.18073763)
\lineto(28.21611067,81.30053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.981724,83.1182443)
\lineto(43.30985733,79.27969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.981724,83.1182443)
\lineto(35.05985733,78.3213643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.78381733,82.79011096)
\lineto(65.278604,76.39949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.50777733,82.61303096)
\lineto(26.62751067,82.29011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.50777733,82.61303096)
\lineto(21.26297733,84.42553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.50777733,82.61303096)
\lineto(27.054644,81.68595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.72131067,85.27449763)
\lineto(16.54423067,81.2224043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.26297733,84.42553763)
\lineto(16.54423067,81.2224043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.054644,81.68595096)
\lineto(28.21611067,81.30053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.054644,81.68595096)
\lineto(28.71089733,80.21199096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.54423067,81.2224043)
\lineto(18.74215067,75.83699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.476524,81.1911643)
\lineto(79.09631067,80.97761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.476524,81.1911643)
\lineto(86.69527067,75.75887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.21611067,81.30053763)
\lineto(31.01819067,77.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.21611067,81.30053763)
\lineto(35.05985733,78.3213643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.09631067,80.97761763)
\lineto(76.88797733,73.9203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.71089733,80.21199096)
\lineto(31.01819067,77.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.325484,79.8682443)
\lineto(99.24735067,78.7692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.325484,79.8682443)
\lineto(99.14839067,78.57657763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.24735067,78.7692843)
\lineto(99.14841733,78.57657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.16401733,78.8422043)
\lineto(90.705684,73.15469763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.14839067,78.57657763)
\lineto(97.89839067,74.9411643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.30985733,79.27969763)
\lineto(43.96089733,71.8942843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.080684,76.6442843)
\lineto(31.01819067,77.79011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.080684,76.6442843)
\lineto(18.74215067,75.83699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.080684,76.6442843)
\lineto(33.76297733,73.7484443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.01819067,77.79011096)
\lineto(32.98693733,75.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.01819067,77.79011096)
\lineto(34.49735067,74.96199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.05985733,78.3213643)
\lineto(32.98693733,75.70677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.278604,76.39949763)
\lineto(66.26297733,74.66511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.278604,76.39949763)
\lineto(65.55985733,74.2484443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.96089733,77.73283096)
\lineto(76.88797733,73.9203243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.74215067,75.83699096)
\lineto(23.03381733,73.57657763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.74215067,75.83699096)
\lineto(17.77339067,71.67553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.89839067,74.9411643)
\lineto(101.55985733,74.95183096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.89839067,74.9411643)
\lineto(97.200484,72.95157763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.55985733,74.95157763)
\lineto(96.53901733,74.32657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.49735067,74.96199096)
\lineto(33.76297733,73.7484443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.49735067,74.96199096)
\lineto(40.77339067,71.64949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.53901733,74.32657763)
\lineto(97.200484,72.95157763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.53901733,74.32657763)
\lineto(90.705684,73.15469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.53901733,74.32657763)
\lineto(93.66401733,68.4463643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.69527067,75.75887096)
\lineto(90.705684,73.15469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.69527067,75.75887096)
\lineto(87.549444,64.65469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.26297733,74.66511096)
\lineto(66.38791067,74.26407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.26297733,74.66511096)
\lineto(66.07027067,74.03491096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.76297733,73.7484443)
\lineto(39.16923067,70.67553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.76297733,73.7484443)
\lineto(33.252564,69.90991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.55985733,74.2484443)
\lineto(66.07027067,74.03491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.55985733,74.2484443)
\lineto(56.30985733,70.41511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.38797733,74.26407096)
\lineto(66.07027067,74.03491096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.38797733,74.26407096)
\lineto(66.11715067,73.45157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.38797733,74.26407096)
\lineto(71.554644,69.4672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.88797733,73.9203243)
\lineto(71.554644,69.4672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.88797733,73.9203243)
\lineto(82.731724,68.32657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.481724,74.0453243)
\lineto(51.71089733,71.33177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.481724,74.0453243)
\lineto(56.30985733,70.41511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.200484,72.95157763)
\lineto(98.18485733,68.5661643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.07027067,74.03491096)
\lineto(67.200484,71.10261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.11715067,73.45157763)
\lineto(67.200484,71.10261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.03381733,73.57657763)
\lineto(28.106724,67.35261763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.200484,71.10261763)
\lineto(68.25777733,66.53491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.200484,71.10261763)
\lineto(70.26297733,64.40469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.705684,73.15469763)
\lineto(89.23693733,68.8942843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.96089733,71.8942843)
\lineto(51.71089733,71.33177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.96089733,71.8942843)
\lineto(39.16923067,70.67553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.71089733,71.33177763)
\lineto(46.825484,70.33699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.71089733,71.33177763)
\lineto(56.30985733,70.41511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.77339067,71.67553763)
\lineto(20.89839067,69.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.77339067,71.67553763)
\lineto(15.19005733,61.9203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.77339067,71.64949763)
\lineto(42.924444,70.5922043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.77339067,71.64949763)
\lineto(46.825484,70.33699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.77339067,71.64949763)
\lineto(41.89319067,67.7172043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.16923067,70.67553763)
\lineto(42.924444,70.5922043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.16923067,70.67553763)
\lineto(33.252564,69.90991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.825484,70.33699096)
\lineto(50.49215067,68.7432443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.554644,69.4672043)
\lineto(79.30985733,67.27449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.554644,69.4672043)
\lineto(71.830684,64.4463643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.554644,69.4672043)
\lineto(77.06505733,63.57657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.252564,69.90991096)
\lineto(31.84631067,66.30053763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.252564,69.90991096)
\lineto(41.89319067,67.7172043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.252564,69.90991096)
\lineto(28.106724,67.35261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.89839067,69.46199096)
\lineto(28.106724,67.35261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.89839067,69.46199096)
\lineto(15.19005733,61.9203243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.731724,68.32657763)
\lineto(87.549444,64.65469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.731724,68.32657763)
\lineto(79.30985733,67.27449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.731724,68.32657763)
\lineto(82.83065733,63.66511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.30985733,70.41511096)
\lineto(52.66923067,67.29011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.49215067,68.7432443)
\lineto(52.66923067,67.29011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.49215067,68.7432443)
\lineto(53.78901733,66.8474043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.18485733,68.5661643)
\lineto(93.66401733,68.44643096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.18485733,68.5661643)
\lineto(96.54423067,64.88907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.84631067,66.30053763)
\lineto(37.96611067,63.73803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.84631067,66.30053763)
\lineto(34.38277733,60.50887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.66401733,68.4463643)
\lineto(91.679644,64.32657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.89319067,67.7172043)
\lineto(37.96611067,63.73803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.89319067,67.7172043)
\lineto(50.38797733,61.66511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.25777733,66.53491096)
\lineto(69.66401733,64.1911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.25777733,66.53491096)
\lineto(68.158844,63.9411643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.25777733,66.53491096)
\lineto(66.86715067,63.2692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.549444,64.65469763)
\lineto(89.23693733,68.8942843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.549444,64.65469763)
\lineto(83.31505733,62.50365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.549444,64.65469763)
\lineto(91.19005733,61.02449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.549444,64.65469763)
\lineto(87.76297733,57.88387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.23693733,68.8942843)
\lineto(91.679644,64.32657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.54423067,64.88907096)
\lineto(93.950484,62.6182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.54423067,64.88907096)
\lineto(101.64839067,59.8474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.54423067,64.88907096)
\lineto(96.33589733,58.70677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.66923067,67.29011096)
\lineto(52.658564,67.17037763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.65881733,67.1703243)
\lineto(50.38797733,61.66511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.78901733,66.8474043)
\lineto(66.09631067,63.42553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.78901733,66.8474043)
\lineto(55.46089733,61.4463643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.26297733,64.40469763)
\lineto(70.04423067,63.88907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.26297733,64.40469763)
\lineto(71.700484,62.40991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.96611067,63.73803096)
\lineto(27.91923067,63.58699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.96611067,63.73803096)
\lineto(34.38277733,60.50887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.09631027,64.21199096)
\lineto(15.19005733,61.9203243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.106724,67.35261763)
\lineto(27.91923067,63.58699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.66401733,64.1911643)
\lineto(68.15881733,63.9411643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.66401733,64.1911643)
\lineto(70.04423067,63.88907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.15881733,63.9411643)
\lineto(66.86715067,63.2692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.15881733,63.9411643)
\lineto(69.627564,63.01407096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.04423067,63.88907096)
\lineto(69.627564,63.01407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.19005733,61.9203243)
\lineto(27.91923067,63.58699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.19005733,61.9203243)
\lineto(26.606724,56.15991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.19005733,61.9203243)
\lineto(19.28901733,56.1234443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.19005733,61.9203243)
\lineto(23.93485733,54.48283096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.679644,64.32657763)
\lineto(93.950484,62.6182443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.679644,64.32657763)
\lineto(91.19005733,61.02449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.830684,64.4463643)
\lineto(71.02339067,65.05573763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.830684,64.4463643)
\lineto(77.06505733,63.57657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.830684,64.4463643)
\lineto(71.70055067,62.40991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.830684,63.66511096)
\lineto(77.06505733,63.57657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.830684,63.66511096)
\lineto(83.31505733,62.50365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.91923067,63.58699096)
\lineto(31.24735067,62.25887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.91923067,63.58699096)
\lineto(34.38277733,60.50887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.24735067,62.25887096)
\lineto(34.38277733,60.50887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.24735067,62.25887096)
\lineto(37.929644,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.09631067,63.42553763)
\lineto(66.86715067,63.2692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.09631067,63.42553763)
\lineto(66.41401733,62.98283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.86715067,63.2692843)
\lineto(66.41401733,62.98283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.627564,63.01407096)
\lineto(71.700484,62.40991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.627564,63.01407096)
\lineto(68.84631067,61.7692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.627564,63.01407096)
\lineto(69.34111067,61.91511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.06505733,63.57657763)
\lineto(73.679644,59.18595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.700484,62.40991096)
\lineto(73.679644,59.18595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.31505733,62.50365763)
\lineto(85.05985733,55.15469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.41401733,62.98283096)
\lineto(67.76297733,61.7953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.41401733,62.98283096)
\lineto(59.502564,58.27449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.950484,62.6182443)
\lineto(91.19005733,61.02449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.76297733,61.7953243)
\lineto(69.96089733,61.33177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.76297733,61.7953243)
\lineto(69.34111067,61.91505763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.76297733,61.7953243)
\lineto(59.502564,58.27449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.38797733,61.66511096)
\lineto(55.46089733,61.4463643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.38797733,61.66511096)
\lineto(51.78901733,54.7692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.84631067,61.7692843)
\lineto(69.96089733,61.33177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.84631067,61.7692843)
\lineto(69.26819067,54.7953243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.96089733,61.33177763)
\lineto(69.34111067,61.91511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.96089733,61.33177763)
\lineto(72.653604,59.14949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.38277733,60.50887096)
\lineto(46.481724,53.55053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.38277733,60.50887096)
\lineto(37.929644,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.679644,59.18595096)
\lineto(72.653604,59.14955096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.679644,59.18595096)
\lineto(78.61193733,56.60783096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.679644,59.18595096)
\lineto(76.56505733,57.18595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.19005733,61.02449763)
\lineto(89.575484,58.65991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.19005733,61.02449763)
\lineto(93.74735067,58.0713643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.19005733,61.02449763)
\lineto(90.65881733,56.3474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.653604,59.14949763)
\lineto(74.455684,54.1911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.46089733,61.4463643)
\lineto(59.502564,58.27449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.64839067,59.8474043)
\lineto(102.44005733,57.0192843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.575484,58.65991096)
\lineto(87.76297733,57.88387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.575484,58.65991096)
\lineto(90.65881733,56.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.575484,58.65991096)
\lineto(89.03901733,55.93595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76297733,57.88387096)
\lineto(85.21611067,56.3422043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76297733,57.88387096)
\lineto(89.03901733,55.93595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76297733,57.88387096)
\lineto(87.40881733,54.2692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.74735067,58.0713643)
\lineto(96.33589733,58.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.74735067,58.0713643)
\lineto(93.34111067,56.7953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.502564,58.27449763)
\lineto(62.54423067,56.7692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.502564,58.27449763)
\lineto(51.78901733,54.7692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.33589733,58.70677763)
\lineto(96.549444,56.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.34111067,56.7953243)
\lineto(95.84111067,55.7432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54423067,56.7692843)
\lineto(69.26819067,54.7953243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54423067,56.7692843)
\lineto(58.856724,52.33699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.44005733,57.0192843)
\lineto(96.88277733,56.04011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.44005733,57.0192843)
\lineto(100.99735067,54.27969763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.65881733,56.3474043)
\lineto(89.03901733,55.93595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.65881733,56.3474043)
\lineto(94.24735067,53.45677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.65881733,56.3474043)
\lineto(88.903604,52.07657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.65881733,56.3474043)
\lineto(91.59111067,51.60261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.61193733,56.60783096)
\lineto(81.84111067,56.57663096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.61193733,56.60783096)
\lineto(76.56505733,57.18595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.61193733,56.60783096)
\lineto(79.18485733,55.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.61193733,56.60783096)
\lineto(83.65881733,54.52449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.84111067,56.57657763)
\lineto(85.05985733,55.15469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.56505733,57.18595096)
\lineto(77.502564,54.45677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.21611067,56.3422043)
\lineto(85.05985733,55.15469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.03901733,55.93595096)
\lineto(85.05985733,55.15469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.03901733,55.93595096)
\lineto(88.903604,52.07657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.26819067,54.7953243)
\lineto(74.455684,54.1911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.26819067,54.7953243)
\lineto(63.99735067,53.0661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.26819067,54.7953243)
\lineto(66.54423067,48.43073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.26819067,54.7953243)
\lineto(72.82027067,48.3422043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.606724,56.15991096)
\lineto(37.929644,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.30985733,56.27449763)
\lineto(96.549444,56.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.30985733,56.27449763)
\lineto(96.33065733,55.82657763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.549444,56.46199096)
\lineto(96.88277733,56.04011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.549444,56.46199096)
\lineto(96.330684,55.82657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.549444,56.46199096)
\lineto(97.38797733,55.13907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.28901733,56.1234443)
\lineto(23.93485733,54.48283096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.18485733,55.95157763)
\lineto(81.49215067,54.6911643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.18485733,55.95157763)
\lineto(77.502564,54.45677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.330684,55.82657763)
\lineto(95.84111067,55.7432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.84111067,55.7432443)
\lineto(96.07027067,55.2692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.84111067,55.7432443)
\lineto(94.24735067,53.45677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.07027067,55.2692843)
\lineto(95.76297733,54.52449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.38797733,55.13907096)
\lineto(100.99735067,54.27969763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.38797733,55.13907096)
\lineto(96.200484,54.9463643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.38797733,55.13907096)
\lineto(99.19527067,51.88907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.99735067,54.27969763)
\lineto(99.19527067,51.88907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.99735067,54.27969763)
\lineto(101.096284,51.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.05985733,55.15469763)
\lineto(83.65881733,54.52449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.05985733,55.15469763)
\lineto(87.40881733,54.2692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.200484,54.9463643)
\lineto(95.76297733,54.52449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.200484,54.9463643)
\lineto(96.247284,52.80573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.93485733,54.48283096)
\lineto(28.69527067,52.50365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.93485733,54.48283096)
\lineto(21.856724,52.08177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.49215067,54.6911643)
\lineto(80.01297733,53.33177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.49215067,54.6911643)
\lineto(83.65881733,54.52449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.49215067,54.6911643)
\lineto(82.429644,54.30053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.01297733,53.33177763)
\lineto(82.44005733,53.7432443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.01297733,53.33177763)
\lineto(74.455684,54.1911643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.01297733,53.33177763)
\lineto(83.19527067,52.33699096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.76297733,54.52449763)
\lineto(94.78381733,53.51407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.65881733,54.52449763)
\lineto(85.26297733,53.98283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.65881733,54.52449763)
\lineto(82.44005733,53.7432443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.65881733,54.52449763)
\lineto(84.403604,52.9984443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.65881733,54.52449763)
\lineto(84.71611067,52.25887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.429644,54.30053763)
\lineto(83.330684,53.85261763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.429644,54.30053763)
\lineto(82.44031067,53.7432443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.330684,53.85261763)
\lineto(84.403604,52.9984443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26297733,53.98283096)
\lineto(86.580684,53.11303096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.700484,53.05573763)
\lineto(94.78381733,53.51407096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.700484,53.05573763)
\lineto(96.24735067,52.80573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.700484,53.05573763)
\lineto(95.63795067,52.58699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.44005733,53.7432443)
\lineto(84.71611067,52.25887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.44005733,53.7432443)
\lineto(83.19527067,52.33699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.502564,54.45677763)
\lineto(74.455684,54.1911643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.502564,54.45677763)
\lineto(77.01819067,51.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.580684,53.11303096)
\lineto(87.40881733,54.2692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.580684,53.11303096)
\lineto(86.15881733,51.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.24735067,53.45677763)
\lineto(92.80985733,52.0922043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.24735067,53.45677763)
\lineto(95.153604,51.90991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.78381733,53.51407096)
\lineto(92.80985733,52.0922043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.29423067,53.11303096)
\lineto(84.403564,52.99849763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.29423067,53.11303096)
\lineto(84.71611067,52.25887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.40881733,54.2692843)
\lineto(88.903604,52.07657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.455684,54.1911643)
\lineto(79.179644,51.20677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.455684,54.1911643)
\lineto(72.82027067,48.3422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.403604,52.9984443)
\lineto(85.34111067,51.90991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.481724,53.55053763)
\lineto(51.78901733,54.7692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.481724,53.55053763)
\lineto(37.929644,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.481724,53.55053763)
\lineto(52.08589733,51.56095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.481724,53.55053763)
\lineto(49.34631067,50.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.24735067,52.80573763)
\lineto(99.19527067,51.88907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.24735067,52.80573763)
\lineto(96.59631067,51.51407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.78901733,54.7692843)
\lineto(52.08589733,51.56095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.63797733,52.58699096)
\lineto(95.153604,51.90991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.63797733,52.58699096)
\lineto(95.278604,51.56095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.69527067,52.50365763)
\lineto(37.929644,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.69527067,52.50365763)
\lineto(27.83589733,48.5713643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.69527067,52.50365763)
\lineto(31.955684,49.73803096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.71611067,52.25887096)
\lineto(83.19527067,52.3370043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.71611067,52.25887096)
\lineto(85.34111067,51.90991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.71611067,52.25887096)
\lineto(85.377564,52.3110043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.71611067,52.25887096)
\lineto(83.89319067,50.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.856724,52.33699096)
\lineto(63.99735067,53.0661643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.856724,52.33699096)
\lineto(60.002564,47.20677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19527067,52.33699096)
\lineto(82.04423067,51.2692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19527067,52.33699096)
\lineto(83.89319067,50.79011096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.34111067,51.90991096)
\lineto(86.15881733,51.70677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.34111067,51.90991096)
\lineto(86.14319067,51.04011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.377564,52.31095096)
\lineto(86.15881733,51.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.929644,53.00365763)
\lineto(31.955684,49.73803096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.929644,53.00365763)
\lineto(38.28901733,47.12865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.01819067,51.3474043)
\lineto(79.179644,51.20677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.01819067,51.3474043)
\lineto(81.16401733,48.63907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.01819067,51.3474043)
\lineto(72.82027067,48.3422043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.01819067,51.3474043)
\lineto(76.28381733,47.50887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.856724,52.08177763)
\lineto(23.40881733,48.05573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.19527067,51.88907096)
\lineto(98.179644,51.5922043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.19527067,51.88907096)
\lineto(101.09631067,51.70677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.19527067,51.88907096)
\lineto(97.36715067,50.3682443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.19527067,51.88907096)
\lineto(99.429644,49.81095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.903604,52.07657763)
\lineto(86.15881733,51.70677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.903604,52.07657763)
\lineto(87.351524,50.48803096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.903604,52.07657763)
\lineto(90.74215067,51.2224043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.903604,52.07657763)
\lineto(89.94005733,50.16511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.80985733,52.0922043)
\lineto(91.59111067,51.60261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.80985733,52.0922043)
\lineto(92.179644,50.83699096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.153604,51.90991096)
\lineto(95.27853733,51.56095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.59631067,51.51407096)
\lineto(98.179644,51.5922043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.59631067,51.51407096)
\lineto(96.49217733,51.0453243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.59631067,51.51407096)
\lineto(96.36715067,51.0192843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.278604,51.56095096)
\lineto(95.19527067,50.1963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.99735067,53.0661643)
\lineto(62.54423067,48.81095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.99735067,53.0661643)
\lineto(66.54423067,48.43073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.179644,51.5922043)
\lineto(97.36715067,50.3682443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.59111067,51.60261763)
\lineto(90.74215067,51.2224043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.08589733,51.56095096)
\lineto(50.66401733,50.73283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.08589733,51.56095096)
\lineto(49.34631067,50.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.08589733,51.56095096)
\lineto(60.002564,47.20677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.49215067,51.0453243)
\lineto(96.36721733,51.0193243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.49215067,51.0453243)
\lineto(97.36715067,50.3682443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.49215067,51.0453243)
\lineto(95.19527067,50.1963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.14319067,51.04011096)
\lineto(87.351524,50.48803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.14319067,51.04011096)
\lineto(86.34111067,50.26407096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.04423067,51.2692843)
\lineto(83.89319067,50.79011096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.04423067,51.2692843)
\lineto(79.179644,51.20675096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.179644,50.83699096)
\lineto(92.28377733,50.5453243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.179644,50.83699096)
\lineto(92.26817733,50.11303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.66401733,50.73283096)
\lineto(49.34631067,50.35261763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.34631067,50.35261763)
\lineto(38.28901733,47.12865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.34631067,50.35261763)
\lineto(49.153604,46.2172043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.89319067,50.79011096)
\lineto(86.34111067,50.26407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.89319067,50.79011096)
\lineto(83.356724,49.7953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.89319067,50.79011096)
\lineto(81.76297733,49.75887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.179644,51.20677763)
\lineto(81.929644,50.0453243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.179644,51.20677763)
\lineto(81.76297733,49.75887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.351524,50.48803096)
\lineto(88.77339067,50.2692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.351524,50.48803096)
\lineto(88.877564,48.2432443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.09631067,51.70677763)
\lineto(100.601524,49.83699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.36715067,50.3682443)
\lineto(99.429644,49.81095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.36715067,50.3682443)
\lineto(98.12235067,49.23281763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.19527067,50.1963643)
\lineto(95.99735067,49.23803096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.34111067,50.26407096)
\lineto(86.14839067,48.58699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.77339067,50.2692843)
\lineto(89.94005733,50.16515096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.77339067,50.2692843)
\lineto(88.877524,48.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.26819067,50.11303096)
\lineto(91.47131067,50.06609763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.26819067,50.11303096)
\lineto(94.48693733,49.20677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74215067,51.2224043)
\lineto(91.47131067,50.06615096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.94005733,50.16511096)
\lineto(89.96085733,48.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.28381733,50.1182443)
\lineto(91.47131067,50.06611096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.28381733,50.1182443)
\lineto(89.96089733,48.95157763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.929644,50.0453243)
\lineto(81.76297733,49.75887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.47131067,50.0661643)
\lineto(92.19005733,48.87865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.429644,49.81095096)
\lineto(100.601524,49.83695096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.429644,49.81095096)
\lineto(98.12235067,49.23283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.601524,49.83699096)
\lineto(100.377564,49.14949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.601524,49.83699096)
\lineto(101.19527067,48.39949763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.356724,49.7953243)
\lineto(81.76297733,49.7589243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.356724,49.7953243)
\lineto(86.14839067,48.58699096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.76297733,49.75887096)
\lineto(81.16401733,48.63907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.12235067,49.23283096)
\lineto(100.377564,49.14949763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.12235067,49.23283096)
\lineto(95.99215067,48.8422043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.48693733,49.20677763)
\lineto(95.99735067,49.23797763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.48693733,49.20677763)
\lineto(94.330684,48.61303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.99735067,49.23803096)
\lineto(95.99201733,48.8422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.28381733,48.36303096)
\lineto(95.99215067,48.8422043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.28381733,48.36303096)
\lineto(96.44527067,46.9984443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.377564,49.14949763)
\lineto(100.14319067,47.96199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.99215067,48.8422043)
\lineto(94.330684,48.61303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.99215067,48.8422043)
\lineto(94.36193733,47.39949763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.14839067,48.58699096)
\lineto(88.877564,48.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.14839067,48.58699096)
\lineto(86.10159067,47.35261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.19005733,48.87865763)
\lineto(94.330684,48.61303096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.19005733,48.87865763)
\lineto(91.41923067,48.17553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.16401733,48.63907096)
\lineto(81.68485733,48.1234443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.16401733,48.63907096)
\lineto(79.26819067,47.63387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.16401733,48.63907096)
\lineto(86.101524,47.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.83589733,48.5713643)
\lineto(23.40881733,48.05573763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.83589733,48.5713643)
\lineto(23.929644,45.4724043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.40881733,48.05573763)
\lineto(23.929644,45.4724043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.41923067,48.17553763)
\lineto(91.486964,47.3213643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.19527067,48.39949763)
\lineto(100.14319067,47.96199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.19527067,48.39949763)
\lineto(101.59631067,47.30573763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.68485733,48.1234443)
\lineto(79.26819067,47.63387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.68485733,48.1234443)
\lineto(80.81505733,46.70157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.877564,48.2432443)
\lineto(87.778604,47.58177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.96089733,48.95157763)
\lineto(90.091164,47.7172043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09111067,47.7172043)
\lineto(89.51819067,47.55053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54423067,48.81095096)
\lineto(60.002564,47.20677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26819067,47.63387096)
\lineto(76.28381733,47.50893763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26819067,47.63387096)
\lineto(79.22125733,46.96199096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26819067,47.63387096)
\lineto(80.81505733,46.70157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26819067,47.63387096)
\lineto(77.929644,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.54423067,48.43073763)
\lineto(60.002564,47.20677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.54423067,48.43073763)
\lineto(72.41923067,45.65991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.54423067,48.43073763)
\lineto(67.054644,44.42553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.82027067,48.3422043)
\lineto(76.28381733,47.50887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.82027067,48.3422043)
\lineto(72.41923067,45.65991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.28381733,47.50887096)
\lineto(72.41923067,45.65991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.28381733,47.50887096)
\lineto(77.929644,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.778604,47.58177763)
\lineto(89.51819067,47.55057763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.778604,47.58177763)
\lineto(88.330684,46.56095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.778604,47.58177763)
\lineto(86.101524,47.35261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.51819067,47.55053763)
\lineto(90.299444,46.7484443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.330684,46.56095096)
\lineto(86.89839067,45.88387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.330684,46.56095096)
\lineto(89.83589733,45.38907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.330684,46.56095096)
\lineto(88.752564,44.6182443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.101524,47.35261763)
\lineto(84.32027067,45.79011096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.627564,47.35783096)
\lineto(90.299444,46.7484443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.627564,47.35783096)
\lineto(91.48693733,47.32143096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.627564,47.35783096)
\lineto(90.981724,45.3422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.14319067,47.96199096)
\lineto(98.726524,46.96199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.299444,46.7484443)
\lineto(90.981724,45.3422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.299444,46.7484443)
\lineto(89.83589733,45.38907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.59631067,47.30573763)
\lineto(101.49217733,47.2536043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.59631067,47.30573763)
\lineto(100.51819067,47.13387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.49215067,47.25365763)
\lineto(100.002564,45.5922043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.48693733,47.3213643)
\lineto(94.11193733,47.00887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.36193733,47.39949763)
\lineto(94.82027067,47.05053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.36193733,47.39949763)
\lineto(94.11193733,47.00887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.955684,49.73803096)
\lineto(35.080684,46.5661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.82027067,47.05053763)
\lineto(95.44527067,46.5713643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.82027067,47.05053763)
\lineto(96.44527067,46.9984043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.11193733,47.00887096)
\lineto(93.174444,46.00365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.44527067,46.5713643)
\lineto(96.44527067,46.9984443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.44527067,46.5713643)
\lineto(94.96611067,45.64949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.44527067,46.5713643)
\lineto(93.174444,46.00365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.44527067,46.5713643)
\lineto(95.91401733,45.21199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.28901733,47.12865763)
\lineto(35.080684,46.5661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.28901733,47.12865763)
\lineto(49.153604,46.2172043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.28901733,47.12865763)
\lineto(40.88277733,44.55053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.51819067,47.13387096)
\lineto(98.726524,46.96199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.726524,46.96199096)
\lineto(96.44527067,46.99839096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.726524,46.96199096)
\lineto(99.26819067,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.44527067,46.9984443)
\lineto(97.200484,46.56095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.22131067,46.96199096)
\lineto(77.929644,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.002564,47.20677763)
\lineto(49.153604,46.2172043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.002564,47.20677763)
\lineto(59.002564,38.66511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.929644,45.4724043)
\lineto(35.080684,46.56615096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.929644,45.4724043)
\lineto(25.830684,42.81095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.080684,46.5661643)
\lineto(38.04423067,43.7432443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.080684,46.5661643)
\lineto(33.65881733,45.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.200484,46.56095096)
\lineto(99.26819067,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.200484,46.56095096)
\lineto(96.69005733,45.88907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.89839067,45.88387096)
\lineto(84.32027067,45.79013763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.89839067,45.88387096)
\lineto(87.528604,44.5974043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.89839067,45.88387096)
\lineto(85.929644,44.21199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.81505733,46.70157763)
\lineto(80.16923067,45.7432443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.26819067,46.17553763)
\lineto(100.002564,45.5922043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.26819067,46.17553763)
\lineto(98.64319067,43.60783096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.96611067,45.64949763)
\lineto(95.033844,44.2484443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.174444,46.00365763)
\lineto(93.25257733,45.63907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69005733,45.88907096)
\lineto(95.91401733,45.21199096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69005733,45.88907096)
\lineto(96.88277733,45.20157763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.41923067,45.65991096)
\lineto(77.929644,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.41923067,45.65991096)
\lineto(73.75777733,45.15469763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.41923067,45.65991096)
\lineto(76.23693733,43.96199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.929644,46.17553763)
\lineto(80.16923067,45.7432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.929644,46.17553763)
\lineto(79.049444,44.9984443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.929644,46.17553763)
\lineto(76.23693733,43.96199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.252564,45.63907096)
\lineto(93.16403067,45.06095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.04423067,43.7432443)
\lineto(40.33589733,43.06615096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.04423067,43.7432443)
\lineto(25.830684,42.81095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.04423067,43.7432443)
\lineto(37.28901733,39.20157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.429644,45.60261763)
\lineto(84.32027067,45.79011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.429644,45.60261763)
\lineto(86.74215067,44.7432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.429644,45.60261763)
\lineto(85.929644,44.21199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.65881733,45.46199096)
\lineto(25.830684,42.81095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.153604,46.2172043)
\lineto(46.13277733,43.9463643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.32027067,45.79011096)
\lineto(80.16923067,45.74317763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.226524,45.43595096)
\lineto(90.981724,45.34221763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.226524,45.43595096)
\lineto(91.26297733,44.6911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.226524,45.43595096)
\lineto(92.950484,44.8161643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.16923067,45.7432443)
\lineto(79.049444,44.9984443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.002564,45.5922043)
\lineto(98.554644,44.6963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.002564,45.5922043)
\lineto(100.424444,42.4672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.13277733,43.9463643)
\lineto(40.88277733,44.55053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.13277733,43.9463643)
\lineto(40.33589733,43.0661643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.13277733,43.9463643)
\lineto(51.02339067,37.7953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.049444,44.9984443)
\lineto(76.23693733,43.96199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.049444,44.9984443)
\lineto(80.76819067,43.9203243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.049444,44.9984443)
\lineto(79.34631067,40.88387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.981724,45.3422043)
\lineto(91.26297733,44.6911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.83589733,45.38907096)
\lineto(89.69527067,44.72761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.88277733,44.55053763)
\lineto(40.33589733,43.0661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.91401733,45.21199096)
\lineto(95.03381733,44.2484443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.91401733,45.21199096)
\lineto(98.64319067,43.60783096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16401733,45.06095096)
\lineto(92.30985733,44.68073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16401733,45.06095096)
\lineto(92.950484,44.8161643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.75777733,45.15469763)
\lineto(76.23693733,43.96199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.75777733,45.15469763)
\lineto(73.96611067,42.02449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.23693733,43.96199096)
\lineto(75.554644,42.30053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.23693733,43.96199096)
\lineto(73.96611067,42.02449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.09631067,44.85783096)
\lineto(92.30985733,44.68073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.09631067,44.85783096)
\lineto(95.03381733,44.2484443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.66923067,41.48283096)
\lineto(67.054644,44.42553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.66923067,41.48283096)
\lineto(67.91401733,41.13387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.66923067,41.48283096)
\lineto(59.002564,38.66511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.66923067,41.48283096)
\lineto(65.87235067,34.60261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.88277733,45.20157763)
\lineto(98.554644,44.6963643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.054644,44.42553763)
\lineto(73.96611067,42.02449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.054644,44.42553763)
\lineto(67.91401733,41.13387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.74215067,44.7432443)
\lineto(82.21611067,44.5713643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.74215067,44.7432443)
\lineto(87.528604,44.5974043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.69527067,44.72761763)
\lineto(89.820204,43.43073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.21611067,44.5713643)
\lineto(80.76819067,43.9203243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.46611067,44.65469763)
\lineto(91.26297733,44.69109763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.46611067,44.65469763)
\lineto(89.82027067,43.43073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.46611067,44.65469763)
\lineto(90.89839067,42.92553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.26297733,44.6911643)
\lineto(92.30985733,44.68049763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.30985733,44.68073763)
\lineto(92.075484,43.13387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.950484,44.8161643)
\lineto(95.03381733,44.2484443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.950484,44.8161643)
\lineto(94.86715067,41.6182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.528604,44.5974043)
\lineto(88.752564,44.6182043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.528604,44.5974043)
\lineto(87.46607067,42.9984443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.752564,44.6182443)
\lineto(89.82027067,43.43073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.554644,44.6963643)
\lineto(98.64317733,43.60783096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.76819067,43.9203243)
\lineto(81.89319067,42.9411643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.76819067,43.9203243)
\lineto(81.851524,40.13387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.929644,44.21199096)
\lineto(84.57027067,42.8213643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.03381733,44.2484443)
\lineto(95.96089733,42.01407096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.89319067,42.9411643)
\lineto(84.57027067,42.82143096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.89319067,42.9411643)
\lineto(81.85159067,40.13387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.57027067,42.8213643)
\lineto(87.46611067,42.9984443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.57027067,42.8213643)
\lineto(88.377564,42.40991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.57027067,42.8213643)
\lineto(84.08589733,42.04011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.82027067,43.43073763)
\lineto(90.89839067,42.92553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.82027067,43.43073763)
\lineto(88.377564,42.40991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.82027067,43.43073763)
\lineto(89.96611067,41.9984443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.46611067,42.9984443)
\lineto(88.377564,42.40991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.075484,43.13387096)
\lineto(90.89839067,42.92553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.075484,43.13387096)
\lineto(91.502564,42.47761763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.830684,42.81095096)
\lineto(22.075484,40.18595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.830684,42.81095096)
\lineto(33.752564,35.57657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.89839067,42.92553763)
\lineto(91.502564,42.47761763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.05985733,42.50365763)
\lineto(86.31505733,42.3213643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.05985733,42.50365763)
\lineto(88.377564,42.4099243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.05985733,42.50365763)
\lineto(87.17959067,41.8734443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.31505733,42.3213643)
\lineto(87.179644,41.8734443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.31505733,42.3213643)
\lineto(85.13277733,41.8213643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.502564,42.47761763)
\lineto(91.09111067,41.5922043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.502564,42.47761763)
\lineto(90.299444,41.6703243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.64319067,43.60783096)
\lineto(99.606724,41.80053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.64319067,43.60783096)
\lineto(100.424444,42.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.377564,42.40991096)
\lineto(87.179644,41.8734443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.377564,42.40991096)
\lineto(89.028604,41.62865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.08589733,42.04011096)
\lineto(85.13277733,41.8213643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.08589733,42.04011096)
\lineto(85.36715067,40.55053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.08589733,42.04011096)
\lineto(83.86193733,39.90991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.96089733,42.01407096)
\lineto(94.86715067,41.6182443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.96089733,42.01407096)
\lineto(99.205684,41.23281763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86715067,41.6182443)
\lineto(91.09111067,41.5922443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86715067,41.6182443)
\lineto(98.252564,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.554644,42.30053763)
\lineto(73.96611067,42.02449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.554644,42.30053763)
\lineto(75.21611067,41.05053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.554644,42.30053763)
\lineto(79.34631067,40.88387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.96611067,42.02449763)
\lineto(75.21611067,41.05053763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.09111067,41.5922043)
\lineto(90.049444,41.1703243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.09111067,41.5922043)
\lineto(90.481724,38.5661643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.606724,41.80053763)
\lineto(100.424444,42.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.606724,41.80053763)
\lineto(99.205684,41.23283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.179644,41.8734443)
\lineto(85.13277733,41.82131096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.179644,41.8734443)
\lineto(89.028604,41.62865763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.13277733,41.8213643)
\lineto(85.36715067,40.55053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.96611067,41.9984443)
\lineto(89.028604,41.62865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.299444,41.6703243)
\lineto(90.049444,41.1703243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.028604,41.62865763)
\lineto(90.049444,41.1703243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.028604,41.62865763)
\lineto(86.23693733,39.9411643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.028604,41.62865763)
\lineto(89.179644,40.6234443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.205684,41.23283096)
\lineto(98.252564,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.049444,41.1703243)
\lineto(89.179644,40.6234443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.36715067,40.55053763)
\lineto(86.23693733,39.9411643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.36715067,40.55053763)
\lineto(83.86193733,39.90991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.075484,40.18595096)
\lineto(30.04423067,36.10261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.075484,40.18595096)
\lineto(22.02335067,30.2432443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.91401733,41.13387096)
\lineto(65.87235067,34.60261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.21611067,41.05053763)
\lineto(79.34631067,40.88387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.21611067,41.05053763)
\lineto(75.268244,35.91511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.252564,40.6442843)
\lineto(94.49735067,38.91511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.252564,40.6442843)
\lineto(101.39839067,39.20157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.252564,40.6442843)
\lineto(100.080684,38.7432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.23693733,39.9411643)
\lineto(83.86193733,39.9099643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.23693733,39.9411643)
\lineto(88.06505733,39.94649763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.23693733,39.9411643)
\lineto(87.877564,38.1911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.23693733,39.9411643)
\lineto(84.481724,36.4203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.179644,40.6234443)
\lineto(89.799444,39.97761763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.179644,40.6234443)
\lineto(88.06505733,39.9463643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.179644,40.6234443)
\lineto(90.481724,38.5661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.851524,40.13387096)
\lineto(83.86193733,39.90991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.851524,40.13387096)
\lineto(79.34631067,40.88387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.851524,40.13387096)
\lineto(83.29423067,37.81095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.851524,40.13387096)
\lineto(80.101524,38.23283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.799444,39.97761763)
\lineto(88.06505733,39.94641763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.799444,39.97761763)
\lineto(89.74211067,38.9932443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.86193733,39.90991096)
\lineto(83.29423067,37.81095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.06505733,39.9463643)
\lineto(87.877564,38.1911643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.34631067,40.88387096)
\lineto(79.106724,38.85261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.49735067,38.91511096)
\lineto(90.481724,38.5661643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.49735067,38.91511096)
\lineto(93.32027067,38.60261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.49735067,38.91511096)
\lineto(96.32027067,38.03491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.49735067,38.91511096)
\lineto(90.79423067,36.67553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.49735067,38.91511096)
\lineto(97.88797733,35.8682443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.39839067,39.20157763)
\lineto(100.080684,38.7432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.39839067,39.20157763)
\lineto(103.61193733,37.53491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.74215067,38.9932443)
\lineto(87.877564,38.1911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.74215067,38.9932443)
\lineto(89.799484,37.7953243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.74215067,38.9932443)
\lineto(89.71095067,38.12865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.877564,38.1911643)
\lineto(88.06505733,37.0713643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.106724,38.85261763)
\lineto(79.26819067,38.37865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29423067,37.81095096)
\lineto(83.21609733,36.66511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29423067,37.81095096)
\lineto(84.481724,36.4203243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.481724,38.5661643)
\lineto(89.799444,37.7953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.481724,38.5661643)
\lineto(90.79423067,36.67553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.28901733,39.20157763)
\lineto(42.18485733,36.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.28901733,39.20157763)
\lineto(39.179644,33.68073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.799444,37.7953243)
\lineto(89.71091067,38.12865763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.71089733,38.12865763)
\lineto(88.06505733,37.0713643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.71089733,38.12865763)
\lineto(89.72649733,35.91511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.32027067,38.60261763)
\lineto(96.32027067,38.03491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.32027067,38.60261763)
\lineto(93.58589733,35.3942843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26819067,38.37865763)
\lineto(80.101524,38.23283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.32027067,38.03491096)
\lineto(96.976524,36.2432443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.32027067,38.03491096)
\lineto(93.58589733,35.3942843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.04423067,36.10261763)
\lineto(33.752564,35.57657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.080684,38.7432443)
\lineto(101.44527067,36.2692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.080684,38.7432443)
\lineto(97.88797733,35.8682443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.61193733,37.53491096)
\lineto(107.00777733,36.8734443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.61193733,37.53491096)
\lineto(101.44527067,36.2692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.101524,38.23283096)
\lineto(81.075484,36.47761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.101524,38.23283096)
\lineto(75.26819067,35.91511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.06505733,37.0713643)
\lineto(84.481724,36.4203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.06505733,37.0713643)
\lineto(88.11719067,35.3474043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.00777733,36.8734443)
\lineto(104.99735067,32.20677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.00777733,36.8734443)
\lineto(112.59111067,33.92553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.02339067,37.7953243)
\lineto(44.27339067,36.23803096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.02339067,37.7953243)
\lineto(59.002564,38.66511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.02339067,37.7953243)
\lineto(57.34631067,32.63387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.02339067,37.7953243)
\lineto(51.02339067,32.83177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.726524,35.91511096)
\lineto(89.78385733,32.0661643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.79423067,36.67553763)
\lineto(88.11715067,35.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.79423067,36.67553763)
\lineto(93.58589733,35.3942843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.79423067,36.67553763)
\lineto(92.41923067,34.0713643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.075484,36.47761763)
\lineto(83.21611067,36.66511096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.075484,36.47761763)
\lineto(75.26819067,35.91511096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.21611067,36.66511096)
\lineto(84.481724,36.4203243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.481724,36.4203243)
\lineto(88.11715067,35.3474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.481724,36.4203243)
\lineto(86.61715067,31.35783096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.44527067,36.2692843)
\lineto(97.88797733,35.8682443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.27339067,36.23803096)
\lineto(42.18485733,36.2433643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.27339067,36.23803096)
\lineto(39.179644,33.68073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.26819067,35.91511096)
\lineto(70.49215067,32.75887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.26819067,35.91511096)
\lineto(75.40881733,32.58699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.002564,38.66511096)
\lineto(65.87235067,34.60261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.002564,38.66511096)
\lineto(57.34631067,32.63387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.99735067,32.20677763)
\lineto(100.86193733,31.58177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.99735067,32.20677763)
\lineto(97.71089733,30.7953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.99735067,32.20677763)
\lineto(106.49735067,27.06615096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.88797733,35.8682443)
\lineto(96.976524,36.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.88797733,35.8682443)
\lineto(100.86193733,31.58177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.976524,36.2432443)
\lineto(93.58589733,35.3942843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.976524,36.2432443)
\lineto(97.71089733,30.7953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.752564,35.57657763)
\lineto(39.179644,33.68073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.752564,35.57657763)
\lineto(31.81505733,33.55573763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.752564,35.57657763)
\lineto(33.21089733,32.56615096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.11715067,35.3474043)
\lineto(89.78381733,32.06615096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.575484,34.38387096)
\lineto(92.41923067,34.0713643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.575484,34.38387096)
\lineto(89.78381733,32.0661643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.58589733,35.3942843)
\lineto(94.22131067,34.2953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.22131067,34.2953243)
\lineto(92.41923067,34.0713643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.22131067,34.2953243)
\lineto(97.71089733,30.7953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.179644,33.68073763)
\lineto(33.21089733,32.56615096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.179644,33.68073763)
\lineto(51.02339067,32.83177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.179644,33.68073763)
\lineto(40.59631067,28.2692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.87235067,34.60261763)
\lineto(70.49215067,32.75887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.87235067,34.60261763)
\lineto(63.84631067,30.45677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.49215067,32.75887096)
\lineto(75.40881733,32.58699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.49215067,32.75887096)
\lineto(74.46611067,30.18595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.49215067,32.75887096)
\lineto(70.38281733,28.08177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.40881733,32.58699096)
\lineto(75.03901733,30.5244843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.40881733,32.58699096)
\lineto(74.71611067,28.55053763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.41923067,34.0713643)
\lineto(91.19527067,31.90991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.59111067,33.92553763)
\lineto(115.34111067,31.38907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.81505733,33.55573763)
\lineto(33.21089733,32.56615096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.81505733,33.55573763)
\lineto(22.02339067,30.2432443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.32027067,34.90991096)
\lineto(22.02339067,30.2432443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.34631067,32.63387096)
\lineto(51.02339067,32.83177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.34631067,32.63387096)
\lineto(57.78901733,26.35781763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.19527067,31.90991096)
\lineto(92.06505733,29.5713643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.21089733,32.56615096)
\lineto(40.59631067,28.2692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.21089733,32.56615096)
\lineto(27.62235067,27.66511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.21089733,32.56615096)
\lineto(29.78901733,24.1963643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.34111067,31.38907096)
\lineto(106.49735067,27.06615096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.34111067,31.38907096)
\lineto(118.36715067,26.68073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.34111067,31.38907096)
\lineto(108.53901733,24.82657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.86193733,31.58177763)
\lineto(97.71089733,30.7953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.61715067,31.35781763)
\lineto(89.78381733,32.06615096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.61715067,31.35781763)
\lineto(75.03901733,30.5244843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.61715067,31.35781763)
\lineto(84.64319067,26.08699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.78381733,32.06615096)
\lineto(89.63797733,30.3422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.84631067,30.45677763)
\lineto(70.38277733,28.08177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.84631067,30.45677763)
\lineto(57.78901733,26.35781763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.84631067,30.45677763)
\lineto(64.054644,26.42553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.63797733,30.3422043)
\lineto(92.06505733,29.5713643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.63797733,30.3422043)
\lineto(88.231724,29.17553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.46611067,30.18595096)
\lineto(74.71611067,28.55053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.46611067,30.18595096)
\lineto(73.705684,27.68595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.06505733,29.5713643)
\lineto(88.231724,29.17553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.06505733,29.5713643)
\lineto(97.71089733,30.7953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.06505733,29.5713643)
\lineto(98.34631067,25.2432443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.231724,29.17553763)
\lineto(90.325484,27.01407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.231724,29.17553763)
\lineto(84.64319067,26.08699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.71089733,30.7953243)
\lineto(103.278604,23.4984443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.02339067,30.2432443)
\lineto(23.627564,24.91511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.59631067,28.2692843)
\lineto(57.78901733,26.35781763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.59631067,28.2692843)
\lineto(41.76819067,24.86303096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.59631067,28.2692843)
\lineto(29.78901733,24.1963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.71611067,28.55053763)
\lineto(73.502564,26.88387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.71611067,28.55053763)
\lineto(74.976524,26.43595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.71611067,28.55053763)
\lineto(73.88277733,26.37865763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.627564,24.91511096)
\lineto(27.62235067,27.66511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.627564,24.91511096)
\lineto(21.226524,21.9203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.705684,27.68595096)
\lineto(73.502564,26.88387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.34631067,25.2432443)
\lineto(92.59111067,23.7744843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.34631067,25.2432443)
\lineto(103.278604,23.4984443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.62235067,27.66511096)
\lineto(29.78901733,24.1963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.325484,27.01407096)
\lineto(90.69005733,24.4672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.575484,27.18595096)
\lineto(84.64319067,26.08699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.575484,27.18595096)
\lineto(79.450484,25.53491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.575484,27.18595096)
\lineto(77.18485733,24.3734443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.64319067,26.08699096)
\lineto(79.450484,25.53491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.64319067,26.08699096)
\lineto(86.05985733,24.0974043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.64319067,26.08699096)
\lineto(85.205684,18.6963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.49735067,27.06615096)
\lineto(112.44527067,25.56095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.49735067,27.06615096)
\lineto(108.53901733,24.82657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.49735067,27.06615096)
\lineto(107.627564,22.5974043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.36715067,26.68073763)
\lineto(112.44527067,25.56095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.36715067,26.68073763)
\lineto(120.16923067,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.502564,26.88387096)
\lineto(70.38277733,28.08177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.502564,26.88387096)
\lineto(73.41923067,26.26407096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.38277733,28.08177763)
\lineto(71.76819067,25.93595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.976524,26.43595096)
\lineto(73.88277733,26.37861763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.976524,26.43595096)
\lineto(79.450484,25.53491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.976524,26.43595096)
\lineto(77.18485733,24.3734443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.88277733,26.37865763)
\lineto(73.41923067,26.2641243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.41923067,26.26407096)
\lineto(71.76819067,25.93595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.76819067,25.93595096)
\lineto(74.903604,25.20677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.76819067,25.93595096)
\lineto(64.054644,26.42553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.76819067,25.93595096)
\lineto(65.726524,23.94115096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.76819067,25.93595096)
\lineto(72.575484,17.18073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.450484,25.53491096)
\lineto(77.18485733,24.3734443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.903604,25.20677763)
\lineto(77.18485733,24.3734443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.903604,25.20677763)
\lineto(72.575484,17.18073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.78901733,26.35781763)
\lineto(64.054644,26.42555096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.78901733,26.35781763)
\lineto(57.33589733,22.3994843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.054644,26.42553763)
\lineto(64.88797733,21.33177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.44527067,25.56095096)
\lineto(120.16923067,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.99215067,24.4672043)
\lineto(90.69005733,24.4672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.99215067,24.4672043)
\lineto(92.59111067,23.7744843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69005733,24.4672043)
\lineto(90.929644,24.28491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69005733,24.4672043)
\lineto(86.05985733,24.0974043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.929644,24.28491096)
\lineto(92.59111067,23.7744843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.929644,24.28491096)
\lineto(90.778604,23.8422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.59111067,23.7744843)
\lineto(91.64319067,23.5192843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.59111067,23.7744843)
\lineto(95.52339067,17.6963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.726524,23.94115096)
\lineto(64.88797733,21.33177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.53901733,24.82657763)
\lineto(109.304644,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.53901733,24.82657763)
\lineto(107.627564,22.5974043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.778604,23.8422043)
\lineto(90.606724,21.85261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.856724,22.9984443)
\lineto(120.16923067,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.856724,22.9984443)
\lineto(125.77339067,20.90991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.856724,22.9984443)
\lineto(132.99735067,19.7172043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.64319067,23.5192843)
\lineto(90.606724,21.85261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.606724,21.85261763)
\lineto(89.74215067,16.4672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.16923067,22.4932443)
\lineto(109.304644,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.16923067,22.4932443)
\lineto(112.731724,20.7744843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.76819067,24.86303096)
\lineto(57.33589733,22.3994843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.76819067,24.86303096)
\lineto(44.63797733,19.05573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.325484,22.72761763)
\lineto(109.304644,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.325484,22.72761763)
\lineto(107.627564,22.59735096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.278604,23.4984443)
\lineto(107.627564,22.5974043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.278604,23.4984443)
\lineto(103.64839067,20.3474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.304644,22.4932443)
\lineto(107.627564,22.59737763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.304644,22.4932443)
\lineto(108.075484,20.12865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.226524,21.9203243)
\lineto(19.82027067,18.00365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.226524,21.9203243)
\lineto(23.59111067,17.44115096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.627564,22.5974043)
\lineto(108.075484,20.12865763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.18485733,24.3734443)
\lineto(85.205684,18.6963643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.78901733,24.1963643)
\lineto(30.61193733,16.60261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.78901733,24.1963643)
\lineto(23.59111067,17.44115096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.33589733,22.3994843)
\lineto(58.21089733,18.35261763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.88797733,21.33177763)
\lineto(58.21089733,18.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.88797733,21.33177763)
\lineto(72.575484,17.18073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.88797733,21.33177763)
\lineto(64.179644,16.05573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.99735067,20.8994843)
\lineto(112.731724,20.77455096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.99735067,20.8994843)
\lineto(109.79423067,20.06615096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.99735067,20.8994843)
\lineto(108.075484,20.12865763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.77339067,20.90991096)
\lineto(126.41923067,20.4672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.77339067,20.90991096)
\lineto(124.64319067,20.43595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.77339067,20.90991096)
\lineto(127.78901733,19.72761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.41923067,20.4672043)
\lineto(124.64319067,20.4360043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.41923067,20.4672043)
\lineto(127.78901733,19.72761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.41923067,20.4672043)
\lineto(127.330684,17.10781763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.731724,20.7744843)
\lineto(118.580684,20.6182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.731724,20.7744843)
\lineto(112.91923067,18.29011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.580684,20.6182443)
\lineto(124.64319067,20.43595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.580684,20.6182443)
\lineto(124.377564,18.36303096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.79423067,20.06615096)
\lineto(112.91923067,18.29011096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.79423067,20.06615096)
\lineto(105.63277733,16.82657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.99735067,19.7172043)
\lineto(127.78901733,19.72787096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.99735067,19.7172043)
\lineto(134.21089333,18.2744843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.075484,20.12865763)
\lineto(103.64839067,20.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.64839067,20.3474043)
\lineto(107.825484,18.93595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.64839067,20.3474043)
\lineto(99.38277733,16.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.580684,18.68073763)
\lineto(85.205684,18.69633763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.580684,18.68073763)
\lineto(72.575484,17.18073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.825484,18.93595096)
\lineto(112.91923067,18.29011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.825484,18.93595096)
\lineto(105.63277733,16.82657763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.179644,18.54011096)
\lineto(95.52339067,17.6963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.179644,18.54011096)
\lineto(89.74215067,16.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.179644,18.54011096)
\lineto(85.205684,18.6963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.63797733,19.05573763)
\lineto(30.61193733,16.60261763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.63797733,19.05573763)
\lineto(58.21089733,18.35261763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.63797733,19.05573763)
\lineto(48.106724,16.00365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.63797733,19.05573763)
\lineto(38.330684,15.43595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.63797733,19.05573763)
\lineto(51.34111067,13.93595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.21089333,18.2744843)
\lineto(134.35152,18.22235096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.35152,18.2224043)
\lineto(134.39832,18.04011096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.52339067,17.6963643)
\lineto(99.38277733,16.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.52339067,17.6963643)
\lineto(96.61715067,13.80053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.278604,17.7484443)
\lineto(112.91923067,18.29011096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.278604,17.7484443)
\lineto(124.377564,18.36303096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.278604,17.7484443)
\lineto(113.68485733,13.58699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.91923067,18.29011096)
\lineto(107.16401733,14.9932443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.82027067,18.00365763)
\lineto(19.945204,11.68073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.61193733,16.60261763)
\lineto(36.25777733,12.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.61193733,16.60261763)
\lineto(26.929644,12.48283096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.38277733,16.35261763)
\lineto(101.19005733,13.7692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.38277733,16.35261763)
\lineto(98.16923067,13.35781763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.38277733,16.35261763)
\lineto(99.299444,13.2172043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.59111067,17.44115096)
\lineto(26.929644,12.48283096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.74215067,16.4672043)
\lineto(89.09111067,13.58699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.74215067,16.4672043)
\lineto(91.23693733,13.18595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.205684,18.6963643)
\lineto(87.91401733,13.7432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.21089733,18.35261763)
\lineto(61.87235067,13.35781763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.21089733,18.35261763)
\lineto(60.075484,13.00887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.21089733,18.35261763)
\lineto(53.68485733,12.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.106724,16.00365763)
\lineto(39.59631067,12.90991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.106724,16.00365763)
\lineto(42.94005733,12.42553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.575484,17.18073763)
\lineto(83.09111067,13.40991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.575484,17.18073763)
\lineto(68.200484,13.17553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.575484,17.18073763)
\lineto(77.33589733,12.98803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.39838667,18.04011096)
\lineto(134.51825333,17.2744843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.330684,17.10781763)
\lineto(124.27339067,16.6442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.330684,17.10781763)
\lineto(134.16401333,13.67553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.330684,17.10781763)
\lineto(128.78901733,10.58177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.377564,18.36303096)
\lineto(124.27343067,16.6442843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.377564,18.36303096)
\lineto(113.68485733,13.58699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.63277733,16.82657763)
\lineto(107.16401733,14.9932443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.63277733,16.82657763)
\lineto(101.19005733,13.7692843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.51818667,17.2744843)
\lineto(134.16401333,13.67553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.27339067,16.6442843)
\lineto(122.39319067,9.1442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.16401733,14.9932443)
\lineto(113.68485733,13.58699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.61715067,13.80053763)
\lineto(96.83589733,13.55053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.61715067,13.80053763)
\lineto(96.58061733,13.5192843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.61715067,13.80053763)
\lineto(96.14839067,13.33177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.68485733,13.58699096)
\lineto(118.528604,9.68595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.68485733,13.58699096)
\lineto(110.03381733,9.18595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.91401733,13.7432443)
\lineto(87.14319067,13.5192843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.91401733,13.7432443)
\lineto(89.09111067,13.58699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.91401733,13.7432443)
\lineto(88.877564,12.9932443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.14319067,13.5192843)
\lineto(83.09111067,13.40995096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.14319067,13.5192843)
\lineto(86.830684,11.2432443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.09111067,13.58699096)
\lineto(89.148444,13.23803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.83589733,13.55053763)
\lineto(96.580684,13.51933763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.83589733,13.55053763)
\lineto(97.53901733,13.35261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.83589733,13.55053763)
\lineto(96.69005733,13.16511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.179644,16.05573763)
\lineto(64.04951067,13.50887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.580684,13.5192843)
\lineto(96.69001733,13.16511096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.049444,13.50887096)
\lineto(61.87235067,13.35781763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.049444,13.50887096)
\lineto(68.200484,13.17553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.87235067,13.35781763)
\lineto(63.981724,11.02449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.53901733,13.35261763)
\lineto(98.16923067,13.35795096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.53901733,13.35261763)
\lineto(97.51301733,12.00887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.16923067,13.35781763)
\lineto(97.51297733,12.00887096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.14839067,13.33177763)
\lineto(96.69005733,13.16511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.14839067,13.33177763)
\lineto(94.976524,13.0661643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.09111067,13.40991096)
\lineto(81.78901733,13.0922043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.09111067,13.40991096)
\lineto(85.299444,12.83699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.299444,13.2172043)
\lineto(110.03381733,9.18595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.14839067,13.23803096)
\lineto(88.877564,12.9932443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.14839067,13.23803096)
\lineto(89.04425733,12.38907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.97131067,13.16511096)
\lineto(96.69005733,13.16511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.97131067,13.16511096)
\lineto(97.51297733,12.00887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.200484,13.17553763)
\lineto(77.33589733,12.98803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.200484,13.17553763)
\lineto(68.39839067,12.83177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.78901733,13.0922043)
\lineto(77.33589733,12.98807096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.23693733,13.18595096)
\lineto(94.976524,13.06621763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.23693733,13.18595096)
\lineto(89.29423067,12.98283096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.877564,12.9932443)
\lineto(89.04423067,12.38907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.877564,12.9932443)
\lineto(88.47131067,12.0922043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.075484,13.00887096)
\lineto(56.41401733,11.7224043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.075484,13.00887096)
\lineto(63.981724,11.02449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.29423067,12.98283096)
\lineto(89.04423067,12.38907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.39839067,12.83177763)
\lineto(63.981724,11.02449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.39839067,12.83177763)
\lineto(74.455684,11.6963643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.330684,15.43595096)
\lineto(36.25777733,12.4672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.299444,12.83699096)
\lineto(74.455684,11.6963643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.299444,12.83699096)
\lineto(86.830684,11.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.34111067,13.93595096)
\lineto(53.68485733,12.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.34111067,13.93595096)
\lineto(56.41401733,11.7224043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.68485733,12.70677763)
\lineto(49.726524,12.45677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.68485733,12.70677763)
\lineto(51.731724,11.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.59631067,12.90991096)
\lineto(42.94005733,12.42553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.726524,12.45677763)
\lineto(42.94005733,12.42557763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.94005733,12.42553763)
\lineto(38.50777733,12.39433763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.94005733,12.42553763)
\lineto(47.71089733,12.3474043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.94005733,12.42553763)
\lineto(38.851524,12.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.50777733,12.3942843)
\lineto(36.25777733,12.46721763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.50777733,12.3942843)
\lineto(39.43485733,11.9724043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.929644,12.48283096)
\lineto(22.62235067,12.06095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.929644,12.48283096)
\lineto(24.601524,9.98803096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.71089733,12.3474043)
\lineto(48.37235067,10.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.851524,12.3474043)
\lineto(39.43485733,11.9724043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.04423067,12.38907096)
\lineto(89.455684,10.73283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.43485733,11.9724043)
\lineto(48.37235067,10.3474043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.43485733,11.9724043)
\lineto(37.00777733,9.8734443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.47131067,12.0922043)
\lineto(89.455684,10.73283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.47131067,12.0922043)
\lineto(86.830684,11.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.37235067,11.66511096)
\lineto(19.94527067,11.68071096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.94527067,11.68073763)
\lineto(20.19005733,11.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.62235067,12.06095096)
\lineto(20.19005733,11.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.16401333,13.67553763)
\lineto(128.78901733,10.58177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.64319067,9.0713643)
\lineto(48.37235067,10.3474043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.37235067,10.3474043)
\lineto(51.731724,11.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(128.78901733,10.58177763)
\lineto(122.39319067,9.1442843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.528604,9.68595096)
\lineto(122.39319067,9.1442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.528604,9.68595096)
\lineto(110.03381733,9.18595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.455684,10.73283096)
\lineto(88.554644,10.2172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.53901693,151.81095096)
\closepath
\moveto(3.53901693,151.81095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.6015236,147.93595096)
\closepath
\moveto(12.6015236,147.93595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.65881733,152.2172043)
\closepath
\moveto(30.65881733,152.2172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.87235067,151.1182443)
\closepath
\moveto(36.87235067,151.1182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.36713733,151.0192843)
\closepath
\moveto(46.36713733,151.0192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(3.30985693,148.0713643)
\closepath
\moveto(3.30985693,148.0713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.92443067,146.1651243)
\closepath
\moveto(60.92443067,146.1651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.132764,142.88907096)
\closepath
\moveto(78.132764,142.88907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.36193733,143.2432443)
\closepath
\moveto(87.36193733,143.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.75777733,142.90469763)
\closepath
\moveto(87.75777733,142.90469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.51819067,142.6703243)
\closepath
\moveto(86.51819067,142.6703243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.41401693,142.23283096)
\closepath
\moveto(5.41401693,142.23283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.726524,142.1963643)
\closepath
\moveto(87.726524,142.1963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.19527067,139.20679096)
\closepath
\moveto(25.19527067,139.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.11715067,140.88907096)
\closepath
\moveto(19.11715067,140.88907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.1015236,138.9672043)
\closepath
\moveto(10.1015236,138.9672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(4.22651027,136.31095096)
\closepath
\moveto(4.22651027,136.31095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.64319067,137.00887096)
\closepath
\moveto(91.64319067,137.00887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.075484,134.86303096)
\closepath
\moveto(36.075484,134.86303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.96611067,130.4672043)
\closepath
\moveto(108.96611067,130.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(5.2994436,132.4724043)
\closepath
\moveto(5.2994436,132.4724043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.55985733,128.5974043)
\closepath
\moveto(14.55985733,128.5974043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.2786036,131.30053763)
\closepath
\moveto(9.2786036,131.30053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(151.89838667,124.40469763)
\closepath
\moveto(151.89838667,124.40469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.226524,132.08179096)
\closepath
\moveto(23.226524,132.08179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.41401733,130.62345763)
\closepath
\moveto(25.41401733,130.62345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.81507067,128.53491096)
\closepath
\moveto(25.81507067,128.53491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(159.13277333,124.7692843)
\closepath
\moveto(159.13277333,124.7692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.66401733,128.77969763)
\closepath
\moveto(31.66401733,128.77969763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.53901693,125.71199096)
\closepath
\moveto(6.53901693,125.71199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.2838036,125.45679096)
\closepath
\moveto(6.2838036,125.45679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(6.56505693,125.23283096)
\closepath
\moveto(6.56505693,125.23283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(9.78381693,124.18595096)
\closepath
\moveto(9.78381693,124.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(170.23693333,125.39949763)
\closepath
\moveto(170.23693333,125.39949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.89319067,126.33699096)
\closepath
\moveto(78.89319067,126.33699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.07547067,131.21199096)
\closepath
\moveto(88.07547067,131.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.26817733,128.3474043)
\closepath
\moveto(63.26817733,128.3474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.51297733,124.12865763)
\closepath
\moveto(50.51297733,124.12865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.528604,123.63387096)
\closepath
\moveto(94.528604,123.63387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.79423067,121.2953243)
\closepath
\moveto(106.79423067,121.2953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.93485733,124.03491096)
\closepath
\moveto(31.93485733,124.03491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.62235067,123.05053763)
\closepath
\moveto(20.62235067,123.05053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.231724,123.4672043)
\closepath
\moveto(75.231724,123.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.179644,122.83179096)
\closepath
\moveto(65.179644,122.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(123.721324,122.60783096)
\closepath
\moveto(123.721324,122.60783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.080684,121.77969763)
\closepath
\moveto(15.080684,121.77969763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.22131067,117.96199096)
\closepath
\moveto(42.22131067,117.96199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.78901693,120.0192843)
\closepath
\moveto(10.78901693,120.0192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.90361733,121.15469763)
\closepath
\moveto(15.90361733,121.15469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.377564,121.00365763)
\closepath
\moveto(22.377564,121.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.252564,121.01407096)
\closepath
\moveto(23.252564,121.01407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.080684,120.67553763)
\closepath
\moveto(15.080684,120.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(141.08069333,116.8474043)
\closepath
\moveto(141.08069333,116.8474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.36193733,115.17553763)
\closepath
\moveto(106.36193733,115.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.325484,115.75365763)
\closepath
\moveto(39.325484,115.75365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.09631067,114.26407096)
\closepath
\moveto(52.09631067,114.26407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.554644,119.88387096)
\closepath
\moveto(99.554644,119.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.632764,114.39949763)
\closepath
\moveto(54.632764,114.39949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.91923067,114.33699096)
\closepath
\moveto(106.91923067,114.33699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.91923067,111.50887096)
\closepath
\moveto(23.91923067,111.50887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.205684,114.13907096)
\closepath
\moveto(17.205684,114.13907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.66401733,114.90469763)
\closepath
\moveto(29.66401733,114.90469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.43485733,112.8474043)
\closepath
\moveto(98.43485733,112.8474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.205684,113.0661643)
\closepath
\moveto(101.205684,113.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.94005733,113.50887096)
\closepath
\moveto(107.94005733,113.50887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(54.575484,112.30573763)
\closepath
\moveto(54.575484,112.30573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.726524,111.87865763)
\closepath
\moveto(56.726524,111.87865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.63799067,111.3474043)
\closepath
\moveto(100.63799067,111.3474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.01819067,111.4411643)
\closepath
\moveto(96.01819067,111.4411643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.84631067,114.7901243)
\closepath
\moveto(112.84631067,114.7901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.7786036,110.8682443)
\closepath
\moveto(10.7786036,110.8682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(136.94006667,110.13387096)
\closepath
\moveto(136.94006667,110.13387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.976524,110.8474043)
\closepath
\moveto(72.976524,110.8474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.61193733,107.74845763)
\closepath
\moveto(15.61193733,107.74845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.01297733,114.35783096)
\closepath
\moveto(82.01297733,114.35783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.41923067,106.7224043)
\closepath
\moveto(79.41923067,106.7224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.627564,108.01407096)
\closepath
\moveto(44.627564,108.01407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.403604,107.63907096)
\closepath
\moveto(89.403604,107.63907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.997364,105.05573763)
\closepath
\moveto(83.997364,105.05573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.58069733,104.8474043)
\closepath
\moveto(43.58069733,104.8474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.424444,105.23803096)
\closepath
\moveto(36.424444,105.23803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.497364,98.4463643)
\closepath
\moveto(17.497364,98.4463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.29423067,101.24845763)
\closepath
\moveto(23.29423067,101.24845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.04423067,104.75365763)
\closepath
\moveto(58.04423067,104.75365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.70569733,102.18073763)
\closepath
\moveto(31.70569733,102.18073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.61193733,101.33699096)
\closepath
\moveto(90.61193733,101.33699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.580684,101.7224043)
\closepath
\moveto(59.580684,101.7224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.34109733,101.63907096)
\closepath
\moveto(95.34109733,101.63907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.14319067,100.03491096)
\closepath
\moveto(46.14319067,100.03491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.96611067,96.92553763)
\closepath
\moveto(80.96611067,96.92553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.53901733,98.14949763)
\closepath
\moveto(108.53901733,98.14949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.5806836,99.20157763)
\closepath
\moveto(11.5806836,99.20157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.47131027,100.9463643)
\closepath
\moveto(12.47131027,100.9463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(121.18485733,98.39949763)
\closepath
\moveto(121.18485733,98.39949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.10673693,97.72761763)
\closepath
\moveto(12.10673693,97.72761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.83589693,97.70157763)
\closepath
\moveto(11.83589693,97.70157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.98693693,97.4724043)
\closepath
\moveto(11.98693693,97.4724043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.63797733,98.4724043)
\closepath
\moveto(114.63797733,98.4724043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.59109733,97.0713643)
\closepath
\moveto(112.59109733,97.0713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.89839027,96.9724043)
\closepath
\moveto(11.89839027,96.9724043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(13.74215067,96.95679096)
\closepath
\moveto(13.74215067,96.95679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.23693733,94.75887096)
\closepath
\moveto(17.23693733,94.75887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(111.30985733,96.93073763)
\closepath
\moveto(111.30985733,96.93073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(12.03901693,96.88387096)
\closepath
\moveto(12.03901693,96.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.59631067,96.33699096)
\closepath
\moveto(114.59631067,96.33699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.67965733,96.77969763)
\closepath
\moveto(28.67965733,96.77969763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.94527067,97.23803096)
\closepath
\moveto(37.94527067,97.23803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.07547067,96.77449763)
\closepath
\moveto(51.07547067,96.77449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.299444,100.23803096)
\closepath
\moveto(73.299444,100.23803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.773404,93.95157763)
\closepath
\moveto(60.773404,93.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(11.94527027,95.06095096)
\closepath
\moveto(11.94527027,95.06095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.59631067,95.35783096)
\closepath
\moveto(116.59631067,95.35783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.398404,95.48803096)
\closepath
\moveto(116.398404,95.48803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.231724,95.0401243)
\closepath
\moveto(116.231724,95.0401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.252564,94.76407096)
\closepath
\moveto(116.252564,94.76407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.95047067,94.83179096)
\closepath
\moveto(115.95047067,94.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.726524,94.5922043)
\closepath
\moveto(112.726524,94.5922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.195284,94.6963643)
\closepath
\moveto(116.195284,94.6963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(116.424444,94.48803096)
\closepath
\moveto(116.424444,94.48803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.648404,94.48803096)
\closepath
\moveto(115.648404,94.48803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.94007067,94.0661643)
\closepath
\moveto(114.94007067,94.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(114.31505733,93.98803096)
\closepath
\moveto(114.31505733,93.98803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.398404,94.10261763)
\closepath
\moveto(115.398404,94.10261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.627564,93.71199096)
\closepath
\moveto(113.627564,93.71199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.55985733,93.6182443)
\closepath
\moveto(35.55985733,93.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.34631067,94.48283096)
\closepath
\moveto(30.34631067,94.48283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.49735067,93.35261763)
\closepath
\moveto(89.49735067,93.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.26819067,93.2224043)
\closepath
\moveto(112.26819067,93.2224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.64839067,93.28491096)
\closepath
\moveto(109.64839067,93.28491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.351524,93.12345763)
\closepath
\moveto(110.351524,93.12345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.61193733,93.02449763)
\closepath
\moveto(112.61193733,93.02449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.19005733,92.70157763)
\closepath
\moveto(109.19005733,92.70157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.73693733,92.95157763)
\closepath
\moveto(108.73693733,92.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.54423067,92.4151243)
\closepath
\moveto(105.54423067,92.4151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.33069733,92.48803096)
\closepath
\moveto(108.33069733,92.48803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.82547067,92.2224043)
\closepath
\moveto(19.82547067,92.2224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.51297733,90.36303096)
\closepath
\moveto(71.51297733,90.36303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.26819067,92.18073763)
\closepath
\moveto(20.26819067,92.18073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.28901733,91.89949763)
\closepath
\moveto(36.28901733,91.89949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.18485733,92.1182443)
\closepath
\moveto(108.18485733,92.1182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.330684,88.13387096)
\closepath
\moveto(67.330684,88.13387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.851524,92.00365763)
\closepath
\moveto(112.851524,92.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.955684,92.1442843)
\closepath
\moveto(113.955684,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.48693733,85.65469763)
\closepath
\moveto(106.48693733,85.65469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.403604,92.4672043)
\closepath
\moveto(94.403604,92.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.41923067,90.83179096)
\closepath
\moveto(50.41923067,90.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.247364,90.80573763)
\closepath
\moveto(21.247364,90.80573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.72131067,90.02449763)
\closepath
\moveto(25.72131067,90.02449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.705684,87.61303096)
\closepath
\moveto(38.705684,87.61303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.773404,87.97761763)
\closepath
\moveto(79.773404,87.97761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.40881733,85.9932443)
\closepath
\moveto(24.40881733,85.9932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.59111067,86.58179096)
\closepath
\moveto(73.59111067,86.58179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.23693733,88.43073763)
\closepath
\moveto(104.23693733,88.43073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.13797733,86.47761763)
\closepath
\moveto(48.13797733,86.47761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.46089733,86.20679096)
\closepath
\moveto(94.46089733,86.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.90881733,85.88387096)
\closepath
\moveto(46.90881733,85.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.205684,86.3682443)
\closepath
\moveto(102.205684,86.3682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.37755067,84.3213643)
\closepath
\moveto(101.37755067,84.3213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.04423067,83.85783096)
\closepath
\moveto(55.04423067,83.85783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.606724,83.92553763)
\closepath
\moveto(70.606724,83.92553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.53901733,83.64949763)
\closepath
\moveto(59.53901733,83.64949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.75777733,83.18073763)
\closepath
\moveto(26.75777733,83.18073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.981724,83.1182443)
\closepath
\moveto(44.981724,83.1182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.783804,82.7901243)
\closepath
\moveto(68.783804,82.7901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.50777733,82.61303096)
\closepath
\moveto(26.50777733,82.61303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(14.72131067,85.27449763)
\closepath
\moveto(14.72131067,85.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.627564,82.2901243)
\closepath
\moveto(26.627564,82.2901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.26297733,84.42553763)
\closepath
\moveto(21.26297733,84.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.054644,81.68595096)
\closepath
\moveto(27.054644,81.68595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(16.54421733,81.2224043)
\closepath
\moveto(16.54421733,81.2224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.476524,81.1911643)
\closepath
\moveto(84.476524,81.1911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.21611067,81.30053763)
\closepath
\moveto(28.21611067,81.30053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.096324,80.97761763)
\closepath
\moveto(79.096324,80.97761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.71089733,80.21199096)
\closepath
\moveto(28.71089733,80.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.325484,79.8682443)
\closepath
\moveto(97.325484,79.8682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.247364,78.7692843)
\closepath
\moveto(99.247364,78.7692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.16403067,78.8422043)
\closepath
\moveto(90.16403067,78.8422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.14839067,78.57657763)
\closepath
\moveto(99.14839067,78.57657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.309844,79.27969763)
\closepath
\moveto(43.309844,79.27969763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.080684,76.6442843)
\closepath
\moveto(28.080684,76.6442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.01817733,77.7901243)
\closepath
\moveto(31.01817733,77.7901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.05985733,78.3213643)
\closepath
\moveto(35.05985733,78.3213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.278604,76.39949763)
\closepath
\moveto(65.278604,76.39949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.96089733,77.73283096)
\closepath
\moveto(74.96089733,77.73283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(18.74215067,75.83699096)
\closepath
\moveto(18.74215067,75.83699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(32.98695067,75.70679096)
\closepath
\moveto(32.98695067,75.70679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.898404,74.9411643)
\closepath
\moveto(97.898404,74.9411643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.55985733,74.95157763)
\closepath
\moveto(101.55985733,74.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.497364,74.96199096)
\closepath
\moveto(34.497364,74.96199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.53901733,74.32657763)
\closepath
\moveto(96.53901733,74.32657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.69527067,75.75887096)
\closepath
\moveto(86.69527067,75.75887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.26297733,74.6651243)
\closepath
\moveto(66.26297733,74.6651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.76297733,73.74845763)
\closepath
\moveto(33.76297733,73.74845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.55985733,74.24845763)
\closepath
\moveto(65.55985733,74.24845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.38797733,74.26407096)
\closepath
\moveto(66.38797733,74.26407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.88797733,73.9203243)
\closepath
\moveto(76.88797733,73.9203243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.48173733,74.0453243)
\closepath
\moveto(59.48173733,74.0453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.20047067,72.95157763)
\closepath
\moveto(97.20047067,72.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.070284,74.03491096)
\closepath
\moveto(66.070284,74.03491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.11715067,73.45157763)
\closepath
\moveto(66.11715067,73.45157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.03381733,73.57657763)
\closepath
\moveto(23.03381733,73.57657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.200484,71.10261763)
\closepath
\moveto(67.200484,71.10261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.705684,73.15469763)
\closepath
\moveto(90.705684,73.15469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(43.96089733,71.8942843)
\closepath
\moveto(43.96089733,71.8942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.71089733,71.33179096)
\closepath
\moveto(51.71089733,71.33179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(17.773404,71.67553763)
\closepath
\moveto(17.773404,71.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.773404,71.64949763)
\closepath
\moveto(40.773404,71.64949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.16923067,70.67553763)
\closepath
\moveto(39.16923067,70.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.92443067,70.5922043)
\closepath
\moveto(42.92443067,70.5922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.825484,70.33699096)
\closepath
\moveto(46.825484,70.33699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.554644,69.4672043)
\closepath
\moveto(71.554644,69.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.252564,69.90991096)
\closepath
\moveto(33.252564,69.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.89839067,69.46199096)
\closepath
\moveto(20.89839067,69.46199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.73173733,68.32657763)
\closepath
\moveto(82.73173733,68.32657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.30985733,70.4151243)
\closepath
\moveto(56.30985733,70.4151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.49215067,68.7432443)
\closepath
\moveto(50.49215067,68.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.18485733,68.5661643)
\closepath
\moveto(98.18485733,68.5661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.84631067,66.30053763)
\closepath
\moveto(31.84631067,66.30053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.66401733,68.4463643)
\closepath
\moveto(93.66401733,68.4463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.89319067,67.7172043)
\closepath
\moveto(41.89319067,67.7172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.25777733,66.53491096)
\closepath
\moveto(68.25777733,66.53491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.549444,64.65469763)
\closepath
\moveto(87.549444,64.65469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.23693733,68.8942843)
\closepath
\moveto(89.23693733,68.8942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.54423067,64.88907096)
\closepath
\moveto(96.54423067,64.88907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.66923067,67.2901243)
\closepath
\moveto(52.66923067,67.2901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.30985733,67.27449763)
\closepath
\moveto(79.30985733,67.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.65881733,67.1703243)
\closepath
\moveto(52.65881733,67.1703243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.78901733,66.8474043)
\closepath
\moveto(53.78901733,66.8474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.26297733,64.40469763)
\closepath
\moveto(70.26297733,64.40469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.96611067,63.73803096)
\closepath
\moveto(37.96611067,63.73803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(10.09631027,64.21199096)
\closepath
\moveto(10.09631027,64.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.10673733,67.35261763)
\closepath
\moveto(28.10673733,67.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.66401733,64.1911643)
\closepath
\moveto(69.66401733,64.1911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.15881733,63.9411643)
\closepath
\moveto(68.15881733,63.9411643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.04423067,63.88907096)
\closepath
\moveto(70.04423067,63.88907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(15.19005733,61.9203243)
\closepath
\moveto(15.19005733,61.9203243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.679644,64.32657763)
\closepath
\moveto(91.679644,64.32657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.830684,64.4463643)
\closepath
\moveto(71.830684,64.4463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.830684,63.6651243)
\closepath
\moveto(82.830684,63.6651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.91923067,63.58699096)
\closepath
\moveto(27.91923067,63.58699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.02339067,65.05573763)
\closepath
\moveto(71.02339067,65.05573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.24735067,62.25887096)
\closepath
\moveto(31.24735067,62.25887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.09631067,63.42553763)
\closepath
\moveto(66.09631067,63.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.86715067,63.2692843)
\closepath
\moveto(66.86715067,63.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.627564,63.01407096)
\closepath
\moveto(69.627564,63.01407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.06507067,63.57657763)
\closepath
\moveto(77.06507067,63.57657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.700484,62.40991096)
\closepath
\moveto(71.700484,62.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.31507067,62.50365763)
\closepath
\moveto(83.31507067,62.50365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.41401733,62.98283096)
\closepath
\moveto(66.41401733,62.98283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.95047067,62.6182443)
\closepath
\moveto(93.95047067,62.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.76297733,61.7953243)
\closepath
\moveto(67.76297733,61.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.38799067,61.6651243)
\closepath
\moveto(50.38799067,61.6651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.84631067,61.7692843)
\closepath
\moveto(68.84631067,61.7692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.96089733,61.33179096)
\closepath
\moveto(69.96089733,61.33179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.34109733,61.9151243)
\closepath
\moveto(69.34109733,61.9151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(34.38277733,60.50887096)
\closepath
\moveto(34.38277733,60.50887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.679644,59.18595096)
\closepath
\moveto(73.679644,59.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.19007067,61.02449763)
\closepath
\moveto(91.19007067,61.02449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.653604,59.14949763)
\closepath
\moveto(72.653604,59.14949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(55.46089733,61.4463643)
\closepath
\moveto(55.46089733,61.4463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.64839067,59.8474043)
\closepath
\moveto(101.64839067,59.8474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.57547067,58.65991096)
\closepath
\moveto(89.57547067,58.65991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.76299067,57.88387096)
\closepath
\moveto(87.76299067,57.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.74735067,58.0713643)
\closepath
\moveto(93.74735067,58.0713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.50257733,58.27449763)
\closepath
\moveto(59.50257733,58.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.335884,58.70679096)
\closepath
\moveto(96.335884,58.70679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.34111067,56.7953243)
\closepath
\moveto(93.34111067,56.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54421733,56.7692843)
\closepath
\moveto(62.54421733,56.7692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(102.44005733,57.0192843)
\closepath
\moveto(102.44005733,57.0192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.65881733,56.3474043)
\closepath
\moveto(90.65881733,56.3474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.61193733,56.60783096)
\closepath
\moveto(78.61193733,56.60783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.84111067,56.57657763)
\closepath
\moveto(81.84111067,56.57657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.56505733,57.18595096)
\closepath
\moveto(76.56505733,57.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.21611067,56.3422043)
\closepath
\moveto(85.21611067,56.3422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.03901733,55.93595096)
\closepath
\moveto(89.03901733,55.93595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(69.26819067,54.7953243)
\closepath
\moveto(69.26819067,54.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.606724,56.15991096)
\closepath
\moveto(26.606724,56.15991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.30985733,56.27449763)
\closepath
\moveto(96.30985733,56.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.54943067,56.46199096)
\closepath
\moveto(96.54943067,56.46199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.88277733,56.0401243)
\closepath
\moveto(96.88277733,56.0401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.28903067,56.12345763)
\closepath
\moveto(19.28903067,56.12345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.18485733,55.95157763)
\closepath
\moveto(79.18485733,55.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.330684,55.82657763)
\closepath
\moveto(96.330684,55.82657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.84111067,55.7432443)
\closepath
\moveto(95.84111067,55.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.070284,55.2692843)
\closepath
\moveto(96.070284,55.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.38799067,55.13907096)
\closepath
\moveto(97.38799067,55.13907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.997364,54.27969763)
\closepath
\moveto(100.997364,54.27969763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.05985733,55.15469763)
\closepath
\moveto(85.05985733,55.15469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.200484,54.9463643)
\closepath
\moveto(96.200484,54.9463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.93485733,54.48283096)
\closepath
\moveto(23.93485733,54.48283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.49215067,54.6911643)
\closepath
\moveto(81.49215067,54.6911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.01297733,53.33179096)
\closepath
\moveto(80.01297733,53.33179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.76297733,54.52449763)
\closepath
\moveto(95.76297733,54.52449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.65881733,54.52449763)
\closepath
\moveto(83.65881733,54.52449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.429644,54.30053763)
\closepath
\moveto(82.429644,54.30053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.330684,53.85261763)
\closepath
\moveto(83.330684,53.85261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.26297733,53.98283096)
\closepath
\moveto(85.26297733,53.98283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.700484,53.05573763)
\closepath
\moveto(95.700484,53.05573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.44007067,53.7432443)
\closepath
\moveto(82.44007067,53.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.502564,54.45679096)
\closepath
\moveto(77.502564,54.45679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.580684,53.11303096)
\closepath
\moveto(86.580684,53.11303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.24735067,53.45679096)
\closepath
\moveto(94.24735067,53.45679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.78381733,53.51407096)
\closepath
\moveto(94.78381733,53.51407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.29423067,53.11303096)
\closepath
\moveto(84.29423067,53.11303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.40881733,54.2692843)
\closepath
\moveto(87.40881733,54.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.45569733,54.1911643)
\closepath
\moveto(74.45569733,54.1911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.403604,52.99845763)
\closepath
\moveto(84.403604,52.99845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.481724,53.55053763)
\closepath
\moveto(46.481724,53.55053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.24735067,52.80573763)
\closepath
\moveto(96.24735067,52.80573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.78901733,54.7692843)
\closepath
\moveto(51.78901733,54.7692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.63797733,52.58699096)
\closepath
\moveto(95.63797733,52.58699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(28.695284,52.50365763)
\closepath
\moveto(28.695284,52.50365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.71611067,52.25887096)
\closepath
\moveto(84.71611067,52.25887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.85673733,52.33699096)
\closepath
\moveto(58.85673733,52.33699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.19527067,52.33699096)
\closepath
\moveto(83.19527067,52.33699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.34111067,51.90991096)
\closepath
\moveto(85.34111067,51.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.377564,52.31095096)
\closepath
\moveto(85.377564,52.31095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.929644,53.00365763)
\closepath
\moveto(37.929644,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.01817733,51.3474043)
\closepath
\moveto(77.01817733,51.3474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.856724,52.08179096)
\closepath
\moveto(21.856724,52.08179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.19527067,51.88907096)
\closepath
\moveto(99.19527067,51.88907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.903604,52.07657763)
\closepath
\moveto(88.903604,52.07657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.15881733,51.70679096)
\closepath
\moveto(86.15881733,51.70679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.80985733,52.0922043)
\closepath
\moveto(92.80985733,52.0922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.153604,51.90991096)
\closepath
\moveto(95.153604,51.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.59631067,51.51407096)
\closepath
\moveto(96.59631067,51.51407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.278604,51.56095096)
\closepath
\moveto(95.278604,51.56095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.99735067,53.0661643)
\closepath
\moveto(63.99735067,53.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.17965733,51.5922043)
\closepath
\moveto(98.17965733,51.5922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.59111067,51.60261763)
\closepath
\moveto(91.59111067,51.60261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(52.085884,51.56095096)
\closepath
\moveto(52.085884,51.56095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.49215067,51.0453243)
\closepath
\moveto(96.49215067,51.0453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.36715067,51.0192843)
\closepath
\moveto(96.36715067,51.0192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.14319067,51.0401243)
\closepath
\moveto(86.14319067,51.0401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.04423067,51.2692843)
\closepath
\moveto(82.04423067,51.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.17965733,50.83699096)
\closepath
\moveto(92.17965733,50.83699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(50.66401733,50.73283096)
\closepath
\moveto(50.66401733,50.73283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.34631067,50.35261763)
\closepath
\moveto(49.34631067,50.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.89319067,50.7901243)
\closepath
\moveto(83.89319067,50.7901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.179644,51.20679096)
\closepath
\moveto(79.179644,51.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.351524,50.48803096)
\closepath
\moveto(87.351524,50.48803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.28381733,50.5453243)
\closepath
\moveto(92.28381733,50.5453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.09631067,51.70679096)
\closepath
\moveto(101.09631067,51.70679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.36713733,50.3682443)
\closepath
\moveto(97.36713733,50.3682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.19527067,50.1963643)
\closepath
\moveto(95.19527067,50.1963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.34111067,50.2640843)
\closepath
\moveto(86.34111067,50.2640843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.773404,50.2692843)
\closepath
\moveto(88.773404,50.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.26819067,50.11303096)
\closepath
\moveto(92.26819067,50.11303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.74215067,51.2224043)
\closepath
\moveto(90.74215067,51.2224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.94007067,50.16511096)
\closepath
\moveto(89.94007067,50.16511096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.28381733,50.1182443)
\closepath
\moveto(90.28381733,50.1182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.929644,50.0453243)
\closepath
\moveto(81.929644,50.0453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.47131067,50.06615096)
\closepath
\moveto(91.47131067,50.06615096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.429644,49.81095096)
\closepath
\moveto(99.429644,49.81095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.601524,49.83699096)
\closepath
\moveto(100.601524,49.83699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.356724,49.7953243)
\closepath
\moveto(83.356724,49.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.76297733,49.75887096)
\closepath
\moveto(81.76297733,49.75887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.12235067,49.23283096)
\closepath
\moveto(98.12235067,49.23283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.48693733,49.20679096)
\closepath
\moveto(94.48693733,49.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.99735067,49.2380443)
\closepath
\moveto(95.99735067,49.2380443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.28381733,48.36303096)
\closepath
\moveto(97.28381733,48.36303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.377564,49.14949763)
\closepath
\moveto(100.377564,49.14949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.99215067,48.8422043)
\closepath
\moveto(95.99215067,48.8422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.14839067,48.58699096)
\closepath
\moveto(86.14839067,48.58699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.19005733,48.87867096)
\closepath
\moveto(92.19005733,48.87867096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.330684,48.61303096)
\closepath
\moveto(94.330684,48.61303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.16401733,48.63907096)
\closepath
\moveto(81.16401733,48.63907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.83589733,48.5713643)
\closepath
\moveto(27.83589733,48.5713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.40881733,48.05575096)
\closepath
\moveto(23.40881733,48.05575096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.41923067,48.17553763)
\closepath
\moveto(91.41923067,48.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.19527067,48.39949763)
\closepath
\moveto(101.19527067,48.39949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.68485733,48.12345763)
\closepath
\moveto(81.68485733,48.12345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.877564,48.2432443)
\closepath
\moveto(88.877564,48.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.96089733,48.95157763)
\closepath
\moveto(89.96089733,48.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.09109733,47.7172043)
\closepath
\moveto(90.09109733,47.7172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(62.54423067,48.8109643)
\closepath
\moveto(62.54423067,48.8109643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26819067,47.63387096)
\closepath
\moveto(79.26819067,47.63387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(66.54423067,48.43075096)
\closepath
\moveto(66.54423067,48.43075096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.82027067,48.3422043)
\closepath
\moveto(72.82027067,48.3422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.28381733,47.50887096)
\closepath
\moveto(76.28381733,47.50887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.778604,47.58179096)
\closepath
\moveto(87.778604,47.58179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.51819067,47.55053763)
\closepath
\moveto(89.51819067,47.55053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.330684,46.56095096)
\closepath
\moveto(88.330684,46.56095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.101524,47.35261763)
\closepath
\moveto(86.101524,47.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.627564,47.35783096)
\closepath
\moveto(90.627564,47.35783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.14319067,47.96199096)
\closepath
\moveto(100.14319067,47.96199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.299444,46.74845763)
\closepath
\moveto(90.299444,46.74845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.596324,47.30575096)
\closepath
\moveto(101.596324,47.30575096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.49213733,47.25365763)
\closepath
\moveto(101.49213733,47.25365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.48693733,47.3213643)
\closepath
\moveto(91.48693733,47.3213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.36193733,47.39949763)
\closepath
\moveto(94.36193733,47.39949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.95569733,49.73803096)
\closepath
\moveto(31.95569733,49.73803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.82027067,47.05053763)
\closepath
\moveto(94.82027067,47.05053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.11193733,47.00885763)
\closepath
\moveto(94.11193733,47.00885763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.44527067,46.5713643)
\closepath
\moveto(95.44527067,46.5713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.28903067,47.12865763)
\closepath
\moveto(38.28903067,47.12865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.51819067,47.13387096)
\closepath
\moveto(100.51819067,47.13387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.726524,46.96199096)
\closepath
\moveto(98.726524,46.96199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.44527067,46.9984443)
\closepath
\moveto(96.44527067,46.9984443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.22131067,46.96199096)
\closepath
\moveto(79.22131067,46.96199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.002564,47.20679096)
\closepath
\moveto(60.002564,47.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.92965733,45.4724043)
\closepath
\moveto(23.92965733,45.4724043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(35.08069733,46.56615096)
\closepath
\moveto(35.08069733,46.56615096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.200484,46.56095096)
\closepath
\moveto(97.200484,46.56095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.898404,45.88387096)
\closepath
\moveto(86.898404,45.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.81507067,46.70157763)
\closepath
\moveto(80.81507067,46.70157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.26819067,46.17553763)
\closepath
\moveto(99.26819067,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.96609733,45.6494843)
\closepath
\moveto(94.96609733,45.6494843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.174444,46.00365763)
\closepath
\moveto(93.174444,46.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69005733,45.8890843)
\closepath
\moveto(96.69005733,45.8890843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.41923067,45.65991096)
\closepath
\moveto(72.41923067,45.65991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.929644,46.17553763)
\closepath
\moveto(77.929644,46.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.252564,45.6390843)
\closepath
\moveto(93.252564,45.6390843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.04423067,43.7432443)
\closepath
\moveto(38.04423067,43.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.42965733,45.60261763)
\closepath
\moveto(86.42965733,45.60261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.65881733,45.46199096)
\closepath
\moveto(33.65881733,45.46199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.153604,46.2172043)
\closepath
\moveto(49.153604,46.2172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.32027067,45.7901243)
\closepath
\moveto(84.32027067,45.7901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.226524,45.43595096)
\closepath
\moveto(92.226524,45.43595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.16923067,45.7432443)
\closepath
\moveto(80.16923067,45.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.002564,45.5922043)
\closepath
\moveto(100.002564,45.5922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(46.132764,43.9463643)
\closepath
\moveto(46.132764,43.9463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.049444,44.99845763)
\closepath
\moveto(79.049444,44.99845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.981724,45.3422043)
\closepath
\moveto(90.981724,45.3422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.83589733,45.38907096)
\closepath
\moveto(89.83589733,45.38907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.88277733,44.5505243)
\closepath
\moveto(40.88277733,44.5505243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.91401733,45.21199096)
\closepath
\moveto(95.91401733,45.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.16403067,45.06095096)
\closepath
\moveto(93.16403067,45.06095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.75777733,45.15469763)
\closepath
\moveto(73.75777733,45.15469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(76.23693733,43.96199096)
\closepath
\moveto(76.23693733,43.96199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.09631067,44.85783096)
\closepath
\moveto(94.09631067,44.85783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.66923067,41.48283096)
\closepath
\moveto(64.66923067,41.48283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.88277733,45.20157763)
\closepath
\moveto(96.88277733,45.20157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.054644,44.42553763)
\closepath
\moveto(67.054644,44.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.74215067,44.7432443)
\closepath
\moveto(86.74215067,44.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.695284,44.72761763)
\closepath
\moveto(89.695284,44.72761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(82.21611067,44.5713643)
\closepath
\moveto(82.21611067,44.5713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.46611067,44.65469763)
\closepath
\moveto(90.46611067,44.65469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.26297733,44.6911643)
\closepath
\moveto(91.26297733,44.6911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.30985733,44.68073763)
\closepath
\moveto(92.30985733,44.68073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.950484,44.8161643)
\closepath
\moveto(92.950484,44.8161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.52861733,44.59741763)
\closepath
\moveto(87.52861733,44.59741763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.752564,44.6182443)
\closepath
\moveto(88.752564,44.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.554644,44.6963643)
\closepath
\moveto(98.554644,44.6963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.76819067,43.9203243)
\closepath
\moveto(80.76819067,43.9203243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.92965733,44.21199096)
\closepath
\moveto(85.92965733,44.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.03381733,44.2484443)
\closepath
\moveto(95.03381733,44.2484443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.33589733,43.0661643)
\closepath
\moveto(40.33589733,43.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.89317733,42.94115096)
\closepath
\moveto(81.89317733,42.94115096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.57027067,42.8213643)
\closepath
\moveto(84.57027067,42.8213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.82027067,43.43075096)
\closepath
\moveto(89.82027067,43.43075096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.46611067,42.99845763)
\closepath
\moveto(87.46611067,42.99845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.075484,43.13387096)
\closepath
\moveto(92.075484,43.13387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(25.830684,42.81095096)
\closepath
\moveto(25.830684,42.81095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.898404,42.92553763)
\closepath
\moveto(90.898404,42.92553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.059844,42.50365763)
\closepath
\moveto(87.059844,42.50365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.31505733,42.32137763)
\closepath
\moveto(86.31505733,42.32137763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.502564,42.47761763)
\closepath
\moveto(91.502564,42.47761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.64319067,43.60783096)
\closepath
\moveto(98.64319067,43.60783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.377564,42.40991096)
\closepath
\moveto(88.377564,42.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.08589733,42.0401243)
\closepath
\moveto(84.08589733,42.0401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.96089733,42.01407096)
\closepath
\moveto(95.96089733,42.01407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.86715067,41.6182443)
\closepath
\moveto(94.86715067,41.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.554644,42.30053763)
\closepath
\moveto(75.554644,42.30053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.96609733,42.0244843)
\closepath
\moveto(73.96609733,42.0244843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.09109733,41.5922043)
\closepath
\moveto(91.09109733,41.5922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.606724,41.80053763)
\closepath
\moveto(99.606724,41.80053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.179644,41.87345763)
\closepath
\moveto(87.179644,41.87345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.132764,41.8213643)
\closepath
\moveto(85.132764,41.8213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.96609733,41.9984443)
\closepath
\moveto(89.96609733,41.9984443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.424444,42.4672043)
\closepath
\moveto(100.424444,42.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.299444,41.6703243)
\closepath
\moveto(90.299444,41.6703243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.028604,41.62865763)
\closepath
\moveto(89.028604,41.62865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.20569733,41.23283096)
\closepath
\moveto(99.20569733,41.23283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.049444,41.1703243)
\closepath
\moveto(90.049444,41.1703243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.36715067,40.55053763)
\closepath
\moveto(85.36715067,40.55053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.07547067,40.18595096)
\closepath
\moveto(22.07547067,40.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(67.91403067,41.13387096)
\closepath
\moveto(67.91403067,41.13387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.21611067,41.0505243)
\closepath
\moveto(75.21611067,41.0505243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.252564,40.6442843)
\closepath
\moveto(98.252564,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.23693733,39.94115096)
\closepath
\moveto(86.23693733,39.94115096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.17965733,40.62345763)
\closepath
\moveto(89.17965733,40.62345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.851524,40.13385763)
\closepath
\moveto(81.851524,40.13385763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.799444,39.97761763)
\closepath
\moveto(89.799444,39.97761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.86193733,39.90991096)
\closepath
\moveto(83.86193733,39.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.06505733,39.9463643)
\closepath
\moveto(88.06505733,39.9463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.34631067,40.88387096)
\closepath
\moveto(79.34631067,40.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.49735067,38.91511096)
\closepath
\moveto(94.49735067,38.91511096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.39839067,39.20157763)
\closepath
\moveto(101.39839067,39.20157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.74215067,38.9932443)
\closepath
\moveto(89.74215067,38.9932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.877564,38.1911643)
\closepath
\moveto(87.877564,38.1911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.10673733,38.85261763)
\closepath
\moveto(79.10673733,38.85261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.29423067,37.81095096)
\closepath
\moveto(83.29423067,37.81095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.48173733,38.5661643)
\closepath
\moveto(90.48173733,38.5661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.28901733,39.20157763)
\closepath
\moveto(37.28901733,39.20157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.79943067,37.7953243)
\closepath
\moveto(89.79943067,37.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.71089733,38.12865763)
\closepath
\moveto(89.71089733,38.12865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.32027067,38.60261763)
\closepath
\moveto(93.32027067,38.60261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.26819067,38.37865763)
\closepath
\moveto(79.26819067,38.37865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.32027067,38.03491096)
\closepath
\moveto(96.32027067,38.03491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.04423067,36.10261763)
\closepath
\moveto(30.04423067,36.10261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.080684,38.7432443)
\closepath
\moveto(100.080684,38.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.61193733,37.53491096)
\closepath
\moveto(103.61193733,37.53491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(80.101524,38.23281763)
\closepath
\moveto(80.101524,38.23281763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.06505733,37.0713643)
\closepath
\moveto(88.06505733,37.0713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.007764,36.8734443)
\closepath
\moveto(107.007764,36.8734443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.02339067,37.7953243)
\closepath
\moveto(51.02339067,37.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.726524,35.9151243)
\closepath
\moveto(89.726524,35.9151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.79423067,36.67553763)
\closepath
\moveto(90.79423067,36.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.075484,36.47761763)
\closepath
\moveto(81.075484,36.47761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.21611067,36.66511096)
\closepath
\moveto(83.21611067,36.66511096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.48173733,36.42033763)
\closepath
\moveto(84.48173733,36.42033763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.44527067,36.2692843)
\closepath
\moveto(101.44527067,36.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.27339067,36.2380443)
\closepath
\moveto(44.27339067,36.2380443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.184844,36.2432443)
\closepath
\moveto(42.184844,36.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.26819067,35.9151243)
\closepath
\moveto(75.26819067,35.9151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(59.002564,38.6651243)
\closepath
\moveto(59.002564,38.6651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(104.997364,32.20679096)
\closepath
\moveto(104.997364,32.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.88797733,35.8682443)
\closepath
\moveto(97.88797733,35.8682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.976524,36.2432443)
\closepath
\moveto(96.976524,36.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.752564,35.57657763)
\closepath
\moveto(33.752564,35.57657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.11715067,35.3474043)
\closepath
\moveto(88.11715067,35.3474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.575484,34.38387096)
\closepath
\moveto(90.575484,34.38387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(93.58589733,35.3942843)
\closepath
\moveto(93.58589733,35.3942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.22131067,34.2953243)
\closepath
\moveto(94.22131067,34.2953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.17965733,33.68073763)
\closepath
\moveto(39.17965733,33.68073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.87235067,34.60261763)
\closepath
\moveto(65.87235067,34.60261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.49213733,32.75887096)
\closepath
\moveto(70.49213733,32.75887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.40881733,32.58699096)
\closepath
\moveto(75.40881733,32.58699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.41923067,34.0713643)
\closepath
\moveto(92.41923067,34.0713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.59109733,33.92553763)
\closepath
\moveto(112.59109733,33.92553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(31.81507067,33.55575096)
\closepath
\moveto(31.81507067,33.55575096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.32027067,34.90991096)
\closepath
\moveto(19.32027067,34.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.34631067,32.63387096)
\closepath
\moveto(57.34631067,32.63387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.19527067,31.90991096)
\closepath
\moveto(91.19527067,31.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(33.21089733,32.5661643)
\closepath
\moveto(33.21089733,32.5661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.02339067,32.83179096)
\closepath
\moveto(51.02339067,32.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(115.34109733,31.3890843)
\closepath
\moveto(115.34109733,31.3890843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(100.86195067,31.58179096)
\closepath
\moveto(100.86195067,31.58179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.61715067,31.35781763)
\closepath
\moveto(86.61715067,31.35781763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.78381733,32.06615096)
\closepath
\moveto(89.78381733,32.06615096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.84631067,30.45677763)
\closepath
\moveto(63.84631067,30.45677763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(75.03901733,30.52449763)
\closepath
\moveto(75.03901733,30.52449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.63797733,30.3422043)
\closepath
\moveto(89.63797733,30.3422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.46611067,30.18595096)
\closepath
\moveto(74.46611067,30.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.06505733,29.57137763)
\closepath
\moveto(92.06505733,29.57137763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.23173733,29.17553763)
\closepath
\moveto(88.23173733,29.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.71089733,30.7953243)
\closepath
\moveto(97.71089733,30.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.023404,30.2432443)
\closepath
\moveto(22.023404,30.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(40.59631067,28.2692843)
\closepath
\moveto(40.59631067,28.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.71609733,28.55053763)
\closepath
\moveto(74.71609733,28.55053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.627564,24.91511096)
\closepath
\moveto(23.627564,24.91511096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.705684,27.68595096)
\closepath
\moveto(73.705684,27.68595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.346324,25.2432443)
\closepath
\moveto(98.346324,25.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(27.62235067,27.6651243)
\closepath
\moveto(27.62235067,27.6651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.32547067,27.01407096)
\closepath
\moveto(90.32547067,27.01407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.575484,27.18595096)
\closepath
\moveto(81.575484,27.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(84.64319067,26.08699096)
\closepath
\moveto(84.64319067,26.08699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(106.497364,27.0661643)
\closepath
\moveto(106.497364,27.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.36715067,26.68073763)
\closepath
\moveto(118.36715067,26.68073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.502564,26.88387096)
\closepath
\moveto(73.502564,26.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(70.382764,28.08179096)
\closepath
\moveto(70.382764,28.08179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.976524,26.4359643)
\closepath
\moveto(74.976524,26.4359643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.88277733,26.37865763)
\closepath
\moveto(73.88277733,26.37865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(73.41923067,26.26407096)
\closepath
\moveto(73.41923067,26.26407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(71.76819067,25.93595096)
\closepath
\moveto(71.76819067,25.93595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(79.450484,25.53489763)
\closepath
\moveto(79.450484,25.53489763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.903604,25.20679096)
\closepath
\moveto(74.903604,25.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.78901733,26.35781763)
\closepath
\moveto(57.78901733,26.35781763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.05465733,26.42553763)
\closepath
\moveto(64.05465733,26.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.44527067,25.56095096)
\closepath
\moveto(112.44527067,25.56095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.99215067,24.4672043)
\closepath
\moveto(90.99215067,24.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.69005733,24.4672043)
\closepath
\moveto(90.69005733,24.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.929644,24.28491096)
\closepath
\moveto(90.929644,24.28491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.05985733,24.0974043)
\closepath
\moveto(86.05985733,24.0974043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(92.59109733,23.77449763)
\closepath
\moveto(92.59109733,23.77449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(65.726524,23.9411643)
\closepath
\moveto(65.726524,23.9411643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.53903067,24.82657763)
\closepath
\moveto(108.53903067,24.82657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.778604,23.8422043)
\closepath
\moveto(90.778604,23.8422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.856724,22.99845763)
\closepath
\moveto(126.856724,22.99845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.64319067,23.51929763)
\closepath
\moveto(91.64319067,23.51929763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.606724,21.85261763)
\closepath
\moveto(90.606724,21.85261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(120.16923067,22.4932443)
\closepath
\moveto(120.16923067,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(41.76817733,24.86303096)
\closepath
\moveto(41.76817733,24.86303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.32547067,22.72761763)
\closepath
\moveto(108.32547067,22.72761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.278604,23.49845763)
\closepath
\moveto(103.278604,23.49845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.304644,22.4932443)
\closepath
\moveto(109.304644,22.4932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(21.226524,21.9203243)
\closepath
\moveto(21.226524,21.9203243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.627564,22.5974043)
\closepath
\moveto(107.627564,22.5974043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.18485733,24.3734443)
\closepath
\moveto(77.18485733,24.3734443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(29.78903067,24.1963643)
\closepath
\moveto(29.78903067,24.1963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(57.33589733,22.3994843)
\closepath
\moveto(57.33589733,22.3994843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.88799067,21.33179096)
\closepath
\moveto(64.88799067,21.33179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.997364,20.89949763)
\closepath
\moveto(109.997364,20.89949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(125.77339067,20.90991096)
\closepath
\moveto(125.77339067,20.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(126.41923067,20.4672043)
\closepath
\moveto(126.41923067,20.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.73173733,20.77449763)
\closepath
\moveto(112.73173733,20.77449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.580684,20.6182443)
\closepath
\moveto(118.580684,20.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(109.79423067,20.0661643)
\closepath
\moveto(109.79423067,20.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.64317733,20.43595096)
\closepath
\moveto(124.64317733,20.43595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(132.997364,19.7172043)
\closepath
\moveto(132.997364,19.7172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(108.075484,20.12865763)
\closepath
\moveto(108.075484,20.12865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.78901733,19.72761763)
\closepath
\moveto(127.78901733,19.72761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(103.64839067,20.3474043)
\closepath
\moveto(103.64839067,20.3474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(78.580684,18.68075096)
\closepath
\moveto(78.580684,18.68075096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.825484,18.93595096)
\closepath
\moveto(107.825484,18.93595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(90.179644,18.5401243)
\closepath
\moveto(90.179644,18.5401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(44.63797733,19.05573763)
\closepath
\moveto(44.63797733,19.05573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.21089333,18.27449763)
\closepath
\moveto(134.21089333,18.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.35152,18.2224043)
\closepath
\moveto(134.35152,18.2224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(95.523404,17.69637763)
\closepath
\moveto(95.523404,17.69637763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(117.278604,17.74845763)
\closepath
\moveto(117.278604,17.74845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(112.91923067,18.2901243)
\closepath
\moveto(112.91923067,18.2901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.82027067,18.00365763)
\closepath
\moveto(19.82027067,18.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(30.61193733,16.60261763)
\closepath
\moveto(30.61193733,16.60261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.382764,16.35261763)
\closepath
\moveto(99.382764,16.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(23.59109733,17.4411643)
\closepath
\moveto(23.59109733,17.4411643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.74215067,16.4672043)
\closepath
\moveto(89.74215067,16.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.205684,18.6963643)
\closepath
\moveto(85.205684,18.6963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(58.21089733,18.35261763)
\closepath
\moveto(58.21089733,18.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.106724,16.00365763)
\closepath
\moveto(48.106724,16.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(72.575484,17.18073763)
\closepath
\moveto(72.575484,17.18073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.3984,18.0401243)
\closepath
\moveto(134.3984,18.0401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(127.330684,17.10783096)
\closepath
\moveto(127.330684,17.10783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.377564,18.36303096)
\closepath
\moveto(124.377564,18.36303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(105.632764,16.82657763)
\closepath
\moveto(105.632764,16.82657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.51818667,17.27449763)
\closepath
\moveto(134.51818667,17.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(124.27339067,16.6442843)
\closepath
\moveto(124.27339067,16.6442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(107.16401733,14.9932443)
\closepath
\moveto(107.16401733,14.9932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(101.19007067,13.76929763)
\closepath
\moveto(101.19007067,13.76929763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.61715067,13.80053763)
\closepath
\moveto(96.61715067,13.80053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(113.684844,13.58699096)
\closepath
\moveto(113.684844,13.58699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.91403067,13.7432443)
\closepath
\moveto(87.91403067,13.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(87.14319067,13.51929763)
\closepath
\moveto(87.14319067,13.51929763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.09109733,13.58699096)
\closepath
\moveto(89.09109733,13.58699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.83589733,13.55053763)
\closepath
\moveto(96.83589733,13.55053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.179644,16.05575096)
\closepath
\moveto(64.179644,16.05575096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.58069733,13.5192843)
\closepath
\moveto(96.58069733,13.5192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(64.04943067,13.50887096)
\closepath
\moveto(64.04943067,13.50887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(61.872364,13.35783096)
\closepath
\moveto(61.872364,13.35783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.53901733,13.35261763)
\closepath
\moveto(97.53901733,13.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.16923067,13.35783096)
\closepath
\moveto(98.16923067,13.35783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.14839067,13.33177763)
\closepath
\moveto(96.14839067,13.33177763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(83.09111067,13.40991096)
\closepath
\moveto(83.09111067,13.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(99.299444,13.21719096)
\closepath
\moveto(99.299444,13.21719096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.148404,13.2380443)
\closepath
\moveto(89.148404,13.2380443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.97131067,13.1651243)
\closepath
\moveto(96.97131067,13.1651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(96.69007067,13.1651243)
\closepath
\moveto(96.69007067,13.1651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.200484,13.17553763)
\closepath
\moveto(68.200484,13.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(81.78901733,13.0922043)
\closepath
\moveto(81.78901733,13.0922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(91.23693733,13.18595096)
\closepath
\moveto(91.23693733,13.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(94.976524,13.06615096)
\closepath
\moveto(94.976524,13.06615096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.877564,12.9932443)
\closepath
\moveto(88.877564,12.9932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(60.075484,13.00887096)
\closepath
\moveto(60.075484,13.00887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.29421733,12.98283096)
\closepath
\moveto(89.29421733,12.98283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(77.33589733,12.9880443)
\closepath
\moveto(77.33589733,12.9880443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(68.398404,12.83179096)
\closepath
\moveto(68.398404,12.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.330684,15.43595096)
\closepath
\moveto(38.330684,15.43595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(85.29943067,12.8370043)
\closepath
\moveto(85.29943067,12.8370043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.34111067,13.93595096)
\closepath
\moveto(51.34111067,13.93595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(53.68485733,12.70679096)
\closepath
\moveto(53.68485733,12.70679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.59631067,12.90991096)
\closepath
\moveto(39.59631067,12.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(49.72651067,12.45679096)
\closepath
\moveto(49.72651067,12.45679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(42.94005733,12.42553763)
\closepath
\moveto(42.94005733,12.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.50777733,12.3942843)
\closepath
\moveto(38.50777733,12.3942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(36.25777733,12.4672043)
\closepath
\moveto(36.25777733,12.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(26.929644,12.48283096)
\closepath
\moveto(26.929644,12.48283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.71089733,12.34741763)
\closepath
\moveto(47.71089733,12.34741763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(38.851524,12.34741763)
\closepath
\moveto(38.851524,12.34741763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.04423067,12.3890843)
\closepath
\moveto(89.04423067,12.3890843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(39.43485733,11.9724043)
\closepath
\moveto(39.43485733,11.9724043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.47131067,12.0922043)
\closepath
\moveto(88.47131067,12.0922043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.372364,11.66511096)
\closepath
\moveto(19.372364,11.66511096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(19.94527067,11.68075096)
\closepath
\moveto(19.94527067,11.68075096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(22.62235067,12.06095096)
\closepath
\moveto(22.62235067,12.06095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(20.19007067,11.4620043)
\closepath
\moveto(20.19007067,11.4620043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(134.16402667,13.67553763)
\closepath
\moveto(134.16402667,13.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(47.64319067,9.07137763)
\closepath
\moveto(47.64319067,9.07137763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(56.41401733,11.72241763)
\closepath
\moveto(56.41401733,11.72241763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(48.37235067,10.3474043)
\closepath
\moveto(48.37235067,10.3474043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(63.981724,11.02449763)
\closepath
\moveto(63.981724,11.02449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(128.78901733,10.58177763)
\closepath
\moveto(128.78901733,10.58177763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(118.528604,9.68595096)
\closepath
\moveto(118.528604,9.68595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(122.39319067,9.1442843)
\closepath
\moveto(122.39319067,9.1442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(51.731724,11.00365763)
\closepath
\moveto(51.731724,11.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(110.03381733,9.1859643)
\closepath
\moveto(110.03381733,9.1859643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(24.601524,9.98803096)
\closepath
\moveto(24.601524,9.98803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(74.45569733,11.69637763)
\closepath
\moveto(74.45569733,11.69637763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(37.00777733,9.87345763)
\closepath
\moveto(37.00777733,9.87345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(97.51297733,12.00887096)
\closepath
\moveto(97.51297733,12.00887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(89.45569733,10.73283096)
\closepath
\moveto(89.45569733,10.73283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(88.55465733,10.2172043)
\closepath
\moveto(88.55465733,10.2172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(86.830684,11.24325763)
\closepath
\moveto(86.830684,11.24325763)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.29011697,173.82367083)
\curveto(73.3109503,173.88617083)(73.33178363,173.96950416)(73.33178363,174.0528375)
\curveto(73.33178363,174.21950416)(73.1859503,174.21950416)(73.14428363,174.21950416)
\curveto(73.1234503,174.21950416)(72.5609503,174.1778375)(72.26928363,174.13617083)
\curveto(71.9984503,174.1153375)(71.76928363,174.09450416)(71.47761697,174.07367083)
\curveto(71.08178363,174.03200416)(70.97761697,174.03200416)(70.97761697,173.7403375)
\curveto(70.97761697,173.57367083)(71.14428363,173.57367083)(71.29011697,173.57367083)
\curveto(72.10261697,173.57367083)(72.10261697,173.4278375)(72.10261697,173.28200416)
\curveto(72.10261697,173.21950416)(72.10261697,173.1778375)(72.04011697,172.88617083)
\lineto(69.7484503,163.78200416)
\curveto(69.6859503,163.53200416)(69.6859503,163.51117083)(69.6859503,163.40700416)
\curveto(69.6859503,163.0528375)(69.95678363,162.9903375)(70.1234503,162.9903375)
\curveto(70.5609503,162.9903375)(70.66511697,163.34450416)(70.79011697,163.84450416)
\lineto(71.54011697,166.82367083)
\curveto(72.6859503,166.69867083)(73.3734503,166.21950416)(73.3734503,165.44867083)
\curveto(73.3734503,165.3653375)(73.3734503,165.3028375)(73.3109503,165.0528375)
\curveto(73.2484503,164.82367083)(73.2484503,164.6153375)(73.2484503,164.5528375)
\curveto(73.2484503,163.6153375)(73.8734503,162.9903375)(74.6859503,162.9903375)
\curveto(75.41511697,162.9903375)(75.79011697,163.65700416)(75.91511697,163.88617083)
\curveto(76.2484503,164.46950416)(76.45678363,165.3653375)(76.45678363,165.4278375)
\curveto(76.45678363,165.51117083)(76.39428363,165.57367083)(76.3109503,165.57367083)
\curveto(76.16511697,165.57367083)(76.14428363,165.51117083)(76.08178363,165.26117083)
\curveto(75.85261697,164.4278375)(75.51928363,163.32367083)(74.70678363,163.32367083)
\curveto(74.39428363,163.32367083)(74.1859503,163.46950416)(74.1859503,164.07367083)
\curveto(74.1859503,164.38617083)(74.2484503,164.7403375)(74.3109503,164.96950416)
\curveto(74.3734503,165.26117083)(74.3734503,165.28200416)(74.3734503,165.46950416)
\curveto(74.3734503,166.40700416)(73.51928363,166.9278375)(72.0609503,167.1153375)
\curveto(72.64428363,167.46950416)(73.20678363,168.09450416)(73.4359503,168.34450416)
\curveto(74.33178363,169.3653375)(74.95678363,169.8653375)(75.6859503,169.8653375)
\curveto(76.0609503,169.8653375)(76.16511697,169.76117083)(76.26928363,169.6778375)
\curveto(75.6859503,169.6153375)(75.45678363,169.19867083)(75.45678363,168.88617083)
\curveto(75.45678363,168.4903375)(75.76928363,168.3653375)(75.97761697,168.3653375)
\curveto(76.41511697,168.3653375)(76.79011697,168.7403375)(76.79011697,169.2403375)
\curveto(76.79011697,169.69867083)(76.4359503,170.1778375)(75.70678363,170.1778375)
\curveto(74.83178363,170.1778375)(74.1234503,169.57367083)(72.97761697,168.28200416)
\curveto(72.83178363,168.09450416)(72.22761697,167.4903375)(71.64428363,167.26117083)
\closepath
\moveto(73.29011697,173.82367083)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.64139464,168.32367083)
\curveto(92.8705613,168.32367083)(93.16222797,168.32367083)(93.16222797,168.6153375)
\curveto(93.16222797,168.90700416)(92.89139464,168.90700416)(92.64139464,168.90700416)
\lineto(83.26639464,168.90700416)
\curveto(83.03722797,168.90700416)(82.7455613,168.90700416)(82.7455613,168.6153375)
\curveto(82.7455613,168.32367083)(83.01639464,168.32367083)(83.26639464,168.32367083)
\closepath
\moveto(92.64139464,165.3653375)
\curveto(92.8705613,165.3653375)(93.16222797,165.3653375)(93.16222797,165.63617083)
\curveto(93.16222797,165.94867083)(92.89139464,165.94867083)(92.64139464,165.94867083)
\lineto(83.26639464,165.94867083)
\curveto(83.03722797,165.94867083)(82.7455613,165.94867083)(82.7455613,165.65700416)
\curveto(82.7455613,165.3653375)(83.01639464,165.3653375)(83.26639464,165.3653375)
\closepath
\moveto(92.64139464,165.3653375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.4704962,165.84450416)
\lineto(105.11632953,165.84450416)
\curveto(105.05382953,165.57367083)(104.92882953,164.6778375)(104.7829962,164.4278375)
\curveto(104.6579962,164.28200416)(103.76216286,164.28200416)(103.2829962,164.28200416)
\lineto(100.32466286,164.28200416)
\curveto(100.76216286,164.65700416)(101.74132953,165.6778375)(102.13716286,166.0528375)
\curveto(104.57466286,168.28200416)(105.4704962,169.1153375)(105.4704962,170.69867083)
\curveto(105.4704962,172.53200416)(104.01216286,173.76117083)(102.1579962,173.76117083)
\curveto(100.32466286,173.76117083)(99.2204962,172.1778375)(99.2204962,170.8028375)
\curveto(99.2204962,169.9903375)(99.92882953,169.9903375)(99.9704962,169.9903375)
\curveto(100.32466286,169.9903375)(100.7204962,170.2403375)(100.7204962,170.7403375)
\curveto(100.7204962,171.19867083)(100.42882953,171.4903375)(99.9704962,171.4903375)
\curveto(99.8454962,171.4903375)(99.80382953,171.4903375)(99.76216286,171.46950416)
\curveto(100.05382953,172.5528375)(100.92882953,173.3028375)(101.94966286,173.3028375)
\curveto(103.30382953,173.3028375)(104.13716286,172.15700416)(104.13716286,170.69867083)
\curveto(104.13716286,169.34450416)(103.36632953,168.15700416)(102.44966286,167.13617083)
\lineto(99.2204962,163.53200416)
\lineto(99.2204962,163.15700416)
\lineto(105.05382953,163.15700416)
\closepath
\moveto(105.4704962,165.84450416)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.53901333,149.15469763)
\lineto(198.17444,143.25365763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.53901333,149.15469763)
\lineto(188.10672,136.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.17444,143.25365763)
\lineto(212.19005333,148.15991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.17444,143.25365763)
\lineto(203.02338667,132.2953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.19005333,148.15991096)
\lineto(217.23693333,144.43595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.19005333,148.15991096)
\lineto(241.83589333,143.9672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.19005333,148.15991096)
\lineto(207.78901333,132.40469763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.23693333,144.43595096)
\lineto(228.38797333,125.0192843)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.83589333,143.9672043)
\lineto(269.86714667,142.85261763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.83589333,143.9672043)
\lineto(228.38797333,125.0192843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.83589333,143.9672043)
\lineto(253.29422667,125.58177763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.86714667,142.85261763)
\lineto(272.20048,123.68595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.10672,136.4672043)
\lineto(203.02338667,132.2953243)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.10672,136.4672043)
\lineto(191.36193333,125.82657763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.84110667,127.83177763)
\lineto(272.20048,123.68595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.84110667,127.83177763)
\lineto(294.97130667,122.17553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.84110667,127.83177763)
\lineto(289.79944,119.07657763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.84110667,127.83177763)
\lineto(281.41401333,114.32657763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.84110667,127.83177763)
\lineto(303.57548,99.7224043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.02338667,132.2953243)
\lineto(207.78901333,132.40465763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.02338667,132.2953243)
\lineto(200.18485333,127.06615096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.02338667,132.2953243)
\lineto(213.11193333,123.8161643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.78901333,132.40469763)
\lineto(228.38797333,125.0192843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(333.17444,120.91511096)
\lineto(352.21610667,126.78491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(333.17444,120.91511096)
\lineto(320.63277333,117.07657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(333.17444,120.91511096)
\lineto(303.57548,99.7224043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.38797333,125.0192843)
\lineto(253.29422667,125.58177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.38797333,125.0192843)
\lineto(213.11193333,123.8161643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.38797333,125.0192843)
\lineto(225.77338667,112.93595096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.38797333,125.0192843)
\lineto(236.78381333,114.61303096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.18485333,127.06615096)
\lineto(191.36193333,125.82657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.18485333,127.06615096)
\lineto(213.11193333,123.8161643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.18485333,127.06615096)
\lineto(197.86193333,121.52449763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.36193333,125.82657763)
\lineto(190.4036,123.67553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.36193333,125.82657763)
\lineto(197.86193333,121.52449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(190.4036,123.67553763)
\lineto(197.86193333,121.52449763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(190.4036,123.67553763)
\lineto(196.74214667,110.55573763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20048,123.68595096)
\lineto(261.32026667,118.57657763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20048,123.68595096)
\lineto(253.29422667,125.58177763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20048,123.68595096)
\lineto(278.97652,107.65469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20048,123.68595096)
\lineto(268.69526667,103.4932443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.32026667,118.57657763)
\lineto(253.29422667,125.58177763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.32026667,118.57657763)
\lineto(240.54944,110.5192843)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.32026667,118.57657763)
\lineto(261.35666667,103.53491096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.11193333,123.8161643)
\lineto(203.21089333,120.70157763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.11193333,123.8161643)
\lineto(225.77338667,112.93595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.97130667,122.17553763)
\lineto(289.79944,119.07657763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(320.63277333,117.07657763)
\lineto(303.57548,99.7224043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.86193333,121.52449763)
\lineto(203.21089333,120.70157763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.21089333,120.70157763)
\lineto(225.77338667,112.93595096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.21089333,120.70157763)
\lineto(207.88797333,110.47761763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.21089333,120.70157763)
\lineto(196.74214667,110.55573763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.77338667,112.93595096)
\lineto(226.21089333,105.02449763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.77338667,112.93595096)
\lineto(214.36714667,103.45677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.79944,119.07657763)
\lineto(290.72130667,112.41511096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.79944,119.07657763)
\lineto(285.14318667,112.40991096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.79944,119.07657763)
\lineto(296.93485333,102.8161643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.41401333,114.32657763)
\lineto(285.14318667,112.40991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.78381333,114.61303096)
\lineto(240.54944,110.5192843)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.88797333,110.47761763)
\lineto(196.74214667,110.55575096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.88797333,110.47761763)
\lineto(214.36714667,103.45677763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.88797333,110.47761763)
\lineto(198.85152,103.5453243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.88797333,110.47761763)
\lineto(209.54944,93.93073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.72130667,112.41511096)
\lineto(285.14318667,112.40977763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.72130667,112.41511096)
\lineto(296.93485333,102.8161643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.72130667,112.41511096)
\lineto(297.29944,96.03491096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.72130667,112.41511096)
\lineto(290.09110667,97.3161643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.14318667,112.40991096)
\lineto(278.97652,107.65469763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.14318667,112.40991096)
\lineto(290.09110667,97.3161643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.54944,110.5192843)
\lineto(261.35672,103.53491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.54944,110.5192843)
\lineto(226.21089333,105.02449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.54944,110.5192843)
\lineto(241.78901333,101.6182443)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.74214667,110.55573763)
\lineto(198.85152,103.5453243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.97652,107.65469763)
\lineto(268.69526667,103.4932443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.97652,107.65469763)
\lineto(290.09110667,97.3161643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.69526667,103.4932443)
\lineto(261.35672,103.5348443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.69526667,103.4932443)
\lineto(273.33068,101.68073763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.69526667,103.4932443)
\lineto(256.63277333,84.7432443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.69526667,103.4932443)
\lineto(272.74214667,83.52969763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.35672,103.53491096)
\lineto(241.78901333,101.6182443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.35672,103.53491096)
\lineto(254.71610667,89.47761763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.35672,103.53491096)
\lineto(244.70568,91.80053763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.21089333,105.02449763)
\lineto(214.36714667,103.45677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.21089333,105.02449763)
\lineto(225.74214667,98.68073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.36714667,103.45677763)
\lineto(225.74214667,98.68073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.36714667,103.45677763)
\lineto(198.85152,103.54531096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.36714667,103.45677763)
\lineto(209.54944,93.93073763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.36714667,103.45677763)
\lineto(221.30464,90.35783096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.78901333,101.6182443)
\lineto(225.74214667,98.68073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.78901333,101.6182443)
\lineto(244.70568,91.80053763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.74214667,98.68073763)
\lineto(233.38277333,89.55573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.85152,103.5453243)
\lineto(194.61714667,97.7172043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.85152,103.5453243)
\lineto(198.64838667,96.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.61714667,97.7172043)
\lineto(194.71088,97.00887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.61714667,97.7172043)
\lineto(198.64838667,96.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.93485333,102.8161643)
\lineto(297.29944,96.03491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.71089333,97.00887096)
\lineto(198.64838667,96.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.71089333,97.00887096)
\lineto(198.42444,91.65991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.64838667,96.2432443)
\lineto(198.42444,91.65991096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.64838667,96.2432443)
\lineto(209.54944,93.93073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.64838667,96.2432443)
\lineto(202.34110667,92.6182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.64838667,96.2432443)
\lineto(202.80985333,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(303.57548,99.7224043)
\lineto(297.29944,96.03491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(303.57548,99.7224043)
\lineto(298.70048,95.00365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.29944,96.03491096)
\lineto(290.09110667,97.3161643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.29944,96.03491096)
\lineto(298.70048,95.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.29944,96.03491096)
\lineto(298.82548,94.62865763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.29944,96.03491096)
\lineto(297.89838667,94.21199096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.42444,91.65991096)
\lineto(202.80985333,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.42444,91.65991096)
\lineto(199.85672,81.6182443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.09110667,97.3161643)
\lineto(295.66922667,93.75887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.09110667,97.3161643)
\lineto(289.75256,92.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.09110667,97.3161643)
\lineto(280.34630667,88.9932443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.39318667,94.04011096)
\lineto(297.89838667,94.21199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.39318667,94.04011096)
\lineto(295.66922667,93.75887096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.39318667,94.04011096)
\lineto(295.97652,92.40469763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.66922667,93.75887096)
\lineto(293.82548,93.1963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.66922667,93.75887096)
\lineto(295.97652,92.40469763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.54944,93.93073763)
\lineto(221.30464,90.35783096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.54944,93.93073763)
\lineto(202.80985333,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.54944,93.93073763)
\lineto(206.83068,86.3942843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.82548,93.1963643)
\lineto(291.47652,92.77449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.47652,92.77449763)
\lineto(289.75256,92.00365763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.75256,92.00365763)
\lineto(280.34630667,88.9932443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.71610667,89.47761763)
\lineto(256.63277333,84.7432443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.30464,90.35783096)
\lineto(233.38277333,89.55573763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.30464,90.35783096)
\lineto(206.83068,86.3942843)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.30464,90.35783096)
\lineto(226.51818667,79.8942843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.04422667,82.07657763)
\lineto(283.93485333,84.65469763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.80985333,92.1442843)
\lineto(206.83068,86.3942843)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.38277333,89.55573763)
\lineto(244.70568,91.80053763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.38277333,89.55573763)
\lineto(226.51818667,79.8942843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.38277333,89.55573763)
\lineto(234.88277333,77.56095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.83068,86.3942843)
\lineto(209.83068,82.50365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.83068,86.3942843)
\lineto(209.79422667,81.63907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.63277333,84.7432443)
\lineto(244.70568,91.80053763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.63277333,84.7432443)
\lineto(264.05985333,83.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.63277333,84.7432443)
\lineto(247.36193333,77.47761763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.63277333,84.7432443)
\lineto(261.17444,74.76407096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.34630667,88.9932443)
\lineto(283.93485333,84.65469763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.34630667,88.9932443)
\lineto(272.74214667,83.52969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.93485333,84.65469763)
\lineto(272.74214667,83.52969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.93485333,84.65469763)
\lineto(281.53901333,78.2692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(244.70568,91.80053763)
\lineto(247.36193333,77.47761763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.05985333,83.95157763)
\lineto(261.17444,74.76407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.83068,82.50365763)
\lineto(209.79428,81.63907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.85672,81.6182443)
\lineto(209.79422667,81.6390443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.85672,81.6182443)
\lineto(201.46610667,71.93073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.79422667,81.63907096)
\lineto(211.40881333,79.07657763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.79422667,81.63907096)
\lineto(215.84110667,77.1182443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.74214667,83.52969763)
\lineto(261.17444,74.76407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.74214667,83.52969763)
\lineto(269.23172,73.18073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.53901333,78.2692843)
\lineto(281.64314667,75.1703243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.51818667,79.8942843)
\lineto(215.84110667,77.1182443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.51818667,79.8942843)
\lineto(234.88277333,77.56095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.51818667,79.8942843)
\lineto(221.89838667,70.83699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.51818667,79.8942843)
\lineto(240.11714667,71.6963643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.40881333,79.07657763)
\lineto(217.92964,74.5453243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.40881333,79.07657763)
\lineto(209.92964,71.07657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.40881333,79.07657763)
\lineto(221.89838667,70.83699096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.84110667,77.1182443)
\lineto(217.92964,74.5453243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.36193333,77.47761763)
\lineto(248.91401333,74.42553763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.36193333,77.47761763)
\lineto(249.14318667,73.4672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.36193333,77.47761763)
\lineto(234.88277333,77.56095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.36193333,77.47761763)
\lineto(240.11714667,71.6963643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17444,74.76407096)
\lineto(269.23172,73.18073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17444,74.76407096)
\lineto(249.14318667,73.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17444,74.76407096)
\lineto(258.45568,65.16511096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17444,74.76407096)
\lineto(254.02338667,65.8213643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17444,74.76407096)
\lineto(265.33068,63.8422043)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.64318667,75.1703243)
\lineto(279.88797333,74.0453243)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.64318667,75.1703243)
\lineto(275.46089333,70.1182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,74.5453243)
\lineto(221.89838667,70.83699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,74.5453243)
\lineto(225.45048,69.1963643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.23172,73.18073763)
\lineto(275.46089333,70.1182443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.23172,73.18073763)
\lineto(265.33068,63.8422043)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.23172,73.18073763)
\lineto(273.22652,58.85783096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.91401333,74.42553763)
\lineto(249.14318667,73.4672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.88797333,74.0453243)
\lineto(279.33068,69.00887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.88797333,74.0453243)
\lineto(275.46089333,70.1182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.14318667,73.4672043)
\lineto(240.11714667,71.6963643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.14318667,73.4672043)
\lineto(251.23172,66.53491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.92964,71.07657763)
\lineto(201.46610667,71.93073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.92964,71.07657763)
\lineto(221.89838667,70.83699096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.92964,71.07657763)
\lineto(223.76818667,64.63387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.92964,71.07657763)
\lineto(217.92964,60.17553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.88277333,77.56095096)
\lineto(232.23693333,69.07657763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.88277333,77.56095096)
\lineto(240.11714667,71.6963643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.46610667,71.93073763)
\lineto(194.18485333,64.98803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.46610667,71.93073763)
\lineto(203.25256,56.89949763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.89838667,70.83699096)
\lineto(225.45048,69.1963643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.89838667,70.83699096)
\lineto(232.23693333,69.07657763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.45048,69.1963643)
\lineto(232.23693333,69.07663096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.45048,69.1963643)
\lineto(223.76818667,64.63387096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.23693333,69.07657763)
\lineto(240.11714667,71.6963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.23693333,69.07657763)
\lineto(243.11193333,63.75365763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.23693333,69.07657763)
\lineto(235.89838667,59.8942843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.33068,69.00887096)
\lineto(275.46089333,70.1182443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.33068,69.00887096)
\lineto(275.46089333,62.8682443)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.46089333,70.1182443)
\lineto(273.22652,58.85783096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.45568,65.16511096)
\lineto(254.02338667,65.8213643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.45568,65.16511096)
\lineto(254.97652,61.96199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.45568,65.16511096)
\lineto(265.33068,63.8422043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.11193333,63.75365763)
\lineto(251.23172,66.53491096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.11193333,63.75365763)
\lineto(250.60152,63.7067243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.11193333,63.75365763)
\lineto(249.68485333,62.4672043)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.11193333,63.75365763)
\lineto(235.89838667,59.8942843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.23172,66.53491096)
\lineto(250.60152,63.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.23172,66.53491096)
\lineto(252.26297333,63.9411643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.76818667,64.63387096)
\lineto(217.92964,60.17553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.76818667,64.63387096)
\lineto(235.89838667,59.8942843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.60152,63.70677763)
\lineto(252.26297333,63.9411643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.18485333,64.98803096)
\lineto(203.25256,56.89949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.26297333,63.9411643)
\lineto(254.97652,61.96199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.26297333,63.9411643)
\lineto(252.47130667,61.25887096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.79422667,63.41511096)
\lineto(217.92964,60.17553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.79422667,63.41511096)
\lineto(203.25256,56.89949763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.02338667,65.8213643)
\lineto(254.97652,61.96199096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.97652,61.96199096)
\lineto(252.47130667,61.25887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.97652,61.96199096)
\lineto(263.61193333,56.30573763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.33068,63.8422043)
\lineto(273.22652,58.85783096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.33068,63.8422043)
\lineto(267.44526667,57.0192843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.68485333,62.4672043)
\lineto(252.47130667,61.25887096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.68485333,62.4672043)
\lineto(246.25256,57.68073763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.46089333,62.8682443)
\lineto(273.22652,58.85783096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.46089333,62.8682443)
\lineto(283.53381333,56.9463643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.46089333,62.8682443)
\lineto(278.86714667,57.04011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.47130667,61.25887096)
\lineto(255.17964,59.10783096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.47130667,61.25887096)
\lineto(246.25256,57.68073763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.47130667,61.25887096)
\lineto(259.57548,54.70677763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,60.17553763)
\lineto(235.89838667,59.8942843)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,60.17553763)
\lineto(203.25256,56.89949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,60.17553763)
\lineto(211.67964,54.58177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,60.17553763)
\lineto(217.03381333,51.0661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,60.17553763)
\lineto(232.92964,50.1182443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.22652,58.85783096)
\lineto(270.66922667,59.21199096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.22652,58.85783096)
\lineto(276.75777333,56.20677763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.22652,58.85783096)
\lineto(271.33068,55.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.22652,58.85783096)
\lineto(272.90881333,51.77449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.66922667,59.21199096)
\lineto(267.44526667,57.0192843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.89838667,59.8942843)
\lineto(246.25256,57.68073763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.89838667,59.8942843)
\lineto(235.11193333,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.17964,59.10783096)
\lineto(256.6536,50.33177763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.25256,57.68073763)
\lineto(235.11193333,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.25256,57.68073763)
\lineto(245.21610667,48.83177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.25256,57.68073763)
\lineto(251.36193333,50.75365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.53381333,56.9463643)
\lineto(280.17444,54.7692843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.53381333,56.9463643)
\lineto(283.75256,52.85261763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.61193333,56.30573763)
\lineto(267.44526667,57.0192843)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.61193333,56.30573763)
\lineto(271.33068,55.46199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.61193333,56.30573763)
\lineto(263.25777333,55.23283096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.61193333,56.30573763)
\lineto(265.82548,53.2224043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.61193333,56.30573763)
\lineto(259.57548,54.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.75777333,56.20677763)
\lineto(278.86714667,57.04011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.75777333,56.20677763)
\lineto(278.56505333,55.2432443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.75777333,56.20677763)
\lineto(277.36714667,53.4724043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.75777333,56.20677763)
\lineto(277.78381333,52.03491096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.44526667,57.0192843)
\lineto(271.33068,55.46199096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.33068,55.46199096)
\lineto(268.9036,52.95677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.33068,55.46199096)
\lineto(272.90881333,51.77449763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.33068,55.46199096)
\lineto(272.91401333,50.32657763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.86714667,57.04011096)
\lineto(280.17444,54.7692843)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.86714667,57.04011096)
\lineto(278.56505333,55.2432443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.25256,56.89949763)
\lineto(211.67964,54.58177763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.25256,56.89949763)
\lineto(207.22130667,50.28491096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.25777333,55.23283096)
\lineto(265.81505333,53.8161643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.25777333,55.23283096)
\lineto(259.57548,54.70677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.25777333,55.23283096)
\lineto(260.96610667,52.27449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.17444,54.7692843)
\lineto(278.56505333,55.2432443)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.17444,54.7692843)
\lineto(283.75256,52.85261763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.17444,54.7692843)
\lineto(279.19005333,51.67553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.17444,54.7692843)
\lineto(280.78901333,50.00887096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.56505333,55.2432443)
\lineto(277.36714667,53.4724043)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.67964,54.58177763)
\lineto(207.22130667,50.28491096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.67964,54.58177763)
\lineto(217.92444,46.83699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.81505333,53.8161643)
\lineto(265.82572,53.2224043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.81505333,53.8161643)
\lineto(267.48172,52.3213643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.81505333,53.8161643)
\lineto(260.96610667,52.27449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.81505333,53.8161643)
\lineto(267.10152,52.20677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.82548,53.2224043)
\lineto(268.9036,52.95677763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.82548,53.2224043)
\lineto(260.96610667,52.27449763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.82548,53.2224043)
\lineto(267.10152,52.20677763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.82548,53.2224043)
\lineto(263.49214667,49.97761763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.57548,54.70677763)
\lineto(260.96610667,52.27449763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.57548,54.70677763)
\lineto(251.36193333,50.75365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.57548,54.70677763)
\lineto(256.6536,50.33177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.9036,52.95677763)
\lineto(267.48172,52.3213643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.9036,52.95677763)
\lineto(267.10152,52.20677763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.9036,52.95677763)
\lineto(269.92964,50.4932443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.9036,52.95677763)
\lineto(272.91401333,50.32657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.36714667,53.4724043)
\lineto(274.54422667,51.4672043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.36714667,53.4724043)
\lineto(277.78381333,52.03491096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.75256,52.85261763)
\lineto(282.84110667,49.81095096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.29944,52.62865763)
\lineto(277.78381333,52.03491096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.29944,52.62865763)
\lineto(279.19005333,51.67553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.48172,52.3213643)
\lineto(267.10152,52.20683096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.48172,52.3213643)
\lineto(268.79422667,50.2692843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.11193333,53.00365763)
\lineto(232.92964,50.1182443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.96610667,52.27449763)
\lineto(263.49214667,49.97761763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.96610667,52.27449763)
\lineto(256.6536,50.33177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.10152,52.20677763)
\lineto(266.03901333,49.8213643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.10152,52.20677763)
\lineto(263.49214667,49.97761763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.22130667,50.28491096)
\lineto(217.03381333,51.0661643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.22130667,50.28491096)
\lineto(212.92444,46.30053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.22130667,50.28491096)
\lineto(207.19530667,41.1963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.90881333,51.77449763)
\lineto(274.54422667,51.4672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.90881333,51.77449763)
\lineto(272.91414667,50.32657763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.54422667,51.4672043)
\lineto(274.74734667,50.61303096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.78381333,52.03491096)
\lineto(279.03381333,50.55573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.19005333,51.67553763)
\lineto(279.03381333,50.55573763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.19005333,51.67553763)
\lineto(280.78901333,50.00887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.03381333,51.0661643)
\lineto(232.92964,50.1182443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.03381333,51.0661643)
\lineto(217.92444,46.83699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.92964,50.1182443)
\lineto(245.21610667,48.83177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.92964,50.1182443)
\lineto(224.46089333,45.0713643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.79422667,50.2692843)
\lineto(266.03901333,49.8213643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.79422667,50.2692843)
\lineto(270.97652,48.67553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.92964,50.4932443)
\lineto(270.97652,48.67553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.74734667,50.61303096)
\lineto(275.79944,49.3682443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.03381333,50.55573763)
\lineto(280.78901333,50.00887096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.03381333,50.55573763)
\lineto(282.84110667,49.81095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.03381333,50.55573763)
\lineto(278.71610667,49.25365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.91401333,50.32657763)
\lineto(275.79944,49.3682443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.91401333,50.32657763)
\lineto(270.97652,48.67553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.91401333,50.32657763)
\lineto(272.39838667,47.6494843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.78901333,50.00887096)
\lineto(282.84110667,49.81095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.78901333,50.00887096)
\lineto(278.71610667,49.25365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.84110667,49.81095096)
\lineto(283.31505333,48.75365763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.84110667,49.81095096)
\lineto(283.7786,47.1963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.84110667,49.81095096)
\lineto(282.12234667,47.15469763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.03901333,49.8213643)
\lineto(263.49214667,49.97761763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.03901333,49.8213643)
\lineto(270.97652,48.67553763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.03901333,49.8213643)
\lineto(267.48693333,47.86303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.49214667,49.97761763)
\lineto(256.6536,50.33177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.49214667,49.97761763)
\lineto(261.03381333,47.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.49214667,49.97761763)
\lineto(267.48693333,47.86303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.79944,49.3682443)
\lineto(278.71610667,49.25371096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.79944,49.3682443)
\lineto(275.73690667,48.38907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.71610667,49.25365763)
\lineto(275.73693333,48.38907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.71610667,49.25365763)
\lineto(278.97130667,47.15469763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.31505333,48.75365763)
\lineto(282.12234667,47.15469763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.73693333,48.38907096)
\lineto(273.28901333,47.42553763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.73693333,48.38907096)
\lineto(275.32548,47.2953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.97652,48.67553763)
\lineto(272.39838667,47.64949763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.97652,48.67553763)
\lineto(269.96610667,47.5974043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.97652,48.67553763)
\lineto(267.48693333,47.86303096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.97652,48.67553763)
\lineto(270.81505333,44.80573763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.39838667,47.64949763)
\lineto(272.86714667,46.33699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.21610667,48.83177763)
\lineto(251.36193333,50.75365763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.21610667,48.83177763)
\lineto(250.73172,43.68595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.21610667,48.83177763)
\lineto(238.97652,33.73283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.36193333,50.75365763)
\lineto(256.6536,50.33177763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.36193333,50.75365763)
\lineto(250.73172,43.68595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.6536,50.33177763)
\lineto(261.03381333,47.00365763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.6536,50.33177763)
\lineto(257.09110667,44.71199096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.03381333,47.00365763)
\lineto(267.48693333,47.86303096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.03381333,47.00365763)
\lineto(263.74734667,47.27449763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.03381333,47.00365763)
\lineto(265.61193333,45.88387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.03381333,47.00365763)
\lineto(261.87756,43.9932443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.03381333,47.00365763)
\lineto(257.09110667,44.71199096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.96610667,47.5974043)
\lineto(268.11193333,44.27969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.28901333,47.42553763)
\lineto(272.86714667,46.33699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.28901333,47.42553763)
\lineto(275.62756,44.26407096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.48693333,47.86303096)
\lineto(263.74734667,47.27449763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.48693333,47.86303096)
\lineto(265.61193333,45.88387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.86714667,46.33699096)
\lineto(275.32548,47.2953243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.86714667,46.33699096)
\lineto(272.2786,45.40991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.86714667,46.33699096)
\lineto(275.62756,44.26407096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.86714667,46.33699096)
\lineto(273.35672,44.68073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.7786,47.1963643)
\lineto(282.12234667,47.1547643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.7786,47.1963643)
\lineto(282.2786,42.8942843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.05985333,47.0453243)
\lineto(275.32548,47.2953243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.05985333,47.0453243)
\lineto(278.97130667,47.15465763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.05985333,47.0453243)
\lineto(275.86193333,45.73283096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.32548,47.2953243)
\lineto(275.86193333,45.73283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.12234667,47.15469763)
\lineto(278.97130667,47.15469763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.12234667,47.15469763)
\lineto(279.30985333,45.8213643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.12234667,47.15469763)
\lineto(282.2786,42.8942843)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.97130667,47.15469763)
\lineto(279.30985333,45.8213643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.97130667,47.15469763)
\lineto(275.86193333,45.73283096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.92444,46.30053763)
\lineto(217.92444,46.83699096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.92444,46.30053763)
\lineto(207.19526667,41.1963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92444,46.83699096)
\lineto(224.46089333,45.0713643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92444,46.83699096)
\lineto(220.01818667,40.37865763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.30985333,45.8213643)
\lineto(280.91922667,44.88907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.30985333,45.8213643)
\lineto(277.45568,44.17553763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.30985333,45.8213643)
\lineto(282.2786,42.8942843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.86193333,45.73283096)
\lineto(274.91922667,44.6234443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.86193333,45.73283096)
\lineto(275.62756,44.26407096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.86193333,45.73283096)
\lineto(277.45568,44.17553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.61193333,45.88387096)
\lineto(261.87756,43.9932443)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.61193333,45.88387096)
\lineto(268.62234667,44.83177763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.61193333,45.88387096)
\lineto(268.11193333,44.27969763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87756,43.9932443)
\lineto(257.09110667,44.71199096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87756,43.9932443)
\lineto(268.62234667,44.83177763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87756,43.9932443)
\lineto(268.11193333,44.27969763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87756,43.9932443)
\lineto(263.92444,43.3994843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87756,43.9932443)
\lineto(261.61714667,38.9672043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.2786,45.40991096)
\lineto(270.81505333,44.80573763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.2786,45.40991096)
\lineto(272.34633333,43.51407096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.46089333,45.0713643)
\lineto(228.09110667,35.71199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.46089333,45.0713643)
\lineto(238.97652,33.73283096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.09110667,44.71199096)
\lineto(250.73172,43.68595096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.09110667,44.71199096)
\lineto(256.95048,42.1963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.09110667,44.71199096)
\lineto(262.35672,39.85261763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.73172,43.68595096)
\lineto(256.95048,42.1963643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.73172,43.68595096)
\lineto(247.98693333,32.9984443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.73172,43.68595096)
\lineto(238.97652,33.73283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.62234667,44.83177763)
\lineto(270.81505333,44.80577763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.62234667,44.83177763)
\lineto(268.11193333,44.27969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.62234667,44.83177763)
\lineto(263.92444,43.39949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.91922667,44.6234443)
\lineto(275.62756,44.26407096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.91922667,44.6234443)
\lineto(273.35672,44.68077763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.91922667,44.6234443)
\lineto(277.45568,44.17553763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.91922667,44.6234443)
\lineto(273.95568,42.5661643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.62756,44.26407096)
\lineto(277.45568,44.17553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.62756,44.26407096)
\lineto(280.06505333,40.9463643)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.62756,44.26407096)
\lineto(273.65881333,38.67553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.35672,44.68073763)
\lineto(272.34630667,43.51407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.35672,44.68073763)
\lineto(273.95568,42.56615096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81505333,44.80573763)
\lineto(268.11193333,44.27969763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81505333,44.80573763)
\lineto(272.34630667,43.51407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81505333,44.80573763)
\lineto(269.95568,42.80053763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.91922667,44.88907096)
\lineto(282.2786,42.8942843)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.11193333,44.27969763)
\lineto(263.92444,43.39949763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.11193333,44.27969763)
\lineto(269.95568,42.80053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.11193333,44.27969763)
\lineto(267.72652,42.48803096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.92444,43.39949763)
\lineto(262.35672,39.85261763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.92444,43.39949763)
\lineto(261.61714667,38.9672043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.45568,44.17553763)
\lineto(280.06505333,40.9463643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.34630667,43.51407096)
\lineto(269.95568,42.80053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.34630667,43.51407096)
\lineto(273.95568,42.56615096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.34630667,43.51407096)
\lineto(272.56505333,41.56615096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.95568,42.80053763)
\lineto(267.72652,42.48803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.95568,42.80053763)
\lineto(269.63797333,41.71199096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.95568,42.80053763)
\lineto(268.47652,41.7484443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.95568,42.5661643)
\lineto(272.56505333,41.5661643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.95568,42.5661643)
\lineto(273.65881333,38.67553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.72652,42.48803096)
\lineto(268.47652,41.7484443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.72652,42.48803096)
\lineto(266.35152,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.95048,42.1963643)
\lineto(254.70568,34.00365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.63797333,41.71199096)
\lineto(268.47652,41.74839096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.63797333,41.71199096)
\lineto(266.35152,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.63797333,41.71199096)
\lineto(270.73172,39.73283096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.2786,42.8942843)
\lineto(280.06505333,40.9463643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.56505333,41.5661643)
\lineto(271.71610667,40.63907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.56505333,41.5661643)
\lineto(273.65881333,38.67553763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.47652,41.7484443)
\lineto(271.71610667,40.63907096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.47652,41.7484443)
\lineto(266.35152,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.47652,41.7484443)
\lineto(267.43485333,37.38907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.06505333,40.9463643)
\lineto(283.61714667,39.15991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.06505333,40.9463643)
\lineto(277.06505333,37.42553763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.06505333,40.9463643)
\lineto(280.50256,36.93073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.19526667,41.1963643)
\lineto(220.01818667,40.37865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.19526667,41.1963643)
\lineto(216.53381333,34.11303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.19526667,41.1963643)
\lineto(205.49214667,33.8422043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.71610667,40.63907096)
\lineto(270.73172,39.73281763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.71610667,40.63907096)
\lineto(273.65881333,38.67553763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.35672,39.85261763)
\lineto(266.35152,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.35672,39.85261763)
\lineto(261.61714667,38.9672043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.35672,39.85261763)
\lineto(263.23172,36.82657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.35672,39.85261763)
\lineto(254.70568,34.00365763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.35152,40.6442843)
\lineto(270.73172,39.73283096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.35152,40.6442843)
\lineto(263.23172,36.82657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.35152,40.6442843)
\lineto(267.43485333,37.38907096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.73172,39.73283096)
\lineto(272.11714667,38.12865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.73172,39.73283096)
\lineto(267.43485333,37.38907096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.61714667,39.15991096)
\lineto(289.74214667,36.2953243)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.61714667,39.15991096)
\lineto(280.50256,36.93073763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.61714667,38.9672043)
\lineto(263.23172,36.82657763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.65881333,38.67553763)
\lineto(272.11714667,38.12865763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.65881333,38.67553763)
\lineto(277.06505333,37.42553763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.65881333,38.67553763)
\lineto(267.43485333,37.38907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.01818667,40.37865763)
\lineto(228.09110667,35.71199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.01818667,40.37865763)
\lineto(216.53381333,34.11303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.11714667,38.12865763)
\lineto(267.43485333,37.38907096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.11714667,38.12865763)
\lineto(271.96610667,32.26407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.06505333,37.42553763)
\lineto(280.50256,36.93073763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.06505333,37.42553763)
\lineto(273.75777333,34.25887096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.06505333,37.42553763)
\lineto(277.38277333,33.6963643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.74214667,36.2953243)
\lineto(280.50256,36.93073763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.74214667,36.2953243)
\lineto(294.62234667,28.3682443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.74214667,36.2953243)
\lineto(286.05985333,29.40991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.23172,36.82657763)
\lineto(267.43485333,37.38907096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.23172,36.82657763)
\lineto(256.39318667,35.81095096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.23172,36.82657763)
\lineto(266.39838667,27.18595096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.43485333,37.38907096)
\lineto(271.96610667,32.26407096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.43485333,37.38907096)
\lineto(266.39838667,27.18595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.09110667,35.71199096)
\lineto(216.53381333,34.11303096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.09110667,35.71199096)
\lineto(238.97652,33.73283096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.50256,36.93073763)
\lineto(277.38277333,33.6963643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.50256,36.93073763)
\lineto(286.05985333,29.40991096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.75777333,34.25887096)
\lineto(277.38277333,33.6963643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.75777333,34.25887096)
\lineto(271.96610667,32.26407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.38277333,33.6963643)
\lineto(277.64838667,28.55053763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.38277333,33.6963643)
\lineto(286.05985333,29.40991096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.53381333,34.11303096)
\lineto(205.49214667,33.8422043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.53381333,34.11303096)
\lineto(215.58589333,28.2224043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.70568,34.00365763)
\lineto(247.98693333,32.9984443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.70568,34.00365763)
\lineto(256.39318667,35.81095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.70568,34.00365763)
\lineto(256.23693333,28.52969763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98693333,32.9984443)
\lineto(256.39318667,35.81095096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98693333,32.9984443)
\lineto(238.97652,33.73281763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98693333,32.9984443)
\lineto(256.23693333,28.52969763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98693333,32.9984443)
\lineto(246.07548,24.53491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.39318667,35.81095096)
\lineto(257.69526667,29.4984443)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.39318667,35.81095096)
\lineto(256.23693333,28.52969763)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.49214667,33.8422043)
\lineto(207.37234667,24.7172043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.97652,33.73283096)
\lineto(215.58589333,28.2224043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.97652,33.73283096)
\lineto(246.07548,24.53491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.97652,33.73283096)
\lineto(232.27338667,23.64949763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.62234667,28.3682443)
\lineto(286.05985333,29.40991096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.62234667,28.3682443)
\lineto(308.73172,22.10261763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.62234667,28.3682443)
\lineto(291.69526667,22.9203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.62234667,28.3682443)
\lineto(299.49734667,20.65991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.96610667,32.26407096)
\lineto(277.64838667,28.55053763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.96610667,32.26407096)
\lineto(272.34110667,28.6442843)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.96610667,32.26407096)
\lineto(266.39838667,27.18595096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64838667,28.55053763)
\lineto(272.34110667,28.64427096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64838667,28.55053763)
\lineto(286.95568,24.58699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64838667,28.55053763)
\lineto(280.95048,17.78491096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.05985333,29.40991096)
\lineto(286.95568,24.58699096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.69526667,29.4984443)
\lineto(261.89838667,25.68073763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.69526667,29.4984443)
\lineto(256.23693333,28.52969763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.69526667,29.4984443)
\lineto(266.39838667,27.18595096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.69526667,29.4984443)
\lineto(256.26297333,26.45677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.89838667,25.68073763)
\lineto(266.39838667,27.18595096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.89838667,25.68073763)
\lineto(256.26297333,26.45677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.89838667,25.68073763)
\lineto(258.38797333,20.2172043)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.23693333,28.52969763)
\lineto(256.26293333,26.45677763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.58589333,28.2224043)
\lineto(207.37234667,24.7172043)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.58589333,28.2224043)
\lineto(214.30464,17.52449763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.34110667,28.6442843)
\lineto(266.39838667,27.18595096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.34110667,28.6442843)
\lineto(271.07026667,24.29011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.39838667,27.18595096)
\lineto(271.07026667,24.29011096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.39838667,27.18595096)
\lineto(258.38797333,20.2172043)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.39838667,27.18595096)
\lineto(272.26818667,16.05573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.39838667,27.18595096)
\lineto(270.07548,14.18595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.26297333,26.45677763)
\lineto(256.06505333,25.7953243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.26297333,26.45677763)
\lineto(246.07548,24.53491096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.26297333,26.45677763)
\lineto(258.38797333,20.2172043)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.06505333,25.7953243)
\lineto(246.07548,24.53491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.06505333,25.7953243)
\lineto(258.38797333,20.2172043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.07548,24.53491096)
\lineto(232.27338667,23.6494843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.07548,24.53491096)
\lineto(242.45048,21.48803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.07548,24.53491096)
\lineto(232.73693333,19.73803096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.07548,24.53491096)
\lineto(247.85672,18.81615096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.07026667,24.29011096)
\lineto(273.36193333,23.40991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.78901333,23.77969763)
\lineto(273.36193333,23.40991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.78901333,23.77969763)
\lineto(286.95568,24.58699096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.78901333,23.77969763)
\lineto(278.49214667,15.6182443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.36193333,23.40991096)
\lineto(272.26818667,16.05573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.73172,22.10261763)
\lineto(308.28901333,20.83177763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.73172,22.10261763)
\lineto(299.49734667,20.65991096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.73172,22.10261763)
\lineto(310.63277333,19.6182443)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.73172,22.10261763)
\lineto(316.68485333,18.37865763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.27338667,23.6494843)
\lineto(242.45048,21.48803096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.27338667,23.6494843)
\lineto(214.30464,17.5244843)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.27338667,23.6494843)
\lineto(232.73693333,19.73803096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.27338667,23.6494843)
\lineto(238.94005333,13.81615096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.78901333,22.75365763)
\lineto(286.95568,24.58699096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.78901333,22.75365763)
\lineto(291.69526667,22.9203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.95568,24.58699096)
\lineto(291.69526667,22.9203243)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.95568,24.58699096)
\lineto(290.53901333,20.9203243)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.95568,24.58699096)
\lineto(280.95048,17.78491096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.69526667,22.9203243)
\lineto(299.49734667,20.65991096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.69526667,22.9203243)
\lineto(290.53901333,20.9203243)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.37234667,24.7172043)
\lineto(203.09110667,20.35261763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.37234667,24.7172043)
\lineto(214.30464,17.5244843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.37234667,24.7172043)
\lineto(207.03381333,11.40991096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.28901333,20.83177763)
\lineto(299.49734667,20.65991096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.28901333,20.83177763)
\lineto(310.63277333,19.6182443)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.49734667,20.65991096)
\lineto(293.25256,20.67551096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.49734667,20.65991096)
\lineto(300.75777333,18.10261763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.49734667,20.65991096)
\lineto(292.80464,17.6442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.25256,20.67553763)
\lineto(290.53901333,20.9203243)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.25256,20.67553763)
\lineto(292.80464,17.6442843)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.25256,20.67553763)
\lineto(288.36193333,16.69115096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.53901333,20.9203243)
\lineto(280.95048,17.78491096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.53901333,20.9203243)
\lineto(288.36193333,16.69115096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(310.63277333,19.6182443)
\lineto(309.42444,12.11303096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.38797333,20.2172043)
\lineto(247.85672,18.81615096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.38797333,20.2172043)
\lineto(263.81505333,13.38387096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.38797333,20.2172043)
\lineto(254.30985333,13.11303096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(316.68485333,18.37865763)
\lineto(316.88277333,15.73281763)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(300.75777333,18.10261763)
\lineto(292.80464,17.6442843)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(300.75777333,18.10261763)
\lineto(303.57548,13.78491096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.09110667,20.35261763)
\lineto(202.26297333,12.57657763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.30464,17.5244843)
\lineto(222.35152,14.38387096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.30464,17.5244843)
\lineto(207.03381333,11.40991096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.95048,17.78491096)
\lineto(278.49214667,15.6182443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.95048,17.78491096)
\lineto(272.26818667,16.05573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.95048,17.78491096)
\lineto(292.7786,11.1911643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.95048,17.78491096)
\lineto(279.90881333,12.8161643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.49214667,15.6182443)
\lineto(272.26818667,16.05573763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.49214667,15.6182443)
\lineto(279.22652,13.4672043)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.49214667,15.6182443)
\lineto(277.13797333,13.13907096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.26818667,16.05573763)
\lineto(270.07548,14.18595096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.26818667,16.05573763)
\lineto(271.60672,13.2172043)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.26818667,16.05573763)
\lineto(277.13797333,13.13907096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.73693333,19.73803096)
\lineto(222.35152,14.38387096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.73693333,19.73803096)
\lineto(224.01297333,13.50887096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.73693333,19.73803096)
\lineto(237.86714667,12.21199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(292.80464,17.6442843)
\lineto(288.36193333,16.69115096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(292.80464,17.6442843)
\lineto(292.77864,11.1911643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.36193333,16.69115096)
\lineto(292.7786,11.1911643)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(316.88277333,15.73281763)
\lineto(309.42444,12.11303096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.07548,14.18595096)
\lineto(271.60672,13.2172043)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.07548,14.18595096)
\lineto(263.81505333,13.38387096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.07548,14.18595096)
\lineto(271.65881333,12.90991096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.07548,14.18595096)
\lineto(269.40881333,12.41511096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.85672,18.81615096)
\lineto(248.16922667,13.3682443)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.22652,13.4672043)
\lineto(277.13797333,13.13907096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.22652,13.4672043)
\lineto(279.90881333,12.8161643)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.16922667,13.3682443)
\lineto(238.94005333,13.81615096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.16922667,13.3682443)
\lineto(246.23693333,12.3734443)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.16922667,13.3682443)
\lineto(257.50777333,12.25365763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.60672,13.2172043)
\lineto(271.65885333,12.90991096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.81505333,13.38387096)
\lineto(257.50777333,12.25365763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.30985333,13.11303096)
\lineto(257.50777333,12.25365763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.13797333,13.13907096)
\lineto(271.65881333,12.90991096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.94005333,13.81615096)
\lineto(237.86714667,12.21199096)
}
}
{
\newrgbcolor{curcolor}{0.15686275 0.12941177 0.12941177}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.94005333,13.81615096)
\lineto(233.66922667,11.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.35152,14.38387096)
\lineto(224.01297333,13.50887096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.35152,14.38387096)
\lineto(220.2786,10.79011096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.01297333,13.50887096)
\lineto(228.13797333,12.4463643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.01297333,13.50887096)
\lineto(233.66922667,11.95157763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.01297333,13.50887096)
\lineto(220.2786,10.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.13797333,12.4463643)
\lineto(233.66922667,11.95157763)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.65881333,12.90991096)
\lineto(271.47130667,11.13387096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.26297333,12.57657763)
\lineto(202.89838667,11.51407096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.89838667,11.51407096)
\lineto(207.03381333,11.40993763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.08589333,10.4932443)
\lineto(233.66922667,11.95157763)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.08589333,10.4932443)
\lineto(220.2786,10.79011096)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.86714667,12.21199096)
\lineto(246.23693333,12.3734443)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.86714667,12.21199096)
\lineto(233.66922667,11.95157763)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.23693333,12.3734443)
\lineto(257.50777333,12.25371096)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(309.42444,12.11303096)
\lineto(303.57548,13.78491096)
}
}
{
\newrgbcolor{curcolor}{0.05882353 0.30980393 0.47843137}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(309.42444,12.11303096)
\lineto(292.7786,11.1911643)
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.15686275 0.05882353}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(303.57548,13.78491096)
\lineto(292.7786,11.1911643)
}
}
{
\newrgbcolor{curcolor}{0 0.47058824 0.81176472}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.50777333,12.25365763)
\lineto(269.40881333,12.41511096)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.18039216 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.47130667,11.13387096)
\lineto(269.40881333,12.41511096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.53902667,149.15469763)
\closepath
\moveto(188.53902667,149.15469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.17442667,143.25365763)
\closepath
\moveto(198.17442667,143.25365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.19005333,148.15991096)
\closepath
\moveto(212.19005333,148.15991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.23693333,144.43595096)
\closepath
\moveto(217.23693333,144.43595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.83589333,143.9672043)
\closepath
\moveto(241.83589333,143.9672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.86714667,142.85261763)
\closepath
\moveto(269.86714667,142.85261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(188.10672,136.4672043)
\closepath
\moveto(188.10672,136.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.84109333,127.83179096)
\closepath
\moveto(290.84109333,127.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.02338667,132.2953243)
\closepath
\moveto(203.02338667,132.2953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.78901333,132.40469763)
\closepath
\moveto(207.78901333,132.40469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(333.17444,120.9151243)
\closepath
\moveto(333.17444,120.9151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.38798667,125.0192843)
\closepath
\moveto(228.38798667,125.0192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(352.21609333,126.78491096)
\closepath
\moveto(352.21609333,126.78491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(200.18485333,127.0661643)
\closepath
\moveto(200.18485333,127.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(191.36193333,125.82657763)
\closepath
\moveto(191.36193333,125.82657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(190.40361333,123.67553763)
\closepath
\moveto(190.40361333,123.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.20048,123.68595096)
\closepath
\moveto(272.20048,123.68595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.32026667,118.57657763)
\closepath
\moveto(261.32026667,118.57657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(253.29422667,125.58179096)
\closepath
\moveto(253.29422667,125.58179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.11193333,123.8161643)
\closepath
\moveto(213.11193333,123.8161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.97130667,122.17553763)
\closepath
\moveto(294.97130667,122.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(320.63276,117.07657763)
\closepath
\moveto(320.63276,117.07657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(197.86193333,121.52449763)
\closepath
\moveto(197.86193333,121.52449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.21089333,120.70157763)
\closepath
\moveto(203.21089333,120.70157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.77338667,112.93595096)
\closepath
\moveto(225.77338667,112.93595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.79944,119.07657763)
\closepath
\moveto(289.79944,119.07657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.41401333,114.32657763)
\closepath
\moveto(281.41401333,114.32657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.78381333,114.61303096)
\closepath
\moveto(236.78381333,114.61303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.88798667,110.47761763)
\closepath
\moveto(207.88798667,110.47761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.72130667,112.4151243)
\closepath
\moveto(290.72130667,112.4151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.14318667,112.40991096)
\closepath
\moveto(285.14318667,112.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.54944,110.5192843)
\closepath
\moveto(240.54944,110.5192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(196.74214667,110.55573763)
\closepath
\moveto(196.74214667,110.55573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.97652,107.65469763)
\closepath
\moveto(278.97652,107.65469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.69526667,103.4932443)
\closepath
\moveto(268.69526667,103.4932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.35673333,103.53491096)
\closepath
\moveto(261.35673333,103.53491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.21088,105.02449763)
\closepath
\moveto(226.21088,105.02449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.36714667,103.45679096)
\closepath
\moveto(214.36714667,103.45679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.33068,101.68073763)
\closepath
\moveto(273.33068,101.68073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(241.78902667,101.6182443)
\closepath
\moveto(241.78902667,101.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.74214667,98.68073763)
\closepath
\moveto(225.74214667,98.68073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.09630667,99.20157763)
\closepath
\moveto(194.09630667,99.20157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.85152,103.5453243)
\closepath
\moveto(198.85152,103.5453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.61714667,97.7172043)
\closepath
\moveto(194.61714667,97.7172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(296.93485333,102.8161643)
\closepath
\moveto(296.93485333,102.8161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.71089333,97.00887096)
\closepath
\moveto(194.71089333,97.00887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.64838667,96.2432443)
\closepath
\moveto(198.64838667,96.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(303.57548,99.7224043)
\closepath
\moveto(303.57548,99.7224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.29944,96.03491096)
\closepath
\moveto(297.29944,96.03491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(198.42444,91.65991096)
\closepath
\moveto(198.42444,91.65991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.09110667,97.3161643)
\closepath
\moveto(290.09110667,97.3161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(298.70048,95.00365763)
\closepath
\moveto(298.70048,95.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(298.82548,94.62865763)
\closepath
\moveto(298.82548,94.62865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.39318667,94.0401243)
\closepath
\moveto(297.39318667,94.0401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(297.8984,94.21199096)
\closepath
\moveto(297.8984,94.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.66922667,93.75887096)
\closepath
\moveto(295.66922667,93.75887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.54944,93.93073763)
\closepath
\moveto(209.54944,93.93073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.82548,93.1963643)
\closepath
\moveto(293.82548,93.1963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.47650667,92.77449763)
\closepath
\moveto(291.47650667,92.77449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.34110667,92.6182443)
\closepath
\moveto(202.34110667,92.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.75256,92.00365763)
\closepath
\moveto(289.75256,92.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.71609333,89.47761763)
\closepath
\moveto(254.71609333,89.47761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.30464,90.35783096)
\closepath
\moveto(221.30464,90.35783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(295.97652,92.40469763)
\closepath
\moveto(295.97652,92.40469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(285.04422667,82.07657763)
\closepath
\moveto(285.04422667,82.07657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.80985333,92.1442843)
\closepath
\moveto(202.80985333,92.1442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.38276,89.55573763)
\closepath
\moveto(233.38276,89.55573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(206.83068,86.3942843)
\closepath
\moveto(206.83068,86.3942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.63277333,84.7432443)
\closepath
\moveto(256.63277333,84.7432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.34630667,88.9932443)
\closepath
\moveto(280.34630667,88.9932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.93484,84.65469763)
\closepath
\moveto(283.93484,84.65469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(244.70569333,91.80053763)
\closepath
\moveto(244.70569333,91.80053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(264.05985333,83.95157763)
\closepath
\moveto(264.05985333,83.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.83068,82.50365763)
\closepath
\moveto(209.83068,82.50365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(199.85672,81.6182443)
\closepath
\moveto(199.85672,81.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.79421333,81.63907096)
\closepath
\moveto(209.79421333,81.63907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.74214667,83.52969763)
\closepath
\moveto(272.74214667,83.52969763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.53902667,78.2692843)
\closepath
\moveto(281.53902667,78.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(226.51818667,79.8942843)
\closepath
\moveto(226.51818667,79.8942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.40881333,79.07657763)
\closepath
\moveto(211.40881333,79.07657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.84110667,77.1182443)
\closepath
\moveto(215.84110667,77.1182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.36193333,77.47761763)
\closepath
\moveto(247.36193333,77.47761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.17444,74.76407096)
\closepath
\moveto(261.17444,74.76407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(281.64317333,75.1703243)
\closepath
\moveto(281.64317333,75.1703243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,74.5453243)
\closepath
\moveto(217.92964,74.5453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.23173333,73.18073763)
\closepath
\moveto(269.23173333,73.18073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.91401333,74.42553763)
\closepath
\moveto(248.91401333,74.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.88798667,74.0453243)
\closepath
\moveto(279.88798667,74.0453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.14318667,73.4672043)
\closepath
\moveto(249.14318667,73.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.92964,71.07657763)
\closepath
\moveto(209.92964,71.07657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(234.88277333,77.56095096)
\closepath
\moveto(234.88277333,77.56095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(201.46609333,71.93073763)
\closepath
\moveto(201.46609333,71.93073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(221.8984,70.83699096)
\closepath
\moveto(221.8984,70.83699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(225.45048,69.1963643)
\closepath
\moveto(225.45048,69.1963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.23693333,69.07657763)
\closepath
\moveto(232.23693333,69.07657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(240.11714667,71.6963643)
\closepath
\moveto(240.11714667,71.6963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.33068,69.00887096)
\closepath
\moveto(279.33068,69.00887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.46089333,70.1182443)
\closepath
\moveto(275.46089333,70.1182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.45568,65.1651243)
\closepath
\moveto(258.45568,65.1651243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(243.11193333,63.75365763)
\closepath
\moveto(243.11193333,63.75365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.23173333,66.53491096)
\closepath
\moveto(251.23173333,66.53491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(223.76818667,64.63387096)
\closepath
\moveto(223.76818667,64.63387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.60152,63.70679096)
\closepath
\moveto(250.60152,63.70679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(194.18485333,64.98803096)
\closepath
\moveto(194.18485333,64.98803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.26298667,63.9411643)
\closepath
\moveto(252.26298667,63.9411643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(209.79421333,63.4151243)
\closepath
\moveto(209.79421333,63.4151243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.02338667,65.8213643)
\closepath
\moveto(254.02338667,65.8213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.97652,61.96199096)
\closepath
\moveto(254.97652,61.96199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.33068,63.8422043)
\closepath
\moveto(265.33068,63.8422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(249.68484,62.4672043)
\closepath
\moveto(249.68484,62.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.46089333,62.8682443)
\closepath
\moveto(275.46089333,62.8682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(252.47130667,61.25887096)
\closepath
\moveto(252.47130667,61.25887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92964,60.17553763)
\closepath
\moveto(217.92964,60.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.22652,58.85783096)
\closepath
\moveto(273.22652,58.85783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.66922667,59.21199096)
\closepath
\moveto(270.66922667,59.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.8984,59.8942843)
\closepath
\moveto(235.8984,59.8942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(255.17964,59.10783096)
\closepath
\moveto(255.17964,59.10783096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.25256,57.68073763)
\closepath
\moveto(246.25256,57.68073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.53381333,56.9463643)
\closepath
\moveto(283.53381333,56.9463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.61193333,56.30573763)
\closepath
\moveto(263.61193333,56.30573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(276.75776,56.20679096)
\closepath
\moveto(276.75776,56.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.44526667,57.0192843)
\closepath
\moveto(267.44526667,57.0192843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.33068,55.46199096)
\closepath
\moveto(271.33068,55.46199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.86714667,57.0401243)
\closepath
\moveto(278.86714667,57.0401243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.25256,56.89949763)
\closepath
\moveto(203.25256,56.89949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.25776,55.23283096)
\closepath
\moveto(263.25776,55.23283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.17444,54.7692843)
\closepath
\moveto(280.17444,54.7692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.56505333,55.2432443)
\closepath
\moveto(278.56505333,55.2432443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(211.67964,54.58179096)
\closepath
\moveto(211.67964,54.58179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.81506667,53.8161643)
\closepath
\moveto(265.81506667,53.8161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.82548,53.2224043)
\closepath
\moveto(265.82548,53.2224043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(259.57548,54.70679096)
\closepath
\moveto(259.57548,54.70679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.9036,52.95679096)
\closepath
\moveto(268.9036,52.95679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.36714667,53.4724043)
\closepath
\moveto(277.36714667,53.4724043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.75256,52.85261763)
\closepath
\moveto(283.75256,52.85261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.29942667,52.62865763)
\closepath
\moveto(278.29942667,52.62865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.48172,52.3213643)
\closepath
\moveto(267.48172,52.3213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(235.11193333,53.00365763)
\closepath
\moveto(235.11193333,53.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(260.96610667,52.27449763)
\closepath
\moveto(260.96610667,52.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.10150667,52.20679096)
\closepath
\moveto(267.10150667,52.20679096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.22130667,50.28491096)
\closepath
\moveto(207.22130667,50.28491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.90881333,51.77449763)
\closepath
\moveto(272.90881333,51.77449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.54422667,51.4672043)
\closepath
\moveto(274.54422667,51.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.7838,52.03491096)
\closepath
\moveto(277.7838,52.03491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.19005333,51.67553763)
\closepath
\moveto(279.19005333,51.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.0338,51.0661643)
\closepath
\moveto(217.0338,51.0661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.92964,50.1182443)
\closepath
\moveto(232.92964,50.1182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.79422667,50.2692843)
\closepath
\moveto(268.79422667,50.2692843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.92964,50.4932443)
\closepath
\moveto(269.92964,50.4932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.74734667,50.61303096)
\closepath
\moveto(274.74734667,50.61303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.03381333,50.55573763)
\closepath
\moveto(279.03381333,50.55573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.91401333,50.32657763)
\closepath
\moveto(272.91401333,50.32657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.78902667,50.00887096)
\closepath
\moveto(280.78902667,50.00887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.84110667,49.81095096)
\closepath
\moveto(282.84110667,49.81095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.03902667,49.8213643)
\closepath
\moveto(266.03902667,49.8213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.49214667,49.97761763)
\closepath
\moveto(263.49214667,49.97761763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.79944,49.3682443)
\closepath
\moveto(275.79944,49.3682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.71610667,49.25365763)
\closepath
\moveto(278.71610667,49.25365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.31505333,48.75365763)
\closepath
\moveto(283.31505333,48.75365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.73693333,48.38907096)
\closepath
\moveto(275.73693333,48.38907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.97652,48.67553763)
\closepath
\moveto(270.97652,48.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.39838667,47.6494843)
\closepath
\moveto(272.39838667,47.6494843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(245.21610667,48.83179096)
\closepath
\moveto(245.21610667,48.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.36193333,50.75365763)
\closepath
\moveto(251.36193333,50.75365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.6536,50.33179096)
\closepath
\moveto(256.6536,50.33179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.03381333,47.00365763)
\closepath
\moveto(261.03381333,47.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.96609333,47.59741763)
\closepath
\moveto(269.96609333,47.59741763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.28901333,47.42553763)
\closepath
\moveto(273.28901333,47.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.48693333,47.86303096)
\closepath
\moveto(267.48693333,47.86303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.86714667,46.3370043)
\closepath
\moveto(272.86714667,46.3370043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.77861333,47.19637763)
\closepath
\moveto(283.77861333,47.19637763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.05985333,47.0453243)
\closepath
\moveto(277.05985333,47.0453243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.32548,47.2953243)
\closepath
\moveto(275.32548,47.2953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.12234667,47.15471096)
\closepath
\moveto(282.12234667,47.15471096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.97130667,47.15469763)
\closepath
\moveto(278.97130667,47.15469763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.92442667,46.30053763)
\closepath
\moveto(212.92442667,46.30053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(217.92442667,46.83699096)
\closepath
\moveto(217.92442667,46.83699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.74734667,47.27449763)
\closepath
\moveto(263.74734667,47.27449763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.30985333,45.8213643)
\closepath
\moveto(279.30985333,45.8213643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.86194667,45.73283096)
\closepath
\moveto(275.86194667,45.73283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(265.61194667,45.88387096)
\closepath
\moveto(265.61194667,45.88387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.87756,43.9932443)
\closepath
\moveto(261.87756,43.9932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.2786,45.40991096)
\closepath
\moveto(272.2786,45.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.46089333,45.0713643)
\closepath
\moveto(224.46089333,45.0713643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.09109333,44.71199096)
\closepath
\moveto(257.09109333,44.71199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(250.73172,43.68595096)
\closepath
\moveto(250.73172,43.68595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.62236,44.83179096)
\closepath
\moveto(268.62236,44.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.91922667,44.62345763)
\closepath
\moveto(274.91922667,44.62345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.62756,44.2640843)
\closepath
\moveto(275.62756,44.2640843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.35672,44.68073763)
\closepath
\moveto(273.35672,44.68073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.81506667,44.80573763)
\closepath
\moveto(270.81506667,44.80573763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.91924,44.88907096)
\closepath
\moveto(280.91924,44.88907096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.11193333,44.27971096)
\closepath
\moveto(268.11193333,44.27971096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.92444,43.39949763)
\closepath
\moveto(263.92444,43.39949763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.45568,44.17553763)
\closepath
\moveto(277.45568,44.17553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.34630667,43.51407096)
\closepath
\moveto(272.34630667,43.51407096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.95569333,42.80053763)
\closepath
\moveto(269.95569333,42.80053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.95568,42.5661643)
\closepath
\moveto(273.95568,42.5661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.72652,42.48803096)
\closepath
\moveto(267.72652,42.48803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.95048,42.1963643)
\closepath
\moveto(256.95048,42.1963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.63797333,41.71199096)
\closepath
\moveto(269.63797333,41.71199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(282.2786,42.8942843)
\closepath
\moveto(282.2786,42.8942843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.56505333,41.5661643)
\closepath
\moveto(272.56505333,41.5661643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(268.47650667,41.7484443)
\closepath
\moveto(268.47650667,41.7484443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.06505333,40.9463643)
\closepath
\moveto(280.06505333,40.9463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.19526667,41.19637763)
\closepath
\moveto(207.19526667,41.19637763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.71610667,40.6390843)
\closepath
\moveto(271.71610667,40.6390843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(262.35673333,39.85261763)
\closepath
\moveto(262.35673333,39.85261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.35152,40.6442843)
\closepath
\moveto(266.35152,40.6442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.73173333,39.73281763)
\closepath
\moveto(270.73173333,39.73281763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(283.61714667,39.15991096)
\closepath
\moveto(283.61714667,39.15991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.61714667,38.9672043)
\closepath
\moveto(261.61714667,38.9672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.6588,38.67553763)
\closepath
\moveto(273.6588,38.67553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.01818667,40.37865763)
\closepath
\moveto(220.01818667,40.37865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.11714667,38.12865763)
\closepath
\moveto(272.11714667,38.12865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.06505333,37.42553763)
\closepath
\moveto(277.06505333,37.42553763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(289.74214667,36.2953243)
\closepath
\moveto(289.74214667,36.2953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.23173333,36.82657763)
\closepath
\moveto(263.23173333,36.82657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(267.43485333,37.3890843)
\closepath
\moveto(267.43485333,37.3890843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.09109333,35.71199096)
\closepath
\moveto(228.09109333,35.71199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.50256,36.93073763)
\closepath
\moveto(280.50256,36.93073763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.75777333,34.25887096)
\closepath
\moveto(273.75777333,34.25887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.38276,33.6963643)
\closepath
\moveto(277.38276,33.6963643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.53381333,34.11303096)
\closepath
\moveto(216.53381333,34.11303096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.70568,34.00365763)
\closepath
\moveto(254.70568,34.00365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.98693333,32.99845763)
\closepath
\moveto(247.98693333,32.99845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.39318667,35.81095096)
\closepath
\moveto(256.39318667,35.81095096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(205.49214667,33.8422043)
\closepath
\moveto(205.49214667,33.8422043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.97652,33.73283096)
\closepath
\moveto(238.97652,33.73283096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(294.62236,28.3682443)
\closepath
\moveto(294.62236,28.3682443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.96610667,32.2640843)
\closepath
\moveto(271.96610667,32.2640843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.64838667,28.55053763)
\closepath
\moveto(277.64838667,28.55053763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.05985333,29.40991096)
\closepath
\moveto(286.05985333,29.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.69526667,29.49845763)
\closepath
\moveto(257.69526667,29.49845763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(261.89838667,25.68075096)
\closepath
\moveto(261.89838667,25.68075096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.23693333,28.52971096)
\closepath
\moveto(256.23693333,28.52971096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(215.58590667,28.22241763)
\closepath
\moveto(215.58590667,28.22241763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.34110667,28.6442843)
\closepath
\moveto(272.34110667,28.6442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(266.39838667,27.1859643)
\closepath
\moveto(266.39838667,27.1859643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.26298667,26.45677763)
\closepath
\moveto(256.26298667,26.45677763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(256.06505333,25.7953243)
\closepath
\moveto(256.06505333,25.7953243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.07546667,24.53491096)
\closepath
\moveto(246.07546667,24.53491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.07026667,24.2901243)
\closepath
\moveto(271.07026667,24.2901243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(274.78901333,23.77969763)
\closepath
\moveto(274.78901333,23.77969763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(273.36193333,23.40991096)
\closepath
\moveto(273.36193333,23.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.73173333,22.10261763)
\closepath
\moveto(308.73173333,22.10261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.27338667,23.6494843)
\closepath
\moveto(232.27338667,23.6494843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.78902667,22.75365763)
\closepath
\moveto(290.78902667,22.75365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(286.95569333,24.58699096)
\closepath
\moveto(286.95569333,24.58699096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(291.69526667,22.92033763)
\closepath
\moveto(291.69526667,22.92033763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.37234667,24.7172043)
\closepath
\moveto(207.37234667,24.7172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(242.45046667,21.48803096)
\closepath
\moveto(242.45046667,21.48803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(308.28902667,20.83179096)
\closepath
\moveto(308.28902667,20.83179096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(299.49734667,20.65991096)
\closepath
\moveto(299.49734667,20.65991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(293.25256,20.6755243)
\closepath
\moveto(293.25256,20.6755243)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(290.53902667,20.92033763)
\closepath
\moveto(290.53902667,20.92033763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(310.63277333,19.6182443)
\closepath
\moveto(310.63277333,19.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(258.38797333,20.2172043)
\closepath
\moveto(258.38797333,20.2172043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(316.68485333,18.37865763)
\closepath
\moveto(316.68485333,18.37865763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(300.75776,18.10261763)
\closepath
\moveto(300.75776,18.10261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(203.09110667,20.35261763)
\closepath
\moveto(203.09110667,20.35261763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(214.30464,17.5244843)
\closepath
\moveto(214.30464,17.5244843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(280.95048,17.78491096)
\closepath
\moveto(280.95048,17.78491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(278.49214667,15.6182443)
\closepath
\moveto(278.49214667,15.6182443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.26817333,16.05575096)
\closepath
\moveto(272.26817333,16.05575096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(232.73693333,19.73803096)
\closepath
\moveto(232.73693333,19.73803096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(292.80464,17.6442843)
\closepath
\moveto(292.80464,17.6442843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(288.36193333,16.6911643)
\closepath
\moveto(288.36193333,16.6911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(316.88276,15.73281763)
\closepath
\moveto(316.88276,15.73281763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(270.07546667,14.18595096)
\closepath
\moveto(270.07546667,14.18595096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(247.85672,18.8161643)
\closepath
\moveto(247.85672,18.8161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.22652,13.4672043)
\closepath
\moveto(279.22652,13.4672043)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(248.16922667,13.36823096)
\closepath
\moveto(248.16922667,13.36823096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.60673333,13.21719096)
\closepath
\moveto(271.60673333,13.21719096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(263.81505333,13.38387096)
\closepath
\moveto(263.81505333,13.38387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(254.30985333,13.1130443)
\closepath
\moveto(254.30985333,13.1130443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(277.13798667,13.1390843)
\closepath
\moveto(277.13798667,13.1390843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(238.94006667,13.8161643)
\closepath
\moveto(238.94006667,13.8161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(222.35150667,14.38387096)
\closepath
\moveto(222.35150667,14.38387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(224.01297333,13.50887096)
\closepath
\moveto(224.01297333,13.50887096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(228.13797333,12.4463643)
\closepath
\moveto(228.13797333,12.4463643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.65881333,12.90991096)
\closepath
\moveto(271.65881333,12.90991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.26298667,12.57657763)
\closepath
\moveto(202.26298667,12.57657763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(202.89838667,11.5140843)
\closepath
\moveto(202.89838667,11.5140843)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(230.08589333,10.4932443)
\closepath
\moveto(230.08589333,10.4932443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(237.86714667,12.21199096)
\closepath
\moveto(237.86714667,12.21199096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(246.23693333,12.37345763)
\closepath
\moveto(246.23693333,12.37345763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(309.42442667,12.1130443)
\closepath
\moveto(309.42442667,12.1130443)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(303.57548,13.78491096)
\closepath
\moveto(303.57548,13.78491096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(233.66921333,11.95157763)
\closepath
\moveto(233.66921333,11.95157763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(292.7786,11.1911643)
\closepath
\moveto(292.7786,11.1911643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(207.03381333,11.40991096)
\closepath
\moveto(207.03381333,11.40991096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(257.50776,12.25365763)
\closepath
\moveto(257.50776,12.25365763)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(220.2786,10.79011096)
\closepath
\moveto(220.2786,10.79011096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(279.90881333,12.8161643)
\closepath
\moveto(279.90881333,12.8161643)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.47130667,11.13387096)
\closepath
\moveto(271.47130667,11.13387096)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.47058824 0.7019608}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(269.40881333,12.41511096)
\closepath
\moveto(269.40881333,12.41511096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.80692198,173.82367083)
\curveto(255.82775531,173.88617083)(255.84858865,173.96950416)(255.84858865,174.0528375)
\curveto(255.84858865,174.21950416)(255.70275531,174.21950416)(255.66108865,174.21950416)
\curveto(255.64025531,174.21950416)(255.07775531,174.1778375)(254.78608865,174.13617083)
\curveto(254.51525531,174.1153375)(254.28608865,174.09450416)(253.99442198,174.07367083)
\curveto(253.59858865,174.03200416)(253.49442198,174.03200416)(253.49442198,173.7403375)
\curveto(253.49442198,173.57367083)(253.66108865,173.57367083)(253.80692198,173.57367083)
\curveto(254.61942198,173.57367083)(254.61942198,173.4278375)(254.61942198,173.28200416)
\curveto(254.61942198,173.21950416)(254.61942198,173.1778375)(254.55692198,172.88617083)
\lineto(252.26525531,163.78200416)
\curveto(252.20275531,163.53200416)(252.20275531,163.51117083)(252.20275531,163.40700416)
\curveto(252.20275531,163.0528375)(252.47358865,162.9903375)(252.64025531,162.9903375)
\curveto(253.07775531,162.9903375)(253.18192198,163.34450416)(253.30692198,163.84450416)
\lineto(254.05692198,166.82367083)
\curveto(255.20275531,166.69867083)(255.89025531,166.21950416)(255.89025531,165.44867083)
\curveto(255.89025531,165.3653375)(255.89025531,165.3028375)(255.82775531,165.0528375)
\curveto(255.76525531,164.82367083)(255.76525531,164.6153375)(255.76525531,164.5528375)
\curveto(255.76525531,163.6153375)(256.39025531,162.9903375)(257.20275531,162.9903375)
\curveto(257.93192198,162.9903375)(258.30692198,163.65700416)(258.43192198,163.88617083)
\curveto(258.76525531,164.46950416)(258.97358865,165.3653375)(258.97358865,165.4278375)
\curveto(258.97358865,165.51117083)(258.91108865,165.57367083)(258.82775531,165.57367083)
\curveto(258.68192198,165.57367083)(258.66108865,165.51117083)(258.59858865,165.26117083)
\curveto(258.36942198,164.4278375)(258.03608865,163.32367083)(257.22358865,163.32367083)
\curveto(256.91108865,163.32367083)(256.70275531,163.46950416)(256.70275531,164.07367083)
\curveto(256.70275531,164.38617083)(256.76525531,164.7403375)(256.82775531,164.96950416)
\curveto(256.89025531,165.26117083)(256.89025531,165.28200416)(256.89025531,165.46950416)
\curveto(256.89025531,166.40700416)(256.03608865,166.9278375)(254.57775531,167.1153375)
\curveto(255.16108865,167.46950416)(255.72358865,168.09450416)(255.95275531,168.34450416)
\curveto(256.84858865,169.3653375)(257.47358865,169.8653375)(258.20275531,169.8653375)
\curveto(258.57775531,169.8653375)(258.68192198,169.76117083)(258.78608865,169.6778375)
\curveto(258.20275531,169.6153375)(257.97358865,169.19867083)(257.97358865,168.88617083)
\curveto(257.97358865,168.4903375)(258.28608865,168.3653375)(258.49442198,168.3653375)
\curveto(258.93192198,168.3653375)(259.30692198,168.7403375)(259.30692198,169.2403375)
\curveto(259.30692198,169.69867083)(258.95275531,170.1778375)(258.22358865,170.1778375)
\curveto(257.34858865,170.1778375)(256.64025531,169.57367083)(255.49442198,168.28200416)
\curveto(255.34858865,168.09450416)(254.74442198,167.4903375)(254.16108865,167.26117083)
\closepath
\moveto(255.80692198,173.82367083)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15819965,168.32367083)
\curveto(275.38736632,168.32367083)(275.67903298,168.32367083)(275.67903298,168.6153375)
\curveto(275.67903298,168.90700416)(275.40819965,168.90700416)(275.15819965,168.90700416)
\lineto(265.78319965,168.90700416)
\curveto(265.55403298,168.90700416)(265.26236632,168.90700416)(265.26236632,168.6153375)
\curveto(265.26236632,168.32367083)(265.53319965,168.32367083)(265.78319965,168.32367083)
\closepath
\moveto(275.15819965,165.3653375)
\curveto(275.38736632,165.3653375)(275.67903298,165.3653375)(275.67903298,165.63617083)
\curveto(275.67903298,165.94867083)(275.40819965,165.94867083)(275.15819965,165.94867083)
\lineto(265.78319965,165.94867083)
\curveto(265.55403298,165.94867083)(265.26236632,165.94867083)(265.26236632,165.65700416)
\curveto(265.26236632,165.3653375)(265.53319965,165.3653375)(265.78319965,165.3653375)
\closepath
\moveto(275.15819965,165.3653375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.71646788,173.53200416)
\curveto(286.71646788,173.84450416)(286.71646788,173.90700416)(286.48730121,173.90700416)
\curveto(286.36230121,173.90700416)(286.32063454,173.90700416)(286.19563454,173.71950416)
\lineto(281.40396788,166.28200416)
\lineto(281.40396788,165.82367083)
\lineto(285.59146788,165.82367083)
\lineto(285.59146788,164.3653375)
\curveto(285.59146788,163.78200416)(285.54980121,163.6153375)(284.38313454,163.6153375)
\lineto(284.07063454,163.6153375)
\lineto(284.07063454,163.15700416)
\curveto(284.44563454,163.19867083)(285.69563454,163.19867083)(286.15396788,163.19867083)
\curveto(286.59146788,163.19867083)(287.86230121,163.19867083)(288.23730121,163.15700416)
\lineto(288.23730121,163.6153375)
\lineto(287.92480121,163.6153375)
\curveto(286.75813454,163.6153375)(286.71646788,163.78200416)(286.71646788,164.3653375)
\lineto(286.71646788,165.82367083)
\lineto(288.32063454,165.82367083)
\lineto(288.32063454,166.28200416)
\lineto(286.71646788,166.28200416)
\closepath
\moveto(285.67480121,172.28200416)
\lineto(285.67480121,166.28200416)
\lineto(281.79980121,166.28200416)
\closepath
\moveto(285.67480121,172.28200416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.13127901,10.18748341)
\curveto(391.13127901,10.18748341)(391.13127901,10.33331674)(390.96461234,10.33331674)
\curveto(390.65211234,10.33331674)(389.69377901,10.22915008)(389.33961234,10.18748341)
\curveto(389.23544568,10.18748341)(389.08961234,10.16665008)(389.08961234,9.93748341)
\curveto(389.08961234,9.77081674)(389.21461234,9.77081674)(389.40211234,9.77081674)
\curveto(390.04794568,9.77081674)(390.06877901,9.68748341)(390.06877901,9.54165008)
\lineto(390.02711234,9.27081674)
\lineto(388.11044568,1.62498341)
\curveto(388.04794568,1.43748341)(388.04794568,1.41665008)(388.04794568,1.33331674)
\curveto(388.04794568,1.02081674)(388.31877901,0.95831674)(388.44377901,0.95831674)
\curveto(388.61044568,0.95831674)(388.79794568,1.08331674)(388.88127901,1.22915008)
\curveto(388.94377901,1.35415008)(389.54794568,3.81248341)(389.63127901,4.14581674)
\curveto(390.08961234,4.10415008)(391.17294568,3.89581674)(391.17294568,3.02081674)
\curveto(391.17294568,2.91665008)(391.17294568,2.87498341)(391.13127901,2.72915008)
\curveto(391.11044568,2.58331674)(391.08961234,2.41665008)(391.08961234,2.27081674)
\curveto(391.08961234,1.49998341)(391.61044568,0.95831674)(392.29794568,0.95831674)
\curveto(392.69377901,0.95831674)(393.06877901,1.16665008)(393.36044568,1.66665008)
\curveto(393.69377901,2.24998341)(393.83961234,2.97915008)(393.83961234,2.99998341)
\curveto(393.83961234,3.14581674)(393.71461234,3.14581674)(393.67294568,3.14581674)
\curveto(393.54794568,3.14581674)(393.52711234,3.08331674)(393.48544568,2.89581674)
\curveto(393.21461234,1.93748341)(392.92294568,1.24998341)(392.33961234,1.24998341)
\curveto(392.06877901,1.24998341)(391.90211234,1.39581674)(391.90211234,1.87498341)
\curveto(391.90211234,2.10415008)(391.96461234,2.41665008)(392.00627901,2.62498341)
\curveto(392.06877901,2.85415008)(392.06877901,2.89581674)(392.06877901,3.04165008)
\curveto(392.06877901,3.89581674)(391.23544568,4.27081674)(390.08961234,4.43748341)
\curveto(390.50627901,4.66665008)(390.94377901,5.08331674)(391.23544568,5.41665008)
\curveto(391.88127901,6.12498341)(392.48544568,6.68748341)(393.13127901,6.68748341)
\curveto(393.21461234,6.68748341)(393.23544568,6.68748341)(393.25627901,6.66665008)
\curveto(393.42294568,6.64581674)(393.42294568,6.64581674)(393.54794568,6.56248341)
\curveto(393.56877901,6.56248341)(393.56877901,6.54165008)(393.58961234,6.52081674)
\curveto(392.96461234,6.47915008)(392.83961234,5.95831674)(392.83961234,5.79165008)
\curveto(392.83961234,5.58331674)(392.98544568,5.33331674)(393.33961234,5.33331674)
\curveto(393.69377901,5.33331674)(394.06877901,5.62498341)(394.06877901,6.14581674)
\curveto(394.06877901,6.54165008)(393.75627901,6.97915008)(393.17294568,6.97915008)
\curveto(392.79794568,6.97915008)(392.19377901,6.87498341)(391.23544568,5.81248341)
\curveto(390.77711234,5.31248341)(390.25627901,4.77081674)(389.75627901,4.58331674)
\closepath
\moveto(391.13127901,10.18748341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.04176078,4.16665008)
\lineto(406.75009411,4.16665008)
\curveto(406.93759411,4.16665008)(407.18759411,4.16665008)(407.18759411,4.43748341)
\curveto(407.18759411,4.68748341)(406.93759411,4.68748341)(406.75009411,4.68748341)
\lineto(403.04176078,4.68748341)
\lineto(403.04176078,8.41665008)
\curveto(403.04176078,8.60415008)(403.04176078,8.85415008)(402.77092745,8.85415008)
\curveto(402.50009411,8.85415008)(402.50009411,8.60415008)(402.50009411,8.41665008)
\lineto(402.50009411,4.68748341)
\lineto(398.79176078,4.68748341)
\curveto(398.60426078,4.68748341)(398.35426078,4.68748341)(398.35426078,4.43748341)
\curveto(398.35426078,4.16665008)(398.60426078,4.16665008)(398.79176078,4.16665008)
\lineto(402.50009411,4.16665008)
\lineto(402.50009411,0.43748341)
\curveto(402.50009411,0.24998341)(402.50009411,-0.00001659)(402.77092745,-0.00001659)
\curveto(403.04176078,-0.00001659)(403.04176078,0.24998341)(403.04176078,0.43748341)
\closepath
\moveto(403.04176078,4.16665008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.79403943,9.60415008)
\curveto(414.79403943,9.93748341)(414.79403943,9.95831674)(414.48153943,9.95831674)
\curveto(413.64820609,9.10415008)(412.48153943,9.10415008)(412.06487276,9.10415008)
\lineto(412.06487276,8.68748341)
\curveto(412.33570609,8.68748341)(413.10653943,8.68748341)(413.79403943,9.04165008)
\lineto(413.79403943,2.14581674)
\curveto(413.79403943,1.66665008)(413.75237276,1.52081674)(412.56487276,1.52081674)
\lineto(412.14820609,1.52081674)
\lineto(412.14820609,1.10415008)
\curveto(412.60653943,1.14581674)(413.75237276,1.14581674)(414.29403943,1.14581674)
\curveto(414.81487276,1.14581674)(415.98153943,1.14581674)(416.43987276,1.10415008)
\lineto(416.43987276,1.52081674)
\lineto(416.02320609,1.52081674)
\curveto(414.81487276,1.52081674)(414.79403943,1.66665008)(414.79403943,2.14581674)
\closepath
\moveto(414.79403943,9.60415008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.00627901,327.96498497)
\lineto(390.42294568,329.33998497)
\curveto(392.48544568,331.1733183)(393.27711234,331.88165164)(393.27711234,333.21498497)
\curveto(393.27711234,334.7358183)(392.08961234,335.7983183)(390.46461234,335.7983183)
\curveto(388.96461234,335.7983183)(387.98544568,334.56915164)(387.98544568,333.38165164)
\curveto(387.98544568,332.65248497)(388.65211234,332.65248497)(388.69377901,332.65248497)
\curveto(388.92294568,332.65248497)(389.38127901,332.7983183)(389.38127901,333.3608183)
\curveto(389.38127901,333.69415164)(389.13127901,334.0483183)(388.67294568,334.0483183)
\curveto(388.56877901,334.0483183)(388.54794568,334.0483183)(388.50627901,334.02748497)
\curveto(388.79794568,334.90248497)(389.52711234,335.38165164)(390.29794568,335.38165164)
\curveto(391.50627901,335.38165164)(392.06877901,334.2983183)(392.06877901,333.21498497)
\curveto(392.06877901,332.15248497)(391.42294568,331.1108183)(390.67294568,330.27748497)
\lineto(388.13127901,327.44415164)
\curveto(387.98544568,327.2983183)(387.98544568,327.25665164)(387.98544568,326.94415164)
\lineto(392.92294568,326.94415164)
\lineto(393.27711234,329.25665164)
\lineto(392.96461234,329.25665164)
\curveto(392.88127901,328.8608183)(392.79794568,328.27748497)(392.65211234,328.06915164)
\curveto(392.56877901,327.96498497)(391.69377901,327.96498497)(391.40211234,327.96498497)
\closepath
\moveto(389.00627901,327.96498497)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.77304333,336.02748497)
\curveto(397.77304333,336.02748497)(397.77304333,336.1733183)(397.60637667,336.1733183)
\curveto(397.29387667,336.1733183)(396.33554333,336.06915164)(395.98137667,336.02748497)
\curveto(395.87721,336.02748497)(395.73137667,336.00665164)(395.73137667,335.77748497)
\curveto(395.73137667,335.6108183)(395.85637667,335.6108183)(396.04387667,335.6108183)
\curveto(396.68971,335.6108183)(396.71054333,335.52748497)(396.71054333,335.38165164)
\lineto(396.66887667,335.1108183)
\lineto(394.75221,327.46498497)
\curveto(394.68971,327.27748497)(394.68971,327.25665164)(394.68971,327.1733183)
\curveto(394.68971,326.8608183)(394.96054333,326.7983183)(395.08554333,326.7983183)
\curveto(395.25221,326.7983183)(395.43971,326.9233183)(395.52304333,327.06915164)
\curveto(395.58554333,327.19415164)(396.18971,329.65248497)(396.27304333,329.9858183)
\curveto(396.73137667,329.94415164)(397.81471,329.7358183)(397.81471,328.8608183)
\curveto(397.81471,328.75665164)(397.81471,328.71498497)(397.77304333,328.56915164)
\curveto(397.75221,328.4233183)(397.73137667,328.25665164)(397.73137667,328.1108183)
\curveto(397.73137667,327.33998497)(398.25221,326.7983183)(398.93971,326.7983183)
\curveto(399.33554333,326.7983183)(399.71054333,327.00665164)(400.00221,327.50665164)
\curveto(400.33554333,328.08998497)(400.48137667,328.81915164)(400.48137667,328.83998497)
\curveto(400.48137667,328.9858183)(400.35637667,328.9858183)(400.31471,328.9858183)
\curveto(400.18971,328.9858183)(400.16887667,328.9233183)(400.12721,328.7358183)
\curveto(399.85637667,327.77748497)(399.56471,327.08998497)(398.98137667,327.08998497)
\curveto(398.71054333,327.08998497)(398.54387667,327.2358183)(398.54387667,327.71498497)
\curveto(398.54387667,327.94415164)(398.60637667,328.25665164)(398.64804333,328.46498497)
\curveto(398.71054333,328.69415164)(398.71054333,328.7358183)(398.71054333,328.88165164)
\curveto(398.71054333,329.7358183)(397.87721,330.1108183)(396.73137667,330.27748497)
\curveto(397.14804333,330.50665164)(397.58554333,330.9233183)(397.87721,331.25665164)
\curveto(398.52304333,331.96498497)(399.12721,332.52748497)(399.77304333,332.52748497)
\curveto(399.85637667,332.52748497)(399.87721,332.52748497)(399.89804333,332.50665164)
\curveto(400.06471,332.4858183)(400.06471,332.4858183)(400.18971,332.40248497)
\curveto(400.21054333,332.40248497)(400.21054333,332.38165164)(400.23137667,332.3608183)
\curveto(399.60637667,332.31915164)(399.48137667,331.7983183)(399.48137667,331.63165164)
\curveto(399.48137667,331.4233183)(399.62721,331.1733183)(399.98137667,331.1733183)
\curveto(400.33554333,331.1733183)(400.71054333,331.46498497)(400.71054333,331.9858183)
\curveto(400.71054333,332.38165164)(400.39804333,332.81915164)(399.81471,332.81915164)
\curveto(399.43971,332.81915164)(398.83554333,332.71498497)(397.87721,331.65248497)
\curveto(397.41887667,331.15248497)(396.89804333,330.6108183)(396.39804333,330.4233183)
\closepath
\moveto(397.77304333,336.02748497)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.6835251,330.00665164)
\lineto(413.39185844,330.00665164)
\curveto(413.57935844,330.00665164)(413.82935844,330.00665164)(413.82935844,330.27748497)
\curveto(413.82935844,330.52748497)(413.57935844,330.52748497)(413.39185844,330.52748497)
\lineto(409.6835251,330.52748497)
\lineto(409.6835251,334.25665164)
\curveto(409.6835251,334.44415164)(409.6835251,334.69415164)(409.41269177,334.69415164)
\curveto(409.14185844,334.69415164)(409.14185844,334.44415164)(409.14185844,334.25665164)
\lineto(409.14185844,330.52748497)
\lineto(405.4335251,330.52748497)
\curveto(405.2460251,330.52748497)(404.9960251,330.52748497)(404.9960251,330.27748497)
\curveto(404.9960251,330.00665164)(405.2460251,330.00665164)(405.4335251,330.00665164)
\lineto(409.14185844,330.00665164)
\lineto(409.14185844,326.27748497)
\curveto(409.14185844,326.08998497)(409.14185844,325.83998497)(409.41269177,325.83998497)
\curveto(409.6835251,325.83998497)(409.6835251,326.08998497)(409.6835251,326.27748497)
\closepath
\moveto(409.6835251,330.00665164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.43580375,335.44415164)
\curveto(421.43580375,335.77748497)(421.43580375,335.7983183)(421.12330375,335.7983183)
\curveto(420.28997042,334.94415164)(419.12330375,334.94415164)(418.70663708,334.94415164)
\lineto(418.70663708,334.52748497)
\curveto(418.97747042,334.52748497)(419.74830375,334.52748497)(420.43580375,334.88165164)
\lineto(420.43580375,327.9858183)
\curveto(420.43580375,327.50665164)(420.39413708,327.3608183)(419.20663708,327.3608183)
\lineto(418.78997042,327.3608183)
\lineto(418.78997042,326.94415164)
\curveto(419.24830375,326.9858183)(420.39413708,326.9858183)(420.93580375,326.9858183)
\curveto(421.45663708,326.9858183)(422.62330375,326.9858183)(423.08163708,326.94415164)
\lineto(423.08163708,327.3608183)
\lineto(422.66497042,327.3608183)
\curveto(421.45663708,327.3608183)(421.43580375,327.50665164)(421.43580375,327.9858183)
\closepath
\moveto(421.43580375,335.44415164)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.30429333,4.97098945)
\lineto(377.98658667,4.97098945)
\lineto(377.98658667,331.3601483)
\lineto(366.30429333,331.3601483)
\closepath
\moveto(366.30429333,4.97098945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.58490327,linecolor=curcolor]
{
\newpath
\moveto(377.98658667,4.97098945)
\lineto(382.65325333,4.97098945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.58490327,linecolor=curcolor]
{
\newpath
\moveto(377.98658667,331.36013652)
\lineto(382.65325333,331.36013652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.58490327,linecolor=curcolor]
{
\newpath
\moveto(366.30429333,4.97098945)
\lineto(377.98658667,4.97098945)
\lineto(377.98658667,331.36013652)
\lineto(366.30429333,331.36013652)
\closepath
\moveto(366.30429333,4.97098945)
}
}
\end{pspicture}


==> figures/minnesota_weighted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.273299in}{2.255446in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.273299in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.273299in}{2.255446in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.255446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194543in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{0.196146in}{1.866877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287450in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{0.310105in}{1.808901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480588in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{0.486538in}{1.875117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480588in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{0.489056in}{1.825970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524296in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{0.523839in}{1.830678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613085in}{1.874823in}}%
\pgfpathlineto{\pgfqpoint{0.623840in}{1.849808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196146in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{0.187907in}{1.864817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196146in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{0.253813in}{1.809783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623840in}{1.849808in}}%
\pgfpathlineto{\pgfqpoint{0.523839in}{1.830678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623840in}{1.849808in}}%
\pgfpathlineto{\pgfqpoint{0.678990in}{1.815964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523839in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{0.523839in}{1.830384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523839in}{1.830384in}}%
\pgfpathlineto{\pgfqpoint{0.489056in}{1.825970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523839in}{1.830384in}}%
\pgfpathlineto{\pgfqpoint{0.532076in}{1.739741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489056in}{1.825970in}}%
\pgfpathlineto{\pgfqpoint{0.430015in}{1.786828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678990in}{1.815964in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{1.790654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205757in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{0.253813in}{1.809783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253813in}{1.809783in}}%
\pgfpathlineto{\pgfqpoint{0.254041in}{1.808901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254041in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{0.310105in}{1.808901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254041in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{0.265711in}{1.749158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310105in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{0.351524in}{1.750924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793408in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{1.790654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791348in}{1.790654in}}%
\pgfpathlineto{\pgfqpoint{0.799816in}{1.790360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799816in}{1.790360in}}%
\pgfpathlineto{\pgfqpoint{0.830021in}{1.784474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799816in}{1.790360in}}%
\pgfpathlineto{\pgfqpoint{0.800502in}{1.688828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430015in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{0.430015in}{1.786534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430015in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{0.381960in}{1.770642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430015in}{1.786534in}}%
\pgfpathlineto{\pgfqpoint{0.432076in}{1.741212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830021in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{1.025677in}{1.734737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381960in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{0.351524in}{1.750924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065264in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{1.065264in}{1.758282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065264in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{1.065036in}{1.758282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065264in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{1.065264in}{1.757988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{1.757988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{1.752101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071214in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{1.065264in}{1.757988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071214in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{1.071672in}{1.748275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065264in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{1.757988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064807in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.746804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{1.056797in}{1.744449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351524in}{1.750924in}}%
\pgfpathlineto{\pgfqpoint{0.265711in}{1.749158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351524in}{1.750924in}}%
\pgfpathlineto{\pgfqpoint{0.358619in}{1.740623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217655in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{0.208273in}{1.749453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217655in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{0.265711in}{1.749158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217655in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{0.217427in}{1.740918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265711in}{1.749158in}}%
\pgfpathlineto{\pgfqpoint{0.266856in}{1.740623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071672in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{1.071672in}{1.744449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068925in}{1.746804in}}%
\pgfpathlineto{\pgfqpoint{1.071672in}{1.744449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056797in}{1.744449in}}%
\pgfpathlineto{\pgfqpoint{1.071672in}{1.744449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056797in}{1.744449in}}%
\pgfpathlineto{\pgfqpoint{1.025677in}{1.734737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071672in}{1.744449in}}%
\pgfpathlineto{\pgfqpoint{1.111261in}{1.701776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432076in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{0.426126in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217427in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{0.217427in}{1.702365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358619in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{0.395690in}{1.685884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266856in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{0.283561in}{1.680882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532076in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{0.529560in}{1.668521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025677in}{1.734737in}}%
\pgfpathlineto{\pgfqpoint{1.025905in}{1.698834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210562in}{1.702660in}}%
\pgfpathlineto{\pgfqpoint{0.217427in}{1.702365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217427in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{0.217427in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111261in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{1.135974in}{1.701482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111261in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.696480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135974in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{1.197761in}{1.600245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025905in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.696480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025905in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{0.973501in}{1.637032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028192in}{1.696480in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{1.549331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800502in}{1.688828in}}%
\pgfpathlineto{\pgfqpoint{0.827732in}{1.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395690in}{1.685884in}}%
\pgfpathlineto{\pgfqpoint{0.361594in}{1.685296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395690in}{1.685884in}}%
\pgfpathlineto{\pgfqpoint{0.423379in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361594in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{0.283561in}{1.680882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283561in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{0.241913in}{1.680882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283561in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{0.294546in}{1.638797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241913in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{0.242141in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529560in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{0.563884in}{1.667933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529560in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{0.514457in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563884in}{1.667933in}}%
\pgfpathlineto{\pgfqpoint{0.642376in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273735in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{1.268471in}{1.632028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294546in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{0.294546in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294546in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{0.242141in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217427in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{0.242141in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217427in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{0.210104in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294546in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{0.361594in}{1.632028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294546in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{0.297290in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242141in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{0.242141in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973501in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{1.551096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973501in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{0.863201in}{1.544328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361594in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{0.423151in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268471in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{1.196158in}{1.596419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268471in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{1.577583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297290in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{0.317886in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242141in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{0.237337in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514457in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{0.514457in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423379in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{0.423151in}{1.621140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426126in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{0.429329in}{1.621140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643304in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{1.765961in}{1.508129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429329in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{0.429329in}{1.618196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423151in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{0.423151in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429329in}{1.618196in}}%
\pgfpathlineto{\pgfqpoint{0.429329in}{1.617314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429329in}{1.617314in}}%
\pgfpathlineto{\pgfqpoint{0.436652in}{1.617019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429329in}{1.617314in}}%
\pgfpathlineto{\pgfqpoint{0.429329in}{1.615842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436652in}{1.617019in}}%
\pgfpathlineto{\pgfqpoint{0.514457in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423151in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{0.429329in}{1.615842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563884in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{0.514457in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563884in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{0.642376in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514457in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{0.514457in}{1.587295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642376in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{0.636197in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429329in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{0.437568in}{1.611722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429329in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{0.425668in}{1.608190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437568in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425668in}{1.608190in}}%
\pgfpathlineto{\pgfqpoint{0.421778in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197761in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{1.196158in}{1.596419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830492in}{1.596713in}}%
\pgfpathlineto{\pgfqpoint{1.852461in}{1.534911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196158in}{1.596419in}}%
\pgfpathlineto{\pgfqpoint{1.196616in}{1.559632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514457in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{0.502557in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317886in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{0.360449in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317886in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{0.237337in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317886in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{0.330930in}{1.522549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502557in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502557in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{0.502785in}{1.570520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360449in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{0.421778in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237337in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{0.237337in}{1.565812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421778in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421778in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{0.421550in}{1.569932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636197in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{0.655419in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458163in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{0.458391in}{1.570226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938503in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{1.913331in}{1.566694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406001in}{1.577583in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{1.552274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502785in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{0.503243in}{1.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458391in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{0.470977in}{1.527553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421550in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{0.408047in}{1.544916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913331in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{1.946054in}{1.554040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913331in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{1.852461in}{1.534911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237337in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{0.237337in}{1.561986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237337in}{1.561986in}}%
\pgfpathlineto{\pgfqpoint{0.246948in}{1.561692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237337in}{1.561986in}}%
\pgfpathlineto{\pgfqpoint{0.233445in}{1.561102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237337in}{1.561986in}}%
\pgfpathlineto{\pgfqpoint{0.236420in}{1.560220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246948in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.247405in}{1.555806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236420in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{0.236649in}{1.559926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236649in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{0.238252in}{1.559632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236649in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{0.235505in}{1.559337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196616in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{1.187005in}{1.540502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196616in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{1.221559in}{1.540208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238252in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{0.242370in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238252in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{0.238480in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237337in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{0.238480in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242370in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{0.247405in}{1.555806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238480in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{0.242141in}{1.553746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247405in}{1.555806in}}%
\pgfpathlineto{\pgfqpoint{0.326123in}{1.523139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242141in}{1.553746in}}%
\pgfpathlineto{\pgfqpoint{0.262278in}{1.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416528in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{1.552274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416528in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{1.321790in}{1.523139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416528in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.480760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422477in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{1.431859in}{1.526671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{1.551096in}}%
\pgfpathlineto{\pgfqpoint{0.979680in}{1.546388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119041in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{1.119270in}{1.549331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119270in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{1.128652in}{1.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979680in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{0.979680in}{1.544034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408047in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{0.375324in}{1.536088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408047in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{0.409878in}{1.531379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863201in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{0.864118in}{1.543445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863201in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{0.850387in}{1.538442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979680in}{1.544034in}}%
\pgfpathlineto{\pgfqpoint{0.864118in}{1.543445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979680in}{1.544034in}}%
\pgfpathlineto{\pgfqpoint{0.979680in}{1.535499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803019in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{0.827732in}{1.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803019in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{0.689287in}{1.542268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803019in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{0.803019in}{1.502244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828190in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{0.827732in}{1.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828190in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{0.832767in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864118in}{1.543445in}}%
\pgfpathlineto{\pgfqpoint{0.867093in}{1.535499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655419in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{0.689287in}{1.542268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832767in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{0.850387in}{1.538442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689287in}{1.542268in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{1.437793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138721in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.138721in}{1.540796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138721in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.187005in}{1.540502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138721in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.128652in}{1.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187005in}{1.540502in}}%
\pgfpathlineto{\pgfqpoint{1.221559in}{1.540208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187005in}{1.540502in}}%
\pgfpathlineto{\pgfqpoint{1.183115in}{1.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221559in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{1.221788in}{1.540208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221788in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{1.229112in}{1.539913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221788in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{1.459571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229112in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{1.302568in}{1.517253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850387in}{1.538442in}}%
\pgfpathlineto{\pgfqpoint{0.848328in}{1.535499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128652in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{1.118584in}{1.528141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503243in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{0.503243in}{1.527553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375324in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{0.365484in}{1.519019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979680in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{0.979680in}{1.533733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848328in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.519901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867093in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{0.971212in}{1.386585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852461in}{1.534911in}}%
\pgfpathlineto{\pgfqpoint{1.767562in}{1.507541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979680in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{1.010116in}{1.533733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979680in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{1.463397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010116in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{1.118584in}{1.528141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010116in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{0.999130in}{1.461042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409878in}{1.531379in}}%
\pgfpathlineto{\pgfqpoint{0.470977in}{1.527553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409878in}{1.531379in}}%
\pgfpathlineto{\pgfqpoint{0.409650in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118584in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.118812in}{1.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503243in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{0.470977in}{1.527553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503243in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{0.508049in}{1.514604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470977in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{0.470749in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431859in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{1.476941in}{1.480760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321790in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{1.302568in}{1.517253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321790in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.480760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326123in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{0.330930in}{1.522549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326123in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{0.326123in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609893in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{1.640787in}{1.505481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609893in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{1.558406in}{1.409540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330930in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{0.330930in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832539in}{1.519901in}}%
\pgfpathlineto{\pgfqpoint{0.803019in}{1.502244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365484in}{1.519019in}}%
\pgfpathlineto{\pgfqpoint{0.333447in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365484in}{1.519019in}}%
\pgfpathlineto{\pgfqpoint{0.365713in}{1.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333447in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{0.330930in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326123in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{0.330930in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326123in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{0.326583in}{1.511661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330930in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{0.331616in}{1.514309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302568in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{1.288608in}{1.472814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508049in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{0.566859in}{1.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331616in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{0.326583in}{1.511661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331616in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{0.335965in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326583in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{0.326123in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262278in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{0.256100in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262278in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{0.326123in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262278in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{0.284475in}{1.465457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365713in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{0.390428in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365713in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{0.340770in}{1.509895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566859in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{1.476346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470749in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.474638in}{1.481054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390428in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.392486in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335965in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.340770in}{1.509895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326123in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.326123in}{1.506364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392486in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.404843in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404843in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.406217in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409650in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.409650in}{1.509601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.409650in}{1.509601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340770in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{0.341227in}{1.505775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409650in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{0.474638in}{1.481054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409650in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{0.406675in}{1.448387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765961in}{1.508129in}}%
\pgfpathlineto{\pgfqpoint{1.765961in}{1.506952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767562in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{1.765961in}{1.506952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765961in}{1.506952in}}%
\pgfpathlineto{\pgfqpoint{1.653601in}{1.456333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326123in}{1.506364in}}%
\pgfpathlineto{\pgfqpoint{0.284475in}{1.465457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341227in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{0.406675in}{1.448387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341227in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{0.347863in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640787in}{1.505481in}}%
\pgfpathlineto{\pgfqpoint{1.653601in}{1.456333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803019in}{1.502244in}}%
\pgfpathlineto{\pgfqpoint{0.757708in}{1.465162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474638in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{0.573038in}{1.442207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474638in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{0.476241in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476941in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{1.558406in}{1.409540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476941in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{1.462295in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327052in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{1.288608in}{1.472814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327052in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{1.326137in}{1.443090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637112in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{1.476346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637112in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{0.640315in}{1.442207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{1.476346in}}%
\pgfpathlineto{\pgfqpoint{0.608507in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288608in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{1.459571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284475in}{1.465457in}}%
\pgfpathlineto{\pgfqpoint{0.284018in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757708in}{1.465162in}}%
\pgfpathlineto{\pgfqpoint{0.728189in}{1.435144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757708in}{1.465162in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{1.433084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980137in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{0.999130in}{1.461042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980137in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{0.975332in}{1.384819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999130in}{1.461042in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.363336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261835in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{1.450153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653601in}{1.456333in}}%
\pgfpathlineto{\pgfqpoint{1.609665in}{1.423960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260920in}{1.450153in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260920in}{1.450153in}}%
\pgfpathlineto{\pgfqpoint{1.259317in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406675in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{0.406675in}{1.433672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260691in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{1.442795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259317in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{1.442795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308289in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{1.326137in}{1.443090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308289in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{1.431318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308289in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.398063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326137in}{1.443090in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.398063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257257in}{1.442795in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{1.442795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257257in}{1.442795in}}%
\pgfpathlineto{\pgfqpoint{1.257716in}{1.438970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260920in}{1.442795in}}%
\pgfpathlineto{\pgfqpoint{1.264124in}{1.436321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640315in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{0.657479in}{1.441324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640315in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{0.608507in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573038in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{0.608050in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657479in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{1.437793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608050in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{0.608507in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608507in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{0.612168in}{1.378051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257716in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{1.255427in}{1.438970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257716in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{1.264124in}{1.436321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255427in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{1.195243in}{1.427198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704161in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{0.711256in}{1.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264124in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{1.266182in}{1.434850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711256in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{0.717892in}{1.433084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183115in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{1.183801in}{1.430435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728189in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{0.727274in}{1.431024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266182in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{1.431612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266182in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.429846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406675in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{0.406675in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347863in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{0.353127in}{1.373636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476241in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{0.478759in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{0.281731in}{1.390117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717892in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{0.718121in}{1.433084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717892in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{1.431024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719722in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{0.719264in}{1.432495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718121in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{0.719264in}{1.432495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719264in}{1.432495in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{1.431024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719264in}{1.432495in}}%
\pgfpathlineto{\pgfqpoint{0.727274in}{1.431024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{1.431318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280599in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{1.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718349in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{0.727960in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727274in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{0.730935in}{1.420724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183801in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.180140in}{1.428081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183801in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.186776in}{1.427492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264581in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{1.266868in}{1.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180140in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.186776in}{1.427492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180140in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.178996in}{1.424550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186776in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{1.426610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195243in}{1.427198in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{1.426610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195243in}{1.427198in}}%
\pgfpathlineto{\pgfqpoint{1.196844in}{1.424255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178996in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{1.175106in}{1.413072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196844in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{1.407774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609665in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{1.388645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267099in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.266868in}{1.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266868in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.267556in}{1.403654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730935in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{0.730935in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730935in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{0.735740in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727960in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{0.730935in}{1.413954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730935in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{0.730935in}{1.413954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735740in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{0.737571in}{1.413660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730935in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{0.737571in}{1.413660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730935in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{0.730935in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737571in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175106in}{1.413072in}}%
\pgfpathlineto{\pgfqpoint{1.174190in}{1.404537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175106in}{1.413072in}}%
\pgfpathlineto{\pgfqpoint{1.169843in}{1.404243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558406in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{1.388645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201422in}{1.407774in}}%
\pgfpathlineto{\pgfqpoint{1.203711in}{1.403654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730935in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{0.727960in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744208in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{0.774872in}{1.398945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174190in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{1.169843in}{1.404243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174190in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{1.200965in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169843in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{1.165953in}{1.404243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165953in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{1.141467in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165953in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{1.151764in}{1.369810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203711in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{1.267556in}{1.403654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203711in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{1.200965in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267556in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{1.273576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{1.402183in}}%
\pgfpathlineto{\pgfqpoint{1.118812in}{1.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788373in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.774872in}{1.398945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788373in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.877848in}{1.388351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788373in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.783109in}{1.329197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324077in}{1.398063in}}%
\pgfpathlineto{\pgfqpoint{1.360234in}{1.319779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118812in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.110802in}{1.386291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277382in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{0.281731in}{1.390117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281731in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{0.285392in}{1.373341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572137in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{1.462295in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877848in}{1.388351in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877848in}{1.388351in}}%
\pgfpathlineto{\pgfqpoint{0.879222in}{1.302122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971212in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{0.975332in}{1.384819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971212in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110802in}{1.386291in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{1.356861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110802in}{1.386291in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{1.312129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975332in}{1.384819in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.380993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478759in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{0.573495in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478759in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{0.455645in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478759in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{0.486310in}{1.339498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406675in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{0.455645in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406675in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{0.406675in}{1.373636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573495in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{0.612168in}{1.378051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986773in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.364218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986773in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{0.986544in}{1.358038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612168in}{1.378051in}}%
\pgfpathlineto{\pgfqpoint{0.660912in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353127in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{0.406675in}{1.373636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353127in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{0.285392in}{1.373341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353127in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{0.356331in}{1.339792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406675in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{0.411479in}{1.339498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285392in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{0.285163in}{1.372459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285163in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{0.287450in}{1.340086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151764in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{1.176707in}{1.264158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{1.364218in}}%
\pgfpathlineto{\pgfqpoint{0.986544in}{1.358038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{1.364218in}}%
\pgfpathlineto{\pgfqpoint{1.027735in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035516in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{1.035288in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986544in}{1.358038in}}%
\pgfpathlineto{\pgfqpoint{0.986316in}{1.357744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986316in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{1.339204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027735in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{1.035288in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660912in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{0.666404in}{1.342146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042839in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035288in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{1.036431in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727960in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{0.746268in}{1.350092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727960in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{0.666404in}{1.342146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036431in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036431in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{1.035974in}{1.345678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038491in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{1.352740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045127in}{1.352740in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{1.312129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746268in}{1.350092in}}%
\pgfpathlineto{\pgfqpoint{0.776473in}{1.330374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746268in}{1.350092in}}%
\pgfpathlineto{\pgfqpoint{0.764573in}{1.288878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035974in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{1.295353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666404in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{0.664801in}{1.327137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287450in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{0.356331in}{1.339792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287450in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{0.287908in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356331in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{0.411479in}{1.339498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356331in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{0.356331in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455416in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{0.486310in}{1.339498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455416in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{0.411479in}{1.339498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486310in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{0.569834in}{1.331257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486310in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{0.487682in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411479in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{0.411479in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980137in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{0.949932in}{1.303005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592489in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.589285in}{1.331257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592489in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.660912in}{1.327137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589285in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.580131in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569834in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.576928in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576928in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{0.580131in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487682in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{0.487453in}{1.316837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356331in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{0.355187in}{1.250325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411479in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{0.411479in}{1.250325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287908in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{0.300036in}{1.258566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776473in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{0.783109in}{1.329197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783109in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{0.794094in}{1.316543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664801in}{1.327137in}}%
\pgfpathlineto{\pgfqpoint{0.660912in}{1.327137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664801in}{1.327137in}}%
\pgfpathlineto{\pgfqpoint{0.686312in}{1.263569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360234in}{1.319779in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487453in}{1.316837in}}%
\pgfpathlineto{\pgfqpoint{0.505532in}{1.313893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487453in}{1.316837in}}%
\pgfpathlineto{\pgfqpoint{0.503700in}{1.237377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794094in}{1.316543in}}%
\pgfpathlineto{\pgfqpoint{0.804849in}{1.302416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794094in}{1.316543in}}%
\pgfpathlineto{\pgfqpoint{0.776473in}{1.293882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112634in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{1.100505in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112634in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946042in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.949932in}{1.303005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946042in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.302122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946042in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.938718in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949932in}{1.303005in}}%
\pgfpathlineto{\pgfqpoint{0.979908in}{1.280932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804849in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{0.879222in}{1.302122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804849in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{0.813545in}{1.237965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879222in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.302122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879450in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{0.848786in}{1.242085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019727in}{1.295353in}}%
\pgfpathlineto{\pgfqpoint{1.018810in}{1.282404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100505in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{1.287702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138034in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{1.141467in}{1.289173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462295in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{1.433233in}{1.270926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776473in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{0.764573in}{1.288878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{1.289173in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{1.287996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{1.289173in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{1.287702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764573in}{1.288878in}}%
\pgfpathlineto{\pgfqpoint{0.762057in}{1.287702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144442in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{1.176707in}{1.264158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097530in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{1.096386in}{1.286524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762057in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{0.686312in}{1.263569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762057in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{0.762972in}{1.245911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096386in}{1.286524in}}%
\pgfpathlineto{\pgfqpoint{1.018810in}{1.282404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096386in}{1.286524in}}%
\pgfpathlineto{\pgfqpoint{1.087004in}{1.201178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018810in}{1.282404in}}%
\pgfpathlineto{\pgfqpoint{0.979908in}{1.280932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018810in}{1.282404in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{1.201178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641689in}{1.282404in}}%
\pgfpathlineto{\pgfqpoint{0.631850in}{1.282110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641689in}{1.282404in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.262980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281514in}{1.273576in}}%
\pgfpathlineto{\pgfqpoint{1.281286in}{1.273281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281514in}{1.273576in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.243263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281286in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{1.240909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433233in}{1.270926in}}%
\pgfpathlineto{\pgfqpoint{1.400510in}{1.251503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289739in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{0.290883in}{1.265924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176707in}{1.264158in}}%
\pgfpathlineto{\pgfqpoint{1.177622in}{1.262980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686312in}{1.263569in}}%
\pgfpathlineto{\pgfqpoint{0.662513in}{1.263275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686312in}{1.263569in}}%
\pgfpathlineto{\pgfqpoint{0.683566in}{1.246205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662513in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.262980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177622in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{1.240909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177622in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{1.184258in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657708in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{0.512854in}{1.235023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300036in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{0.300494in}{1.250031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400510in}{1.251503in}}%
\pgfpathlineto{\pgfqpoint{1.387007in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292257in}{1.250620in}}%
\pgfpathlineto{\pgfqpoint{0.295232in}{1.250031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411479in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.430930in}{1.250325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411479in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.355187in}{1.250325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411479in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430930in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.500497in}{1.235611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355187in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.321547in}{1.250325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355187in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{1.192938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321547in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.321319in}{1.250325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321547in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.321547in}{1.242379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321319in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{0.300494in}{1.250031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295232in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{0.300036in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295232in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{0.295232in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300494in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{0.300036in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300036in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.295232in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292943in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.295232in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295232in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.295232in}{1.249443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295232in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{0.293172in}{1.249443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295232in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{0.295003in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{1.336663in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.243263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336663in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{1.372592in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{1.361607in}{1.226782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372592in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{1.361607in}{1.226782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683566in}{1.246205in}}%
\pgfpathlineto{\pgfqpoint{0.762972in}{1.245911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683566in}{1.246205in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{1.229136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762972in}{1.245911in}}%
\pgfpathlineto{\pgfqpoint{0.763201in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.243263in}}%
\pgfpathlineto{\pgfqpoint{1.323162in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.243263in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323162in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{1.326823in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295003in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{0.295003in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321547in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{0.321547in}{1.241203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848786in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{0.813545in}{1.237965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848786in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{0.836200in}{1.203532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292257in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.293400in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293400in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{0.295003in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311708in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{0.319716in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311708in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{0.296833in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295003in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{0.296833in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295003in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{0.295003in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319716in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{0.321547in}{1.241203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290668in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{1.240909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290668in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290668in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{1.317441in}{1.225605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321547in}{1.241203in}}%
\pgfpathlineto{\pgfqpoint{0.323608in}{1.240909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323608in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{0.372806in}{1.192349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281514in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326823in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326823in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{1.331172in}{1.238554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387007in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{1.372134in}{1.230313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295003in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{0.295003in}{1.237377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331172in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.232079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346274in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.232079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813545in}{1.237965in}}%
\pgfpathlineto{\pgfqpoint{0.813545in}{1.233551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503700in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.504388in}{1.235317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295003in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.295232in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500497in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{0.503700in}{1.234434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504388in}{1.235317in}}%
\pgfpathlineto{\pgfqpoint{0.512854in}{1.235023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504388in}{1.235317in}}%
\pgfpathlineto{\pgfqpoint{0.503700in}{1.234434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503700in}{1.234434in}}%
\pgfpathlineto{\pgfqpoint{0.500268in}{1.230902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503700in}{1.234434in}}%
\pgfpathlineto{\pgfqpoint{0.517660in}{1.221484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813545in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{0.777388in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813545in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{0.836200in}{1.203532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346274in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{1.350852in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500268in}{1.230902in}}%
\pgfpathlineto{\pgfqpoint{0.493632in}{1.203238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372134in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.223545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675556in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{0.677387in}{1.214128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350852in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.361607in}{1.226488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350852in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.357488in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295232in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.288596in}{1.228548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295232in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.297290in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763201in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.767777in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767777in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.777388in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767777in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.781508in}{1.093466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938718in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.938032in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361607in}{1.226782in}}%
\pgfpathlineto{\pgfqpoint{1.361607in}{1.226488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361607in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{1.222956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317441in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.222662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363667in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.223545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363667in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{1.221484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364124in}{1.223545in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361378in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{1.221484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.222662in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.222662in}}%
\pgfpathlineto{\pgfqpoint{1.339181in}{1.207948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361378in}{1.221484in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{1.220896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517660in}{1.221484in}}%
\pgfpathlineto{\pgfqpoint{0.535509in}{1.204122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361835in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{1.220896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361378in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{1.360920in}{1.220602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360920in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{1.358860in}{1.218542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358860in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{1.357945in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359777in}{1.218248in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{1.215598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184258in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{1.183801in}{1.192349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357488in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{1.357945in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282429in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{1.204710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357945in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.359091in}{1.217070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357945in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.357488in}{1.216482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.201472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359091in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{1.360920in}{1.215304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357488in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{1.351309in}{1.211184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361378in}{1.215598in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.214716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360920in}{1.215304in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.214716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361835in}{1.214716in}}%
\pgfpathlineto{\pgfqpoint{1.362294in}{1.214128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677387in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{0.662284in}{1.212068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677387in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{0.677845in}{1.177635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362294in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{1.212656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662284in}{1.212068in}}%
\pgfpathlineto{\pgfqpoint{0.535509in}{1.204122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351309in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{1.350852in}{1.210890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350852in}{1.210890in}}%
\pgfpathlineto{\pgfqpoint{1.350394in}{1.210302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350852in}{1.210890in}}%
\pgfpathlineto{\pgfqpoint{1.351309in}{1.210302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350394in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.347191in}{1.208830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351309in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897756in}{1.210008in}}%
\pgfpathlineto{\pgfqpoint{0.938032in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897756in}{1.210008in}}%
\pgfpathlineto{\pgfqpoint{0.902562in}{1.188523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345817in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{1.346505in}{1.208830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345817in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{1.340783in}{1.208242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346505in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{1.347191in}{1.208830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346505in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{1.346045in}{1.208536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346045in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{1.189406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340783in}{1.208242in}}%
\pgfpathlineto{\pgfqpoint{1.339867in}{1.207652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339181in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.339867in}{1.207652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339867in}{1.207652in}}%
\pgfpathlineto{\pgfqpoint{1.339638in}{1.207064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938032in}{1.207358in}}%
\pgfpathlineto{\pgfqpoint{0.938032in}{1.152914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339638in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{1.331858in}{1.204710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331858in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.323620in}{1.201178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280599in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.289065in}{1.199118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280599in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{1.196175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535509in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{0.537111in}{1.202944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836200in}{1.203532in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{1.186757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493632in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{0.464570in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537111in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{0.549697in}{1.185875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.200590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323620in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.200590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019727in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{1.087004in}{1.201178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019727in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{1.171455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087004in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{1.084715in}{1.171749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322247in}{1.200590in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{1.200001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322247in}{1.200590in}}%
\pgfpathlineto{\pgfqpoint{1.322476in}{1.199707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320873in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{1.318815in}{1.199412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316069in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{1.290897in}{1.199412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316069in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{1.199118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322476in}{1.199707in}}%
\pgfpathlineto{\pgfqpoint{1.322476in}{1.197941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318815in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{1.199118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290897in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{1.289065in}{1.199118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317212in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.199118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289065in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{1.288837in}{1.198824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316069in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{1.290211in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288837in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{1.288379in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290211in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{1.289524in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289524in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{1.288379in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288379in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{1.287464in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288379in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{1.288150in}{1.197352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287464in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{1.195587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322476in}{1.197941in}}%
\pgfpathlineto{\pgfqpoint{1.326366in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288150in}{1.197352in}}%
\pgfpathlineto{\pgfqpoint{1.288150in}{1.197058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288150in}{1.197058in}}%
\pgfpathlineto{\pgfqpoint{1.288150in}{1.192644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281514in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{1.195292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282200in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{1.195292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281514in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{1.194115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281057in}{1.194115in}}%
\pgfpathlineto{\pgfqpoint{1.280371in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374638in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288150in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{1.289065in}{1.188523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372806in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183801in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{1.230255in}{1.189995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183801in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{1.142610in}{1.184403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183801in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{1.126427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279913in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.286092in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279913in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.230255in}{1.189995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374638in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{0.376239in}{1.191466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374638in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{1.190583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280371in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.278082in}{1.188523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286092in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.289065in}{1.188523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326366in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{1.189406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376239in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{0.379443in}{1.187935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374638in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230255in}{1.189995in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334376in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{1.185286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902562in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{0.889061in}{1.127898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278082in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289065in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{1.278082in}{1.187346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379443in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{0.380359in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516744in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{0.549697in}{1.185875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275564in}{1.187641in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276938in}{1.187641in}}%
\pgfpathlineto{\pgfqpoint{1.278082in}{1.187346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276938in}{1.187641in}}%
\pgfpathlineto{\pgfqpoint{1.275793in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{1.321104in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322019in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{1.185286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849472in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431161in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431161in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.464570in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275793in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.219501in}{1.126427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374638in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.378756in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374638in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.297290in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374638in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.368917in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378756in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.380359in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382189in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.380359in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382189in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380359in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.381503in}{1.184697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297290in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{0.297519in}{1.177635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464570in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{0.451755in}{1.160271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549697in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{0.568233in}{1.162920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339867in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{1.185286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319272in}{1.184992in}}%
\pgfpathlineto{\pgfqpoint{1.272132in}{1.115243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381503in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142610in}{1.184403in}}%
\pgfpathlineto{\pgfqpoint{1.090665in}{1.171455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726129in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{0.677845in}{1.177635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368917in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{0.338481in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387453in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{0.397750in}{1.157917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297519in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{0.335506in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677845in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{0.668463in}{1.122307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084715in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{1.171455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084715in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{1.090665in}{1.171455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017209in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{0.995469in}{1.149088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090665in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{1.097301in}{1.124073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568233in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{0.568233in}{1.156151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568233in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{0.626128in}{1.137904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451755in}{1.160271in}}%
\pgfpathlineto{\pgfqpoint{0.451755in}{1.159977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451755in}{1.160271in}}%
\pgfpathlineto{\pgfqpoint{0.406446in}{1.156739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451755in}{1.159977in}}%
\pgfpathlineto{\pgfqpoint{0.568233in}{1.156151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451755in}{1.159977in}}%
\pgfpathlineto{\pgfqpoint{0.441458in}{1.093171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397750in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.398665in}{1.156445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406446in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{0.400039in}{1.156739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400039in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{0.398665in}{1.156445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398665in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{0.399353in}{1.155268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568233in}{1.156151in}}%
\pgfpathlineto{\pgfqpoint{0.567088in}{1.117892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399353in}{1.155268in}}%
\pgfpathlineto{\pgfqpoint{0.406675in}{1.134373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938032in}{1.152914in}}%
\pgfpathlineto{\pgfqpoint{0.938260in}{1.134078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995469in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{0.995469in}{1.147028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995469in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{0.971671in}{1.144084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995469in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{0.985172in}{1.093466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995469in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{1.038949in}{1.090523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971671in}{1.144084in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{1.131724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626128in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{0.664115in}{1.124367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626128in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{0.626128in}{1.106121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406675in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{0.439398in}{1.093466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938260in}{1.134078in}}%
\pgfpathlineto{\pgfqpoint{0.938260in}{1.133490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938260in}{1.134078in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{1.131724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938260in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{0.892265in}{1.102001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951533in}{1.131724in}}%
\pgfpathlineto{\pgfqpoint{0.958169in}{1.093760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889061in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{0.888145in}{1.104943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219501in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{1.219041in}{1.125544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188379in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{1.211719in}{1.126133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188379in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{1.144670in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211719in}{1.126133in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{1.125544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211719in}{1.126133in}}%
\pgfpathlineto{\pgfqpoint{1.214008in}{1.120247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217898in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.219041in}{1.125544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219041in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.124661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218584in}{1.124661in}}%
\pgfpathlineto{\pgfqpoint{1.216297in}{1.122013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664115in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{0.668463in}{1.122307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097301in}{1.124073in}}%
\pgfpathlineto{\pgfqpoint{1.144670in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097301in}{1.124073in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{1.056090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668463in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{0.668005in}{1.121424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668463in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{0.722697in}{1.100823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664115in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{0.668005in}{1.121424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664115in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{0.626128in}{1.106121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216297in}{1.122013in}}%
\pgfpathlineto{\pgfqpoint{1.215609in}{1.120541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668005in}{1.121424in}}%
\pgfpathlineto{\pgfqpoint{0.673498in}{1.100823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215609in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{1.214008in}{1.120247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215609in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{1.214694in}{1.119069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214694in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{1.213322in}{1.115243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567088in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{0.599584in}{1.085520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567088in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{1.073160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213322in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.190437in}{1.046084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272132in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626128in}{1.106121in}}%
\pgfpathlineto{\pgfqpoint{0.626128in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888145in}{1.104943in}}%
\pgfpathlineto{\pgfqpoint{0.887916in}{1.098763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892265in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{0.887916in}{1.098763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673498in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{0.677845in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722697in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{0.746954in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887916in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{1.097586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887916in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882654in}{1.097586in}}%
\pgfpathlineto{\pgfqpoint{0.877390in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882654in}{1.097586in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{1.096115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746954in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{0.747182in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747182in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747182in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{0.677845in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877390in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882654in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{0.883798in}{1.096115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882654in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{0.880365in}{1.087580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883798in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872584in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{0.853590in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895010in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895010in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{0.958169in}{1.093760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892723in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{0.904851in}{1.038137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958169in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{0.968696in}{1.079045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439398in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{0.440541in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985172in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{1.038949in}{1.090523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985172in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{0.971900in}{1.084637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781508in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{0.781051in}{1.092877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781508in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{0.853590in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441458in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{0.441458in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781051in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{0.780363in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780363in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780363in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{0.813316in}{1.017832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440541in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{0.441458in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440541in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{0.442830in}{1.089346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441458in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{0.442373in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442373in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{0.449238in}{1.084048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038949in}{1.090523in}}%
\pgfpathlineto{\pgfqpoint{1.036889in}{1.064919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442830in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{0.442830in}{1.079634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626128in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{0.664115in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626128in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{0.599584in}{1.085520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626128in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{0.624526in}{1.035783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664115in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{0.677845in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677845in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{0.730707in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880365in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{0.846726in}{1.038433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599584in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{1.073160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971900in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{0.968696in}{1.079045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449238in}{1.084048in}}%
\pgfpathlineto{\pgfqpoint{0.453127in}{1.075808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442830in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{0.442830in}{1.078456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968696in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{0.972357in}{1.063742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442830in}{1.078456in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{1.077280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334362in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{0.335506in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335506in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{0.336422in}{1.075514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444204in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{1.077280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444204in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{0.453127in}{1.075808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442602in}{1.077280in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{1.077280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442602in}{1.077280in}}%
\pgfpathlineto{\pgfqpoint{0.407361in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443288in}{1.077280in}}%
\pgfpathlineto{\pgfqpoint{0.443747in}{1.076396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443747in}{1.076396in}}%
\pgfpathlineto{\pgfqpoint{0.446951in}{1.071688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453127in}{1.075808in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{1.071688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336422in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{0.338481in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336422in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{0.336194in}{1.069628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338481in}{1.075220in}}%
\pgfpathlineto{\pgfqpoint{0.407361in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536425in}{1.073160in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{1.072570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536425in}{1.073160in}}%
\pgfpathlineto{\pgfqpoint{0.536883in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461595in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{1.071688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446951in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{0.447865in}{1.071100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458163in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{0.455188in}{1.069922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458163in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{0.460909in}{1.063742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447865in}{1.071100in}}%
\pgfpathlineto{\pgfqpoint{0.451298in}{1.068156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455188in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{0.452899in}{1.066684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333676in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{0.336194in}{1.069628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336194in}{1.069628in}}%
\pgfpathlineto{\pgfqpoint{0.357933in}{1.047555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451298in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{0.452899in}{1.066684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452899in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{0.465485in}{1.054324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036889in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{1.054619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460909in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{0.466401in}{1.054619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972357in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{1.009658in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{1.144899in}{1.055796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{1.058857in}{1.054324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{1.039021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144899in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042839in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{1.058857in}{1.054324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042839in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{1.034017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466401in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{0.466401in}{1.053441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465485in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{0.466401in}{1.053441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466401in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{0.467545in}{1.052559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466401in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{0.466401in}{1.052264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467545in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{0.494547in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466401in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{0.471206in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357933in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{0.357703in}{1.006354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357933in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{0.391800in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190437in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{1.190208in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190208in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190208in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190208in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{1.044318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189293in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187921in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{1.042258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189751in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{1.042553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187921in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{1.030192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187921in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{1.184030in}{1.029015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{1.026366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846726in}{1.038433in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{1.013712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904851in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.000174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624526in}{1.035783in}}%
\pgfpathlineto{\pgfqpoint{0.582649in}{1.028132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624526in}{1.035783in}}%
\pgfpathlineto{\pgfqpoint{0.625671in}{1.023717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051535in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{1.058171in}{1.026955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051535in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{1.009658in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182886in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{1.029015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184030in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{1.029015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182886in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{1.027837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182886in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.173275in}{0.996348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058171in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{1.026366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058171in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.024895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{1.026366in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{0.955441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058400in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{0.992228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009658in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.006912in}{1.013712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471206in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{0.471435in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494547in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.003706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536883in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{0.527958in}{1.023717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625671in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{0.623153in}{0.966035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527958in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{0.527271in}{1.023717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527271in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{0.523610in}{1.021657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523610in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{0.509193in}{1.004000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844210in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{1.015183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813316in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{1.015183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813316in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{0.840089in}{0.992816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844210in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{1.013712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844210in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{0.841921in}{0.992522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971900in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{1.006912in}{1.013712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971900in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.000174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006912in}{1.013712in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.986930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853362in}{1.013712in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.994288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341227in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{0.357703in}{1.006354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357703in}{1.006354in}}%
\pgfpathlineto{\pgfqpoint{0.391800in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357703in}{1.006354in}}%
\pgfpathlineto{\pgfqpoint{0.357703in}{0.998702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509193in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{0.509193in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507821in}{1.003706in}}%
\pgfpathlineto{\pgfqpoint{0.509193in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409878in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{0.391800in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409878in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{0.471435in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509193in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{0.510567in}{1.001940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391800in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{0.394546in}{0.998702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471435in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{0.476241in}{0.990462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510567in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{0.523382in}{0.995760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.000174in}}%
\pgfpathlineto{\pgfqpoint{0.904392in}{0.987225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394546in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{0.409878in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357703in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{0.358619in}{0.951321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173275in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284489in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523382in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{0.531847in}{0.993110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170300in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{1.171903in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170300in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{1.166868in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171903in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173732in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172818in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{1.172589in}{0.994582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172589in}{0.994582in}}%
\pgfpathlineto{\pgfqpoint{1.167554in}{0.986048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849472in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{0.850387in}{0.992228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849472in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{0.848786in}{0.991639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531847in}{0.993110in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{0.991934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840089in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{0.841921in}{0.992522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840089in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{0.843293in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841921in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{0.848786in}{0.991639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058400in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{0.991050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850387in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{0.850846in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531390in}{0.991934in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{0.991934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531390in}{0.991934in}}%
\pgfpathlineto{\pgfqpoint{0.523610in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532764in}{0.991934in}}%
\pgfpathlineto{\pgfqpoint{0.533450in}{0.990756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848786in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{0.849243in}{0.991345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848786in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{0.848100in}{0.989579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849243in}{0.991345in}}%
\pgfpathlineto{\pgfqpoint{0.850846in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058400in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{0.987813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533450in}{0.990756in}}%
\pgfpathlineto{\pgfqpoint{0.601185in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476241in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{0.523610in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476241in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{0.496378in}{0.964563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850846in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{0.850846in}{0.989579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843293in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{0.843522in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848100in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850846in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{0.850846in}{0.988402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850846in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{0.850617in}{0.986636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058400in}{0.987813in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{0.941903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904392in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.987225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904392in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{0.983399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973043in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.986930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005767in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.007598in}{0.929836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850617in}{0.986636in}}%
\pgfpathlineto{\pgfqpoint{0.850617in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167554in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{1.167554in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843522in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{0.838946in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843522in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838946in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167554in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{1.166868in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167554in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{0.984576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780134in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780134in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{0.730707in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786770in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{0.781280in}{0.968095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845582in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.849243in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845582in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.845125in}{0.981339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730707in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{0.959855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166868in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{1.134831in}{0.974865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849243in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.850617in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850617in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.852447in}{0.984870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850617in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.850617in}{0.983693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852447in}{0.984870in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{0.983399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167325in}{0.984576in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{0.924834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850617in}{0.983693in}}%
\pgfpathlineto{\pgfqpoint{0.846954in}{0.981339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904163in}{0.983399in}}%
\pgfpathlineto{\pgfqpoint{0.906910in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845125in}{0.981339in}}%
\pgfpathlineto{\pgfqpoint{0.846268in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846954in}{0.981339in}}%
\pgfpathlineto{\pgfqpoint{0.846954in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846954in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.847413in}{0.973687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409878in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.412396in}{0.973099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846268in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.847413in}{0.973687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134831in}{0.974865in}}%
\pgfpathlineto{\pgfqpoint{1.124533in}{0.971039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134831in}{0.974865in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{0.934546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847413in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{0.847642in}{0.973099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412396in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{0.412853in}{0.972509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847642in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412853in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{0.438026in}{0.936017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124533in}{0.971039in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{0.955441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781280in}{0.968095in}}%
\pgfpathlineto{\pgfqpoint{0.730707in}{0.926011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623153in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{0.615831in}{0.959561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496378in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{0.517203in}{0.942786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496378in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{0.497750in}{0.942786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725214in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{0.667548in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725214in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{0.712628in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615831in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.958678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615831in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{0.611254in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625214in}{0.958678in}}%
\pgfpathlineto{\pgfqpoint{0.667319in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091123in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{1.089293in}{0.949260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667548in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{0.667319in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667319in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{0.664801in}{0.943963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339626in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{0.358619in}{0.951321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358619in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{0.358619in}{0.934546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601185in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{0.609881in}{0.946612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601185in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{0.606220in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601185in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{0.526126in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611254in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{0.606220in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611254in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{0.610796in}{0.947200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089293in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{1.063433in}{0.942786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089293in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{1.105311in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610796in}{0.947200in}}%
\pgfpathlineto{\pgfqpoint{0.610796in}{0.946612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609881in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{0.610796in}{0.946318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610796in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{0.610796in}{0.946318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610796in}{0.946318in}}%
\pgfpathlineto{\pgfqpoint{0.611940in}{0.946023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610796in}{0.946318in}}%
\pgfpathlineto{\pgfqpoint{0.610796in}{0.945434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611940in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{0.662284in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610796in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.611940in}{0.921302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664801in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{0.663887in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665488in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{0.663887in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665488in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{0.667548in}{0.942198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663887in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{0.662284in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526126in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{0.517203in}{0.942786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517203in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{0.497750in}{0.942786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517203in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{0.526126in}{0.935722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497750in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{0.438026in}{0.936017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497750in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{0.497750in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063433in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{0.941903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063433in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{1.062061in}{0.913356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667548in}{0.942198in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058628in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{1.039177in}{0.933368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906910in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{0.908284in}{0.918948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862744in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{0.920420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438026in}{0.936017in}}%
\pgfpathlineto{\pgfqpoint{0.412625in}{0.934252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438026in}{0.936017in}}%
\pgfpathlineto{\pgfqpoint{0.452670in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526126in}{0.935722in}}%
\pgfpathlineto{\pgfqpoint{0.552215in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358619in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{0.358619in}{0.934252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358619in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{0.277611in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124762in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{1.121101in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412625in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{0.358619in}{0.934252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358619in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{0.373264in}{0.870094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039177in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{1.013319in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007598in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{1.013319in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007598in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{1.008513in}{0.918948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730707in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712628in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{0.713772in}{0.919242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725900in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{0.713772in}{0.919242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688142in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{0.709196in}{0.910413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207372in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{1.160460in}{0.923656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{1.159774in}{0.923656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158629in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{1.159774in}{0.923656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158629in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160460in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{1.159774in}{0.923656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159774in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{0.922480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.922480in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013319in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{1.008513in}{0.918948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013319in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{0.912473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552215in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{0.611254in}{0.896875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497750in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{0.497293in}{0.876569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452670in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{0.487224in}{0.874509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121101in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121101in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{1.118812in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611940in}{0.921302in}}%
\pgfpathlineto{\pgfqpoint{0.611254in}{0.896875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879450in}{0.920420in}}%
\pgfpathlineto{\pgfqpoint{0.868465in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879450in}{0.920420in}}%
\pgfpathlineto{\pgfqpoint{0.888374in}{0.882749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713772in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{0.710568in}{0.911002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008513in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{0.912473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008513in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{0.909825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908284in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.918654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908284in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{0.946499in}{0.893345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907826in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{0.898213in}{0.918654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907826in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.868918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{0.898213in}{0.868918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868465in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.868008in}{0.917771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868008in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{0.880823in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868008in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{0.862058in}{0.881278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062061in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{0.870684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105311in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{1.113320in}{0.905705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118812in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{1.113320in}{0.905705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159088in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.849200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010344in}{0.912473in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{0.873038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710568in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{0.710568in}{0.909825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709196in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{0.710568in}{0.909825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710568in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{0.711713in}{0.909531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710568in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{0.710339in}{0.908942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982883in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{0.946499in}{0.893345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711713in}{0.909531in}}%
\pgfpathlineto{\pgfqpoint{0.726129in}{0.903351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710339in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{0.710339in}{0.908647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710339in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{0.667776in}{0.908353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710339in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{0.702560in}{0.830953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667776in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{0.615143in}{0.888635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113320in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{1.108058in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726129in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{0.727046in}{0.902761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727046in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{0.727960in}{0.902173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727046in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{0.726817in}{0.902173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727960in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{0.871272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726817in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{0.749014in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611254in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{0.610339in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611254in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{0.615143in}{0.888635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946499in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{0.948329in}{0.871566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946499in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{0.915834in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610339in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{0.615143in}{0.888635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610339in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{0.578073in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880823in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{0.881966in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615143in}{0.888635in}}%
\pgfpathlineto{\pgfqpoint{0.669608in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888374in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{0.888833in}{0.881278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862058in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{0.868694in}{0.876864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862058in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{0.855651in}{0.865092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888833in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{0.889519in}{0.879806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888833in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{0.888602in}{0.879512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889519in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{0.896384in}{0.865386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888602in}{0.879512in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{0.874804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881966in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.876247in}{0.876864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881966in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.885170in}{0.873332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577844in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.578073in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577844in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.526126in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578073in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.570980in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526126in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.497293in}{0.876569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876247in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{0.868694in}{0.876864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868694in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{0.872126in}{0.871860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868694in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{0.858397in}{0.864798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497293in}{0.876569in}}%
\pgfpathlineto{\pgfqpoint{0.497293in}{0.876275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497293in}{0.876569in}}%
\pgfpathlineto{\pgfqpoint{0.489056in}{0.872154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497293in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274636in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{0.275093in}{0.875686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275093in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{0.275781in}{0.874804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275781in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{0.277611in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886086in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{0.885629in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886086in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{0.890662in}{0.870978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487224in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{0.489056in}{0.872154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277611in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{0.285621in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885629in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{0.885170in}{0.873332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885170in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{0.884712in}{0.873038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019727in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{1.020184in}{0.867740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019727in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.866858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884712in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{0.889290in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884712in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{0.881509in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489056in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{0.490428in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872126in}{0.871860in}}%
\pgfpathlineto{\pgfqpoint{0.881509in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948329in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{0.983341in}{0.871272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948329in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{0.915834in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948329in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{0.862738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983341in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{1.016752in}{0.867740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844210in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{0.846497in}{0.869506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040092in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{0.870684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040092in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.866858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890662in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{0.870684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068239in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{1.100505in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068239in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889748in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{0.889290in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108058in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{0.870094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108058in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.869212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285621in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{0.372120in}{0.866268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490428in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{0.491114in}{0.869506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490428in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{0.486081in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915834in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.868918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373264in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{0.372120in}{0.866268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108515in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.109201in}{0.868918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846497in}{0.869506in}}%
\pgfpathlineto{\pgfqpoint{0.847871in}{0.869212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846497in}{0.869506in}}%
\pgfpathlineto{\pgfqpoint{0.847413in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491114in}{0.869506in}}%
\pgfpathlineto{\pgfqpoint{0.490886in}{0.866268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491114in}{0.869506in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847871in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{0.855651in}{0.865092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907826in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{0.868328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109201in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{1.108972in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903020in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{0.897527in}{0.864798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020184in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{1.016752in}{0.867740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020184in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.866858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020184in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{1.020413in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016752in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{1.020413in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486081in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{0.415600in}{0.865974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024531in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.108972in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{0.850082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100505in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108972in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108972in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.105311in}{0.860088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105997in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.104166in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490886in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{0.490886in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372120in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{0.415600in}{0.865974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372120in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{0.372349in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494089in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{0.492946in}{0.865092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494089in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{0.495463in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847413in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{0.849929in}{0.863032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020413in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020413in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{1.021328in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024531in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{1.024074in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896384in}{0.865386in}}%
\pgfpathlineto{\pgfqpoint{0.896612in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492946in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{0.490886in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855651in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{0.858397in}{0.864798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855651in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{0.851532in}{0.862738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897527in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{0.896612in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858397in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490886in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{0.490886in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896612in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{0.895926in}{0.864208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896612in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{0.897298in}{0.863620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881509in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{0.881509in}{0.860678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495463in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{0.528644in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895926in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{0.893637in}{0.863032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897298in}{0.863620in}}%
\pgfpathlineto{\pgfqpoint{0.898444in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849929in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{0.850617in}{0.862148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893637in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{0.881509in}{0.860678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851532in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{0.850617in}{0.862148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948100in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.818004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021328in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{1.023388in}{0.860972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898444in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{0.903477in}{0.857440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024074in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{1.023388in}{0.860972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850617in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{0.849929in}{0.861560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850617in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{0.851532in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849929in}{0.861560in}}%
\pgfpathlineto{\pgfqpoint{0.830250in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868923in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{0.881509in}{0.860678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851532in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{0.862058in}{0.850671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023388in}{0.860972in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{0.811530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881509in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{0.881509in}{0.859794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105311in}{0.860088in}}%
\pgfpathlineto{\pgfqpoint{1.104166in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881509in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{0.880365in}{0.855968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881509in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{0.867779in}{0.855968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881509in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{0.894095in}{0.843902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104166in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{0.820065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903477in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{0.929335in}{0.829481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880365in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{0.874415in}{0.845668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867779in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{0.864118in}{0.850377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862058in}{0.850671in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.849494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864118in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.849494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152221in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{1.157943in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863432in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{0.848611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863432in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{0.864804in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862515in}{0.848611in}}%
\pgfpathlineto{\pgfqpoint{0.830250in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{1.236891in}{0.815944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864804in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{0.871669in}{0.844491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{1.157943in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.847140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.847140in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{0.797992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669608in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{0.697982in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874415in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{0.844491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875101in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{0.844491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875101in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{0.892494in}{0.843902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873500in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{0.871669in}{0.844491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873500in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{0.872814in}{0.843314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892494in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{0.842725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894095in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{0.843314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872814in}{0.843314in}}%
\pgfpathlineto{\pgfqpoint{0.859998in}{0.790929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893866in}{0.843314in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{0.842725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893866in}{0.842725in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{0.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894781in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{0.914691in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528644in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{0.537111in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697982in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{0.702560in}{0.830953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697982in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830250in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{0.761600in}{0.809470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830250in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{0.833682in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702560in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{0.727960in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929335in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{0.918581in}{0.820947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929335in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.818004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918581in}{0.820947in}}%
\pgfpathlineto{\pgfqpoint{0.916063in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103480in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103480in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{0.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916063in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{0.915377in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073274in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{0.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914691in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{0.915377in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727960in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{0.749471in}{0.812118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749014in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{0.749471in}{0.812118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537111in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{0.562055in}{0.790634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490886in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{0.490886in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697753in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{0.697524in}{0.794754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570980in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{0.562055in}{0.790634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915377in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.818593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915377in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{0.818593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914920in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{0.909656in}{0.780334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916292in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{0.973272in}{0.786220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951075in}{0.818004in}}%
\pgfpathlineto{\pgfqpoint{0.969840in}{0.802995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237349in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{1.236891in}{0.815944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236891in}{0.815944in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{0.810647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097759in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{0.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097759in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.811235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073274in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.811824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073274in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.049703in}{0.794460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073274in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.065264in}{0.794460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103480in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.113777in}{0.811235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103480in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.103251in}{0.791812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749471in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{0.753819in}{0.812118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753819in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{0.761600in}{0.809470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077850in}{0.811824in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.811235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077850in}{0.811824in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028421in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{1.030252in}{0.787103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124762in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{1.113777in}{0.811235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124762in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{0.805350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{1.093183in}{0.793284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224991in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{1.218813in}{0.792694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224991in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{1.163206in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761600in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{0.753819in}{0.802406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761600in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{0.775558in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132313in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{1.152909in}{0.798580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132313in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{1.124533in}{0.795344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969840in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.795932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969840in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{0.976247in}{0.789164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641232in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{0.697524in}{0.794754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641232in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{0.562283in}{0.790634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753819in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{0.713314in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152909in}{0.798580in}}%
\pgfpathlineto{\pgfqpoint{1.155654in}{0.797110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156342in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{0.796814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155654in}{0.797110in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{0.796814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156342in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{1.157028in}{0.796814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156342in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{0.795932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157028in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{1.160460in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156342in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987002in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.795932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987002in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{1.012174in}{0.788574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986773in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{0.976247in}{0.789164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124533in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697524in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{0.713314in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697524in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{0.699127in}{0.756791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049703in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.065264in}{0.794460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049703in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{0.786220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065264in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065264in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.063433in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124762in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{0.786808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775558in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{0.775787in}{0.793578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798213in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{0.785398in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798213in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{0.834827in}{0.789752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785398in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{0.775787in}{0.793578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833682in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{0.834827in}{0.789752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775787in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{0.773727in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093183in}{0.793284in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093183in}{0.793284in}}%
\pgfpathlineto{\pgfqpoint{1.087233in}{0.791812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218813in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{1.223619in}{0.792694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218813in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{0.785043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096844in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{1.103251in}{0.791812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077850in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{1.087233in}{0.791812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077850in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087233in}{0.791812in}}%
\pgfpathlineto{\pgfqpoint{1.087233in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103251in}{0.791812in}}%
\pgfpathlineto{\pgfqpoint{1.103709in}{0.755907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859998in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{0.840776in}{0.789752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859998in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{0.868694in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859998in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{0.857025in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562055in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{0.562283in}{0.790634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562055in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{0.561597in}{0.789164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562283in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{0.643290in}{0.746490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840776in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{0.834827in}{0.789752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561597in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{0.490886in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561597in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{0.563884in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976247in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{0.976018in}{0.788868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976018in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{0.975561in}{0.787692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012174in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{1.027506in}{0.787398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975561in}{0.787692in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{0.786514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975561in}{0.787692in}}%
\pgfpathlineto{\pgfqpoint{0.981054in}{0.784454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027506in}{0.787398in}}%
\pgfpathlineto{\pgfqpoint{1.030252in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030252in}{0.787103in}}%
\pgfpathlineto{\pgfqpoint{1.040321in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030252in}{0.787103in}}%
\pgfpathlineto{\pgfqpoint{1.030252in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124762in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{1.125220in}{0.782394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974875in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042839in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973272in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040321in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{1.040550in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040550in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370060in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.370289in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370060in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.367085in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077850in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.775331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063433in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{1.068011in}{0.758263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974416in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.975790in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974416in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.974187in}{0.785043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370289in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.372349in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370289in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.372578in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087233in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.775331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868694in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{0.887230in}{0.778863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372349in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{0.443976in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372349in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{0.372578in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443976in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{0.490886in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975790in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160460in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163206in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{1.161832in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210118in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{0.773565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974187in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{0.758263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981054in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981054in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.005309in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981740in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{0.983112in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713314in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{0.699127in}{0.756791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030252in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{1.029566in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030252in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{0.772094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372578in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{0.403014in}{0.774448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161832in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{0.983112in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157485in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157485in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983112in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{0.985858in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{1.161146in}{0.774448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005309in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{0.780628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005309in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{1.005538in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029566in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{0.780628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125220in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{0.782394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{1.152909in}{0.782100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{1.135746in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152909in}{0.782100in}}%
\pgfpathlineto{\pgfqpoint{1.155425in}{0.780334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857025in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{0.854507in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156570in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{1.004166in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490886in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156570in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{0.780040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029109in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.764737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155425in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{1.155654in}{0.780040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909656in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{0.900045in}{0.775037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909656in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{0.911030in}{0.769739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155654in}{0.780040in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{0.780040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156570in}{0.780040in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{0.779157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156342in}{0.779157in}}%
\pgfpathlineto{\pgfqpoint{1.155425in}{0.777097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887230in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{0.900045in}{0.775037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887230in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.721475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155425in}{0.777097in}}%
\pgfpathlineto{\pgfqpoint{1.152909in}{0.773860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077850in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{1.075333in}{0.757967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900045in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{0.911030in}{0.769739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165724in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{1.165724in}{0.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165724in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{1.163435in}{0.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165724in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.772683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163435in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{1.161146in}{0.774448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161146in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.161146in}{0.772683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403014in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{0.403929in}{0.771211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403014in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{0.447179in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152909in}{0.773860in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{0.772683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209659in}{0.773565in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{0.773271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209659in}{0.773565in}}%
\pgfpathlineto{\pgfqpoint{1.209890in}{0.756497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202108in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.772683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202108in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{1.196844in}{0.755319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161146in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.152909in}{0.771799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161146in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.161375in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152221in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.151764in}{0.771505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182429in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.184258in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040092in}{0.772094in}}%
\pgfpathlineto{\pgfqpoint{1.040321in}{0.771799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152909in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{1.152681in}{0.771799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040321in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{1.068011in}{0.758263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152681in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{1.151764in}{0.771505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151764in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{1.151307in}{0.770623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403929in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{0.405072in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151307in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{1.150620in}{0.765031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911030in}{0.769739in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.753553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911030in}{0.769739in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005538in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{1.005538in}{0.769151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004166in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{1.005538in}{0.769151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005538in}{0.769151in}}%
\pgfpathlineto{\pgfqpoint{1.005538in}{0.768857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005538in}{0.769151in}}%
\pgfpathlineto{\pgfqpoint{1.008970in}{0.767973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005538in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{1.005538in}{0.767973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005538in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{1.008970in}{0.767973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005538in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{1.005309in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008970in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{1.009658in}{0.767091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009658in}{0.767091in}}%
\pgfpathlineto{\pgfqpoint{1.020184in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150620in}{0.765031in}}%
\pgfpathlineto{\pgfqpoint{1.150620in}{0.762383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.764737in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037803in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{1.036889in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037803in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447179in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020184in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.020870in}{0.762087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150620in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{1.150620in}{0.762087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150620in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{0.761205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150620in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{1.150620in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020870in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{1.021328in}{0.761793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020870in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{1.020184in}{0.761793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021328in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.023845in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020184in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.011488in}{0.760027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149706in}{0.761205in}}%
\pgfpathlineto{\pgfqpoint{1.140781in}{0.754731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011488in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{1.005309in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011488in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023845in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.029795in}{0.755907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023616in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023616in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.757379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.036889in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.756497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466173in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{0.466401in}{0.755907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135746in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.134373in}{0.755907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005309in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005309in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{0.743253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036889in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.038949in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036889in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.747961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038949in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054510in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.065036in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150620in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{0.747373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.757379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068011in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{1.075333in}{0.757967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068011in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{1.066867in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959771in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{0.956796in}{0.752376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075333in}{0.757967in}}%
\pgfpathlineto{\pgfqpoint{1.079453in}{0.756202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016065in}{0.757379in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699127in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{0.695923in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209890in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{1.196844in}{0.755319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209890in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{1.209430in}{0.753259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056111in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{1.056111in}{0.753259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.755319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079453in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{1.103709in}{0.755907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079453in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{0.739721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103709in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{1.134373in}{0.755907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103709in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{0.737367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029795in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.755319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466401in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{0.457705in}{0.744136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466401in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{0.479902in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134373in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{1.140552in}{0.754731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134373in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{1.131627in}{0.751493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161375in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.184258in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161375in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.744724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184258in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.196844in}{0.755319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184258in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.185632in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018353in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018353in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{1.032084in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140552in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140781in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{0.751199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032084in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.036660in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.753553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.056111in}{0.753259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.751787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066867in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.753553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066637in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954507in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{0.956796in}{0.751493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209430in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{1.204626in}{0.744136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209430in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{1.211719in}{0.740310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056111in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956796in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{0.956796in}{0.751493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033685in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033685in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{1.036889in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131627in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956796in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956796in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{0.956796in}{0.748845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132313in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{1.131856in}{0.751199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131856in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131398in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{1.130483in}{0.750611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959771in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957711in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{0.960457in}{0.747373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130483in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{1.114235in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956796in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{0.960457in}{0.747373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956796in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{0.957940in}{0.747079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.746785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036660in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{1.037117in}{0.747079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036889in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.747961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038032in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.746785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038032in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{1.044899in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960457in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{0.963432in}{0.743253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150392in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037117in}{0.747079in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957940in}{0.747079in}}%
\pgfpathlineto{\pgfqpoint{0.953593in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957940in}{0.747079in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038032in}{0.746785in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643290in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{0.675786in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150392in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.151307in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150392in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.149477in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150392in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.150163in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151307in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.152681in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152681in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.744724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149477in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144442in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{0.741487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038032in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695923in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{0.695695in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150163in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{1.146273in}{0.735307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.744724in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204626in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{1.211719in}{0.740310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204626in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{1.185632in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457705in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{0.456562in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963432in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{0.989291in}{0.723240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037803in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405072in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.456562in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405072in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.405072in}{0.738544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773727in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.771211in}{0.741781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773727in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.807366in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695695in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.698898in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695695in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.689745in}{0.733836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011945in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041695in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{1.045585in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456562in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{0.456562in}{0.721475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044899in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479902in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{0.492031in}{0.730010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953593in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{0.948786in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563884in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.729716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051535in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958628in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{0.958397in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771211in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{0.755191in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771211in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{0.769151in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144442in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211719in}{0.740310in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095472in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{0.737367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095472in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095472in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{1.103023in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051535in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{1.060001in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755191in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{0.698898in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376010in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{0.405072in}{0.738544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807366in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{0.807595in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405072in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{0.425897in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103480in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.108744in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103480in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.103023in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185632in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{1.185632in}{0.735601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037117in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037117in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037803in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{0.735307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.032999in}{0.725300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011945in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.011716in}{0.725890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045585in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.046271in}{0.735307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{1.087233in}{0.733836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675786in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675786in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{0.675786in}{0.730304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185632in}{0.735601in}}%
\pgfpathlineto{\pgfqpoint{1.180597in}{0.735307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185632in}{0.735601in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045127in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.046271in}{0.735307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180597in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.161146in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180597in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.174647in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046271in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046271in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.046728in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146273in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807595in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{0.814460in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807595in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{0.808739in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047186in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{1.060001in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698898in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{0.689745in}{0.733836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698898in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{0.696381in}{0.730304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108744in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114235in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.114235in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146043in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146043in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144213in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.157257in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060001in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046728in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{1.053822in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068239in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{1.087233in}{0.733836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068239in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{1.065264in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160003in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{1.160689in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689745in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689745in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{0.689974in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087233in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.718826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103023in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684710in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{0.675786in}{0.730304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146043in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814460in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{0.854507in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114235in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{1.114235in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161146in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{1.160689in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{1.160231in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160231in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113091in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.114235in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114235in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.114235in}{0.730598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114235in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696381in}{0.730304in}}%
\pgfpathlineto{\pgfqpoint{0.691117in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675786in}{0.730304in}}%
\pgfpathlineto{\pgfqpoint{0.643062in}{0.730010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675786in}{0.730304in}}%
\pgfpathlineto{\pgfqpoint{0.675786in}{0.726184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643062in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.729716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492031in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.535509in}{0.729716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492031in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492031in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.528644in}{0.684983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535509in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.729716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535509in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{0.535737in}{0.691163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808739in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{0.813545in}{0.692045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{1.158400in}{0.726478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157257in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.725300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053822in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475325in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{0.456562in}{0.721475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158400in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.726478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158400in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.725300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.174647in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.166410in}{0.720004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675786in}{0.726184in}}%
\pgfpathlineto{\pgfqpoint{0.675786in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011716in}{0.725890in}}%
\pgfpathlineto{\pgfqpoint{1.009658in}{0.725596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011716in}{0.725890in}}%
\pgfpathlineto{\pgfqpoint{1.032999in}{0.725300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011716in}{0.725890in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009658in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{0.723536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032999in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.037575in}{0.723536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032999in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.032999in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155884in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.146959in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114465in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691117in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{0.689974in}{0.724418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689974in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{0.689974in}{0.724418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054738in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{1.057713in}{0.724418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054738in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{0.722358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689974in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{0.688830in}{0.724418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689974in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{0.689516in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057713in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{1.064578in}{0.722652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688830in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{0.685398in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685398in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.675786in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675786in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.643062in}{0.701463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114465in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{1.115151in}{0.723536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114465in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{1.114694in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037575in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{1.054052in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115151in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993180in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993180in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{0.721475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989291in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065264in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.065493in}{0.722064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114694in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.114922in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989748in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{0.721475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174647in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174647in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.174647in}{0.715000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145357in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064578in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{1.065493in}{0.722064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054967in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{1.055196in}{0.718826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065493in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{1.066179in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065493in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{1.065493in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854507in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066179in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{1.087690in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869839in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869839in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.721475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857253in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456562in}{0.721475in}}%
\pgfpathlineto{\pgfqpoint{0.456562in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{0.721475in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993180in}{0.721475in}}%
\pgfpathlineto{\pgfqpoint{1.009658in}{0.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993180in}{0.721475in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{0.712646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065493in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.692929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.200278in}{0.720592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146959in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145357in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{0.719415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202108in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{0.720592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201651in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{1.200278in}{0.720592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201651in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{0.714412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166410in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{1.169843in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145357in}{0.719415in}}%
\pgfpathlineto{\pgfqpoint{1.143298in}{0.710292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055196in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087690in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114922in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.114694in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089979in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089979in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.717944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091351in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.092037in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{1.088376in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092725in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{1.100048in}{0.717944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054052in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100048in}{0.717944in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.717944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.717944in}}%
\pgfpathlineto{\pgfqpoint{1.101420in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092037in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.091580in}{0.693223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101420in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.105311in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114694in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.115837in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114694in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.113777in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114694in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.114694in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115837in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{0.709114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054967in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{0.716472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113777in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.105311in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009658in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{1.019498in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011945in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032999in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.711469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958397in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.948786in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958397in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948786in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.912860in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948786in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114694in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.702051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088376in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{0.693517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019498in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{1.025905in}{0.713823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054510in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.702345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912860in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912860in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192497in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192497in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{0.714412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174647in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174647in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{1.169843in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174647in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{0.709114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011945in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.708526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202794in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{0.714412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201651in}{0.714412in}}%
\pgfpathlineto{\pgfqpoint{1.204168in}{0.709997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025905in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{0.713234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028421in}{0.713234in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.711469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011945in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{1.010573in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010573in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{0.712646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993180in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{0.992494in}{0.705877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.711469in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.701463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143298in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{1.143069in}{0.709114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204168in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{1.201193in}{0.708526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204168in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{1.205312in}{0.707937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136203in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{1.136891in}{0.707349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175793in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143069in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{1.144670in}{0.708820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143069in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{1.141695in}{0.708820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144670in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.707937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141695in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201193in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.192268in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201193in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{0.705289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169156in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169156in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.166868in}{0.707054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.192268in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138492in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{1.136891in}{0.707349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192268in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{1.189065in}{0.699991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981740in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{0.990893in}{0.706760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{1.165267in}{0.707349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205312in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{1.203711in}{0.703523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205312in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{1.208058in}{0.697049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136891in}{0.707349in}}%
\pgfpathlineto{\pgfqpoint{1.136891in}{0.706466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165267in}{0.707349in}}%
\pgfpathlineto{\pgfqpoint{1.166181in}{0.706760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166868in}{0.707054in}}%
\pgfpathlineto{\pgfqpoint{1.166181in}{0.706760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990893in}{0.706760in}}%
\pgfpathlineto{\pgfqpoint{0.992494in}{0.705877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990893in}{0.706760in}}%
\pgfpathlineto{\pgfqpoint{0.990893in}{0.694989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166181in}{0.706760in}}%
\pgfpathlineto{\pgfqpoint{1.165267in}{0.706466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166181in}{0.706760in}}%
\pgfpathlineto{\pgfqpoint{1.166410in}{0.706171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136891in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{1.136891in}{0.701757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165267in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.703817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166410in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{1.166639in}{0.705583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992494in}{0.705877in}}%
\pgfpathlineto{\pgfqpoint{1.002105in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166639in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{1.166868in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201422in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{0.702640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{1.137806in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203711in}{0.703523in}}%
\pgfpathlineto{\pgfqpoint{1.203711in}{0.703229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203711in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{0.702640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203711in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.203711in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201422in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{1.189065in}{0.699991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052907in}{0.702345in}}%
\pgfpathlineto{\pgfqpoint{1.052678in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114465in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{1.114694in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136891in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{1.136891in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051763in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{1.052678in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643062in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{0.614229in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052678in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{1.053822in}{0.700580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052678in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{1.052678in}{0.699697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136891in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{1.137806in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136891in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{1.135974in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136891in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{1.136891in}{0.700285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{1.005080in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456562in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{0.425897in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456562in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{0.456331in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115609in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.114694in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115609in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.135974in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114694in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.113320in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113320in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.110573in}{0.700285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425897in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{0.425897in}{0.700580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005080in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{0.699109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005080in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.015378in}{0.696165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053822in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.692929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425897in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{0.367314in}{0.699991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425897in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{0.425897in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110573in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.109887in}{0.699697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110573in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.111031in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136891in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.136662in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189065in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{1.188836in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052678in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109887in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.099590in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{0.695871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208058in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.209430in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015378in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.009428in}{0.695871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015378in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{1.009428in}{0.695871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{0.990893in}{0.694989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{1.003479in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990893in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{0.694399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989748in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989748in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{0.986316in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077393in}{0.693517in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{0.693223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077393in}{0.693517in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.692929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077393in}{0.693517in}}%
\pgfpathlineto{\pgfqpoint{1.079453in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091580in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{1.091580in}{0.691163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065722in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.690573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095472in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{1.092268in}{0.690573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813545in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{0.813545in}{0.681745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981968in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844210in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{0.671150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916292in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954050in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{0.956568in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981740in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{0.963890in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003479in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{0.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091580in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{1.091580in}{0.690573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535737in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{0.535509in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065722in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.689985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092268in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{1.091580in}{0.690573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091580in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.689985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091580in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{1.091580in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051992in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066408in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.689985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066408in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{0.689103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065722in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{1.065036in}{0.689985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065722in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090208in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{1.079911in}{0.689103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079453in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{0.689103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065722in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.678507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916292in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{0.925674in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916292in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925674in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{0.934828in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956568in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{0.962289in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956568in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{0.934828in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051992in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051992in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051992in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091580in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{1.094555in}{0.688219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099590in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{1.099590in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079911in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{0.689103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079223in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{0.689103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079223in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{1.078994in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078994in}{0.688513in}}%
\pgfpathlineto{\pgfqpoint{1.077622in}{0.681157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051992in}{0.688513in}}%
\pgfpathlineto{\pgfqpoint{1.053822in}{0.676742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094555in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{1.095700in}{0.687631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099590in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099590in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.096615in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099590in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.100505in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962289in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{0.963890in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962289in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{0.958169in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.109887in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096615in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.096615in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096615in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.095700in}{0.687631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095700in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.095700in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934828in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.669973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188836in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{1.203711in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188836in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.684099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209430in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{1.111031in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095700in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{0.666736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916292in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{0.916521in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963890in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.685865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212405in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100505in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{1.111947in}{0.667913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210118in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209659in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{1.208973in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209659in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208973in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{1.190437in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.109887in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.111947in}{0.685865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209659in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.206915in}{0.669384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136662in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.136432in}{0.684688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{0.969840in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111947in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{1.132999in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528644in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{0.532993in}{0.679979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136432in}{0.684688in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{0.684099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136432in}{0.684688in}}%
\pgfpathlineto{\pgfqpoint{1.135288in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{0.684393in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{0.684099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{0.684393in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138492in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{1.138721in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147874in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147874in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147874in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{1.148103in}{0.683217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149246in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135288in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{1.135059in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166868in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{1.166639in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535509in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{0.540086in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535509in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{0.532993in}{0.679979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135059in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{1.134602in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138721in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{1.139178in}{0.682628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134602in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{1.132999in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134602in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{1.134145in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148103in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{1.148103in}{0.682333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986316in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986316in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.999817in}{0.679979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986316in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.986316in}{0.673505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540086in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.591574in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614229in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.591574in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614229in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.642833in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614229in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.593405in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187005in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187005in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.190437in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.681745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182200in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.167782in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166639in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.167782in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166639in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.165724in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166639in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.166639in}{0.682039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591574in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{0.593405in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165724in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134145in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.124305in}{0.672327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139178in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{1.148103in}{0.682333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139178in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{1.142382in}{0.674387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139178in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{1.124991in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148103in}{0.682333in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166639in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.165267in}{0.677331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.674387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813545in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{0.813774in}{0.681157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077622in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.678507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077622in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813545in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{0.813774in}{0.681157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813545in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{0.769151in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813774in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{0.835514in}{0.666442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532993in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.533221in}{0.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999817in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{0.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533221in}{0.679391in}}%
\pgfpathlineto{\pgfqpoint{0.531847in}{0.678213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533221in}{0.679391in}}%
\pgfpathlineto{\pgfqpoint{0.537569in}{0.676447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.679391in}}%
\pgfpathlineto{\pgfqpoint{0.996843in}{0.675565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769151in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{0.754962in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769151in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{0.768236in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367314in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{0.425897in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425897in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{0.456331in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425897in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{0.426126in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456331in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{0.516974in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754962in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{0.689516in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689516in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{0.642833in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689516in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{0.691117in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516974in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{0.530933in}{0.677919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516974in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066637in}{0.678507in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{0.675859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066637in}{0.678507in}}%
\pgfpathlineto{\pgfqpoint{1.065950in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531847in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{0.530933in}{0.677919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165267in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{1.164350in}{0.676153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053822in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{1.054052in}{0.675859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537569in}{0.676447in}}%
\pgfpathlineto{\pgfqpoint{0.542832in}{0.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164350in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{1.165495in}{0.675859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164350in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{1.163664in}{0.675270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054967in}{0.675859in}}%
\pgfpathlineto{\pgfqpoint{1.054052in}{0.675859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165495in}{0.675859in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.674387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054052in}{0.675859in}}%
\pgfpathlineto{\pgfqpoint{1.053136in}{0.675565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054052in}{0.675859in}}%
\pgfpathlineto{\pgfqpoint{1.054052in}{0.674976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996843in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{0.986316in}{0.673505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053136in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{1.023159in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163664in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054052in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{1.055653in}{0.667030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.674387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142382in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.662027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986316in}{0.673505in}}%
\pgfpathlineto{\pgfqpoint{0.986316in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124305in}{0.672327in}}%
\pgfpathlineto{\pgfqpoint{1.124533in}{0.671739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986316in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{0.986087in}{0.669090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124991in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{1.124533in}{0.671739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{1.157257in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124533in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{0.670856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844210in}{0.671150in}}%
\pgfpathlineto{\pgfqpoint{0.843979in}{0.667618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124762in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{1.125677in}{0.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593405in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.593634in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593405in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916521in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.925674in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916521in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{0.667324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916521in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.664087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925674in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.669973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958169in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.969840in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958169in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.669973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958169in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{0.664382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969840in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.669973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969840in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981740in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{0.669973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982883in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{0.986087in}{0.669090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935057in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.663792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125677in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{1.126592in}{0.664382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542832in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.641132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206915in}{0.669384in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206915in}{0.669384in}}%
\pgfpathlineto{\pgfqpoint{1.203711in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986087in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{0.985858in}{0.667618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986087in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111947in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.667324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111947in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{1.114922in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{0.667618in}}%
\pgfpathlineto{\pgfqpoint{0.985401in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843979in}{0.667618in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{0.667324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843979in}{0.667618in}}%
\pgfpathlineto{\pgfqpoint{0.835514in}{0.666442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843979in}{0.667618in}}%
\pgfpathlineto{\pgfqpoint{0.843979in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.658202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055653in}{0.667030in}}%
\pgfpathlineto{\pgfqpoint{1.055882in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094326in}{0.666736in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768236in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{0.764804in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516058in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{0.514685in}{0.636423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691117in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018124in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.022014in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018124in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022014in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.023159in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055882in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.056797in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055882in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.055882in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114922in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.116295in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114922in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.110573in}{0.658202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181971in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056797in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.664676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179454in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.159317in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179454in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.660556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593634in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{0.593634in}{0.637895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589056in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.665264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157257in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.665264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155884in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{0.664676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985401in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{0.976933in}{0.654082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.664676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.066867in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095472in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094326in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089750in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089750in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.089522in}{0.664382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090894in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843979in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{0.659966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843979in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.659966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077164in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589056in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{1.157485in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{0.664676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157485in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{1.159317in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159317in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{0.659672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116295in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{1.119270in}{0.663498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055882in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{0.659084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{0.664676in}}%
\pgfpathlineto{\pgfqpoint{1.060001in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156570in}{0.664676in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.664087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156570in}{0.664676in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{0.663204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089522in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.657906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126592in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.125677in}{0.663792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954050in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.663792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954050in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{0.661732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916749in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{0.926132in}{0.663204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916749in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{0.905309in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155884in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{1.153595in}{0.663498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935057in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.661732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125677in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{1.124533in}{0.663792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125677in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{1.124991in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124533in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{1.119270in}{0.663498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153595in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{0.661144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119270in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{1.122931in}{0.657024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926132in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{0.926132in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156570in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124991in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{1.124076in}{0.658496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926132in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{0.926360in}{0.662027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926360in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.661732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143527in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.661144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954050in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954050in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{0.639660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935057in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{0.944439in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142610in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.661144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142610in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143527in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{0.661144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143527in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.660262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179454in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143527in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{0.648784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842607in}{0.659966in}}%
\pgfpathlineto{\pgfqpoint{0.843522in}{0.616999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849472in}{0.659966in}}%
\pgfpathlineto{\pgfqpoint{0.849929in}{0.659378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170757in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{1.176021in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849929in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{0.850617in}{0.658790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058400in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{1.059086in}{0.658202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850617in}{0.658790in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{0.629065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124076in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{1.124076in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110573in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{1.109430in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059086in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{1.057713in}{0.657906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059086in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{1.060229in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057713in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{1.038263in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124076in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124076in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{1.122931in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124076in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{1.124076in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109430in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{1.110573in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109430in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060229in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110573in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.111947in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038263in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060001in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.056797in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.101420in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.100048in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.656730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101420in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100048in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.089979in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111947in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.122931in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088148in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088148in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077164in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.089979in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066867in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.066867in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970069in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{0.976933in}{0.654082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122931in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{1.124305in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100734in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{1.104395in}{0.647018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000047in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000047in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{0.978536in}{0.652316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068011in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.066867in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068011in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.076249in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066867in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066867in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.067096in}{0.655846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.639072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124076in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.112176in}{0.637306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076249in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005767in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.006224in}{0.654376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077164in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124305in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.128881in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179454in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.653786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176021in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.653786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067096in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{1.065950in}{0.641426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006224in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{1.001648in}{0.652904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006224in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976933in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{0.976933in}{0.651726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179454in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{1.184030in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184030in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{1.203711in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203711in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{1.198904in}{0.624651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001648in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{0.999130in}{0.644369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056797in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.643781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007369in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{0.641426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128881in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.646430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128881in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978536in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{0.976933in}{0.651726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978536in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{0.999130in}{0.644369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976933in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{0.639660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976933in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{0.978536in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143756in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{0.646430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104395in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{1.106684in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143756in}{0.646430in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.646430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143527in}{0.646430in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999130in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{1.002105in}{0.642309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038032in}{0.643781in}}%
\pgfpathlineto{\pgfqpoint{1.034142in}{0.642604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034142in}{0.642604in}}%
\pgfpathlineto{\pgfqpoint{1.035974in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034142in}{0.642604in}}%
\pgfpathlineto{\pgfqpoint{1.019040in}{0.635835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{0.641426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{1.000733in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{1.065950in}{0.638778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{1.068697in}{0.638483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007827in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{1.009887in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569148in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{0.574869in}{0.640838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569148in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{0.556791in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574869in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{0.575098in}{0.640838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574869in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{0.574641in}{0.639955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575098in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.638189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426126in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{0.426126in}{0.636423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009887in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{1.019040in}{0.635835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035974in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{1.036889in}{0.638778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589056in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.638189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574641in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{0.558394in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574641in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{0.603245in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953135in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{0.944439in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090894in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.637306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036889in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{1.063433in}{0.636423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036889in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{1.027964in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068697in}{0.638483in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.637306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589056in}{0.638189in}}%
\pgfpathlineto{\pgfqpoint{0.593634in}{0.637895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593634in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065722in}{0.637306in}}%
\pgfpathlineto{\pgfqpoint{1.065036in}{0.637012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112176in}{0.637306in}}%
\pgfpathlineto{\pgfqpoint{1.111261in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{1.063433in}{0.636423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{1.064578in}{0.635540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367314in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{0.426126in}{0.636423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{0.426126in}{0.636423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{0.556791in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{0.514685in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426126in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{0.407818in}{0.612291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063433in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{1.064578in}{0.635540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101879in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.106684in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101879in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109659in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.106684in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109659in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.111261in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106684in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.634069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111261in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.109887in}{0.634657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556791in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{0.556562in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019040in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{1.010116in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064578in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.634952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064578in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.070757in}{0.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{0.634952in}}%
\pgfpathlineto{\pgfqpoint{1.062747in}{0.634363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{0.634952in}}%
\pgfpathlineto{\pgfqpoint{1.064121in}{0.633775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109887in}{0.634657in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{0.633480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062747in}{0.634363in}}%
\pgfpathlineto{\pgfqpoint{1.061832in}{0.633775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062747in}{0.634363in}}%
\pgfpathlineto{\pgfqpoint{1.048560in}{0.633186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107370in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064121in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061832in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{0.629360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108515in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048560in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{0.632303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048560in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070757in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{1.081969in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070757in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{1.070299in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{1.106684in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693635in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{0.700728in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091351in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081969in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188379in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041695in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041695in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027964in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027964in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.024989in}{0.629065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033456in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010116in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.000733in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700728in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{0.764804in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700728in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.564615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000733in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{0.978536in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000733in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.000733in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106684in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.095241in}{0.623769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051077in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{0.629360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033456in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091351in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091351in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944439in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{0.944439in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944439in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{0.943753in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149246in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{0.629065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143527in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{1.144670in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188607in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{1.190208in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944439in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{0.943753in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944439in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{0.978536in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944439in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943753in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{0.932996in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091351in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{1.092268in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932996in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{0.926132in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932996in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{0.932996in}{0.618765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905309in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{0.926132in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905309in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{0.629065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057942in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057942in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{0.625535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893866in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{0.880136in}{0.621415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024989in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024989in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149706in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{1.160460in}{0.622297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149706in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978536in}{0.628771in}}%
\pgfpathlineto{\pgfqpoint{0.976933in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190208in}{0.628771in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{0.626417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190208in}{0.628771in}}%
\pgfpathlineto{\pgfqpoint{1.198904in}{0.624651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064807in}{0.628771in}}%
\pgfpathlineto{\pgfqpoint{1.065036in}{0.627889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{0.627889in}}%
\pgfpathlineto{\pgfqpoint{1.065950in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065036in}{0.627889in}}%
\pgfpathlineto{\pgfqpoint{1.063892in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033456in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033456in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038032in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041695in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.070299in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070299in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190896in}{0.626417in}}%
\pgfpathlineto{\pgfqpoint{1.191125in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{0.623475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063892in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.623475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041695in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{0.623475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198904in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092268in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095241in}{0.623769in}}%
\pgfpathlineto{\pgfqpoint{1.093640in}{0.622297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.623475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.047414in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074189in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074189in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.082198in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074189in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.072129in}{0.616999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042610in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.047414in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042610in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.043525in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.082198in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191125in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{0.619943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070528in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{0.613468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{1.093640in}{0.622297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{0.621415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093640in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.094784in}{0.622003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093640in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{0.621415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160460in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160460in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.181514in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094784in}{0.622003in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092725in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880136in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{0.843522in}{0.616999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880136in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{0.875330in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764804in}{0.621119in}}%
\pgfpathlineto{\pgfqpoint{0.814460in}{0.616117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764804in}{0.621119in}}%
\pgfpathlineto{\pgfqpoint{0.765947in}{0.559317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144670in}{0.621119in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144670in}{0.621119in}}%
\pgfpathlineto{\pgfqpoint{1.130255in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149246in}{0.621119in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181514in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{0.619943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190896in}{0.619943in}}%
\pgfpathlineto{\pgfqpoint{1.191125in}{0.616999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.038263in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033227in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.035745in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022473in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{0.601990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038263in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.043525in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043525in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.044899in}{0.618177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130255in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949245in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{0.932996in}{0.618765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949245in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{0.976933in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.609937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932996in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{0.932768in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044899in}{0.618177in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191125in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{1.191811in}{0.615823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191125in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{1.184030in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072129in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{1.079911in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072129in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.610231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843522in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{0.814460in}{0.616117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843522in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{0.842378in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191811in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{0.612291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191811in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{0.611997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367544in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{0.407590in}{0.612291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875330in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{0.877390in}{0.566381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000733in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{0.976933in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000733in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932768in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{0.883340in}{0.567852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149246in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{1.183343in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149246in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{1.156113in}{0.597576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976933in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{0.976705in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183343in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{1.184030in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183343in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{1.174190in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079911in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{1.084486in}{0.610525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060688in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.058171in}{0.611408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060688in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.610231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407818in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.407590in}{0.612291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407818in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.434822in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190896in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.189980in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407590in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.407590in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194786in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{0.597282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058171in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{0.610819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058171in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057942in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084486in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.609348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065722in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.607877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070528in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.607877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.609937in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.608759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090894in}{0.609348in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.608759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091351in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.608465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091351in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.608171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{1.099361in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090894in}{0.608171in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.605228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070528in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{1.084486in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070528in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010344in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.601108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042610in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{1.042152in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042610in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042152in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{1.035745in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556562in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{0.558394in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558394in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{0.549697in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042610in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090208in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035745in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.014005in}{0.599930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030939in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084486in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090208in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.602873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090208in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{0.594633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.601108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{1.014005in}{0.599930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174190in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{1.156113in}{0.597576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174190in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{1.158400in}{0.584922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976705in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{0.976705in}{0.594338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218584in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{0.597282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218584in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{1.225449in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011030in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.014005in}{0.599930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011030in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{0.596988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014005in}{0.599930in}}%
\pgfpathlineto{\pgfqpoint{1.017438in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156113in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{1.130483in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156113in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{1.158400in}{0.584922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209659in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{1.210347in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002792in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{0.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002792in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{1.003020in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130483in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{1.125906in}{0.591984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099361in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099361in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{1.107598in}{0.592868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210347in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{1.209430in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089750in}{0.594633in}}%
\pgfpathlineto{\pgfqpoint{1.089522in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976705in}{0.594338in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084258in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{1.088376in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084258in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088376in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{1.089522in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089522in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089522in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{1.089293in}{0.592278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090436in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.591984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{1.125906in}{0.591984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107598in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089293in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125906in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981740in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.591396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981968in}{0.591396in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990665in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{1.003020in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990665in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{0.985630in}{0.586688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070528in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070528in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981968in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{0.982426in}{0.586982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434822in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{0.449466in}{0.581390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407590in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{0.410793in}{0.539011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017438in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017438in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.023616in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{0.517432in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107370in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.109887in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028421in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028421in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.029795in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097987in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.093640in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126592in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126592in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.583156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126134in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.125906in}{0.587276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003020in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{0.576976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842378in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042381in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549697in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{0.526585in}{0.539894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090208in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{1.092037in}{0.571089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.573738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209430in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{1.209430in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125906in}{0.587276in}}%
\pgfpathlineto{\pgfqpoint{1.125906in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982426in}{0.586982in}}%
\pgfpathlineto{\pgfqpoint{0.985630in}{0.586688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982426in}{0.586982in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.584332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985630in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{0.584628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158400in}{0.584922in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.583156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158400in}{0.584922in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982197in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.584332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982197in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{0.576976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.584332in}}%
\pgfpathlineto{\pgfqpoint{0.981282in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.584332in}}%
\pgfpathlineto{\pgfqpoint{0.962975in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.583156in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.583156in}}%
\pgfpathlineto{\pgfqpoint{1.143984in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449466in}{0.581390in}}%
\pgfpathlineto{\pgfqpoint{0.514914in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158629in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158629in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.158171in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.189980in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189980in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.204854in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189980in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204854in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.209430in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209430in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.225449in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227280in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.225449in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227280in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.232315in}{0.578152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232315in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.240324in}{0.571089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002792in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.005080in}{0.576092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005080in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{1.023616in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005080in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088148in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088148in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{1.089979in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{1.089064in}{0.571089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070528in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056568in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{1.056339in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093640in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{1.092037in}{0.571089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041695in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{1.029795in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041695in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367544in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{0.373493in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029795in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{1.023616in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023616in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{1.023388in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089979in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{1.092037in}{0.571089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{0.570795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092037in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089064in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{1.088605in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240324in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{0.570501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240324in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{1.236205in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264581in}{0.570795in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{0.570501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264581in}{0.570795in}}%
\pgfpathlineto{\pgfqpoint{1.264352in}{0.570207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264581in}{0.570795in}}%
\pgfpathlineto{\pgfqpoint{1.273506in}{0.568146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{1.264352in}{0.570207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264352in}{0.570207in}}%
\pgfpathlineto{\pgfqpoint{1.265725in}{0.568735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265725in}{0.568735in}}%
\pgfpathlineto{\pgfqpoint{1.266411in}{0.559023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273506in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{1.323162in}{0.537245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883340in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{0.878076in}{0.566381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883340in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{0.559023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877390in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{0.878076in}{0.566381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877390in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878076in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{0.882425in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700957in}{0.564615in}}%
\pgfpathlineto{\pgfqpoint{0.700499in}{0.564321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700957in}{0.564615in}}%
\pgfpathlineto{\pgfqpoint{0.765947in}{0.559317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700499in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{0.672583in}{0.562849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.109887in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.125906in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111031in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.116066in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109887in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.092954in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004852in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.021556in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056339in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.055425in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056339in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088605in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{0.543720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.092954in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092497in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055425in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055425in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.089522in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981282in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.996155in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981282in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.962975in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996613in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.996155in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021556in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.022014in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022014in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.023388in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023388in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.024074in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023388in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.018810in}{0.516644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024074in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.027278in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125906in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.143984in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125906in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.123846in}{0.545191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042610in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{1.027278in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182200in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.178768in}{0.552843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143984in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.158171in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143984in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.123846in}{0.545191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158171in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158171in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.154282in}{0.555491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842607in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842607in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{0.559317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962975in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{0.955881in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962975in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{0.950389in}{0.545191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236205in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.178768in}{0.552843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955881in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.559612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842607in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{0.842836in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170529in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.175106in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613771in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{0.615603in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613771in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{0.603931in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615603in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{0.617203in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617203in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{0.672583in}{0.562849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603245in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{0.603931in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603931in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{0.572809in}{0.538423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672583in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{0.672352in}{0.561083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672352in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{0.670523in}{0.525179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672352in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{0.716747in}{0.524885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951075in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{0.559023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785627in}{0.559317in}}%
\pgfpathlineto{\pgfqpoint{0.765947in}{0.559317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765947in}{0.559317in}}%
\pgfpathlineto{\pgfqpoint{0.764116in}{0.537834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949703in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{0.946270in}{0.543720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266411in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{1.232773in}{0.486627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175106in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{1.176021in}{0.552843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154282in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{1.155196in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178768in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{1.176021in}{0.552843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178768in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{1.178539in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176021in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{1.178539in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176021in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{1.155196in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178539in}{0.546663in}}%
\pgfpathlineto{\pgfqpoint{1.203252in}{0.511053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155196in}{0.546663in}}%
\pgfpathlineto{\pgfqpoint{1.155196in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123846in}{0.545191in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950389in}{0.545191in}}%
\pgfpathlineto{\pgfqpoint{0.946270in}{0.543720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946270in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{0.943067in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090436in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517432in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{0.517203in}{0.536951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091580in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091580in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092725in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{1.099819in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090436in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{1.089522in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090436in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{0.541365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148332in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{1.155196in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148332in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{1.127508in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099819in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.100048in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100048in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155196in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.161832in}{0.485743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116066in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.117897in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105997in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.114006in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121559in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.120413in}{0.538423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127508in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.125220in}{0.541365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090436in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{0.501930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125220in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{1.120413in}{0.538423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526585in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{0.526585in}{0.536363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410793in}{0.539011in}}%
\pgfpathlineto{\pgfqpoint{0.373493in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410793in}{0.539011in}}%
\pgfpathlineto{\pgfqpoint{0.452670in}{0.534597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410793in}{0.539011in}}%
\pgfpathlineto{\pgfqpoint{0.404843in}{0.481917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514914in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{0.517203in}{0.536951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373493in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{0.367314in}{0.533714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120413in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{1.119727in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572809in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.538423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572809in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{0.670523in}{0.523119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563656in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{0.529101in}{0.536363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842836in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{0.839632in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882425in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.525179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839632in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{0.827732in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943067in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{0.506344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114006in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{1.117897in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764116in}{0.537834in}}%
\pgfpathlineto{\pgfqpoint{0.764344in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119727in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.117897in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119727in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.113777in}{0.530771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323162in}{0.537245in}}%
\pgfpathlineto{\pgfqpoint{1.324994in}{0.535774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517203in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.519033in}{0.535185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529101in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{0.526585in}{0.536363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526585in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{0.519033in}{0.535185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526585in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{0.522465in}{0.532242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324994in}{0.535774in}}%
\pgfpathlineto{\pgfqpoint{1.376939in}{0.512818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324994in}{0.535774in}}%
\pgfpathlineto{\pgfqpoint{1.289524in}{0.486921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519033in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{0.512854in}{0.534008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519033in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{0.522465in}{0.532242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452670in}{0.534597in}}%
\pgfpathlineto{\pgfqpoint{0.510567in}{0.534008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510567in}{0.534008in}}%
\pgfpathlineto{\pgfqpoint{0.512854in}{0.534008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512854in}{0.534008in}}%
\pgfpathlineto{\pgfqpoint{0.512854in}{0.529888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522465in}{0.532242in}}%
\pgfpathlineto{\pgfqpoint{0.519719in}{0.530476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522465in}{0.532242in}}%
\pgfpathlineto{\pgfqpoint{0.523382in}{0.529888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764344in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{0.503990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113777in}{0.530771in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519719in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{0.512854in}{0.529888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512854in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{0.480360in}{0.495749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523382in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{0.526814in}{0.474266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{0.933227in}{0.506638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.484861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670523in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{0.716747in}{0.524885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670523in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{0.670523in}{0.523119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716747in}{0.524885in}}%
\pgfpathlineto{\pgfqpoint{0.730249in}{0.513408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670523in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{0.670294in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378770in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{1.376939in}{0.512818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037346in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{1.018810in}{0.516644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037346in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{1.086089in}{0.501930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018810in}{0.516644in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018810in}{0.516644in}}%
\pgfpathlineto{\pgfqpoint{1.029566in}{0.466320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730249in}{0.513408in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{0.503990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376939in}{0.512818in}}%
\pgfpathlineto{\pgfqpoint{1.386092in}{0.491923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376939in}{0.512818in}}%
\pgfpathlineto{\pgfqpoint{1.289524in}{0.486921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203252in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{1.205312in}{0.491335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203252in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{1.229569in}{0.489569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933227in}{0.506638in}}%
\pgfpathlineto{\pgfqpoint{0.938718in}{0.499575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939634in}{0.506344in}}%
\pgfpathlineto{\pgfqpoint{0.938718in}{0.499575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762515in}{0.503990in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{0.491041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086089in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090208in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811485in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{0.821782in}{0.497515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811485in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{0.491041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938718in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938718in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{0.936431in}{0.496044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827732in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.824528in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827732in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.827961in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824528in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.821782in}{0.497515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089750in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{0.497810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827961in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{0.484567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095012in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{1.090665in}{0.494867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088148in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{0.497810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.497810in}}%
\pgfpathlineto{\pgfqpoint{1.089293in}{0.497221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.497810in}}%
\pgfpathlineto{\pgfqpoint{1.087690in}{0.497221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821782in}{0.497515in}}%
\pgfpathlineto{\pgfqpoint{0.829564in}{0.484271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089293in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{1.090665in}{0.494867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087690in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{1.086547in}{0.490452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936431in}{0.496044in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{0.495455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936431in}{0.496044in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{0.493984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480360in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{0.480588in}{0.474266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480360in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{0.459994in}{0.474266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935743in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{0.930938in}{0.495455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935743in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{0.932082in}{0.491629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930938in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.484861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090665in}{0.494867in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.490158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937803in}{0.493984in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386092in}{0.491923in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.460434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386092in}{0.491923in}}%
\pgfpathlineto{\pgfqpoint{1.348334in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932082in}{0.491629in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205312in}{0.491335in}}%
\pgfpathlineto{\pgfqpoint{1.229569in}{0.489569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205312in}{0.491335in}}%
\pgfpathlineto{\pgfqpoint{1.161604in}{0.485449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205312in}{0.491335in}}%
\pgfpathlineto{\pgfqpoint{1.206455in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762515in}{0.491041in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762515in}{0.491041in}}%
\pgfpathlineto{\pgfqpoint{0.764116in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086547in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.086775in}{0.489569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090894in}{0.490158in}}%
\pgfpathlineto{\pgfqpoint{1.087461in}{0.489863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090894in}{0.490158in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{0.489275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087461in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.086775in}{0.489569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229569in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{1.232773in}{0.486627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086775in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{1.085861in}{0.488981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086775in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{1.086775in}{0.488097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101879in}{0.489275in}}%
\pgfpathlineto{\pgfqpoint{1.148103in}{0.483977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085861in}{0.488981in}}%
\pgfpathlineto{\pgfqpoint{1.037117in}{0.467791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086775in}{0.488097in}}%
\pgfpathlineto{\pgfqpoint{1.089522in}{0.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289524in}{0.486921in}}%
\pgfpathlineto{\pgfqpoint{1.260003in}{0.483095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289524in}{0.486921in}}%
\pgfpathlineto{\pgfqpoint{1.289524in}{0.460728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232773in}{0.486627in}}%
\pgfpathlineto{\pgfqpoint{1.233002in}{0.486332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233002in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{1.237120in}{0.482211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161832in}{0.485743in}}%
\pgfpathlineto{\pgfqpoint{1.161604in}{0.485449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161604in}{0.485449in}}%
\pgfpathlineto{\pgfqpoint{1.160689in}{0.483683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{0.484861in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{0.484567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{0.484861in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882654in}{0.484567in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829564in}{0.484271in}}%
\pgfpathlineto{\pgfqpoint{0.829564in}{0.481917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148103in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{1.160689in}{0.483683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160689in}{0.483683in}}%
\pgfpathlineto{\pgfqpoint{1.174647in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{0.884026in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{0.914691in}{0.457491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089522in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{1.098904in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260003in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{1.237120in}{0.482211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367314in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{0.404843in}{0.481917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237120in}{0.482211in}}%
\pgfpathlineto{\pgfqpoint{1.248334in}{0.461022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829564in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{0.843522in}{0.477209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829564in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404843in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{0.405530in}{0.480741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405530in}{0.480741in}}%
\pgfpathlineto{\pgfqpoint{0.452670in}{0.475737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405530in}{0.480741in}}%
\pgfpathlineto{\pgfqpoint{0.400267in}{0.461906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843522in}{0.477209in}}%
\pgfpathlineto{\pgfqpoint{0.884026in}{0.460434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452670in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{0.459994in}{0.474266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480588in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{0.459994in}{0.474266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480588in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{0.526814in}{0.474266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480588in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{0.480588in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459994in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{0.452899in}{0.466026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526814in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{0.563884in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526814in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{0.528186in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563884in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{0.670294in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937803in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{0.934828in}{0.462788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670294in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670294in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{0.671895in}{0.461022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037117in}{0.467791in}}%
\pgfpathlineto{\pgfqpoint{1.029566in}{0.466320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029566in}{0.466320in}}%
\pgfpathlineto{\pgfqpoint{1.037117in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029566in}{0.466320in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452899in}{0.466026in}}%
\pgfpathlineto{\pgfqpoint{0.450154in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{1.008055in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{0.967780in}{0.449250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934828in}{0.462788in}}%
\pgfpathlineto{\pgfqpoint{0.932539in}{0.459257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884026in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{0.884026in}{0.460434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923385in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{0.923845in}{0.461906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400267in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{0.400496in}{0.404517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923845in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{0.923845in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008055in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.010116in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008055in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.008055in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174647in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.180368in}{0.418938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923845in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.924759in}{0.460140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450154in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.400496in}{0.404223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480588in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.483563in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206455in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.214923in}{0.410403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037117in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528186in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{0.528872in}{0.425119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098904in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{0.434536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010116in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008055in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{0.995469in}{0.437773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037803in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.041236in}{0.432770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671895in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{0.672124in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248334in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{0.453370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289524in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.290211in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416069in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{1.450852in}{0.423059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884026in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{0.914003in}{0.448368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924759in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{0.925217in}{0.459846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924759in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{0.926132in}{0.457785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924759in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{0.456902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925217in}{0.459846in}}%
\pgfpathlineto{\pgfqpoint{0.926360in}{0.459846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926360in}{0.459846in}}%
\pgfpathlineto{\pgfqpoint{0.932539in}{0.459257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932539in}{0.459257in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.455136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932539in}{0.459257in}}%
\pgfpathlineto{\pgfqpoint{0.929564in}{0.455136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926132in}{0.457785in}}%
\pgfpathlineto{\pgfqpoint{0.927277in}{0.453665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914691in}{0.457491in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{0.456902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916292in}{0.456902in}}%
\pgfpathlineto{\pgfqpoint{0.924759in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940092in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940092in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{0.953364in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929564in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{0.927734in}{0.453076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929564in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{0.934828in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927277in}{0.453665in}}%
\pgfpathlineto{\pgfqpoint{0.927506in}{0.453370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927277in}{0.453665in}}%
\pgfpathlineto{\pgfqpoint{0.924759in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260461in}{0.453370in}}%
\pgfpathlineto{\pgfqpoint{1.290211in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260461in}{0.453370in}}%
\pgfpathlineto{\pgfqpoint{1.268928in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927506in}{0.453370in}}%
\pgfpathlineto{\pgfqpoint{0.927734in}{0.453076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927734in}{0.453076in}}%
\pgfpathlineto{\pgfqpoint{0.928192in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927734in}{0.453076in}}%
\pgfpathlineto{\pgfqpoint{0.923845in}{0.450722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934828in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934828in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{0.447190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940092in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{0.940778in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940092in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{0.446602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940778in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{0.953364in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953364in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{0.967780in}{0.449250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924759in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290211in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{1.313094in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290211in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{1.283574in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313094in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{1.348334in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{0.923845in}{0.450722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348334in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{1.330256in}{0.435124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923845in}{0.450722in}}%
\pgfpathlineto{\pgfqpoint{0.914003in}{0.448368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967780in}{0.449250in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.444248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914003in}{0.448368in}}%
\pgfpathlineto{\pgfqpoint{0.910571in}{0.447484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910571in}{0.447484in}}%
\pgfpathlineto{\pgfqpoint{0.908970in}{0.446308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936659in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{0.446602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936659in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{0.443364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938946in}{0.446602in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{0.443364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938946in}{0.446602in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908970in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{0.446014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908970in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{0.923614in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901419in}{0.446014in}}%
\pgfpathlineto{\pgfqpoint{0.843979in}{0.425707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901419in}{0.446014in}}%
\pgfpathlineto{\pgfqpoint{0.888833in}{0.371850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.995469in}{0.437773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937803in}{0.443364in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937803in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{0.923614in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937803in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{0.940549in}{0.382446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995469in}{0.437773in}}%
\pgfpathlineto{\pgfqpoint{1.034600in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995469in}{0.437773in}}%
\pgfpathlineto{\pgfqpoint{0.997529in}{0.382740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764116in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{0.781508in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781508in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.418643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832539in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{0.832767in}{0.423059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330256in}{0.435124in}}%
\pgfpathlineto{\pgfqpoint{1.329112in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101191in}{0.434536in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{0.432770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041236in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{1.041236in}{0.426590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101191in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101191in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{1.100048in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101191in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{1.102336in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101191in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{1.101420in}{0.430416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100048in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{1.096386in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102336in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{1.105083in}{0.428356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096386in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{0.429239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268928in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{1.269843in}{0.426884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101420in}{0.430416in}}%
\pgfpathlineto{\pgfqpoint{1.101420in}{0.429827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101420in}{0.429827in}}%
\pgfpathlineto{\pgfqpoint{1.100962in}{0.428356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064350in}{0.429239in}}%
\pgfpathlineto{\pgfqpoint{1.048788in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100962in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{1.102108in}{0.428356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100962in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{1.100505in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102108in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{1.105083in}{0.428356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105083in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{1.109430in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105083in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{1.105540in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109430in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{0.426590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109430in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{0.423059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034600in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{1.041236in}{0.426590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100505in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{1.099590in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048788in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047874in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{1.046500in}{0.426295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269843in}{0.426884in}}%
\pgfpathlineto{\pgfqpoint{1.272132in}{0.421881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269843in}{0.426884in}}%
\pgfpathlineto{\pgfqpoint{1.267556in}{0.414523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041236in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{1.046500in}{0.426295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041236in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{1.043525in}{0.420704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113548in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{1.128881in}{0.421293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843979in}{0.425707in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{0.419821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528872in}{0.425119in}}%
\pgfpathlineto{\pgfqpoint{0.593863in}{0.414229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528872in}{0.425119in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{0.401575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283574in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099590in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{1.099819in}{0.422175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450852in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{1.457260in}{0.419527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112634in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{1.114006in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832767in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{0.419821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832767in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{0.793408in}{0.418643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099819in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{1.099819in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469160in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272132in}{0.421881in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272132in}{0.421881in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.412757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128881in}{0.421293in}}%
\pgfpathlineto{\pgfqpoint{1.114006in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128881in}{0.421293in}}%
\pgfpathlineto{\pgfqpoint{1.146959in}{0.418938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105540in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105540in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.112405in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282200in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282200in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.290211in}{0.407167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101191in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.099819in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114006in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.112405in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114006in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{0.367730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099819in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{1.100048in}{0.419527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043525in}{0.420704in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{0.371850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837115in}{0.419821in}}%
\pgfpathlineto{\pgfqpoint{0.830250in}{0.397749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457260in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{1.454515in}{0.416583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457260in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100048in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{0.366554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180368in}{0.418938in}}%
\pgfpathlineto{\pgfqpoint{1.146959in}{0.418938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180368in}{0.418938in}}%
\pgfpathlineto{\pgfqpoint{1.189522in}{0.413347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793408in}{0.418643in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.418643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782194in}{0.418643in}}%
\pgfpathlineto{\pgfqpoint{0.731850in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782194in}{0.418643in}}%
\pgfpathlineto{\pgfqpoint{0.784483in}{0.398632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672124in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{0.731850in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672124in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{0.593863in}{0.414229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672124in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{0.673726in}{0.367142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454515in}{0.416583in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{0.395100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267556in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{1.258174in}{0.413053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267556in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.412757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267556in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{1.269614in}{0.404812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189522in}{0.413347in}}%
\pgfpathlineto{\pgfqpoint{1.189522in}{0.413053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189522in}{0.413347in}}%
\pgfpathlineto{\pgfqpoint{1.214923in}{0.410403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189522in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{1.189522in}{0.371850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258174in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{1.230941in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{0.412757in}}%
\pgfpathlineto{\pgfqpoint{1.278997in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{0.412757in}}%
\pgfpathlineto{\pgfqpoint{1.275793in}{0.405695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278997in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278997in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{1.278997in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280142in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472592in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{1.477627in}{0.411287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472592in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{1.468474in}{0.410403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230941in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{1.214923in}{0.410403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278997in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280142in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.405695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477627in}{0.411287in}}%
\pgfpathlineto{\pgfqpoint{1.531861in}{0.379502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468474in}{0.410403in}}%
\pgfpathlineto{\pgfqpoint{1.457948in}{0.391863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290211in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{1.295932in}{0.407167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290211in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.405695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295932in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{1.299364in}{0.406577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299364in}{0.406577in}}%
\pgfpathlineto{\pgfqpoint{1.329112in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275793in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.405695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275793in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{1.272361in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275793in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{1.280371in}{0.396866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367085in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{0.399353in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280142in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{1.280371in}{0.396866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269614in}{0.404812in}}%
\pgfpathlineto{\pgfqpoint{1.272361in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400496in}{0.404517in}}%
\pgfpathlineto{\pgfqpoint{0.400496in}{0.404223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400496in}{0.404223in}}%
\pgfpathlineto{\pgfqpoint{0.400496in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329112in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{0.395100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329112in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{1.331401in}{0.391568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{0.997529in}{0.382740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483563in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{0.481732in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402097in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.400496in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402097in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.456102in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402097in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.415371in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400496in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.399353in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399353in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.379214in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456102in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.481732in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481732in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.483335in}{0.401575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483335in}{0.401575in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{0.401575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483335in}{0.401575in}}%
\pgfpathlineto{\pgfqpoint{0.484021in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527729in}{0.401575in}}%
\pgfpathlineto{\pgfqpoint{0.564113in}{0.365965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784483in}{0.398632in}}%
\pgfpathlineto{\pgfqpoint{0.784712in}{0.398337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784712in}{0.398337in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{0.394217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784712in}{0.398337in}}%
\pgfpathlineto{\pgfqpoint{0.776244in}{0.392157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830250in}{0.397749in}}%
\pgfpathlineto{\pgfqpoint{0.830250in}{0.397160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830250in}{0.397749in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{0.394217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830250in}{0.397160in}}%
\pgfpathlineto{\pgfqpoint{0.830250in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280371in}{0.396866in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{0.396277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280371in}{0.396866in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{0.379208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282429in}{0.396277in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{0.389803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786770in}{0.394217in}}%
\pgfpathlineto{\pgfqpoint{0.776244in}{0.392157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776244in}{0.392157in}}%
\pgfpathlineto{\pgfqpoint{0.731850in}{0.388332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776244in}{0.392157in}}%
\pgfpathlineto{\pgfqpoint{0.769151in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457948in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{1.457948in}{0.391568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457948in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{1.445590in}{0.386860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457948in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{1.477399in}{0.378914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457948in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{1.457948in}{0.390980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331401in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{1.331401in}{0.390392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459320in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{1.457948in}{0.390980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459320in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{1.477170in}{0.378914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457948in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{0.390392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456574in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330027in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{1.331401in}{0.390392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330027in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{1.305543in}{0.389803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332773in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{1.331401in}{0.390392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332773in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331401in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{1.331401in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303254in}{0.389803in}}%
\pgfpathlineto{\pgfqpoint{1.304169in}{0.389214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305543in}{0.389803in}}%
\pgfpathlineto{\pgfqpoint{1.304169in}{0.389214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368014in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{1.444216in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331401in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.373910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304169in}{0.389214in}}%
\pgfpathlineto{\pgfqpoint{1.302797in}{0.388626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304169in}{0.389214in}}%
\pgfpathlineto{\pgfqpoint{1.305085in}{0.388332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302797in}{0.388626in}}%
\pgfpathlineto{\pgfqpoint{1.275793in}{0.370380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305085in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.373910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731850in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{0.673726in}{0.367142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445590in}{0.386860in}}%
\pgfpathlineto{\pgfqpoint{1.445590in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447191in}{0.386272in}}%
\pgfpathlineto{\pgfqpoint{1.445590in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444216in}{0.386272in}}%
\pgfpathlineto{\pgfqpoint{1.445590in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445590in}{0.386272in}}%
\pgfpathlineto{\pgfqpoint{1.445590in}{0.385094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445590in}{0.385094in}}%
\pgfpathlineto{\pgfqpoint{1.442844in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997529in}{0.382740in}}%
\pgfpathlineto{\pgfqpoint{0.997758in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940549in}{0.382446in}}%
\pgfpathlineto{\pgfqpoint{0.947871in}{0.373910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940549in}{0.382446in}}%
\pgfpathlineto{\pgfqpoint{0.889976in}{0.370674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531861in}{0.379502in}}%
\pgfpathlineto{\pgfqpoint{1.531861in}{0.378326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{0.379208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276938in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{1.276250in}{0.377148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477399in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.378620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530718in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{0.378326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530718in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{1.531861in}{0.378326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477170in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.378620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478313in}{0.378620in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{0.378326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478313in}{0.378620in}}%
\pgfpathlineto{\pgfqpoint{1.478542in}{0.377736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531861in}{0.378326in}}%
\pgfpathlineto{\pgfqpoint{1.532776in}{0.377442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478542in}{0.377736in}}%
\pgfpathlineto{\pgfqpoint{1.469388in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532776in}{0.377442in}}%
\pgfpathlineto{\pgfqpoint{1.544219in}{0.362433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276250in}{0.377148in}}%
\pgfpathlineto{\pgfqpoint{1.274649in}{0.371850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947871in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947871in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.966179in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331630in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{1.342156in}{0.359785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189522in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{1.230941in}{0.371850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189522in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{1.146959in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189522in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230941in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{1.274649in}{0.371850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046042in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{0.997758in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046042in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{1.064121in}{0.367436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046042in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{1.046728in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274649in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.370674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888833in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{0.843979in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888833in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{0.889976in}{0.370674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997758in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990665in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843979in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{0.830250in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830250in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{0.830478in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{0.370674in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.369790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889976in}{0.370674in}}%
\pgfpathlineto{\pgfqpoint{0.891120in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275793in}{0.370380in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.369790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{0.369790in}}%
\pgfpathlineto{\pgfqpoint{1.273047in}{0.369202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{0.369790in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.368908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273047in}{0.369202in}}%
\pgfpathlineto{\pgfqpoint{1.259546in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274421in}{0.368908in}}%
\pgfpathlineto{\pgfqpoint{1.274192in}{0.361256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144442in}{0.367730in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144442in}{0.367730in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064121in}{0.367436in}}%
\pgfpathlineto{\pgfqpoint{1.092954in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673726in}{0.367142in}}%
\pgfpathlineto{\pgfqpoint{0.673269in}{0.363022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{0.366554in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564113in}{0.365965in}}%
\pgfpathlineto{\pgfqpoint{0.593634in}{0.363022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564113in}{0.365965in}}%
\pgfpathlineto{\pgfqpoint{0.563884in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145357in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{1.146959in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145357in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{1.146959in}{0.361256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092954in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{0.364199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093869in}{0.364199in}}%
\pgfpathlineto{\pgfqpoint{1.092037in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673269in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{0.593634in}{0.363022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673269in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{0.673269in}{0.360962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544219in}{0.362433in}}%
\pgfpathlineto{\pgfqpoint{1.544905in}{0.361845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546277in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{1.545820in}{0.361845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544905in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{1.545820in}{0.361845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544905in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{1.545591in}{0.360962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146959in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{1.148560in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274192in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{1.342156in}{0.359785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274192in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{1.274192in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545591in}{0.360962in}}%
\pgfpathlineto{\pgfqpoint{1.546736in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673269in}{0.360962in}}%
\pgfpathlineto{\pgfqpoint{0.676244in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673269in}{0.360962in}}%
\pgfpathlineto{\pgfqpoint{0.672124in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360692in}{0.360667in}}%
\pgfpathlineto{\pgfqpoint{1.346733in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360692in}{0.360667in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342156in}{0.359785in}}%
\pgfpathlineto{\pgfqpoint{1.342156in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379214in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{0.377384in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379214in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{0.371892in}{0.289153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342156in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{1.342384in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367085in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{0.377384in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484021in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.485166in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485166in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.486081in}{0.299748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187233in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187233in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415371in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.422007in}{0.298276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148560in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{0.317112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092037in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.084029in}{0.312108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046728in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{0.312402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676244in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769151in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.760455in}{0.305928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990665in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.990893in}{0.329766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672124in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.659538in}{0.353605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966179in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.990893in}{0.329766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891120in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.890662in}{0.333003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563884in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.300336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830478in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{0.825902in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346733in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{1.343301in}{0.357725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362064in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{1.442615in}{0.347129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342384in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{1.343301in}{0.357725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546736in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{0.355370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469388in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{1.484721in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442844in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{1.442615in}{0.347129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343301in}{0.357725in}}%
\pgfpathlineto{\pgfqpoint{1.364582in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546506in}{0.355370in}}%
\pgfpathlineto{\pgfqpoint{1.545362in}{0.352133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274192in}{0.354781in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259546in}{0.354781in}}%
\pgfpathlineto{\pgfqpoint{1.227052in}{0.319172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659538in}{0.353605in}}%
\pgfpathlineto{\pgfqpoint{0.595921in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659538in}{0.353605in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.298571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545362in}{0.352133in}}%
\pgfpathlineto{\pgfqpoint{1.552456in}{0.350073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545362in}{0.352133in}}%
\pgfpathlineto{\pgfqpoint{1.545133in}{0.347424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545133in}{0.347424in}}%
\pgfpathlineto{\pgfqpoint{1.545591in}{0.342421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442615in}{0.347129in}}%
\pgfpathlineto{\pgfqpoint{1.442615in}{0.346541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442615in}{0.346541in}}%
\pgfpathlineto{\pgfqpoint{1.442615in}{0.344187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442615in}{0.346541in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.304456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442615in}{0.344187in}}%
\pgfpathlineto{\pgfqpoint{1.447877in}{0.342715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442615in}{0.344187in}}%
\pgfpathlineto{\pgfqpoint{1.438726in}{0.263549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447877in}{0.342715in}}%
\pgfpathlineto{\pgfqpoint{1.484721in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545591in}{0.342421in}}%
\pgfpathlineto{\pgfqpoint{1.535980in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545591in}{0.342421in}}%
\pgfpathlineto{\pgfqpoint{1.549709in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488839in}{0.333887in}}%
\pgfpathlineto{\pgfqpoint{1.484721in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488839in}{0.333887in}}%
\pgfpathlineto{\pgfqpoint{1.535980in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488839in}{0.333887in}}%
\pgfpathlineto{\pgfqpoint{1.500968in}{0.298276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535980in}{0.333887in}}%
\pgfpathlineto{\pgfqpoint{1.500968in}{0.298276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890662in}{0.333003in}}%
\pgfpathlineto{\pgfqpoint{0.990893in}{0.329766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890662in}{0.333003in}}%
\pgfpathlineto{\pgfqpoint{0.905995in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990893in}{0.329766in}}%
\pgfpathlineto{\pgfqpoint{1.008970in}{0.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990893in}{0.329766in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{0.304162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227052in}{0.319172in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{0.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595921in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{0.573724in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276481in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276481in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276938in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{1.283346in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283346in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{1.297075in}{0.312402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225908in}{0.318288in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225908in}{0.318288in}}%
\pgfpathlineto{\pgfqpoint{1.224763in}{0.317406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224763in}{0.317406in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{0.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.317112in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{0.315346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.317112in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.314168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008970in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{1.025448in}{0.306222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.315346in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162063in}{0.314168in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062747in}{0.312698in}}%
\pgfpathlineto{\pgfqpoint{1.074189in}{0.312108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062747in}{0.312698in}}%
\pgfpathlineto{\pgfqpoint{1.061603in}{0.311814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060688in}{0.312402in}}%
\pgfpathlineto{\pgfqpoint{1.061603in}{0.311814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297075in}{0.312402in}}%
\pgfpathlineto{\pgfqpoint{1.297533in}{0.312402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297075in}{0.312402in}}%
\pgfpathlineto{\pgfqpoint{1.301423in}{0.269435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297533in}{0.312402in}}%
\pgfpathlineto{\pgfqpoint{1.364582in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074189in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.311814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084029in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{1.083800in}{0.310636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075104in}{0.311814in}}%
\pgfpathlineto{\pgfqpoint{1.076249in}{0.311520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075104in}{0.311814in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061603in}{0.311814in}}%
\pgfpathlineto{\pgfqpoint{1.062518in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061603in}{0.311814in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076249in}{0.311520in}}%
\pgfpathlineto{\pgfqpoint{1.082198in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364582in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.304456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062518in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{1.065950in}{0.305928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075104in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{1.074875in}{0.300926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082198in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{1.083800in}{0.310636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060460in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083800in}{0.310636in}}%
\pgfpathlineto{\pgfqpoint{1.085401in}{0.310048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083800in}{0.310636in}}%
\pgfpathlineto{\pgfqpoint{1.083572in}{0.309166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162063in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.309460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825902in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{0.825902in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085401in}{0.310048in}}%
\pgfpathlineto{\pgfqpoint{1.110802in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{1.157714in}{0.309460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825902in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{0.826131in}{0.309166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160003in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160918in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.309460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163206in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.309460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163206in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{1.169385in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162063in}{0.309460in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157714in}{0.309460in}}%
\pgfpathlineto{\pgfqpoint{1.153595in}{0.306516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826817in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{0.827503in}{0.309166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826817in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{0.826131in}{0.309166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827503in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{0.830707in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083572in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{1.083343in}{0.307988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826131in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.309166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826131in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{0.826131in}{0.307988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825445in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{0.762057in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162063in}{0.308872in}}%
\pgfpathlineto{\pgfqpoint{1.161832in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.308872in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826131in}{0.307988in}}%
\pgfpathlineto{\pgfqpoint{0.826131in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083343in}{0.307988in}}%
\pgfpathlineto{\pgfqpoint{1.083343in}{0.306222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187233in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{0.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169385in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{1.171215in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171215in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{1.172131in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171215in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{1.169156in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171215in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{1.171215in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173275in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{1.172131in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173275in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{1.186090in}{0.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830707in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{0.832996in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169156in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{1.165953in}{0.305046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171215in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{0.300926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832996in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188379in}{0.306812in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{0.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186090in}{0.306812in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{0.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187233in}{0.306812in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{0.305928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153595in}{0.306516in}}%
\pgfpathlineto{\pgfqpoint{1.152681in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025448in}{0.306222in}}%
\pgfpathlineto{\pgfqpoint{1.025217in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083343in}{0.306222in}}%
\pgfpathlineto{\pgfqpoint{1.082426in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083343in}{0.306222in}}%
\pgfpathlineto{\pgfqpoint{1.083343in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187233in}{0.305928in}}%
\pgfpathlineto{\pgfqpoint{1.283346in}{0.258841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760455in}{0.305928in}}%
\pgfpathlineto{\pgfqpoint{0.760683in}{0.305046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065950in}{0.305928in}}%
\pgfpathlineto{\pgfqpoint{1.067782in}{0.299748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082426in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{1.081283in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083343in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{1.083800in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153824in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{1.152681in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153824in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152681in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{1.151993in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023845in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.025217in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023845in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.008970in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161832in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.163435in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161832in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161832in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163435in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163435in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.165953in}{0.305046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025217in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025217in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.024989in}{0.304456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159545in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871898in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{0.904392in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008970in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{0.992266in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762057in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{0.760683in}{0.305046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165953in}{0.305046in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{0.300926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760683in}{0.305046in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760683in}{0.305046in}}%
\pgfpathlineto{\pgfqpoint{0.761141in}{0.303868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905995in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151993in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{1.150620in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110802in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{1.112176in}{0.303868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759311in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.301514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083800in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{1.084258in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024989in}{0.304456in}}%
\pgfpathlineto{\pgfqpoint{1.024989in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378082in}{0.304456in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{0.273261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990665in}{0.304162in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{0.302986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761141in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{0.762057in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112176in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{1.114006in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112176in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{1.110802in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150620in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908055in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908055in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{0.989291in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906223in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{0.904392in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906223in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{0.906681in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114006in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110802in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081969in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{1.082886in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081969in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{1.081283in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992266in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{0.302986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082886in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{1.084258in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811256in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{0.762057in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811256in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{0.826131in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008970in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{1.024989in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008970in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084258in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084258in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{1.083800in}{0.301808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081283in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{1.074875in}{0.300926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024989in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{1.063204in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990665in}{0.302986in}}%
\pgfpathlineto{\pgfqpoint{0.989291in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906681in}{0.302396in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083800in}{0.301808in}}%
\pgfpathlineto{\pgfqpoint{1.082198in}{0.294156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732995in}{0.301514in}}%
\pgfpathlineto{\pgfqpoint{0.709196in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762057in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{0.751301in}{0.299454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871898in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{0.835285in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871898in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826131in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{0.835285in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826131in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{0.826131in}{0.286211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074875in}{0.300926in}}%
\pgfpathlineto{\pgfqpoint{1.072815in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168699in}{0.300926in}}%
\pgfpathlineto{\pgfqpoint{1.170071in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563656in}{0.300336in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.297688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072815in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{1.067782in}{0.299748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072815in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{0.290331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573724in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063204in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{1.067782in}{0.299748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067782in}{0.299748in}}%
\pgfpathlineto{\pgfqpoint{1.067096in}{0.295628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486081in}{0.299748in}}%
\pgfpathlineto{\pgfqpoint{0.486081in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751301in}{0.299454in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.299454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751301in}{0.299454in}}%
\pgfpathlineto{\pgfqpoint{0.748555in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732995in}{0.299454in}}%
\pgfpathlineto{\pgfqpoint{0.709424in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709424in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709196in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{0.702102in}{0.297982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700957in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.298571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572581in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{0.571208in}{0.297688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486081in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{0.487224in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486081in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{0.484936in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907826in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487224in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{0.557020in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484936in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700957in}{0.298571in}}%
\pgfpathlineto{\pgfqpoint{0.700728in}{0.297688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.298571in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500968in}{0.298276in}}%
\pgfpathlineto{\pgfqpoint{1.497764in}{0.286505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422007in}{0.298276in}}%
\pgfpathlineto{\pgfqpoint{0.422007in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702102in}{0.297982in}}%
\pgfpathlineto{\pgfqpoint{0.700728in}{0.297688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571208in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{0.570520in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563656in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700728in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700728in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{0.700728in}{0.296511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422007in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.420404in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422007in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.423608in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422007in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.422007in}{0.296511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420404in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.386079in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423608in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699356in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.661369in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658165in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658165in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.595692in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.661369in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570520in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.296805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595692in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.570980in}{0.296805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562741in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562741in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.557020in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563656in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.564801in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563656in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564801in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.568462in}{0.296805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907826in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{0.908284in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568462in}{0.296805in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.296805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570980in}{0.296805in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.296805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570292in}{0.296805in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700728in}{0.296511in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.290331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422007in}{0.296511in}}%
\pgfpathlineto{\pgfqpoint{0.422922in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563656in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{0.566859in}{0.295039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.290919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569148in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{0.566859in}{0.295039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067096in}{0.295628in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566859in}{0.295039in}}%
\pgfpathlineto{\pgfqpoint{0.567088in}{0.291802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082198in}{0.294156in}}%
\pgfpathlineto{\pgfqpoint{1.081512in}{0.293274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081512in}{0.293274in}}%
\pgfpathlineto{\pgfqpoint{1.080139in}{0.290919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567088in}{0.291802in}}%
\pgfpathlineto{\pgfqpoint{0.570980in}{0.290625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567088in}{0.291802in}}%
\pgfpathlineto{\pgfqpoint{0.558165in}{0.286799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080139in}{0.290919in}}%
\pgfpathlineto{\pgfqpoint{1.078994in}{0.289448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.290919in}}%
\pgfpathlineto{\pgfqpoint{0.595692in}{0.290625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.290919in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.290331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.290919in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.265315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570980in}{0.290625in}}%
\pgfpathlineto{\pgfqpoint{0.595692in}{0.290625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078308in}{0.290331in}}%
\pgfpathlineto{\pgfqpoint{1.078537in}{0.289742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700957in}{0.290331in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078537in}{0.289742in}}%
\pgfpathlineto{\pgfqpoint{1.078994in}{0.289448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078994in}{0.289448in}}%
\pgfpathlineto{\pgfqpoint{1.080139in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078994in}{0.289448in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{0.288271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371892in}{0.289153in}}%
\pgfpathlineto{\pgfqpoint{0.371892in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080139in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367085in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.370977in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370977in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.371892in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372806in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.371892in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372806in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.382875in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382875in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.384706in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384706in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.386079in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384706in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.383332in}{0.287682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078308in}{0.288271in}}%
\pgfpathlineto{\pgfqpoint{1.076478in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383332in}{0.287682in}}%
\pgfpathlineto{\pgfqpoint{0.367085in}{0.282679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558165in}{0.286799in}}%
\pgfpathlineto{\pgfqpoint{0.549926in}{0.274439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497764in}{0.286505in}}%
\pgfpathlineto{\pgfqpoint{1.447877in}{0.264433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497764in}{0.286505in}}%
\pgfpathlineto{\pgfqpoint{1.508521in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826131in}{0.286211in}}%
\pgfpathlineto{\pgfqpoint{0.826131in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549926in}{0.274439in}}%
\pgfpathlineto{\pgfqpoint{0.540772in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549926in}{0.274439in}}%
\pgfpathlineto{\pgfqpoint{0.552444in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383804in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{0.269435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383804in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.415841in}{0.260901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301423in}{0.269435in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{0.269435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301423in}{0.269435in}}%
\pgfpathlineto{\pgfqpoint{1.301651in}{0.258841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383804in}{0.269435in}}%
\pgfpathlineto{\pgfqpoint{1.384032in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.265315in}}%
\pgfpathlineto{\pgfqpoint{0.659309in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.265315in}}%
\pgfpathlineto{\pgfqpoint{0.673269in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447877in}{0.264433in}}%
\pgfpathlineto{\pgfqpoint{1.438726in}{0.263549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438726in}{0.263549in}}%
\pgfpathlineto{\pgfqpoint{1.415841in}{0.260901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415841in}{0.260901in}}%
\pgfpathlineto{\pgfqpoint{1.415612in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301651in}{0.258841in}}%
\pgfpathlineto{\pgfqpoint{1.283346in}{0.258841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301651in}{0.258841in}}%
\pgfpathlineto{\pgfqpoint{1.301651in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659309in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422922in}{0.256486in}}%
\pgfpathlineto{\pgfqpoint{0.425440in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194543in}{1.875411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287450in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480588in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486538in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524296in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613085in}{1.874823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.196146in}{1.866877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187907in}{1.864817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623840in}{1.849808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523839in}{1.830678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523839in}{1.830384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489056in}{1.825970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678990in}{1.815964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.205757in}{1.812432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253813in}{1.809783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254041in}{1.808901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310105in}{1.808901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793408in}{1.792420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791348in}{1.790654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799816in}{1.790360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430015in}{1.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430015in}{1.786534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830021in}{1.784474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381960in}{1.770642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065264in}{1.759458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065264in}{1.758282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065036in}{1.758282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071214in}{1.757988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065264in}{1.757988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064807in}{1.757988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056568in}{1.752101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351524in}{1.750924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217655in}{1.749453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.208273in}{1.749453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.265711in}{1.749158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071672in}{1.748275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068925in}{1.746804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056797in}{1.744449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071672in}{1.744449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432076in}{1.741212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217427in}{1.740918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358619in}{1.740623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266856in}{1.740623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532076in}{1.739741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025677in}{1.734737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210562in}{1.702660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217427in}{1.702365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111261in}{1.701776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135974in}{1.701482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025905in}{1.698834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028192in}{1.696480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800502in}{1.688828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395690in}{1.685884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361594in}{1.685296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283561in}{1.680882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241913in}{1.680882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529560in}{1.668521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563884in}{1.667933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273735in}{1.657043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294546in}{1.638797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217427in}{1.638208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294546in}{1.638208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242141in}{1.638208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210104in}{1.638208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973501in}{1.637032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361594in}{1.632028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268471in}{1.632028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297290in}{1.631734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242141in}{1.631734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514457in}{1.631440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423379in}{1.631440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426126in}{1.631440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643304in}{1.629086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429329in}{1.621140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423151in}{1.621140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429329in}{1.618196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429329in}{1.617314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436652in}{1.617019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423151in}{1.616725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563884in}{1.616725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514457in}{1.616725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642376in}{1.616725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429329in}{1.615842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437568in}{1.611722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425668in}{1.608190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197761in}{1.600245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830492in}{1.596713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196158in}{1.596419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514457in}{1.587295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317886in}{1.587001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502557in}{1.587001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360449in}{1.587001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237337in}{1.587001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421778in}{1.586707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636197in}{1.586707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458163in}{1.586707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938503in}{1.581115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406001in}{1.577583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502785in}{1.570520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458391in}{1.570226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421550in}{1.569932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913331in}{1.566694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237337in}{1.565812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237337in}{1.561986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.246948in}{1.561692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233445in}{1.561102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236420in}{1.560220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236649in}{1.559926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196616in}{1.559632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238252in}{1.559632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.235505in}{1.559337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237337in}{1.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242370in}{1.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238480in}{1.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.247405in}{1.555806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946054in}{1.554040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242141in}{1.553746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416528in}{1.552274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422477in}{1.552274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{1.551096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119041in}{1.549331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119270in}{1.549331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979680in}{1.546388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408047in}{1.544916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863201in}{1.544328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979680in}{1.544034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803019in}{1.543739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828190in}{1.543739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827732in}{1.543739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864118in}{1.543445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655419in}{1.542562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832767in}{1.542562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689287in}{1.542268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138721in}{1.541385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138721in}{1.540796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187005in}{1.540502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221559in}{1.540208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221788in}{1.540208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229112in}{1.539913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850387in}{1.538442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128652in}{1.536382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503243in}{1.536382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375324in}{1.536088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979680in}{1.535499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848328in}{1.535499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867093in}{1.535499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852461in}{1.534911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979680in}{1.533733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010116in}{1.533733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409878in}{1.531379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118584in}{1.528141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503243in}{1.527553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470977in}{1.527553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431859in}{1.526671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321790in}{1.523139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326123in}{1.523139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609893in}{1.522845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330930in}{1.522549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832539in}{1.519901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365484in}{1.519019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333447in}{1.518725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326123in}{1.518725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330930in}{1.518725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302568in}{1.517253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508049in}{1.514604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331616in}{1.514309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326583in}{1.511661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262278in}{1.510484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365713in}{1.510484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566859in}{1.510484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256100in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470749in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390428in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335965in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326123in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392486in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404843in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409650in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406217in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340770in}{1.509895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409650in}{1.509601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765961in}{1.508129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767562in}{1.507541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765961in}{1.506952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326123in}{1.506364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341227in}{1.505775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640787in}{1.505481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803019in}{1.502244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474638in}{1.481054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476941in}{1.480760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327052in}{1.480760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637112in}{1.477228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{1.476346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288608in}{1.472814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284475in}{1.465457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757708in}{1.465162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980137in}{1.463397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999130in}{1.461042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261835in}{1.459571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653601in}{1.456333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260920in}{1.450153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406675in}{1.448387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260691in}{1.447505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259317in}{1.447505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308289in}{1.443385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326137in}{1.443090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257257in}{1.442795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260920in}{1.442795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640315in}{1.442207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573038in}{1.442207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657479in}{1.441324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608050in}{1.440147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608507in}{1.440147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257716in}{1.438970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255427in}{1.438970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704161in}{1.437793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264124in}{1.436321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711256in}{1.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183115in}{1.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728189in}{1.435144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266182in}{1.434850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406675in}{1.433672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347863in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476241in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284018in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717892in}{1.433084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719722in}{1.433084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718121in}{1.433084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719264in}{1.432495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274421in}{1.431612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280599in}{1.431318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718349in}{1.431024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727274in}{1.431024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183801in}{1.430435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264581in}{1.429846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180140in}{1.428081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186776in}{1.427492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195243in}{1.427198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187921in}{1.426610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178996in}{1.424550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196844in}{1.424255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609665in}{1.423960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267099in}{1.422194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266868in}{1.422194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730935in}{1.420724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727960in}{1.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730935in}{1.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735740in}{1.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730935in}{1.413954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737571in}{1.413660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175106in}{1.413072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558406in}{1.409540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201422in}{1.407774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730935in}{1.407186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744208in}{1.407186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174190in}{1.404537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169843in}{1.404243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165953in}{1.404243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203711in}{1.403654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267556in}{1.403654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200965in}{1.402183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141467in}{1.402183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788373in}{1.399240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774872in}{1.398945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324077in}{1.398063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118812in}{1.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277382in}{1.390411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281731in}{1.390117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572137in}{1.388645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877848in}{1.388351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971212in}{1.386585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110802in}{1.386291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975332in}{1.384819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478759in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406675in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573495in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455645in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937803in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986773in}{1.380993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612168in}{1.378051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353127in}{1.373636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406675in}{1.373636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285392in}{1.373341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285163in}{1.372459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151764in}{1.369810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014234in}{1.364218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035516in}{1.363336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986544in}{1.358038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986316in}{1.357744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027735in}{1.357450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660912in}{1.357450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042839in}{1.356861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035288in}{1.355978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727960in}{1.355978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036431in}{1.355978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038491in}{1.355978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045127in}{1.352740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746268in}{1.350092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035974in}{1.345678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666404in}{1.342146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287450in}{1.340086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356331in}{1.339792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455416in}{1.339792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486310in}{1.339498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411479in}{1.339498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980137in}{1.339204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592489in}{1.331257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589285in}{1.331257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569834in}{1.331257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576928in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580131in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487682in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356331in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411479in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287908in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776473in}{1.330374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783109in}{1.329197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664801in}{1.327137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660912in}{1.327137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360234in}{1.319779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487453in}{1.316837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794094in}{1.316543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505532in}{1.313893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112634in}{1.312129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946042in}{1.303299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949932in}{1.303005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804849in}{1.302416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879222in}{1.302122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879450in}{1.302122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019727in}{1.295353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100505in}{1.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138034in}{1.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462295in}{1.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776473in}{1.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141467in}{1.289173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764573in}{1.288878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144442in}{1.287996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097530in}{1.287702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762057in}{1.287702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096386in}{1.286524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018810in}{1.282404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641689in}{1.282404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631850in}{1.282110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979908in}{1.280932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281514in}{1.273576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281286in}{1.273281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433233in}{1.270926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.289739in}{1.267100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290883in}{1.265924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176707in}{1.264158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686312in}{1.263569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662513in}{1.263275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177622in}{1.262980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657708in}{1.262980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300036in}{1.258566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400510in}{1.251503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292257in}{1.250620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411479in}{1.250325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430930in}{1.250325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355187in}{1.250325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321547in}{1.250325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321319in}{1.250325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295232in}{1.250031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300494in}{1.250031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300036in}{1.249737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292943in}{1.249737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295232in}{1.249737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295232in}{1.249443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293172in}{1.249443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336663in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372592in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683566in}{1.246205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762972in}{1.245911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.243263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323162in}{1.242675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.242675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295003in}{1.242675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321547in}{1.242379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848786in}{1.242085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292257in}{1.241791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293400in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311708in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295003in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319716in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.296833in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290668in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321547in}{1.241203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.323608in}{1.240909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281514in}{1.240909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326823in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317212in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387007in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295003in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331172in}{1.238554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346274in}{1.238554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813545in}{1.237965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503700in}{1.237377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295003in}{1.237377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500497in}{1.235611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504388in}{1.235317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512854in}{1.235023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503700in}{1.234434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813545in}{1.233551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346274in}{1.232079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500268in}{1.230902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372134in}{1.230313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675556in}{1.229136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350852in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295232in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763201in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767777in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938718in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777388in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288596in}{1.228548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361607in}{1.226782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361607in}{1.226488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317441in}{1.225605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363667in}{1.223839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364124in}{1.223545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361378in}{1.222956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.222662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361378in}{1.221484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517660in}{1.221484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361835in}{1.221190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361378in}{1.220896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360920in}{1.220602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358860in}{1.218542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359777in}{1.218248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184258in}{1.217658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357488in}{1.217658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282429in}{1.217364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357945in}{1.217364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.217364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359091in}{1.217070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357488in}{1.216482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361378in}{1.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360920in}{1.215304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361835in}{1.214716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677387in}{1.214128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362294in}{1.214128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362981in}{1.212656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662284in}{1.212068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351309in}{1.211184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350852in}{1.210890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350394in}{1.210302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351309in}{1.210302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897756in}{1.210008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345817in}{1.209124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346505in}{1.208830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347191in}{1.208830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346045in}{1.208536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340783in}{1.208242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339181in}{1.207948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339867in}{1.207652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938032in}{1.207358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353369in}{1.207358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339638in}{1.207064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331858in}{1.204710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280599in}{1.204710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535509in}{1.204122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836200in}{1.203532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493632in}{1.203238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537111in}{1.202944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.201472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323620in}{1.201178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019727in}{1.201178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087004in}{1.201178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322247in}{1.200590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320873in}{1.200001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316069in}{1.200001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322476in}{1.199707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318815in}{1.199412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290897in}{1.199412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317212in}{1.199118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289065in}{1.199118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316069in}{1.199118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288837in}{1.198824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290211in}{1.198235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289524in}{1.198235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288379in}{1.198235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287464in}{1.198235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322476in}{1.197941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288150in}{1.197352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288150in}{1.197058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281514in}{1.196175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282200in}{1.195587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281514in}{1.195292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281057in}{1.194115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374638in}{1.192938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288150in}{1.192644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372806in}{1.192349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183801in}{1.192349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279913in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374638in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280371in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286092in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326366in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376239in}{1.191466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374638in}{1.190583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230255in}{1.189995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334376in}{1.189406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902562in}{1.188523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278082in}{1.188523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289065in}{1.188523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379443in}{1.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516744in}{1.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275564in}{1.187641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276938in}{1.187641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278082in}{1.187346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322019in}{1.186757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849472in}{1.186757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431161in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275793in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374638in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378756in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382189in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380359in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297290in}{1.186169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416972in}{1.186169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321104in}{1.186169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464570in}{1.186169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549697in}{1.185875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339867in}{1.185875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334376in}{1.185286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319272in}{1.184992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381503in}{1.184697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142610in}{1.184403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726129in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368917in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387453in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297519in}{1.177635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677845in}{1.177635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084715in}{1.171749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017209in}{1.171455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090665in}{1.171455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568233in}{1.162920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451755in}{1.160271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451755in}{1.159977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397750in}{1.157917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406446in}{1.156739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400039in}{1.156739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398665in}{1.156445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568233in}{1.156151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399353in}{1.155268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938032in}{1.152914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995469in}{1.149088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995469in}{1.147028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971671in}{1.144084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626128in}{1.137904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406675in}{1.134373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938260in}{1.134078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938260in}{1.133490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951533in}{1.131724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889061in}{1.127898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219501in}{1.126427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188379in}{1.126427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211719in}{1.126133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217898in}{1.125544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219041in}{1.125544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218584in}{1.124661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664115in}{1.124367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097301in}{1.124073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144670in}{1.123778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668463in}{1.122307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664115in}{1.122307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216297in}{1.122013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668005in}{1.121424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215609in}{1.120541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214008in}{1.120247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214694in}{1.119069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567088in}{1.117892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213322in}{1.115243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272132in}{1.115243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626128in}{1.106121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888145in}{1.104943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892265in}{1.102001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673498in}{1.100823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722697in}{1.100823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887916in}{1.098763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882654in}{1.097586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746954in}{1.096997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747182in}{1.096997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877390in}{1.096997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882654in}{1.096115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883798in}{1.096115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872584in}{1.095820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895010in}{1.095820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892723in}{1.095820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958169in}{1.093760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439398in}{1.093466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985172in}{1.093466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781508in}{1.093466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441458in}{1.093171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781051in}{1.092877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853590in}{1.092583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780363in}{1.092583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440541in}{1.092583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441458in}{1.092289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778991in}{1.092289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442373in}{1.092289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038949in}{1.090523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442830in}{1.089346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626128in}{1.088168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664115in}{1.088168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677845in}{1.088168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880365in}{1.087580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599584in}{1.085520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971900in}{1.084637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449238in}{1.084048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442830in}{1.079634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968696in}{1.079045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442830in}{1.078456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.334362in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335506in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444204in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442602in}{1.077280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443288in}{1.077280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443747in}{1.076396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453127in}{1.075808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336422in}{1.075514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338481in}{1.075220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407361in}{1.075220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536425in}{1.073160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461595in}{1.072570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446951in}{1.071688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458163in}{1.071688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447865in}{1.071100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455188in}{1.069922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333676in}{1.069922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336194in}{1.069628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451298in}{1.068156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452899in}{1.066684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036889in}{1.064919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460909in}{1.063742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972357in}{1.063742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093869in}{1.056090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144899in}{1.055796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042839in}{1.054619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466401in}{1.054619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465485in}{1.054324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058857in}{1.054324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466401in}{1.053441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467545in}{1.052559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466401in}{1.052264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357933in}{1.047555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190437in}{1.046084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190208in}{1.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189293in}{1.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187921in}{1.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190896in}{1.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189751in}{1.044318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187921in}{1.042553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187921in}{1.042258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093869in}{1.039021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846726in}{1.038433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904851in}{1.038137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624526in}{1.035783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051535in}{1.034017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182886in}{1.030192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184030in}{1.029015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182886in}{1.029015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582649in}{1.028132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182886in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058171in}{1.026955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092497in}{1.026366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058400in}{1.024895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009658in}{1.024306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471206in}{1.024012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494547in}{1.024012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536883in}{1.024012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625671in}{1.023717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527958in}{1.023717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527271in}{1.023717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523610in}{1.021657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844210in}{1.019597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813316in}{1.017832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844210in}{1.015183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971900in}{1.015183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006912in}{1.013712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853362in}{1.013712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341227in}{1.007236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357703in}{1.006354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509193in}{1.004000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507821in}{1.003706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409878in}{1.002822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509193in}{1.002822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391800in}{1.002822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471435in}{1.002822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510567in}{1.001940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904622in}{1.000174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394546in}{0.998702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357703in}{0.998702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173275in}{0.996348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284489in}{0.995760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523382in}{0.995760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170300in}{0.995465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171903in}{0.995465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173732in}{0.995465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172818in}{0.995465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172589in}{0.994582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849472in}{0.994288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531847in}{0.993110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840089in}{0.992816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841921in}{0.992522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058400in}{0.992228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850387in}{0.992228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531390in}{0.991934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532764in}{0.991934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848786in}{0.991639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849243in}{0.991345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058400in}{0.991050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533450in}{0.990756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476241in}{0.990462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850846in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523610in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843293in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848100in}{0.989579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850846in}{0.989579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850846in}{0.988402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058400in}{0.987813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904392in}{0.987225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973043in}{0.987225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005767in}{0.986930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850617in}{0.986636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167554in}{0.986048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843522in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838946in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167554in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780134in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786770in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845582in}{0.985165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730707in}{0.985165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166868in}{0.985165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849243in}{0.985165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850617in}{0.985165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852447in}{0.984870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167325in}{0.984576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850617in}{0.983693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904163in}{0.983399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845125in}{0.981339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846954in}{0.981339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846954in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409878in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846268in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134831in}{0.974865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847413in}{0.973687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412396in}{0.973099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847642in}{0.973099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412853in}{0.972509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124533in}{0.971039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781280in}{0.968095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623153in}{0.966035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496378in}{0.964563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725214in}{0.959855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615831in}{0.959561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625214in}{0.958678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091123in}{0.955441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667548in}{0.952498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667319in}{0.952498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339626in}{0.951321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358619in}{0.951321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601185in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601185in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611254in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606220in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089293in}{0.949260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610796in}{0.947200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609881in}{0.946612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610796in}{0.946612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610796in}{0.946318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611940in}{0.946023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610796in}{0.945434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664801in}{0.943963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665488in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663887in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662284in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526126in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517203in}{0.942786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497750in}{0.942786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063433in}{0.942786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667548in}{0.942198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058628in}{0.941903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906910in}{0.940138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862744in}{0.940138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438026in}{0.936017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526126in}{0.935722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358619in}{0.934546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124762in}{0.934546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412625in}{0.934252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358619in}{0.934252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039177in}{0.933368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007598in}{0.929836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730707in}{0.926011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712628in}{0.925716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725900in}{0.925716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688142in}{0.925716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207372in}{0.925422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.924834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158629in}{0.923656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160460in}{0.923656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159774in}{0.923656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.922480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013319in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552215in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497750in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452670in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121101in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124762in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611940in}{0.921302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879450in}{0.920420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713772in}{0.919242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008513in}{0.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908284in}{0.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907826in}{0.918654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898213in}{0.918654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868465in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868008in}{0.917771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062061in}{0.913356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105311in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118812in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159088in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010344in}{0.912473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710568in}{0.911002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709196in}{0.910413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710568in}{0.909825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982883in}{0.909825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711713in}{0.909531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710339in}{0.908942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710339in}{0.908647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667776in}{0.908353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113320in}{0.905705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726129in}{0.903351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727046in}{0.902761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727960in}{0.902173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726817in}{0.902173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611254in}{0.896875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946499in}{0.893345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610339in}{0.889224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880823in}{0.889224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615143in}{0.888635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888374in}{0.882749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862058in}{0.881278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888833in}{0.881278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889519in}{0.879806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888602in}{0.879512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881966in}{0.878924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577844in}{0.878924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578073in}{0.878924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526126in}{0.878924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876247in}{0.876864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868694in}{0.876864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497293in}{0.876569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497293in}{0.876275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274636in}{0.876275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275093in}{0.875686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275781in}{0.874804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886086in}{0.874804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487224in}{0.874509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277611in}{0.873920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885629in}{0.873920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885170in}{0.873332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019727in}{0.873038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884712in}{0.873038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489056in}{0.872154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872126in}{0.871860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948329in}{0.871566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983341in}{0.871272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844210in}{0.871272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040092in}{0.870978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890662in}{0.870978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068239in}{0.870684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889748in}{0.870684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108058in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285621in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889290in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490428in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915834in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373264in}{0.870094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108515in}{0.870094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846497in}{0.869506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491114in}{0.869506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847871in}{0.869212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.869212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907826in}{0.868918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898213in}{0.868918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109201in}{0.868918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903020in}{0.868328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020184in}{0.867740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016752in}{0.867740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486081in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897985in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024531in}{0.866858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111031in}{0.866564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100505in}{0.866564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108972in}{0.866564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105997in}{0.866564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490886in}{0.866268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372120in}{0.866268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415600in}{0.865974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494089in}{0.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847413in}{0.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020413in}{0.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024531in}{0.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896384in}{0.865386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492946in}{0.865092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855651in}{0.865092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897527in}{0.864798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858397in}{0.864798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490886in}{0.864504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896612in}{0.864504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881509in}{0.864504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495463in}{0.864504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895926in}{0.864208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897298in}{0.863620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849929in}{0.863032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893637in}{0.863032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851532in}{0.862738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948100in}{0.862738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021328in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898444in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024074in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850617in}{0.862148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849929in}{0.861560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868923in}{0.861266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851532in}{0.861266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023388in}{0.860972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881509in}{0.860678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105311in}{0.860088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881509in}{0.859794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104166in}{0.858028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903477in}{0.857440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880365in}{0.855968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867779in}{0.855968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862058in}{0.850671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864118in}{0.850377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152221in}{0.850082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863432in}{0.849494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.849200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862515in}{0.848611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.848317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864804in}{0.848022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.848022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157943in}{0.848022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.847140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669608in}{0.845962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874415in}{0.845668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875101in}{0.844491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873500in}{0.844491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871669in}{0.844491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892494in}{0.843902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894095in}{0.843902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872814in}{0.843314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893866in}{0.843314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893866in}{0.842725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894781in}{0.841548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528644in}{0.831247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697982in}{0.831247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830250in}{0.831247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702560in}{0.830953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929335in}{0.829481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918581in}{0.820947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103480in}{0.820065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103480in}{0.819770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916063in}{0.819770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073274in}{0.819770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914691in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727960in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749014in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537111in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490886in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697753in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570980in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915377in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914920in}{0.818593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916292in}{0.818593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951075in}{0.818004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237349in}{0.816239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236891in}{0.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097759in}{0.815355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073274in}{0.815355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103480in}{0.815355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749471in}{0.812118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753819in}{0.812118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077850in}{0.811824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028421in}{0.811530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124762in}{0.811235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113777in}{0.811235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091809in}{0.811235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224991in}{0.810647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761600in}{0.809470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132313in}{0.805350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969840in}{0.802995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641232in}{0.802406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753819in}{0.802406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152909in}{0.798580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156342in}{0.797992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155654in}{0.797110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156342in}{0.796814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157028in}{0.796814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156342in}{0.795932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987002in}{0.795932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986773in}{0.795932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124533in}{0.795344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697524in}{0.794754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049703in}{0.794460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065264in}{0.794460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124762in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775558in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798213in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785398in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833682in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775787in}{0.793578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093183in}{0.793284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218813in}{0.792694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223619in}{0.792694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096844in}{0.792106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077850in}{0.792106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087233in}{0.791812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103251in}{0.791812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859998in}{0.790929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562055in}{0.790634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562283in}{0.790634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840776in}{0.789752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834827in}{0.789752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561597in}{0.789164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976247in}{0.789164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976018in}{0.788868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012174in}{0.788574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975561in}{0.787692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027506in}{0.787398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030252in}{0.787103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124762in}{0.786808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974875in}{0.786514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042839in}{0.786220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973272in}{0.786220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040321in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040550in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370060in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042839in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077850in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063433in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974416in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370289in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087233in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868694in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372349in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443976in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975790in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156799in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160460in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163206in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210118in}{0.785043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974187in}{0.785043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981054in}{0.784454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981740in}{0.783866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367085in}{0.783866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156799in}{0.783572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713314in}{0.783572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030252in}{0.783572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372578in}{0.783572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161832in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157485in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983112in}{0.782983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156799in}{0.782983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.782983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005309in}{0.782983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029566in}{0.782983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125220in}{0.782394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138949in}{0.782394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152909in}{0.782100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857025in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156570in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985858in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490886in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156570in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029109in}{0.780628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155425in}{0.780334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909656in}{0.780334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155654in}{0.780040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156570in}{0.780040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156342in}{0.779157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887230in}{0.778863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155425in}{0.777097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077850in}{0.775331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900045in}{0.775037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165724in}{0.774743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165724in}{0.774743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163435in}{0.774743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161146in}{0.774448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403014in}{0.774448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152909in}{0.773860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209659in}{0.773565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202108in}{0.773271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161146in}{0.772683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152221in}{0.772683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182429in}{0.772683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040092in}{0.772094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152909in}{0.771799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040321in}{0.771799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152681in}{0.771799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151764in}{0.771505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403929in}{0.771211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151307in}{0.770623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911030in}{0.769739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005538in}{0.769445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004166in}{0.769445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005538in}{0.769151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005538in}{0.768857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005538in}{0.767973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008970in}{0.767973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009658in}{0.767091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150620in}{0.765031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030939in}{0.764737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037803in}{0.764443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447179in}{0.762677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020184in}{0.762677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150620in}{0.762383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150620in}{0.762087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020870in}{0.762087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021328in}{0.761793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020184in}{0.761793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149706in}{0.761205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011488in}{0.760027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023845in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023616in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030939in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466173in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135746in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005309in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036889in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038949in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054510in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150620in}{0.759439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014234in}{0.759439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068011in}{0.758263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959771in}{0.758263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075333in}{0.757967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016065in}{0.757379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699127in}{0.756791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209890in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056111in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030939in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079453in}{0.756202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103709in}{0.755907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029795in}{0.755907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466401in}{0.755907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134373in}{0.755907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161375in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184258in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018353in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030939in}{0.755319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196844in}{0.755319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140552in}{0.754731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140781in}{0.754731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032084in}{0.754437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065036in}{0.754437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030939in}{0.754437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066867in}{0.754142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066637in}{0.753553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954507in}{0.753553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209430in}{0.753259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056111in}{0.753259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956796in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033685in}{0.751787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131627in}{0.751493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956796in}{0.751493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132313in}{0.751199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131856in}{0.751199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131398in}{0.750905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959771in}{0.750905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957711in}{0.750905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130483in}{0.750611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956796in}{0.748845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033227in}{0.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036660in}{0.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036889in}{0.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038032in}{0.747961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960457in}{0.747373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150392in}{0.747373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037117in}{0.747079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957940in}{0.747079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038032in}{0.746785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643290in}{0.746490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150392in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151307in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152681in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149477in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144442in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038032in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695923in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150163in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.744724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204626in}{0.744136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457705in}{0.744136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004852in}{0.743253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963432in}{0.743253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037803in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405072in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773727in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695695in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033227in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011945in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041695in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456562in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044899in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479902in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953593in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563884in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051535in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958628in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771211in}{0.741781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144442in}{0.741487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211719in}{0.740310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095472in}{0.739721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051535in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755191in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376010in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807366in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405072in}{0.738544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103480in}{0.737367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185632in}{0.737072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037117in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037803in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033227in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011945in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045585in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088834in}{0.735896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675786in}{0.735896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185632in}{0.735601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045127in}{0.735307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180597in}{0.735307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046271in}{0.735307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146273in}{0.735307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807595in}{0.734718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047186in}{0.734718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698898in}{0.734718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108744in}{0.734718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114235in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146043in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144213in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145128in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156799in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060001in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046728in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068239in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160003in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689745in}{0.733836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087233in}{0.733836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103023in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684710in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146043in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814460in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114235in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161146in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160689in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160231in}{0.732070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113091in}{0.732070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114235in}{0.732070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114235in}{0.730598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696381in}{0.730304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675786in}{0.730304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643062in}{0.730010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492031in}{0.730010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535509in}{0.729716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563656in}{0.729716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808739in}{0.728244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.728244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157257in}{0.728244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053822in}{0.726772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475325in}{0.726772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158400in}{0.726478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.726478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675786in}{0.726184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011716in}{0.725890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009658in}{0.725596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032999in}{0.725300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155884in}{0.725300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114465in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691117in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689974in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054738in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689974in}{0.724418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057713in}{0.724418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688830in}{0.724418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685398in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675786in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114465in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037575in}{0.723536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115151in}{0.723536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993180in}{0.723536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989291in}{0.723240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065264in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114694in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989748in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174647in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145357in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064578in}{0.722652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054967in}{0.722358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065493in}{0.722064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854507in}{0.721770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066179in}{0.721770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869839in}{0.721770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857253in}{0.721770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456562in}{0.721475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884941in}{0.721475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993180in}{0.721475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065493in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116981in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146959in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145357in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202108in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201651in}{0.720592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200278in}{0.720592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166410in}{0.720004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145357in}{0.719415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091809in}{0.718826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055196in}{0.718826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087690in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114922in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089979in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091351in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091809in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088834in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092497in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092725in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054052in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100048in}{0.717944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.717944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092037in}{0.717649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101420in}{0.717649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114694in}{0.717649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115837in}{0.717649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054967in}{0.717649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113777in}{0.717649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009658in}{0.717355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014234in}{0.717355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011945in}{0.717355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032999in}{0.717060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105311in}{0.717060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958397in}{0.717060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948786in}{0.717060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114694in}{0.716766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088376in}{0.716766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019498in}{0.716766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054510in}{0.716472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912860in}{0.715884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911716in}{0.715884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192497in}{0.715294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174647in}{0.715000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011945in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169843in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202794in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201651in}{0.714412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025905in}{0.713823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028421in}{0.713234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011945in}{0.712940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010573in}{0.712940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993180in}{0.712646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033227in}{0.711469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143298in}{0.710292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204168in}{0.709997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136203in}{0.709114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175793in}{0.709114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143069in}{0.709114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144670in}{0.708820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141695in}{0.708820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201193in}{0.708526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169156in}{0.708526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.708526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175793in}{0.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138492in}{0.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192268in}{0.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981740in}{0.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.707937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205312in}{0.707937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136891in}{0.707349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165267in}{0.707349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166868in}{0.707054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990893in}{0.706760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166181in}{0.706760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136891in}{0.706466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165267in}{0.706466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166410in}{0.706171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992494in}{0.705877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166639in}{0.705583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201422in}{0.705289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.703817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203711in}{0.703523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203711in}{0.703229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201422in}{0.702640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052907in}{0.702345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114465in}{0.702051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136891in}{0.701757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051763in}{0.701463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643062in}{0.701463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052678in}{0.701169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136891in}{0.701169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137806in}{0.701169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002105in}{0.701169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456562in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115609in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114694in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113320in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135974in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425897in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005080in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053822in}{0.700580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425897in}{0.700580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110573in}{0.700285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136891in}{0.700285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189065in}{0.699991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367314in}{0.699991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052678in}{0.699697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109887in}{0.699697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004852in}{0.699109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208058in}{0.697049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015378in}{0.696165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004852in}{0.695871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009428in}{0.695871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990893in}{0.694989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989748in}{0.694399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077393in}{0.693517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092497in}{0.693223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091580in}{0.693223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065722in}{0.692929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095472in}{0.692929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813545in}{0.692045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981968in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844210in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916292in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954050in}{0.691457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981740in}{0.691457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003479in}{0.691457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091580in}{0.691163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535737in}{0.691163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065722in}{0.690573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092268in}{0.690573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091580in}{0.690573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051992in}{0.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066408in}{0.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065722in}{0.689985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065036in}{0.689985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090208in}{0.689985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079453in}{0.689691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065722in}{0.689691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916292in}{0.689691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925674in}{0.689691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956568in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051992in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051077in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091580in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052907in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099590in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079911in}{0.689103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079223in}{0.689103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078308in}{0.689103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078994in}{0.688513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051992in}{0.688513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094555in}{0.688219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099590in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962289in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096615in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096615in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095700in}{0.687631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934828in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188836in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209430in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111031in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203711in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095700in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916292in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963890in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212405in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100505in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210118in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209659in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208973in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111031in}{0.686159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209659in}{0.686159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109887in}{0.686159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136662in}{0.686159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965264in}{0.685865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111947in}{0.685865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528644in}{0.684983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136432in}{0.684688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138949in}{0.684393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138492in}{0.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147874in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146731in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149246in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135288in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166868in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535509in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135059in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138721in}{0.683511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134602in}{0.683511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132999in}{0.683511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148103in}{0.683217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986316in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540086in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614229in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187005in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190437in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182200in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166639in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167782in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591574in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165724in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134145in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981968in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139178in}{0.682628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148103in}{0.682333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166639in}{0.682039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.681745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813545in}{0.681745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077622in}{0.681157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813545in}{0.681157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813774in}{0.681157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532993in}{0.679979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999817in}{0.679979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533221in}{0.679391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004852in}{0.679391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769151in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367314in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425897in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456331in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754962in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689516in}{0.678802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516974in}{0.678802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642833in}{0.678802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066637in}{0.678507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531847in}{0.678213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530933in}{0.677919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165267in}{0.677331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053822in}{0.676742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537569in}{0.676447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164350in}{0.676153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054967in}{0.675859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165495in}{0.675859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054052in}{0.675859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996843in}{0.675565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053136in}{0.675565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163664in}{0.675270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054052in}{0.674976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.674387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181971in}{0.674387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142382in}{0.674387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986316in}{0.673505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124305in}{0.672327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986316in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124991in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124533in}{0.671739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844210in}{0.671150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124762in}{0.670856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593405in}{0.670267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916521in}{0.670267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925674in}{0.670267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958169in}{0.670267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969840in}{0.670267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981740in}{0.669973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982883in}{0.669973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935057in}{0.669973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125677in}{0.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542832in}{0.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206915in}{0.669384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986087in}{0.669090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111947in}{0.667913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985858in}{0.667618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843979in}{0.667618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.667324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849701in}{0.667324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055653in}{0.667030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094326in}{0.666736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835514in}{0.666442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768236in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516058in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691117in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018124in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022014in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023159in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055882in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114922in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005767in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181971in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056797in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179454in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593634in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589056in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157257in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155884in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985401in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065950in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095472in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094326in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088834in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089750in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090894in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093411in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843979in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077164in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589056in}{0.665264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156799in}{0.665264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157485in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159317in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116295in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055882in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063663in}{0.664676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156570in}{0.664676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089522in}{0.664382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126592in}{0.664382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954050in}{0.664382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916749in}{0.664087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155884in}{0.664087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935057in}{0.663792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125677in}{0.663792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124533in}{0.663792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153595in}{0.663498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119270in}{0.663498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926132in}{0.663204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156570in}{0.663204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124991in}{0.662616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926132in}{0.662616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926360in}{0.662027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143527in}{0.662027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954050in}{0.661732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935057in}{0.661732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142610in}{0.661144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143527in}{0.661144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144442in}{0.661144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179454in}{0.660556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143527in}{0.660262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842607in}{0.659966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849472in}{0.659966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170757in}{0.659672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849929in}{0.659378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058400in}{0.659084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850617in}{0.658790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124076in}{0.658496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110573in}{0.658202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059086in}{0.658202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.658202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.657906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057713in}{0.657906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124076in}{0.657612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125448in}{0.657612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109430in}{0.657612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060229in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110573in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038263in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060001in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101420in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100048in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111947in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122931in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088148in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077164in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066867in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089979in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970069in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122931in}{0.657024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.656730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000047in}{0.656730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068011in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066867in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065722in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124076in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076249in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005767in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077164in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124305in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078308in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179454in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176021in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067096in}{0.655846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006224in}{0.654376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976933in}{0.654082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179454in}{0.653786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184030in}{0.653198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.653198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203711in}{0.653198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001648in}{0.652904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056797in}{0.652610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007369in}{0.652610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128881in}{0.652610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978536in}{0.652316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976933in}{0.651726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143756in}{0.648784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104395in}{0.647018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143756in}{0.646430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143527in}{0.646430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999130in}{0.644369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038032in}{0.643781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034142in}{0.642604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002105in}{0.642309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065950in}{0.641426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007827in}{0.641426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569148in}{0.641132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574869in}{0.640838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575098in}{0.640838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426126in}{0.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009887in}{0.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035974in}{0.640249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589056in}{0.640249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574641in}{0.639955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953135in}{0.639660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090894in}{0.639072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065950in}{0.638778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036889in}{0.638778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068697in}{0.638483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589056in}{0.638189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593634in}{0.637895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065722in}{0.637306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112176in}{0.637306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065036in}{0.637012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367314in}{0.636717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514685in}{0.636423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426126in}{0.636423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063433in}{0.636423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101879in}{0.636129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109659in}{0.636129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106684in}{0.636129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111261in}{0.636129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556791in}{0.636129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019040in}{0.635835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064578in}{0.635540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063663in}{0.634952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109887in}{0.634657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062747in}{0.634363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107370in}{0.634069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064121in}{0.633775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061832in}{0.633775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108515in}{0.633480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048560in}{0.633186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070757in}{0.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693635in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091351in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081969in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188379in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041695in}{0.632303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027964in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033456in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010116in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700728in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000733in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092497in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106684in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051077in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033456in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091351in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944439in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090208in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149246in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143527in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944439in}{0.630831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943753in}{0.630831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091351in}{0.630831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932996in}{0.629655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905309in}{0.629655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926132in}{0.629655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057942in}{0.629360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893866in}{0.629065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024989in}{0.629065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149706in}{0.629065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978536in}{0.628771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190208in}{0.628771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064807in}{0.628771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065036in}{0.627889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033456in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038032in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041695in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065950in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070299in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190896in}{0.626417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056568in}{0.625535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063892in}{0.625239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041695in}{0.625239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198904in}{0.624651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092268in}{0.624063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202108in}{0.624063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095241in}{0.623769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056568in}{0.623475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074189in}{0.623475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042610in}{0.623475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063663in}{0.623475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091809in}{0.623475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191125in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047414in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070528in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082198in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092497in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093640in}{0.622297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160460in}{0.622297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094784in}{0.622003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092725in}{0.621415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880136in}{0.621415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764804in}{0.621119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144670in}{0.621119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149246in}{0.621119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181514in}{0.620825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190896in}{0.619943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033227in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022473in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038263in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043525in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130255in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949245in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092497in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932996in}{0.618765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044899in}{0.618177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191125in}{0.616999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072129in}{0.616999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843522in}{0.616999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814460in}{0.616117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191811in}{0.615823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367544in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875330in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000733in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932768in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149246in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976933in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183343in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184030in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079911in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060688in}{0.613468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407818in}{0.612291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190896in}{0.612291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407590in}{0.612291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194786in}{0.611997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058171in}{0.611408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057942in}{0.610819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084486in}{0.610525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065722in}{0.610231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070528in}{0.610231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091809in}{0.609937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090894in}{0.609348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091351in}{0.608759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091809in}{0.608465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090894in}{0.608171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070528in}{0.607877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010344in}{0.607582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042610in}{0.606405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042152in}{0.606405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556562in}{0.606111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558394in}{0.606111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042610in}{0.606111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090208in}{0.605228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035745in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030939in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084486in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090208in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090208in}{0.602873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014234in}{0.601990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174190in}{0.601696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976705in}{0.601696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218584in}{0.601696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011030in}{0.601108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014005in}{0.599930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156113in}{0.597576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209659in}{0.597282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002792in}{0.596988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130483in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099361in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210347in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089750in}{0.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976705in}{0.594338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084258in}{0.593456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088376in}{0.593456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089522in}{0.593456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090436in}{0.593456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{0.593456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107598in}{0.592868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089293in}{0.592278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125906in}{0.591984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981740in}{0.591984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981968in}{0.591396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990665in}{0.590218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070528in}{0.590218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981968in}{0.590218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434822in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407590in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017438in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514685in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107370in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028421in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097987in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126592in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126134in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003020in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056568in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842378in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042381in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549697in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090208in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209430in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125906in}{0.587276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982426in}{0.586982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985630in}{0.586688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158400in}{0.584922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982197in}{0.584628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{0.584332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156799in}{0.583156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449466in}{0.581390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158629in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189980in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204854in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209430in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227280in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225449in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232315in}{0.578152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002792in}{0.576976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005080in}{0.576092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.573738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088148in}{0.572561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.572561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070528in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056568in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093640in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041695in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367544in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029795in}{0.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023616in}{0.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089979in}{0.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263895in}{0.571384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092037in}{0.571089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{0.571089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240324in}{0.571089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264581in}{0.570795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263895in}{0.570501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264352in}{0.570207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265725in}{0.568735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273506in}{0.568146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883340in}{0.567852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877390in}{0.566381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878076in}{0.566381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700957in}{0.564615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700499in}{0.564321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111031in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109887in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004852in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056339in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088605in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092497in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092954in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055425in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088148in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981282in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996613in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021556in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022014in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996155in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023388in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024074in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125906in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042610in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027278in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182200in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143984in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158171in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842607in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962975in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236205in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955881in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842607in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170529in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613771in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615603in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617203in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603245in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603931in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672583in}{0.562849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672352in}{0.561083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951075in}{0.559612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785627in}{0.559317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765947in}{0.559317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949703in}{0.559023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266411in}{0.559023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175106in}{0.555786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154282in}{0.555491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178768in}{0.552843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176021in}{0.552843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178539in}{0.546663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155196in}{0.546663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123846in}{0.545191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950389in}{0.545191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946270in}{0.543720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090436in}{0.543720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517432in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091580in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092725in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090436in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148332in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089522in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099819in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100048in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155196in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116066in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105997in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121559in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127508in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090436in}{0.541365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125220in}{0.541365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526585in}{0.539894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410793in}{0.539011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514914in}{0.538717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373493in}{0.538717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120413in}{0.538423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572809in}{0.538423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563656in}{0.538423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842836in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882425in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839632in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943067in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114006in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764116in}{0.537834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119727in}{0.537540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117897in}{0.537540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323162in}{0.537245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517203in}{0.536951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529101in}{0.536363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526585in}{0.536363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324994in}{0.535774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519033in}{0.535185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452670in}{0.534597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510567in}{0.534008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512854in}{0.534008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367314in}{0.533714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522465in}{0.532242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764344in}{0.531359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113777in}{0.530771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519719in}{0.530476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512854in}{0.529888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523382in}{0.529888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884941in}{0.525179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670523in}{0.525179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716747in}{0.524885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670523in}{0.523119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378770in}{0.517234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037346in}{0.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018810in}{0.516644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730249in}{0.513408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376939in}{0.512818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203252in}{0.511053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933227in}{0.506638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939634in}{0.506344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762515in}{0.503990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086089in}{0.501930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090208in}{0.501930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811485in}{0.499575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938718in}{0.499575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827732in}{0.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824528in}{0.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939175in}{0.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089750in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827961in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095012in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088148in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088834in}{0.497810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821782in}{0.497515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089293in}{0.497221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087690in}{0.497221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936431in}{0.496044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480360in}{0.495749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935743in}{0.495455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930938in}{0.495455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090665in}{0.494867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937803in}{0.493984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386092in}{0.491923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932082in}{0.491629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205312in}{0.491335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762515in}{0.491041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086547in}{0.490452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090894in}{0.490158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087461in}{0.489863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229569in}{0.489569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086775in}{0.489569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101879in}{0.489275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085861in}{0.488981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086775in}{0.488097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289524in}{0.486921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232773in}{0.486627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233002in}{0.486332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161832in}{0.485743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161604in}{0.485449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884941in}{0.484861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882654in}{0.484567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829564in}{0.484271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148103in}{0.483977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160689in}{0.483683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884941in}{0.483389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089522in}{0.483389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260003in}{0.483095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367314in}{0.482801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237120in}{0.482211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829564in}{0.481917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404843in}{0.481917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405530in}{0.480741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843522in}{0.477209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452670in}{0.475737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480588in}{0.474266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459994in}{0.474266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526814in}{0.474266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563884in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937803in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670294in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674870in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037117in}{0.467791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029566in}{0.466320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452899in}{0.466026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{0.464260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934828in}{0.462788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884026in}{0.462494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923385in}{0.462494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400267in}{0.461906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923845in}{0.461906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008055in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174647in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923845in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450154in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480588in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206455in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037117in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528186in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098904in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010116in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008055in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037803in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022473in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671895in}{0.461022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248334in}{0.461022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289524in}{0.460728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416069in}{0.460434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884026in}{0.460434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924759in}{0.460140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925217in}{0.459846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926360in}{0.459846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932539in}{0.459257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926132in}{0.457785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914691in}{0.457491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916292in}{0.456902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940092in}{0.455136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929564in}{0.455136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927277in}{0.453665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260461in}{0.453370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927506in}{0.453370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927734in}{0.453076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934828in}{0.452782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940092in}{0.452782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940778in}{0.452782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953364in}{0.452782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924759in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928192in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290211in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313094in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.452194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348334in}{0.452194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923845in}{0.450722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967780in}{0.449250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914003in}{0.448368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910571in}{0.447484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936659in}{0.447190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938946in}{0.446602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908970in}{0.446308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901419in}{0.446014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{0.444248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937803in}{0.443364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937803in}{0.439834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923614in}{0.439834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995469in}{0.437773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764116in}{0.435713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781508in}{0.435713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832539in}{0.435713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330256in}{0.435124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101191in}{0.434536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041236in}{0.432770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101191in}{0.432770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101191in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100048in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102336in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096386in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268928in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101420in}{0.430416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101420in}{0.429827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064350in}{0.429239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100962in}{0.428356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102108in}{0.428356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105083in}{0.428356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109430in}{0.427767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034600in}{0.427767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100505in}{0.427179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048788in}{0.427179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047874in}{0.427179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269843in}{0.426884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041236in}{0.426590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113548in}{0.426590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046500in}{0.426295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843979in}{0.425707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528872in}{0.425119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283574in}{0.424235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099590in}{0.424235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450852in}{0.423059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112634in}{0.423059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832767in}{0.423059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099819in}{0.422175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469160in}{0.422175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272132in}{0.421881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128881in}{0.421293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105540in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282200in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101191in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114006in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099819in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112405in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043525in}{0.420704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837115in}{0.419821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.419527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100048in}{0.419527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180368in}{0.418938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146959in}{0.418938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793408in}{0.418643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782194in}{0.418643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672124in}{0.418349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731850in}{0.418349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454515in}{0.416583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267556in}{0.414523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593863in}{0.414229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189522in}{0.413347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189522in}{0.413053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258174in}{0.413053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274421in}{0.412757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278997in}{0.412463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280142in}{0.412463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472592in}{0.412463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230941in}{0.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278997in}{0.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280142in}{0.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477627in}{0.411287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468474in}{0.410403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214923in}{0.410403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290211in}{0.407167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295932in}{0.407167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299364in}{0.406577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275793in}{0.405695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367085in}{0.405695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280142in}{0.405695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269614in}{0.404812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400496in}{0.404517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400496in}{0.404223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329112in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483563in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272361in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402097in}{0.401869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400496in}{0.401869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399353in}{0.401869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456102in}{0.401869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481732in}{0.401869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483335in}{0.401575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527729in}{0.401575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784483in}{0.398632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784712in}{0.398337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830250in}{0.397749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830250in}{0.397160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280371in}{0.396866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282429in}{0.396277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368014in}{0.395100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786770in}{0.394217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776244in}{0.392157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457948in}{0.391863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457948in}{0.391568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331401in}{0.391568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459320in}{0.390980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457948in}{0.390980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456574in}{0.390392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330027in}{0.390392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332773in}{0.390392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331401in}{0.390392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303254in}{0.389803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305543in}{0.389803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368014in}{0.389508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331401in}{0.389508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304169in}{0.389214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302797in}{0.388626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305085in}{0.388332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731850in}{0.388332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445590in}{0.386860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447191in}{0.386272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444216in}{0.386272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445590in}{0.386272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445590in}{0.385094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997529in}{0.382740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940549in}{0.382446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531861in}{0.379502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274421in}{0.379208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276938in}{0.379208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477399in}{0.378914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530718in}{0.378914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477170in}{0.378914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478313in}{0.378620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479686in}{0.378326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531861in}{0.378326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478542in}{0.377736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532776in}{0.377442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276250in}{0.377148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947871in}{0.373910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331630in}{0.373910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189522in}{0.371850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230941in}{0.371850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046042in}{0.371850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274649in}{0.371850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888833in}{0.371850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997758in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981511in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990665in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843979in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830250in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274421in}{0.370674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889976in}{0.370674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275793in}{0.370380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274421in}{0.369790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273047in}{0.369202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274421in}{0.368908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144442in}{0.367730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064121in}{0.367436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673726in}{0.367142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093869in}{0.366554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564113in}{0.365965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145357in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146959in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092954in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093869in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095012in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093869in}{0.364199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673269in}{0.363022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593634in}{0.363022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544219in}{0.362433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546277in}{0.361845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544905in}{0.361845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545820in}{0.361845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146959in}{0.361256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274192in}{0.361256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545591in}{0.360962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673269in}{0.360962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360692in}{0.360667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342156in}{0.359785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379214in}{0.359490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342156in}{0.359490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367085in}{0.359490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377384in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484021in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485166in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187233in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189293in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415371in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148560in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092037in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046728in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676244in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769151in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990665in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672124in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966179in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891120in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563884in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830478in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346733in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362064in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342384in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546736in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469388in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442844in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343301in}{0.357725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546506in}{0.355370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274192in}{0.354781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259546in}{0.354781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659538in}{0.353605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545362in}{0.352133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552456in}{0.350073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545133in}{0.347424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442615in}{0.347129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442615in}{0.346541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442615in}{0.344187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447877in}{0.342715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545591in}{0.342421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488839in}{0.333887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484721in}{0.333887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535980in}{0.333887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890662in}{0.333003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990893in}{0.329766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227052in}{0.319172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595921in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276481in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276938in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283346in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225908in}{0.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227280in}{0.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224763in}{0.317406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.317112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008970in}{0.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.315346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162063in}{0.314168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062747in}{0.312698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060688in}{0.312402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297075in}{0.312402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297533in}{0.312402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074189in}{0.312108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084029in}{0.312108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075104in}{0.311814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061603in}{0.311814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076249in}{0.311520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364582in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062518in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075104in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082198in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060460in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083800in}{0.310636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162063in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825902in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085401in}{0.310048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825902in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160003in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160918in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163206in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162063in}{0.309460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157714in}{0.309460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826817in}{0.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827503in}{0.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083572in}{0.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826131in}{0.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825445in}{0.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162063in}{0.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826131in}{0.307988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083343in}{0.307988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187233in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169385in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171215in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173275in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172131in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830707in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169156in}{0.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171215in}{0.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832996in}{0.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188379in}{0.306812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186090in}{0.306812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187233in}{0.306812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153595in}{0.306516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025448in}{0.306222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083343in}{0.306222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187233in}{0.305928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760455in}{0.305928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065950in}{0.305928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082426in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083343in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153824in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152681in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023845in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161832in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163435in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025217in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158859in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871898in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008970in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026591in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762057in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162063in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165953in}{0.305046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760683in}{0.305046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905995in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151993in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110802in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759311in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083800in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024989in}{0.304456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378082in}{0.304456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990665in}{0.304162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761141in}{0.303868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112176in}{0.303868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150620in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908055in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906223in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904392in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114006in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146043in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110802in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081969in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992266in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082886in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811256in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008970in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084258in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081283in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024989in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084944in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990665in}{0.302986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989291in}{0.302396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906681in}{0.302396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083800in}{0.301808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732995in}{0.301514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762057in}{0.301220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871898in}{0.301220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826131in}{0.301220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835285in}{0.301220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074875in}{0.300926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168699in}{0.300926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563656in}{0.300336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072815in}{0.300042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573724in}{0.300042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063204in}{0.300042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067782in}{0.299748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486081in}{0.299748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751301in}{0.299454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732995in}{0.299454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709424in}{0.299160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709196in}{0.299160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700957in}{0.299160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572581in}{0.298865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486081in}{0.298865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907826in}{0.298865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487224in}{0.298865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484936in}{0.298865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700957in}{0.298571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659766in}{0.298571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500968in}{0.298276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422007in}{0.298276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702102in}{0.297982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571208in}{0.297688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563656in}{0.297688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700728in}{0.297688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422007in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420404in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423608in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699356in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658165in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659766in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661369in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570520in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595692in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562741in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563656in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564801in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557020in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458620in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907826in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568462in}{0.296805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570980in}{0.296805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570292in}{0.296805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700728in}{0.296511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422007in}{0.296511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563656in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659766in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569148in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067096in}{0.295628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566859in}{0.295039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082198in}{0.294156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081512in}{0.293274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567088in}{0.291802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080139in}{0.290919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659766in}{0.290919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570980in}{0.290625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595692in}{0.290625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078308in}{0.290331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700957in}{0.290331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078537in}{0.289742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078994in}{0.289448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371892in}{0.289153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080139in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367085in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370977in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372806in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371892in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382875in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384706in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386079in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078308in}{0.288271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383332in}{0.287682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558165in}{0.286799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497764in}{0.286505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826131in}{0.286211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367085in}{0.282679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549926in}{0.274439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383804in}{0.273261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301423in}{0.269435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383804in}{0.269435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659766in}{0.265315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447877in}{0.264433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438726in}{0.263549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415841in}{0.260901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301651in}{0.258841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283346in}{0.258841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659309in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549709in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658165in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748555in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673269in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826131in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508521in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384032in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415612in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700957in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301651in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422922in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425440in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908284in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540772in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552444in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170071in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100734in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076478in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044441in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066981in,y=2.039706in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128505in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{2.121868in}{1.864817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128505in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{1.808901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221412in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{1.808901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420499in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{2.423017in}{1.825970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458258in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{2.547046in}{1.874823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458258in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{2.423017in}{1.825970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547046in}{1.874823in}}%
\pgfpathlineto{\pgfqpoint{2.612951in}{1.815964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423017in}{1.825970in}}%
\pgfpathlineto{\pgfqpoint{2.315921in}{1.770642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423017in}{1.825970in}}%
\pgfpathlineto{\pgfqpoint{2.466037in}{1.739741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612951in}{1.815964in}}%
\pgfpathlineto{\pgfqpoint{2.727369in}{1.792420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139718in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{1.808901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188002in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.740623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188002in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{2.200817in}{1.740623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727369in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{2.763982in}{1.784474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763982in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{1.752101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763982in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{2.734463in}{1.688828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763982in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{2.907462in}{1.637032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315921in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{2.366037in}{1.741212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315921in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.740623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999225in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{2.999225in}{1.757988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999225in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{1.752101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999225in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{3.005633in}{1.748275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999225in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{3.002887in}{1.746804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990529in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{3.005633in}{1.748275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142234in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{2.151388in}{1.740918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005633in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{3.002887in}{1.746804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005633in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{3.045222in}{1.701776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366037in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{2.363290in}{1.621140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151388in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{2.200817in}{1.740623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151388in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{2.144523in}{1.702660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292581in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{2.200817in}{1.740623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292581in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{2.295556in}{1.685296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200817in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{2.228507in}{1.638797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466037in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{2.448418in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144523in}{1.702660in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045222in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{2.907462in}{1.637032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045222in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{3.131722in}{1.600245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.189568,0.135579,0.132438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045222in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{3.053231in}{1.549331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734463in}{1.688828in}}%
\pgfpathlineto{\pgfqpoint{2.736980in}{1.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295556in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{2.228507in}{1.638797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.189568,0.135579,0.132438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295556in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{2.357112in}{1.621140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175874in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{2.228507in}{1.638797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175874in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{1.667933in}}%
\pgfpathlineto{\pgfqpoint{2.448418in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{1.667933in}}%
\pgfpathlineto{\pgfqpoint{2.497845in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207696in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{3.131722in}{1.600245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207696in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{3.339962in}{1.577583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228507in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{2.295556in}{1.632028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228507in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{2.231251in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228507in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144066in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907462in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{2.913641in}{1.546388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907462in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907462in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{2.801054in}{1.535499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295556in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{2.357112in}{1.621140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231251in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{2.294410in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231251in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.565812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231251in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{2.264891in}{1.522549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176102in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.565812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448418in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{2.370613in}{1.617019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448418in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{2.497845in}{1.616725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448418in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{2.448418in}{1.587295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577265in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{3.701523in}{1.507541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363290in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{2.370613in}{1.617019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357112in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{2.359629in}{1.608190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370613in}{1.617019in}}%
\pgfpathlineto{\pgfqpoint{2.359629in}{1.608190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{2.589380in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371529in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{2.359629in}{1.608190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371529in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{2.392352in}{1.570226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359629in}{1.608190in}}%
\pgfpathlineto{\pgfqpoint{2.355511in}{1.569932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131722in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{1.559632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764453in}{1.596713in}}%
\pgfpathlineto{\pgfqpoint{3.872464in}{1.581115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764453in}{1.596713in}}%
\pgfpathlineto{\pgfqpoint{3.701523in}{1.507541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448418in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{2.436747in}{1.570520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.399483,0.150416,0.092811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448418in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{2.392352in}{1.570226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294410in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{2.355511in}{1.569932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872464in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{3.880015in}{1.554040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339962in}{1.577583in}}%
\pgfpathlineto{\pgfqpoint{3.350490in}{1.552274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436747in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{2.437204in}{1.527553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392352in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{2.355511in}{1.569932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392352in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{2.404710in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355511in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{2.309285in}{1.536088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355511in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{2.170381in}{1.560220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180909in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{2.170381in}{1.560220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180909in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180909in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{2.260085in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167406in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{2.170381in}{1.560220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170381in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{2.169466in}{1.559337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170381in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130577in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{3.072682in}{1.541385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130577in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{3.163073in}{1.539913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130577in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{3.117076in}{1.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322145,0.144950,0.107411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.553746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176102in}{1.553746in}}%
\pgfpathlineto{\pgfqpoint{2.190061in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350490in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{3.163073in}{1.539913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350490in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{3.365820in}{1.526671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350490in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{1.459571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350490in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{1.443385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053231in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{3.052545in}{1.528141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913641in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{2.913641in}{1.535499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913641in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{2.801054in}{1.535499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736980in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{2.589380in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736980in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736980in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{2.766500in}{1.519901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736980in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{2.662150in}{1.435144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589380in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.645217in}{1.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766728in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.766500in}{1.519901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072682in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{3.052545in}{1.528141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163073in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{1.459571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309285in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{2.299674in}{1.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913641in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{3.052545in}{1.528141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913641in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{2.914098in}{1.463397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.399483,0.150416,0.092811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801054in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{2.871764in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052545in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{2.914098in}{1.463397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052545in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{3.075428in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437204in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{2.500820in}{1.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437204in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{2.404710in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365820in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{3.492367in}{1.409540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365820in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{3.367194in}{1.270926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264891in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{2.267408in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264891in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{2.260085in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267408in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{2.260085in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267408in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{2.299674in}{1.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267408in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{2.269926in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260085in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{2.269926in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260085in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{2.260085in}{1.506364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299674in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{2.269926in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299674in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{2.326447in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500820in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{2.571073in}{1.477228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190061in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.260085in}{1.506364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190061in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.217979in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404710in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404710in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.542011in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404710in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.410202in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269926in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326447in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.340179in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343611in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.340179in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343611in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.433672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701523in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{3.574748in}{1.505481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260085in}{1.506364in}}%
\pgfpathlineto{\pgfqpoint{2.217979in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574748in}{1.505481in}}%
\pgfpathlineto{\pgfqpoint{3.543626in}{1.423960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574748in}{1.505481in}}%
\pgfpathlineto{\pgfqpoint{3.492367in}{1.409540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571073in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{1.441324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571073in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{2.542011in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914098in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.380993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914098in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{2.969477in}{1.363336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322145,0.144950,0.107411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195796in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{3.194652in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194652in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{3.193278in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194652in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{3.198085in}{1.436321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193278in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{3.189388in}{1.438970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242250in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{3.208382in}{1.431612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242250in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{3.294195in}{1.319779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591440in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{2.542011in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591440in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{2.645217in}{1.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542011in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{2.507456in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189388in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{3.198085in}{1.436321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189388in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{3.130805in}{1.424255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198085in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{3.208382in}{1.431612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198085in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{3.198542in}{1.429846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645217in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{2.652082in}{1.433084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117076in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{3.121882in}{1.426610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117076in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{3.112957in}{1.424550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662150in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{2.653683in}{1.433084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662150in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{2.664896in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340636in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340636in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.373636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281824in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.373636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281824in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{2.219124in}{1.372459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281824in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{2.290292in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410202in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{2.389606in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217979in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{2.211343in}{1.390411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653683in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{2.652082in}{1.433084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653683in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{2.661921in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652082in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{2.661921in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208382in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{3.201060in}{1.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198542in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{3.201060in}{1.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121882in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{3.112957in}{1.424550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121882in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{3.130805in}{1.424255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112957in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{3.103804in}{1.404243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130805in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543626in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{3.492367in}{1.409540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201060in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{3.201517in}{1.403654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661921in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{2.664896in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664896in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{2.669701in}{1.415720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664896in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{2.664896in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669701in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{2.708833in}{1.398945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492367in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{3.367194in}{1.270926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664896in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{2.710434in}{1.330374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664896in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{2.598763in}{1.327137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103804in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103804in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{3.075428in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103804in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{3.085725in}{1.369810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201517in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.402183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201517in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{3.215247in}{1.273281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075428in}{1.402183in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{1.356861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708833in}{1.398945in}}%
\pgfpathlineto{\pgfqpoint{2.871764in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708833in}{1.398945in}}%
\pgfpathlineto{\pgfqpoint{2.710434in}{1.330374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211343in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{2.219124in}{1.372459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507456in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{2.389606in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507456in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{2.594873in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389606in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.373636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389606in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{2.421643in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871764in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.380993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871764in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{2.813411in}{1.302122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920734in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{2.961696in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920734in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{2.914098in}{1.339204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340636in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{2.345441in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219124in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{2.290292in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219124in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{1.258566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085725in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{3.078403in}{1.287996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969477in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{2.961696in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969477in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{2.969935in}{1.345678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594873in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{2.598763in}{1.327137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976800in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{1.352740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976800in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{2.969935in}{1.345678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976800in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979088in}{1.352740in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969935in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{2.913869in}{1.280932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.228236,0.138312,0.125139}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389377in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{2.421643in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389377in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{2.345441in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914098in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{2.913869in}{1.280932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526450in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526450in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.598763in}{1.327137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503795in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503795in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.421643in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421643in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{2.439493in}{1.313893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.228236,0.138312,0.125139}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421643in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{2.437661in}{1.237377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290292in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{2.345441in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322145,0.144950,0.107411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290292in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{2.308599in}{1.192938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345441in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{2.434458in}{1.235611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345441in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{2.308599in}{1.192938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345441in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{2.365122in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710434in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{2.738810in}{1.302416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710434in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{1.287702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598763in}{1.327137in}}%
\pgfpathlineto{\pgfqpoint{2.596474in}{1.263275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294195in}{1.319779in}}%
\pgfpathlineto{\pgfqpoint{3.270624in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738810in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{2.813411in}{1.302122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738810in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{2.710434in}{1.293882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738810in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{2.711349in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813411in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{2.872679in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813411in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{1.186757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034466in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034466in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{3.078403in}{1.287996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034466in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{3.020965in}{1.201178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071995in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{3.078403in}{1.287996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322145,0.144950,0.107411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710434in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{1.287702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078403in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{3.118219in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696019in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{2.596474in}{1.263275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696019in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{2.697162in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565811in}{1.282110in}}%
\pgfpathlineto{\pgfqpoint{2.596474in}{1.263275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913869in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{2.872679in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913869in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{3.020965in}{1.201178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913869in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{2.951170in}{1.171455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215247in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{3.255980in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215247in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367194in}{1.270926in}}%
\pgfpathlineto{\pgfqpoint{3.306095in}{1.230313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596474in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{2.446815in}{1.235023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596474in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{2.609517in}{1.229136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233998in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226218in}{1.250620in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226218in}{1.250620in}}%
\pgfpathlineto{\pgfqpoint{2.226904in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255280in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255280in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.255509in}{1.242379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255280in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.308599in}{1.192938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233998in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{2.226904in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226904in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{2.227133in}{1.249443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227133in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{2.228964in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239284,0.139093,0.123053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270624in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{3.306553in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270624in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{3.255980in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306553in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{3.295339in}{1.222956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257123in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{3.255980in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257123in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{3.265133in}{1.238554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255980in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{3.251173in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228964in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{2.226218in}{1.241791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228964in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{2.230794in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228964in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{2.228964in}{1.237377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255509in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{2.253677in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255509in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{1.192349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253677in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{2.230794in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251173in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{3.251402in}{1.225605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251173in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265133in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{3.280235in}{1.238554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280235in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{3.291449in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437661in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{2.434458in}{1.235611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437661in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{2.446815in}{1.235023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228964in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{1.228548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434458in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{2.434229in}{1.230902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239284,0.139093,0.123053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434458in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{1.221484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434229in}{1.230902in}}%
\pgfpathlineto{\pgfqpoint{2.385716in}{1.160271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306095in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{3.297628in}{1.223839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609517in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{2.697162in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609517in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{2.596245in}{1.212068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609517in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{2.660090in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697162in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.711349in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697162in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.715012in}{1.092877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872679in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.836523in}{1.188523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872679in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.871993in}{1.152914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711349in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{1.186757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222557in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{2.231480in}{1.177635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251402in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{3.255980in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297628in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{3.295339in}{1.222956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297628in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295339in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295339in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{3.291449in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451622in}{1.221484in}}%
\pgfpathlineto{\pgfqpoint{2.471072in}{1.202944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295796in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{3.292821in}{1.218542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292821in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{3.291449in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293738in}{1.218248in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{1.214716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118219in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118219in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{3.209525in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118219in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{3.076571in}{1.184403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118219in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291449in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{3.293052in}{1.217070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291449in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{3.291449in}{1.216482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216390in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{3.215475in}{1.196175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255980in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{3.273142in}{1.207948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255980in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{3.256437in}{1.199707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293052in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{1.214716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291449in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{3.284813in}{1.210890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295796in}{1.214716in}}%
\pgfpathlineto{\pgfqpoint{3.296942in}{1.212656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596245in}{1.212068in}}%
\pgfpathlineto{\pgfqpoint{2.471072in}{1.202944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284813in}{1.210890in}}%
\pgfpathlineto{\pgfqpoint{3.281152in}{1.208830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284813in}{1.210890in}}%
\pgfpathlineto{\pgfqpoint{3.287331in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281152in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{3.280007in}{1.208536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280007in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{1.208242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280007in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{3.260327in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274745in}{1.208242in}}%
\pgfpathlineto{\pgfqpoint{3.273599in}{1.207064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258619,0.140459,0.119403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273142in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{3.273599in}{1.207064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273599in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{1.201178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471072in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{1.187935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471072in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{2.502194in}{1.162920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257581in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{3.256437in}{1.199707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020965in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{3.076571in}{1.184403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020965in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{2.951170in}{1.171455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256437in}{1.199707in}}%
\pgfpathlineto{\pgfqpoint{3.252776in}{1.199412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256437in}{1.199707in}}%
\pgfpathlineto{\pgfqpoint{3.260327in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252776in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{3.250030in}{1.199118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224858in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{3.250030in}{1.199118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224858in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{3.222798in}{1.198824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250030in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{3.223485in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222798in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{3.223485in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258619,0.140459,0.119403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222798in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{3.222111in}{1.197352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222798in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{3.215475in}{1.196175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222798in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{3.216162in}{1.195587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222111in}{1.197352in}}%
\pgfpathlineto{\pgfqpoint{3.222111in}{1.192644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215475in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{3.216162in}{1.195587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215475in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{3.215018in}{1.194115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215018in}{1.194115in}}%
\pgfpathlineto{\pgfqpoint{3.212043in}{1.188523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308599in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{1.192349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308599in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{2.308599in}{1.190583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308599in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{2.313404in}{1.187935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222111in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{3.220053in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222111in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{3.212043in}{1.187346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220053in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{3.209525in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260327in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{3.273828in}{1.185875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308599in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.312718in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308599in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308599in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.231480in}{1.177635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836523in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{2.822106in}{1.104943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212043in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{3.212043in}{1.187346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313404in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{2.312718in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313404in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{2.316150in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313404in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{2.315464in}{1.184697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209525in}{1.187641in}}%
\pgfpathlineto{\pgfqpoint{3.212043in}{1.187346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212043in}{1.187346in}}%
\pgfpathlineto{\pgfqpoint{3.153462in}{1.126427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783433in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{2.811351in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365122in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.316150in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365122in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.385716in}{1.160271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255065in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{3.273828in}{1.185875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253234in}{1.184992in}}%
\pgfpathlineto{\pgfqpoint{3.124857in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315464in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{2.331711in}{1.157917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076571in}{1.184403in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660090in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{1.124367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302878in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{2.270383in}{1.075514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231480in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{2.268323in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951170in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{2.929430in}{1.147028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502194in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{2.385716in}{1.160271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502194in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{1.124367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502194in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{2.501049in}{1.117892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385716in}{1.160271in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{1.156739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385716in}{1.160271in}}%
\pgfpathlineto{\pgfqpoint{2.375419in}{1.093171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331711in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{2.333314in}{1.155268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334000in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{2.333314in}{1.155268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333314in}{1.155268in}}%
\pgfpathlineto{\pgfqpoint{2.373359in}{1.093466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871993in}{1.152914in}}%
\pgfpathlineto{\pgfqpoint{2.905632in}{1.144084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871993in}{1.152914in}}%
\pgfpathlineto{\pgfqpoint{2.826226in}{1.102001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929430in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.905632in}{1.144084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929430in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.905861in}{1.084637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929430in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.970850in}{1.064919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905632in}{1.144084in}}%
\pgfpathlineto{\pgfqpoint{2.828971in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153462in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{3.151859in}{1.125544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153462in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{3.150258in}{1.122013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151859in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{3.147969in}{1.120247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598076in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{1.122307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598076in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{2.680915in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078632in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{3.147969in}{1.120247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078632in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{3.027830in}{1.039021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598076in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{2.607459in}{1.100823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598076in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150258in}{1.122013in}}%
\pgfpathlineto{\pgfqpoint{3.147969in}{1.120247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150258in}{1.122013in}}%
\pgfpathlineto{\pgfqpoint{3.147283in}{1.115243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501049in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501049in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147283in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{3.124857in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822106in}{1.104943in}}%
\pgfpathlineto{\pgfqpoint{2.826226in}{1.102001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822106in}{1.104943in}}%
\pgfpathlineto{\pgfqpoint{2.811351in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822106in}{1.104943in}}%
\pgfpathlineto{\pgfqpoint{2.828971in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607459in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{2.680915in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607459in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607459in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{2.714095in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680915in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{2.712952in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811351in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{2.817759in}{1.096115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811351in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{2.787552in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817759in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{2.828971in}{1.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817759in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{2.814326in}{1.087580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828971in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{2.905861in}{1.084637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828971in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{2.838812in}{1.038137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373359in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{2.375419in}{1.093171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373359in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{2.376791in}{1.089346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375419in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{2.376334in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715012in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{2.787552in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715012in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{2.712952in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715012in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{2.747278in}{1.017832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376334in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.378165in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376791in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{2.376791in}{1.078456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598076in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{2.516610in}{1.028132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814326in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{2.787323in}{1.013712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905861in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{2.970850in}{1.064919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905861in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{2.906318in}{1.063742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376791in}{1.078456in}}%
\pgfpathlineto{\pgfqpoint{2.378165in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268323in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{2.270383in}{1.075514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378165in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{2.341322in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378165in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{2.380912in}{1.071688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378165in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{1.069922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270383in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{2.341322in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270383in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{2.267637in}{1.069922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395556in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{1.069922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395556in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380912in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{2.385259in}{1.068156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389149in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{2.385259in}{1.068156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389149in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{1.054619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267637in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{2.291894in}{1.047555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385259in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{2.399446in}{1.054324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970850in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{2.992818in}{1.054324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970850in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{2.985496in}{1.034017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906318in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{2.985496in}{1.034017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078860in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{3.123255in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.485106,0.156468,0.076647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078860in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{3.027830in}{1.039021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400362in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{1.052264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399446in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{1.052264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992818in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{3.027830in}{1.039021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401506in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{1.052264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401506in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{2.441782in}{1.003706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400362in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{2.343840in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291894in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{2.343840in}{1.002822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291894in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{2.291664in}{0.998702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123255in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{3.124857in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123255in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{3.117991in}{1.029015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124857in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.044318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123712in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{3.116847in}{1.030192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027830in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{2.992361in}{1.024895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027830in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.971039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838812in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.905861in}{1.015183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838812in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.907005in}{0.987225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985496in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{2.992361in}{1.024895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985496in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{2.905861in}{1.015183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116847in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{3.116847in}{1.027837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117991in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{3.116847in}{1.027837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516610in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{2.557115in}{0.966035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116847in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{3.105864in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992361in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{2.992361in}{0.987813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470844in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{2.461233in}{1.023717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461233in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{2.443154in}{1.004000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778171in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{2.747278in}{1.017832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778171in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{2.787323in}{1.013712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778171in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{2.775882in}{0.992522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.485106,0.156468,0.076647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747278in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{2.775882in}{0.992522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905861in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{2.907005in}{0.987225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787323in}{1.013712in}}%
\pgfpathlineto{\pgfqpoint{2.784348in}{0.992228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275188in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{2.291664in}{0.998702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443154in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{2.441782in}{1.003706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443154in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{2.444528in}{1.001940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343840in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{2.291664in}{0.998702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343840in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{2.343840in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244808,0.139483,0.122010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343840in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{2.430339in}{0.964563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444528in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.993110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291664in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{0.934546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218450in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{3.105864in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105864in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{3.101515in}{0.986048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105864in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{3.100829in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465809in}{0.993110in}}%
\pgfpathlineto{\pgfqpoint{2.457571in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465809in}{0.993110in}}%
\pgfpathlineto{\pgfqpoint{2.535146in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775882in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{2.783204in}{0.991345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775882in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{2.777254in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784348in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{2.783204in}{0.991345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784348in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{2.784807in}{0.989579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783204in}{0.991345in}}%
\pgfpathlineto{\pgfqpoint{2.782061in}{0.989579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783204in}{0.991345in}}%
\pgfpathlineto{\pgfqpoint{2.784807in}{0.989579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457571in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{2.430339in}{0.964563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777254in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{2.772907in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777254in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{2.783204in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782061in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{2.783204in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784807in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{2.784578in}{0.986636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264143,0.140850,0.118360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992361in}{0.987813in}}%
\pgfpathlineto{\pgfqpoint{2.973139in}{0.933368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907005in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{2.840871in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907005in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{2.941559in}{0.929836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784578in}{0.986636in}}%
\pgfpathlineto{\pgfqpoint{2.783204in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784578in}{0.986636in}}%
\pgfpathlineto{\pgfqpoint{2.786408in}{0.984870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784578in}{0.986636in}}%
\pgfpathlineto{\pgfqpoint{2.784578in}{0.983693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101515in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{3.100829in}{0.985165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101515in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{3.101286in}{0.984576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772907in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{2.714095in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714095in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{2.715241in}{0.968095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714095in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{2.646589in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100829in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.971039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783204in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{2.780229in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786408in}{0.984870in}}%
\pgfpathlineto{\pgfqpoint{2.840871in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101286in}{0.984576in}}%
\pgfpathlineto{\pgfqpoint{3.092590in}{0.923656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784578in}{0.983693in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780915in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{0.973099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343840in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{2.346815in}{0.972509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780229in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{0.973099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781603in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{2.802426in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346815in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{2.346586in}{0.934252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058495in}{0.971039in}}%
\pgfpathlineto{\pgfqpoint{3.058723in}{0.934546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058495in}{0.971039in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715241in}{0.968095in}}%
\pgfpathlineto{\pgfqpoint{2.659861in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557115in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{2.545215in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430339in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{2.460087in}{0.935722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430339in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{2.431711in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559175in}{0.958678in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559175in}{0.958678in}}%
\pgfpathlineto{\pgfqpoint{2.545215in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601509in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{2.598763in}{0.943963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601509in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{2.646589in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273587in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{0.934546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535146in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{2.544757in}{0.946612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535146in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{2.545215in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535146in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{2.460087in}{0.935722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545215in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{2.544757in}{0.946612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544757in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{2.544757in}{0.945434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544757in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{2.596245in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544757in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598763in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{2.599449in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598763in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{2.596245in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599449in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{2.622103in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840871in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{2.832174in}{0.918654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840871in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{2.849796in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460087in}{0.935722in}}%
\pgfpathlineto{\pgfqpoint{2.431711in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460087in}{0.935722in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292581in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{2.346586in}{0.934252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292581in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{2.209742in}{0.874804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292581in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{2.307225in}{0.870094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058723in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{3.052773in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346586in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{2.431711in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346586in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{0.874509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973139in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{2.941559in}{0.929836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973139in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{2.996022in}{0.913356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941559in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{2.916844in}{0.909825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941559in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{2.953688in}{0.873038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646589in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{2.659861in}{0.925716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646589in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{2.644529in}{0.911002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622103in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{2.644300in}{0.908942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141333in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{3.092590in}{0.923656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092590in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{3.052773in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092590in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{3.093049in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431711in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{2.431254in}{0.876275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832174in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{0.868328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832174in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{2.831946in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802426in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.814784in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802426in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.822335in}{0.882749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802426in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.796019in}{0.881278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996022in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996022in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{2.974053in}{0.870978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039272in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{3.052773in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052773in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{3.042476in}{0.870094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093049in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{3.093506in}{0.848317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644529in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{2.644300in}{0.908942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916844in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{2.849796in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645674in}{0.909531in}}%
\pgfpathlineto{\pgfqpoint{2.644300in}{0.908942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645674in}{0.909531in}}%
\pgfpathlineto{\pgfqpoint{2.660778in}{0.902173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644300in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{2.601738in}{0.908353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644300in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{2.661921in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601738in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661921in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{2.660778in}{0.902173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661921in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{0.869212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660778in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.812118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{2.511805in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{2.603569in}{0.845962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814784in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{2.810208in}{0.876864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822335in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{2.823480in}{0.879806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822335in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{2.822563in}{0.879512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796019in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{2.806088in}{0.871860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796019in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{2.785493in}{0.862738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294525,0.142997,0.112625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823480in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{2.829887in}{0.864208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822563in}{0.879512in}}%
\pgfpathlineto{\pgfqpoint{2.819590in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511805in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{2.431254in}{0.876275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511805in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{2.504941in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810208in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{2.819590in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810208in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{2.806088in}{0.871860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431254in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{0.874509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431254in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{2.426907in}{0.865092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208597in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{2.209742in}{0.874804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209742in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{2.219582in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421186in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{2.420042in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294525,0.142997,0.112625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819590in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{2.824624in}{0.870978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819590in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{2.823251in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953688in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{2.917302in}{0.871272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953688in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{2.974053in}{0.870978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953688in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{2.955289in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953688in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{2.958035in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806088in}{0.871860in}}%
\pgfpathlineto{\pgfqpoint{2.823251in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806088in}{0.871860in}}%
\pgfpathlineto{\pgfqpoint{2.802884in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917302in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{2.882061in}{0.862738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917302in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{2.955289in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974053in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974053in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824624in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{2.823251in}{0.870389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219582in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{2.307225in}{0.870094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849796in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{0.868328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849796in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{2.882061in}{0.862738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307225in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{2.420042in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307225in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{2.306539in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042476in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{3.041560in}{0.869212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042476in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{3.044992in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{0.863032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{2.785493in}{0.862738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{3.044992in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{0.866564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{0.860088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836981in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{2.829887in}{0.864208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420042in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{2.424847in}{0.866268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044992in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{0.860088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044992in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{3.091904in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424847in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{2.426907in}{0.865092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424847in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{2.424847in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426907in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{2.429424in}{0.864504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429424in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{2.471072in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829887in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{2.831260in}{0.863620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829887in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{2.802884in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831260in}{0.863620in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{0.857440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783890in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{0.861560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785493in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{0.861560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244808,0.139483,0.122010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785493in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{2.802884in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882061in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{2.903801in}{0.802995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955289in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{2.958035in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958035in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{2.962382in}{0.811530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783890in}{0.861560in}}%
\pgfpathlineto{\pgfqpoint{2.785493in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783890in}{0.861560in}}%
\pgfpathlineto{\pgfqpoint{2.767643in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802884in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{2.814326in}{0.855968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785493in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{2.796476in}{0.848611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039272in}{0.860088in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837438in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837438in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{2.903801in}{0.802995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814326in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{2.801740in}{0.855968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814326in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{2.806775in}{0.843314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814326in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{2.827827in}{0.843314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801740in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{2.796476in}{0.848611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796476in}{0.848611in}}%
\pgfpathlineto{\pgfqpoint{2.805630in}{0.844491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796476in}{0.848611in}}%
\pgfpathlineto{\pgfqpoint{2.767643in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833122,0.181065,0.010950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093506in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.091904in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093506in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.171310in}{0.816239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093506in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.090303in}{0.797992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603569in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805630in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{2.806775in}{0.843314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826455in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{2.806775in}{0.843314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826455in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{2.827827in}{0.843314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833122,0.181065,0.010950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806775in}{0.843314in}}%
\pgfpathlineto{\pgfqpoint{2.790986in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827827in}{0.843314in}}%
\pgfpathlineto{\pgfqpoint{2.828742in}{0.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828742in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{2.848881in}{0.818593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.031720in}{0.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.047738in}{0.811235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.030805in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850024in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{2.848881in}{0.818593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007236in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.011812in}{0.811824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007236in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{2.983664in}{0.794460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264143,0.140850,0.118360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007236in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{2.997394in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661921in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661921in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.812118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471072in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.504941in}{0.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424847in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.377937in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424847in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.381140in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424847in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.497845in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631714in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.575193in}{0.802406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631714in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.802406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631714in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.629885in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504941in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.575193in}{0.802406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504941in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{2.497845in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848881in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{2.907233in}{0.786220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848881in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{2.834006in}{0.775037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171310in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{3.158953in}{0.810647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031720in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{3.011812in}{0.811824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031720in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{3.030805in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687780in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.802406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687780in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{2.709519in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687780in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{2.767643in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011812in}{0.811824in}}%
\pgfpathlineto{\pgfqpoint{3.011812in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962382in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{2.974282in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047738in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.795344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158953in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{3.157580in}{0.792694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158953in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{3.095794in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903801in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{2.920963in}{0.795932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903801in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{2.909980in}{0.788868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575193in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{2.577252in}{0.746490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687780in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{2.629885in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086870in}{0.798580in}}%
\pgfpathlineto{\pgfqpoint{3.090303in}{0.795932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086870in}{0.798580in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.795344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090303in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{3.090303in}{0.795932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090989in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{3.090303in}{0.795932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090989in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{3.094879in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090303in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920963in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{2.909980in}{0.788868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920963in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{2.961467in}{0.787398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058495in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{3.058723in}{0.786808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983664in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983664in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{2.997394in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709519in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{2.732174in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709519in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732174in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{2.767643in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767643in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{2.774737in}{0.789752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157580in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{3.144079in}{0.785043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030805in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{3.021194in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030805in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{0.737367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774737in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{2.790986in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909980in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{2.908836in}{0.786514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909980in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{2.915701in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961467in}{0.787398in}}%
\pgfpathlineto{\pgfqpoint{2.963527in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058723in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{3.086870in}{0.782100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.189568,0.135579,0.132438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908836in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{2.907233in}{0.786220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908836in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{2.909751in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908836in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{2.908148in}{0.785043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974282in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974282in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.963527in}{0.782983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011812in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.997394in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011812in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.021194in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011812in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.013414in}{0.756202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997394in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802655in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{2.790986in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802655in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{2.834006in}{0.775037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377937in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{2.306539in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909751in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{2.915701in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144079in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{3.136069in}{0.773271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908148in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{2.890757in}{0.752376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915701in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915701in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{2.938127in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301046in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{2.306539in}{0.783572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090760in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{3.091446in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090760in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{3.090532in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306539in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{2.337890in}{0.771211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095794in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{3.094879in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094879in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{3.091446in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094879in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{3.095107in}{0.772683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963527in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{2.974282in}{0.771799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963527in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963527in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.764737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086870in}{0.782100in}}%
\pgfpathlineto{\pgfqpoint{3.089615in}{0.780040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086870in}{0.782100in}}%
\pgfpathlineto{\pgfqpoint{3.069707in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790986in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{2.748421in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090532in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{3.089615in}{0.780040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090532in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{3.089386in}{0.777097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089386in}{0.777097in}}%
\pgfpathlineto{\pgfqpoint{3.086183in}{0.772683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834006in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{2.888469in}{0.753553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834006in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{2.803800in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834006in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{2.845677in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.289001,0.142607,0.113668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099685in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{3.097396in}{0.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099685in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{3.136069in}{0.773271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099685in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097396in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{3.095107in}{0.772683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136069in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{3.143392in}{0.753259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136069in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095107in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{3.086642in}{0.771799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095107in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{3.086642in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095107in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086183in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{0.770623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974282in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.189568,0.135579,0.132438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086642in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{0.770623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337890in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{2.381140in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337890in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{2.391666in}{0.744136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337890in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309971in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085268in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{3.084582in}{0.762383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939499in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{2.938127in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939499in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{0.767973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939499in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{2.942931in}{0.767973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939499in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{2.942931in}{0.767973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939499in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{2.948195in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939499in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{2.893732in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939499in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{2.938813in}{0.743253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942931in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{2.954145in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964900in}{0.764737in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.756497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971765in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{2.972910in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971765in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{2.998997in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381140in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.391666in}{0.744136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.955289in}{0.761793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084582in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{3.084582in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084582in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{3.074742in}{0.754731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955289in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.954145in}{0.761793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955289in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.963756in}{0.755907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954145in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.948195in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957578in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{2.948195in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957578in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.756497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069707in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{3.074513in}{0.754731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069707in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{3.065588in}{0.751493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069707in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{0.737367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972910in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.756497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972910in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{2.998997in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972910in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{2.970850in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084582in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{3.084124in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948195in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{2.952314in}{0.755613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990072in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{2.998997in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990072in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{2.985496in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964900in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013414in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.289001,0.142607,0.113668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013414in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{0.737367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013414in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{3.022795in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963756in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952314in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{2.967189in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952314in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074513in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{3.078403in}{0.741487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074742in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{3.065817in}{0.751199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998997in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964900in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{2.970621in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964900in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{2.970850in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964900in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{2.967189in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000828in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{2.999225in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888469in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{2.890757in}{0.752376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143392in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143392in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{3.136069in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890757in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{2.893732in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890757in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{2.890757in}{0.748845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065588in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{3.065817in}{0.751199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065588in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{3.064445in}{0.750611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893732in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{2.890757in}{0.748845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.645304,0.167790,0.046406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064445in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{3.048196in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890757in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{2.897394in}{0.743253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890757in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{2.887554in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890757in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{2.892589in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970621in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{2.975656in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970850in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{2.971765in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970850in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{2.978860in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577252in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086642in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{3.084124in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086642in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{3.093506in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083438in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{3.084124in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083438in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{3.078403in}{0.741487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629885in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{2.689152in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629885in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084124in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{3.079089in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391666in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{2.413863in}{0.742664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391666in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{2.390523in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.645304,0.167790,0.046406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938813in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897394in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{2.923709in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971765in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{2.967189in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971765in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{2.971078in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967189in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{2.971078in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967189in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975656in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.981147in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978860in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.985496in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413863in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.409286in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413863in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{0.691163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413863in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.462605in}{0.684983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887554in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.892589in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887554in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.845677in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887554in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{2.888011in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{2.577023in}{0.730010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{0.691163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985496in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{2.981147in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892589in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{2.915701in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078403in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{3.079089in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689152in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689152in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689152in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{2.625078in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689152in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{2.702197in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309971in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{2.390523in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741328in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{2.748421in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741328in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{2.742700in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{3.022795in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{3.034695in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119593in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{3.108608in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119593in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{0.720592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971078in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971078in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{0.735307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971078in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{2.966960in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945906in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{2.943619in}{0.725596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022795in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{2.999225in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022795in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{3.025770in}{0.718826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979088in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{2.981147in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981147in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{2.987783in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981147in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{2.999225in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079089in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{3.080004in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093506in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{3.094650in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093506in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{3.091218in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618671in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{2.609748in}{0.726184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618671in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080004in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{3.080920in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748421in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{2.803800in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048196in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048196in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{3.048426in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095107in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{3.094650in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095107in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{3.108608in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094650in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{3.094193in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094193in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{3.092361in}{0.726478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577023in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{2.609748in}{0.726184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742700in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{0.681745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091218in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{3.092361in}{0.726478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091218in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{3.080920in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987783in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.991675in}{0.724418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987783in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.989157in}{0.718826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409286in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.390523in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092361in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{3.108608in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092361in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{3.103804in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609748in}{0.726184in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609748in}{0.726184in}}%
\pgfpathlineto{\pgfqpoint{2.577023in}{0.701463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943619in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{2.923709in}{0.722946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943619in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{2.966960in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943619in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048426in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{3.050942in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048426in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{3.048884in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625078in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623935in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623935in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{2.625078in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991675in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{2.999454in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999225in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{2.999454in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923709in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{2.943619in}{0.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923709in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{2.944534in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108608in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{0.720592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108608in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{3.109754in}{0.709114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803800in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{2.845677in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803800in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{2.778171in}{0.671150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999454in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{3.021651in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999454in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{0.690573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080920in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{3.077259in}{0.710292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136069in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{0.720592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136069in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{3.136755in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134240in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{3.126458in}{0.715294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025770in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{3.025312in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025770in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{3.026458in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025770in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{3.025999in}{0.717649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989157in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{2.988013in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989157in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{2.988471in}{0.716472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021651in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{3.025312in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021651in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{3.022337in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048884in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{3.048655in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{0.717944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026458in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{0.717944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988013in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{2.966960in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025999in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{0.691163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943619in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948195in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948195in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{2.959866in}{0.713823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966960in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{2.959866in}{0.713823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966960in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{0.701463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039272in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{3.048655in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048655in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{3.070164in}{0.709114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048655in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{3.047281in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022337in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{3.013414in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988471in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{0.701463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845677in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{2.850253in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126458in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{3.136755in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126458in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{3.109754in}{0.709114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126458in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{3.126230in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945906in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{2.944534in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103804in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{3.109754in}{0.709114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136755in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{3.138129in}{0.709997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944534in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{2.936067in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077259in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{0.708820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077259in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{3.072453in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138129in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{3.135383in}{0.705289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138129in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{3.137672in}{0.703523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138129in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{3.143392in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070164in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{3.072453in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070164in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{3.070852in}{0.701757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109754in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{3.103118in}{0.708526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109754in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{3.126230in}{0.708232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078632in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{3.099228in}{0.707349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103118in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{3.100371in}{0.706171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126230in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{3.135383in}{0.705289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126230in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{3.122568in}{0.684099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915701in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{2.924854in}{0.694989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099228in}{0.707349in}}%
\pgfpathlineto{\pgfqpoint{3.100371in}{0.706171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099228in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{3.100371in}{0.706171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099228in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{3.071767in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100371in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{3.100829in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135383in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{3.137672in}{0.703523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137672in}{0.703523in}}%
\pgfpathlineto{\pgfqpoint{3.137672in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070852in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{3.071767in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070852in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{3.069935in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070852in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{3.070623in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985725in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{2.987783in}{0.700580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985725in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577023in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{2.576794in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936067in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{2.938813in}{0.699109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936067in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{2.924854in}{0.694989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390523in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{0.699991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390523in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390523in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{2.360087in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047281in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{3.069935in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047281in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{3.033551in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047281in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{3.044992in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987783in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{0.690573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301275in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{2.360087in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938813in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{2.943389in}{0.695871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938813in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{2.924854in}{0.694989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938813in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{2.937441in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943389in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924854in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.915701in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924854in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.915930in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026458in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{3.013414in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029433in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{0.691163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850253in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{2.859635in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850253in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{2.850253in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888011in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{2.859635in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888011in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{2.896250in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915701in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{2.896250in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937441in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{0.679979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025541in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{3.013872in}{0.689103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025541in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{3.028516in}{0.688219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469698in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{3.013414in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985953in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985953in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985953in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{2.987783in}{0.676742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000369in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{0.689691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000369in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013414in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{2.988928in}{0.675859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859635in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{2.859635in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033551in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{3.034695in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013872in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012955in}{0.688513in}}%
\pgfpathlineto{\pgfqpoint{3.011125in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028516in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{3.030576in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896250in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{2.915930in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896250in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{2.888011in}{0.664382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{3.030576in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{3.044992in}{0.687337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030576in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{3.028287in}{0.666736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143392in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044992in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{3.045909in}{0.685865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137672in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{3.122568in}{0.684099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850253in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{2.859635in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146366in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034466in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{3.029433in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034466in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{3.050256in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143620in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{3.124398in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143620in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{3.137672in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297287,0.143193,0.112103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070623in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{3.069021in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070623in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{3.072682in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045909in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{3.069021in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462605in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462605in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{2.471530in}{0.676447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{3.124398in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{3.116161in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{3.122568in}{0.681745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080692in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{3.072682in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080692in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{3.082064in}{0.683217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100829in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{3.116161in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100829in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{3.094879in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100829in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{3.099228in}{0.677331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069021in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{3.068106in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072682in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{3.082064in}{0.683217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072682in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{3.076343in}{0.674387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072682in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{3.058952in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082064in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{3.094879in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082064in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{3.089845in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474047in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{2.576794in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474047in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068106in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{3.058952in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915930in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{0.679979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915930in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{2.920277in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915930in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{3.099456in}{0.675859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.532060,0.159786,0.067783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{3.115932in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747506in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{0.681157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747506in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{2.769475in}{0.666442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747506in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{2.702197in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933778in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{2.930804in}{0.675565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301275in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{2.360087in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688923in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{2.702197in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688923in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{2.625078in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576794in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{2.625078in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576794in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464894in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{2.471530in}{0.676447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464894in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099228in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{3.097625in}{0.675270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987783in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{2.988013in}{0.674976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471530in}{0.676447in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{0.641132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988928in}{0.675859in}}%
\pgfpathlineto{\pgfqpoint{2.988013in}{0.674976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099456in}{0.675859in}}%
\pgfpathlineto{\pgfqpoint{3.097625in}{0.675270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930804in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{2.920277in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987097in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{2.988013in}{0.674976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987097in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{2.955975in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097625in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{3.091218in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988013in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076343in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{0.660262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920277in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{2.919819in}{0.667618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297287,0.143193,0.112103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058952in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{3.059638in}{0.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778171in}{0.671150in}}%
\pgfpathlineto{\pgfqpoint{2.783662in}{0.667324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778171in}{0.671150in}}%
\pgfpathlineto{\pgfqpoint{2.769475in}{0.666442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778171in}{0.671150in}}%
\pgfpathlineto{\pgfqpoint{2.776568in}{0.659966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859635in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{2.783662in}{0.667324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859635in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{2.888011in}{0.664382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859635in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{2.860093in}{0.663204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916844in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{2.919819in}{0.667618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916844in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059638in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{3.058952in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919819in}{0.667618in}}%
\pgfpathlineto{\pgfqpoint{2.939728in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919819in}{0.667618in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028287in}{0.666736in}}%
\pgfpathlineto{\pgfqpoint{3.027373in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702197in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702197in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.748421in}{0.616117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702197in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{0.537834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450019in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{0.641132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450019in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.360087in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450019in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.451393in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625078in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955975in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.939728in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115932in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.091446in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115932in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.113415in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115932in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.117991in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115932in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.137672in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.992361in}{0.659084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.993962in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527595in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.523018in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527595in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.523018in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527595in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523018in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.523018in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091218in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.091446in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091218in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.089845in}{0.664087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089845in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.089845in}{0.664087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029433in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.027373in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029433in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{3.034695in}{0.658202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022795in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{3.027373in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022795in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{3.023483in}{0.664382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022795in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{3.011125in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091446in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{3.109982in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050256in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.663792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050256in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{3.044535in}{0.658202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050256in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{3.058266in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023483in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{3.023940in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888011in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.662027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888011in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888011in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{2.887096in}{0.639660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089845in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{3.090532in}{0.663204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089845in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{3.078403in}{0.661144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058495in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{3.058952in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860093in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.662027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860093in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{2.827827in}{0.629065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090532in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{3.122568in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058952in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{3.058037in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860322in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{2.877714in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076571in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{0.660262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076571in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{3.058037in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078403in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{0.660262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077488in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{3.077717in}{0.646430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776568in}{0.659966in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{0.659378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776568in}{0.659966in}}%
\pgfpathlineto{\pgfqpoint{2.776339in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783890in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{2.827827in}{0.629065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992361in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992361in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044535in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{3.041560in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044535in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{3.045909in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{3.041560in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{3.023940in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034695in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{3.038356in}{0.647018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058037in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{3.045909in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058037in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{3.046137in}{0.637306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972224in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{2.934008in}{0.656730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993962in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993962in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{2.971993in}{0.643781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011125in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011125in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011125in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.012269in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000828in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.001057in}{0.655846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023940in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.012269in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023940in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.024855in}{0.639072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904030in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{2.912497in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934008in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{2.941330in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934008in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{2.936067in}{0.642309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934008in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{2.912497in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{3.001057in}{0.655846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010211in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{3.001057in}{0.655846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058266in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{3.077717in}{0.646430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058266in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113415in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{3.109982in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113415in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{3.117991in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001057in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{2.999912in}{0.638778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117991in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{3.137672in}{0.653198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117991in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{3.122568in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137672in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{3.136069in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935609in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{2.941330in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935609in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{2.936067in}{0.642309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941330in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{2.943848in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038356in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{3.041331in}{0.634069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077717in}{0.646430in}}%
\pgfpathlineto{\pgfqpoint{3.083208in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971993in}{0.643781in}}%
\pgfpathlineto{\pgfqpoint{2.969935in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936067in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{2.943848in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936067in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{2.944077in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936067in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{2.912497in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936067in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{2.944305in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503109in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{2.509059in}{0.640838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503109in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{2.490523in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509059in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{2.523018in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509059in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{2.537206in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360087in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{0.636717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360087in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943848in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{2.944077in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969935in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{2.998997in}{0.637012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969935in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{2.961925in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969935in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{2.944077in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.532060,0.159786,0.067783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887096in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{2.877714in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887096in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{2.912497in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024855in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{3.024169in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999912in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{3.002658in}{0.638483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999912in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{2.998997in}{0.637012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002658in}{0.638483in}}%
\pgfpathlineto{\pgfqpoint{2.998997in}{0.637012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046137in}{0.637306in}}%
\pgfpathlineto{\pgfqpoint{3.043620in}{0.636129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046137in}{0.637306in}}%
\pgfpathlineto{\pgfqpoint{3.042476in}{0.633480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998997in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{2.998082in}{0.633775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998997in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{3.004718in}{0.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035840in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.041331in}{0.634069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035840in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.024169in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043620in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.041331in}{0.634069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416055,0.151587,0.089683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041331in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{3.042476in}{0.633480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041331in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{3.041560in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300049,0.143388,0.111582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041331in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{3.029202in}{0.623769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998082in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.633775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.233760,0.138702,0.124096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998082in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.999912in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998082in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{0.625535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995793in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995793in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{0.625535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004718in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{3.024169in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004718in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{3.122568in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975656in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975656in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{2.967417in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300049,0.143388,0.111582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975656in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{2.975656in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961925in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{2.967417in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961925in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{2.956434in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634689in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{2.634461in}{0.564321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985038in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{0.625535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967417in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{2.971993in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967417in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024169in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{3.026229in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083208in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{3.115475in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083208in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{3.083208in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077488in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{3.064216in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077488in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{3.083208in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{3.136069in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122568in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{3.125086in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877714in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{2.860093in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877714in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{2.912497in}{0.628771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877714in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860093in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.827827in}{0.629065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860093in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.866729in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827827in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{2.809291in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912497in}{0.628771in}}%
\pgfpathlineto{\pgfqpoint{2.910666in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{0.622003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416055,0.151587,0.089683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{3.064216in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{3.041560in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971993in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{2.975656in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999912in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{2.997853in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999912in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990529in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{2.997853in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990529in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{2.981376in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997853in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975656in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{2.981376in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975656in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{2.978860in}{0.618177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026229in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{3.016159in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026229in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{3.026686in}{0.621415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029202in}{0.623769in}}%
\pgfpathlineto{\pgfqpoint{3.026686in}{0.621415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125086in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{3.115475in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125086in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{3.117991in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{3.016159in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{0.610231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.610231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028745in}{0.622003in}}%
\pgfpathlineto{\pgfqpoint{3.026686in}{0.621415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026686in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{3.025770in}{0.609937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115475in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{3.083208in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956434in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956434in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{2.944305in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956434in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{2.951399in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972224in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{2.978860in}{0.618177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972224in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883207in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{2.866729in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883207in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{2.910666in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978860in}{0.618177in}}%
\pgfpathlineto{\pgfqpoint{2.976571in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748421in}{0.616117in}}%
\pgfpathlineto{\pgfqpoint{2.776339in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301506in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{2.341551in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809291in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{2.776339in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809291in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{2.776568in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866729in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{2.885036in}{0.559612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866729in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{2.816386in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083208in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{3.117991in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083208in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{3.108151in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083208in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{3.064445in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117991in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{3.124857in}{0.612291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117991in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{3.108151in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124857in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{3.128747in}{0.611997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124857in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{3.138816in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128747in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991903in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{0.610231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991903in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{2.976571in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991903in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018448in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.610231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018448in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{3.025770in}{0.608465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999683in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.610231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{3.023025in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025770in}{0.609937in}}%
\pgfpathlineto{\pgfqpoint{3.025770in}{0.608465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025770in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{3.024169in}{0.605228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025770in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{3.041560in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944305in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{2.910666in}{0.601696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944305in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{0.596988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944305in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{2.951399in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976114in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{2.976571in}{0.606111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976114in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490523in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{2.537206in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490523in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{2.460546in}{0.539894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976571in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{2.951399in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976571in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976571in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{2.963756in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024169in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{3.024169in}{0.602873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964900in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{2.951399in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023025in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{3.024169in}{0.602873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024169in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{0.592278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108151in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{3.092590in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910666in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{2.915701in}{0.591984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152545in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{3.143392in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152545in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{3.138816in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152545in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{3.166277in}{0.578152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936753in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{2.919591in}{0.586688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936753in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{0.576976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064445in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{3.041331in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064445in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{3.041331in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041560in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{3.027601in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022337in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{0.592278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022337in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023254in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{3.024169in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023254in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{3.023025in}{0.573738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915701in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{2.915930in}{0.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{3.022109in}{0.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915930in}{0.590218in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.584332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368783in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{2.341551in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368783in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{2.448875in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341551in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{2.444528in}{0.534008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341551in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{0.533714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341551in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{0.482801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951399in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{2.963756in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041331in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{3.026915in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060553in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{3.059867in}{0.587276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060553in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{3.092590in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776339in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{2.776568in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024169in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{3.027601in}{0.572267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143392in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{3.138816in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059867in}{0.587276in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333194,0.145730,0.105325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919591in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.584332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.584332in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{0.576976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.584332in}}%
\pgfpathlineto{\pgfqpoint{2.930117in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.584332in}}%
\pgfpathlineto{\pgfqpoint{2.884350in}{0.545191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092590in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{3.138816in}{0.580507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092590in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092590in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{3.109068in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092590in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{3.088243in}{0.555491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138816in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{3.116161in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166277in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{3.170166in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936753in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{2.963756in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936753in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{2.938813in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023025in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{3.022109in}{0.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023025in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{3.023940in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023025in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{3.022566in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990529in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{2.963756in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990529in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{3.022109in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244808,0.139483,0.122010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990529in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{3.023483in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027601in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{3.023940in}{0.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027601in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{3.026915in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301506in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{0.533714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963756in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{2.955975in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963756in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{2.961239in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197856in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{3.197856in}{0.570501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197856in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{3.207467in}{0.568146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197856in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{3.170166in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197856in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{3.200372in}{0.559023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207467in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{3.258955in}{0.535774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634461in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{2.606313in}{0.561083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634461in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{0.537834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938813in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{2.955975in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938813in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{2.930117in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022566in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{3.023483in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026915in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{3.022109in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026915in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{3.050027in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955975in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{2.961239in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955975in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{2.971307in}{0.516938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930117in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{2.884350in}{0.545191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961239in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.023483in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116161in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.112500in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077945in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.088243in}{0.555491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077945in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.050027in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077945in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.055520in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170166in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.112500in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776568in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.559317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776568in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{2.816386in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776568in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{2.773593in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333194,0.145730,0.105325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547732in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547732in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{2.537206in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551165in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{2.606313in}{0.561083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537206in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{2.604484in}{0.523119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606313in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{2.604484in}{0.523119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606313in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{2.664210in}{0.513408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885036in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{2.884350in}{0.545191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.559317in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{0.537834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200372in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{3.166963in}{0.486332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109068in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{3.088243in}{0.555491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109068in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{3.112500in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088243in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{3.082293in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112500in}{0.546663in}}%
\pgfpathlineto{\pgfqpoint{3.163530in}{0.489569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884350in}{0.545191in}}%
\pgfpathlineto{\pgfqpoint{2.877028in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451393in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{2.452994in}{0.535185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026686in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{3.023483in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026686in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082293in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{3.059181in}{0.541365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082293in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{3.095794in}{0.485743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023483in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{3.024398in}{0.541365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034009in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050027in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{3.053688in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055520in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{3.053688in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024398in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{3.023711in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059181in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{3.053688in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460546in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{2.463062in}{0.536363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448875in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{2.452994in}{0.535185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816386in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{2.867188in}{0.506638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816386in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{2.864899in}{0.495455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773593in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{2.761922in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877028in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047967in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{3.053688in}{0.537540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698077in}{0.537834in}}%
\pgfpathlineto{\pgfqpoint{2.664210in}{0.513408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053688in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{3.028974in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463062in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{2.452994in}{0.535185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463062in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{2.457343in}{0.529888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463062in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{2.604484in}{0.523119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258955in}{0.535774in}}%
\pgfpathlineto{\pgfqpoint{3.312731in}{0.517234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258955in}{0.535774in}}%
\pgfpathlineto{\pgfqpoint{3.223485in}{0.460728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452994in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{2.444528in}{0.534008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452994in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{2.457343in}{0.529888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444528in}{0.534008in}}%
\pgfpathlineto{\pgfqpoint{2.453680in}{0.530476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453680in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{2.457343in}{0.529888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453680in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{2.414321in}{0.495749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457343in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{2.462147in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604484in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.664210in}{0.513408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604484in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{2.608831in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312731in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{3.223485in}{0.460728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312731in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{3.350030in}{0.460434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971307in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971307in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{3.022109in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971307in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{2.956434in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.421579,0.151977,0.088640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664210in}{0.513408in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{0.499575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867188in}{0.506638in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745446in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{2.758490in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745446in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{2.608831in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745446in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{2.715469in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758490in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{2.761922in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758490in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{2.763525in}{0.484271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873136in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{2.871764in}{0.493984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023711in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{0.497221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761922in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{2.864899in}{0.495455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761922in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{2.817987in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028974in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{0.497221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022109in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{0.497221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023254in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{3.020508in}{0.490452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023254in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{3.021423in}{0.489863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414321in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{2.386631in}{0.475737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414321in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{2.462147in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414321in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{2.417524in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864899in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{0.491629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864899in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{2.817987in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871764in}{0.493984in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{0.491629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871764in}{0.493984in}}%
\pgfpathlineto{\pgfqpoint{2.868789in}{0.462788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866043in}{0.491629in}}%
\pgfpathlineto{\pgfqpoint{2.857806in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020508in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{3.021423in}{0.489863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020508in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{3.019822in}{0.488981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020508in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{3.020736in}{0.488097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021423in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{0.489275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163530in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{3.166963in}{0.486332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163530in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{3.140417in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035840in}{0.489275in}}%
\pgfpathlineto{\pgfqpoint{3.108608in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019822in}{0.488981in}}%
\pgfpathlineto{\pgfqpoint{2.956434in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020736in}{0.488097in}}%
\pgfpathlineto{\pgfqpoint{3.032865in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166963in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{3.193964in}{0.483095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166963in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{3.182295in}{0.461022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095794in}{0.485743in}}%
\pgfpathlineto{\pgfqpoint{3.108608in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095794in}{0.485743in}}%
\pgfpathlineto{\pgfqpoint{3.140417in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763525in}{0.484271in}}%
\pgfpathlineto{\pgfqpoint{2.777483in}{0.477209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763525in}{0.484271in}}%
\pgfpathlineto{\pgfqpoint{2.766500in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193964in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{3.223485in}{0.460728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301275in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{2.386631in}{0.475737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777483in}{0.477209in}}%
\pgfpathlineto{\pgfqpoint{2.817987in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386631in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{2.384115in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386631in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{2.334457in}{0.404517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{2.608831in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{2.462147in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608831in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{2.605856in}{0.461022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{2.942016in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.444248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868789in}{0.462788in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.459846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868789in}{0.462788in}}%
\pgfpathlineto{\pgfqpoint{2.874053in}{0.455136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868789in}{0.462788in}}%
\pgfpathlineto{\pgfqpoint{2.863525in}{0.455136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817987in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.457491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817987in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{2.844532in}{0.447484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108608in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{3.080920in}{0.418938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857806in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.459846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857806in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{2.860093in}{0.457785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857806in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.457491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384115in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{2.334457in}{0.404517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140417in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971078in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{2.956434in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971078in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{2.975197in}{0.432770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462147in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{2.527824in}{0.414229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462147in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{2.417296in}{0.401575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032865in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{3.035152in}{0.432770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942016in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{2.956434in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942016in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.444248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605856in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{2.665811in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605856in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{2.527824in}{0.414229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605856in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{2.665811in}{0.388332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.421579,0.151977,0.088640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182295in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{3.223485in}{0.460728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182295in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{3.202889in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223485in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{3.247055in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223485in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{3.217536in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350030in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{3.264217in}{0.435124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350030in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{3.391221in}{0.419527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860093in}{0.457785in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{0.453370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848652in}{0.457491in}}%
\pgfpathlineto{\pgfqpoint{2.858492in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874053in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{2.874739in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863525in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{0.453370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863525in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{2.870620in}{0.447190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861467in}{0.453370in}}%
\pgfpathlineto{\pgfqpoint{2.862153in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861467in}{0.453370in}}%
\pgfpathlineto{\pgfqpoint{2.858492in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874739in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{2.870620in}{0.447190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874739in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.444248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247055in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{3.264217in}{0.435124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858492in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{2.844532in}{0.447484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844532in}{0.447484in}}%
\pgfpathlineto{\pgfqpoint{2.857575in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844532in}{0.447484in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{0.425707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870620in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{2.857575in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870620in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{2.931719in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857575in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{0.382446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715469in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{2.727369in}{0.418643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766500in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{0.425707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766500in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{2.727369in}{0.418643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264217in}{0.435124in}}%
\pgfpathlineto{\pgfqpoint{3.265362in}{0.391568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975197in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975197in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{2.980461in}{0.426295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975197in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{2.977486in}{0.420704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035152in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{3.036297in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035152in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{3.030348in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035152in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{3.035381in}{0.430416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036297in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{3.036069in}{0.428356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030348in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{2.982750in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202889in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{3.206093in}{0.421881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.272429,0.141436,0.116796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202889in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{3.201517in}{0.414523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035381in}{0.430416in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036069in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036069in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{3.047510in}{0.426590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036069in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{3.035152in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034466in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{0.422175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982750in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{2.980461in}{0.426295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047510in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{3.046595in}{0.423059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047510in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047510in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{3.080920in}{0.418938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777940in}{0.425707in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{0.397160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777940in}{0.425707in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217536in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{3.206093in}{0.421881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217536in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217536in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{3.224172in}{0.407167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046595in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033780in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{3.035152in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033780in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{3.027830in}{0.366554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403121in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{3.402435in}{0.410403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.429865,0.152563,0.087076}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206093in}{0.421881in}}%
\pgfpathlineto{\pgfqpoint{3.201517in}{0.414523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035152in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046366in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{3.028974in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977486in}{0.420704in}}%
\pgfpathlineto{\pgfqpoint{2.980689in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391221in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{3.402435in}{0.410403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391221in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{3.301975in}{0.395100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080920in}{0.418938in}}%
\pgfpathlineto{\pgfqpoint{3.123483in}{0.413053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727369in}{0.418643in}}%
\pgfpathlineto{\pgfqpoint{2.665811in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727369in}{0.418643in}}%
\pgfpathlineto{\pgfqpoint{2.718444in}{0.398632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201517in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{3.212958in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201517in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201517in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123483in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123483in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{3.123255in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212958in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214103in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{3.224172in}{0.407167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214103in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214103in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{3.214332in}{0.396866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402435in}{0.410403in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{0.391568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402435in}{0.410403in}}%
\pgfpathlineto{\pgfqpoint{3.465822in}{0.379502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224172in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{0.406577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233325in}{0.406577in}}%
\pgfpathlineto{\pgfqpoint{3.265362in}{0.391568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301046in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{2.334457in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334457in}{0.404517in}}%
\pgfpathlineto{\pgfqpoint{2.334457in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915472in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{2.931719in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417524in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{2.417296in}{0.401575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206322in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{3.214332in}{0.396866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334457in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.401869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334457in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334457in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{2.305853in}{0.289153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390064in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{2.417296in}{0.401575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417296in}{0.401575in}}%
\pgfpathlineto{\pgfqpoint{2.419127in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417296in}{0.401575in}}%
\pgfpathlineto{\pgfqpoint{2.497845in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718444in}{0.398632in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{0.394217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764211in}{0.397160in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{0.394217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764211in}{0.397160in}}%
\pgfpathlineto{\pgfqpoint{2.764440in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214332in}{0.396866in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{0.389803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214332in}{0.396866in}}%
\pgfpathlineto{\pgfqpoint{3.210212in}{0.377148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301975in}{0.395100in}}%
\pgfpathlineto{\pgfqpoint{3.265362in}{0.391568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720731in}{0.394217in}}%
\pgfpathlineto{\pgfqpoint{2.665811in}{0.388332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720731in}{0.394217in}}%
\pgfpathlineto{\pgfqpoint{2.703112in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822074,0.180284,0.013035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391909in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{3.393281in}{0.390980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391909in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{3.379551in}{0.386860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391909in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{3.381152in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391909in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{3.411360in}{0.378914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822074,0.180284,0.013035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265362in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{3.265362in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393281in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{3.411360in}{0.378914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237215in}{0.389803in}}%
\pgfpathlineto{\pgfqpoint{3.239504in}{0.389803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237215in}{0.389803in}}%
\pgfpathlineto{\pgfqpoint{3.236758in}{0.388626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237215in}{0.389803in}}%
\pgfpathlineto{\pgfqpoint{3.239047in}{0.388332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239504in}{0.389803in}}%
\pgfpathlineto{\pgfqpoint{3.265362in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301975in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{3.265362in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301975in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{3.379551in}{0.386860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265362in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{3.239047in}{0.388332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265362in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{3.276117in}{0.359785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244808,0.139483,0.122010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236758in}{0.388626in}}%
\pgfpathlineto{\pgfqpoint{3.208382in}{0.368908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665811in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{0.363022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379551in}{0.386860in}}%
\pgfpathlineto{\pgfqpoint{3.381152in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379551in}{0.386860in}}%
\pgfpathlineto{\pgfqpoint{3.376805in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874510in}{0.382446in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874510in}{0.382446in}}%
\pgfpathlineto{\pgfqpoint{2.900140in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874510in}{0.382446in}}%
\pgfpathlineto{\pgfqpoint{2.825081in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465822in}{0.379502in}}%
\pgfpathlineto{\pgfqpoint{3.413647in}{0.378326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465822in}{0.379502in}}%
\pgfpathlineto{\pgfqpoint{3.478180in}{0.362433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208382in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{3.210212in}{0.377148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411360in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{3.413647in}{0.378326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411360in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{3.403350in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210212in}{0.377148in}}%
\pgfpathlineto{\pgfqpoint{3.208382in}{0.370674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164902in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{3.208382in}{0.370674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164902in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{3.123255in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931719in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931719in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.980689in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931719in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777940in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.825081in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777940in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.764440in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208382in}{0.370674in}}%
\pgfpathlineto{\pgfqpoint{3.208382in}{0.368908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208382in}{0.368908in}}%
\pgfpathlineto{\pgfqpoint{3.208153in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208382in}{0.368908in}}%
\pgfpathlineto{\pgfqpoint{3.193507in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027830in}{0.366554in}}%
\pgfpathlineto{\pgfqpoint{3.026915in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080920in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{3.028974in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080920in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{3.123255in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080920in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{3.082521in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026915in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{3.028974in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026915in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{3.025999in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026915in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{2.980689in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527595in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{2.606085in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527595in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{2.497845in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478180in}{0.362433in}}%
\pgfpathlineto{\pgfqpoint{3.480238in}{0.361845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478180in}{0.362433in}}%
\pgfpathlineto{\pgfqpoint{3.479552in}{0.360962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479552in}{0.360962in}}%
\pgfpathlineto{\pgfqpoint{3.480467in}{0.355370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276117in}{0.359785in}}%
\pgfpathlineto{\pgfqpoint{3.276346in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276117in}{0.359785in}}%
\pgfpathlineto{\pgfqpoint{3.208153in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247571,0.139679,0.121489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301046in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{2.305853in}{0.289153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419127in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.420042in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123255in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.121194in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349332in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.355968in}{0.296511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082521in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.092820in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082521in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.096024in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025999in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.016159in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980689in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.996479in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610205in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.606085in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610205in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.634918in}{0.298571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703112in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.695102in}{0.303868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924626in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{0.304162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606085in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606085in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.593727in}{0.298571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900140in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{0.304162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825081in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.839956in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825081in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{0.304162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497845in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.497617in}{0.297688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764440in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.759864in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280694in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{3.296025in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280694in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{3.276346in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296025in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{3.376576in}{0.346541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276346in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{3.231494in}{0.312402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403350in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{3.422800in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376805in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{3.376576in}{0.346541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480467in}{0.355370in}}%
\pgfpathlineto{\pgfqpoint{3.486417in}{0.350073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480467in}{0.355370in}}%
\pgfpathlineto{\pgfqpoint{3.479095in}{0.347424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208153in}{0.354781in}}%
\pgfpathlineto{\pgfqpoint{3.217307in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193507in}{0.354781in}}%
\pgfpathlineto{\pgfqpoint{3.158724in}{0.317406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479095in}{0.347424in}}%
\pgfpathlineto{\pgfqpoint{3.422800in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479095in}{0.347424in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.272429,0.141436,0.116796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376576in}{0.346541in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{0.342715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.429865,0.152563,0.087076}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376576in}{0.346541in}}%
\pgfpathlineto{\pgfqpoint{3.317765in}{0.273261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376576in}{0.346541in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{0.264433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381839in}{0.342715in}}%
\pgfpathlineto{\pgfqpoint{3.422800in}{0.333887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422800in}{0.333887in}}%
\pgfpathlineto{\pgfqpoint{3.442482in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529882in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{2.506542in}{0.298865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217307in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{3.161241in}{0.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217307in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{3.231494in}{0.312402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161241in}{0.318288in}}%
\pgfpathlineto{\pgfqpoint{3.158724in}{0.317406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158724in}{0.317406in}}%
\pgfpathlineto{\pgfqpoint{3.121194in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942931in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{2.958950in}{0.304456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942931in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{0.304162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231494in}{0.312402in}}%
\pgfpathlineto{\pgfqpoint{3.317765in}{0.273261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231494in}{0.312402in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{0.269435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008150in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{2.996479in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008150in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{3.009065in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996479in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{2.994421in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996479in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{2.997165in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009065in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{3.016159in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009065in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{3.006776in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016159in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{3.019362in}{0.310048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016159in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{3.017304in}{0.307988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994421in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{2.958950in}{0.304456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092820in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{3.094879in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092820in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{3.092820in}{0.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092820in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{3.087557in}{0.306516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096024in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{3.096024in}{0.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019362in}{0.310048in}}%
\pgfpathlineto{\pgfqpoint{3.046137in}{0.303868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759864in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{2.760778in}{0.309166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759864in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{2.759406in}{0.309166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759864in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{2.760092in}{0.307988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349766,0.146902,0.102197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094879in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{3.096024in}{0.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097168in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{3.096024in}{0.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097168in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{3.105176in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760778in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{2.764668in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759406in}{0.309166in}}%
\pgfpathlineto{\pgfqpoint{2.695102in}{0.303868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096024in}{0.308872in}}%
\pgfpathlineto{\pgfqpoint{3.097396in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092820in}{0.308872in}}%
\pgfpathlineto{\pgfqpoint{3.093506in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760092in}{0.307988in}}%
\pgfpathlineto{\pgfqpoint{2.745217in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760092in}{0.307988in}}%
\pgfpathlineto{\pgfqpoint{2.769246in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760092in}{0.307988in}}%
\pgfpathlineto{\pgfqpoint{2.760092in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017304in}{0.307988in}}%
\pgfpathlineto{\pgfqpoint{3.017304in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121194in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{3.120051in}{0.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121194in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{3.217307in}{0.258841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106093in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{3.105176in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106093in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{3.120051in}{0.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764668in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{2.805859in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103118in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{3.105176in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103118in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{3.097396in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105176in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{3.097396in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105176in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{3.104032in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087557in}{0.306516in}}%
\pgfpathlineto{\pgfqpoint{3.085954in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.443675,0.153539,0.084469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016387in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{3.017304in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016387in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{3.016847in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016387in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{3.006776in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017304in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{3.018905in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087785in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{3.093506in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087785in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{3.085954in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957806in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{2.958950in}{0.304456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957806in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097396in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{3.093506in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805859in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{2.839956in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839956in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.923252in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839956in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.840642in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085954in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.080004in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958950in}{0.304456in}}%
\pgfpathlineto{\pgfqpoint{2.942931in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958950in}{0.304456in}}%
\pgfpathlineto{\pgfqpoint{2.997165in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924626in}{0.304162in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924626in}{0.304162in}}%
\pgfpathlineto{\pgfqpoint{2.923252in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695102in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{2.745217in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695102in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{2.666957in}{0.301514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695102in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{2.682516in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046137in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{3.080004in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046137in}{0.303868in}}%
\pgfpathlineto{\pgfqpoint{3.018905in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016847in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{3.018905in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942931in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{2.842245in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018905in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{3.016159in}{0.294156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840642in}{0.302396in}}%
\pgfpathlineto{\pgfqpoint{2.769246in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840642in}{0.302396in}}%
\pgfpathlineto{\pgfqpoint{2.842245in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666957in}{0.301514in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{0.297982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006776in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{2.997165in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006776in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{3.012498in}{0.289742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997165in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{2.978402in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643385in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{2.634918in}{0.298571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643385in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{2.682516in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506542in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{2.504482in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420042in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{2.490981in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420042in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{2.392581in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634918in}{0.298571in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{0.297982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634918in}{0.298571in}}%
\pgfpathlineto{\pgfqpoint{2.595330in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634918in}{0.298571in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.296511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593727in}{0.298571in}}%
\pgfpathlineto{\pgfqpoint{2.593727in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497617in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{2.498762in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497617in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{2.490981in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497617in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{2.497617in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354366in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{2.355968in}{0.296511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354366in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{2.316836in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595330in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{2.593727in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504482in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{2.529654in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349766,0.146902,0.102197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504482in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{2.498762in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504482in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529654in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{2.593727in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392581in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{2.355968in}{0.296511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634689in}{0.296511in}}%
\pgfpathlineto{\pgfqpoint{2.593727in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.195092,0.135969,0.131396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634689in}{0.296511in}}%
\pgfpathlineto{\pgfqpoint{2.634918in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355968in}{0.296511in}}%
\pgfpathlineto{\pgfqpoint{2.359401in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.443675,0.153539,0.084469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497617in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593727in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{2.529654in}{0.290625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593727in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{2.607230in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503109in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{2.492126in}{0.286799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016159in}{0.294156in}}%
\pgfpathlineto{\pgfqpoint{3.014100in}{0.290919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014100in}{0.290919in}}%
\pgfpathlineto{\pgfqpoint{3.012498in}{0.289742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529654in}{0.290625in}}%
\pgfpathlineto{\pgfqpoint{2.492126in}{0.286799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012498in}{0.289742in}}%
\pgfpathlineto{\pgfqpoint{3.034695in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012498in}{0.289742in}}%
\pgfpathlineto{\pgfqpoint{3.010439in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305853in}{0.289153in}}%
\pgfpathlineto{\pgfqpoint{2.301046in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305853in}{0.289153in}}%
\pgfpathlineto{\pgfqpoint{2.316836in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316836in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{2.301046in}{0.282679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492126in}{0.286799in}}%
\pgfpathlineto{\pgfqpoint{2.474733in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492126in}{0.286799in}}%
\pgfpathlineto{\pgfqpoint{2.486405in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317765in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{0.269435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317765in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{3.317993in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317765in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{3.349573in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235384in}{0.269435in}}%
\pgfpathlineto{\pgfqpoint{3.235612in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381839in}{0.264433in}}%
\pgfpathlineto{\pgfqpoint{3.442482in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381839in}{0.264433in}}%
\pgfpathlineto{\pgfqpoint{3.349573in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217307in}{0.258841in}}%
\pgfpathlineto{\pgfqpoint{3.235612in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592126in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{2.607230in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.033961in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128505in}{1.875411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221412in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420499in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458258in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547046in}{1.874823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121868in}{1.864817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423017in}{1.825970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612951in}{1.815964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139718in}{1.812432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188002in}{1.808901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727369in}{1.792420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763982in}{1.784474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315921in}{1.770642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999225in}{1.759458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999225in}{1.757988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990529in}{1.752101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142234in}{1.749453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005633in}{1.748275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002887in}{1.746804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366037in}{1.741212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151388in}{1.740918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292581in}{1.740623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200817in}{1.740623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466037in}{1.739741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144523in}{1.702660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045222in}{1.701776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734463in}{1.688828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295556in}{1.685296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175874in}{1.680882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497845in}{1.667933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207696in}{1.657043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228507in}{1.638797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144066in}{1.638208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907462in}{1.637032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295556in}{1.632028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231251in}{1.631734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176102in}{1.631734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448418in}{1.631440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577265in}{1.629086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363290in}{1.621140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357112in}{1.621140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370613in}{1.617019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497845in}{1.616725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371529in}{1.611722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359629in}{1.608190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131722in}{1.600245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764453in}{1.596713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448418in}{1.587295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294410in}{1.587001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872464in}{1.581115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339962in}{1.577583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436747in}{1.570520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392352in}{1.570226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355511in}{1.569932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171298in}{1.565812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180909in}{1.561692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167406in}{1.561102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170381in}{1.560220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130577in}{1.559632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169466in}{1.559337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171298in}{1.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176331in}{1.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880015in}{1.554040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176102in}{1.553746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350490in}{1.552274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053231in}{1.549331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913641in}{1.546388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736980in}{1.543739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589380in}{1.542562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766728in}{1.542562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072682in}{1.541385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163073in}{1.539913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309285in}{1.536088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913641in}{1.535499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801054in}{1.535499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052545in}{1.528141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437204in}{1.527553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365820in}{1.526671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264891in}{1.522549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766500in}{1.519901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267408in}{1.518725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260085in}{1.518725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299674in}{1.510484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500820in}{1.510484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190061in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404710in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269926in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326447in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343611in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340179in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701523in}{1.507541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260085in}{1.506364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574748in}{1.505481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571073in}{1.477228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914098in}{1.463397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195796in}{1.459571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194652in}{1.447505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193278in}{1.447505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242250in}{1.443385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591440in}{1.441324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542011in}{1.440147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189388in}{1.438970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198085in}{1.436321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645217in}{1.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117076in}{1.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662150in}{1.435144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340636in}{1.433672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281824in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410202in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217979in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653683in}{1.433084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652082in}{1.433084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208382in}{1.431612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198542in}{1.429846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121882in}{1.426610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112957in}{1.424550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130805in}{1.424255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543626in}{1.423960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201060in}{1.422194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661921in}{1.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664896in}{1.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669701in}{1.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492367in}{1.409540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664896in}{1.407186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103804in}{1.404243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201517in}{1.403654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134926in}{1.402183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075428in}{1.402183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708833in}{1.398945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211343in}{1.390411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507456in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389606in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871764in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920734in}{1.380993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340636in}{1.373636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219124in}{1.372459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085725in}{1.369810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969477in}{1.363336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961696in}{1.357450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594873in}{1.357450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976800in}{1.356861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979088in}{1.352740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969935in}{1.345678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389377in}{1.339792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914098in}{1.339204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526450in}{1.331257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503795in}{1.331257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514093in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421643in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290292in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345441in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710434in}{1.330374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598763in}{1.327137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294195in}{1.319779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439493in}{1.313893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738810in}{1.302416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813411in}{1.302122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034466in}{1.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071995in}{1.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710434in}{1.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078403in}{1.287996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696019in}{1.287702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565811in}{1.282110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913869in}{1.280932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215247in}{1.273281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367194in}{1.270926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223700in}{1.267100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596474in}{1.263275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233998in}{1.258566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226218in}{1.250620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255280in}{1.250325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233998in}{1.249737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226904in}{1.249737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227133in}{1.249443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270624in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306553in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257123in}{1.242675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255980in}{1.242675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228964in}{1.242675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255509in}{1.242379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226218in}{1.241791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253677in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230794in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251173in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265133in}{1.238554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280235in}{1.238554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437661in}{1.237377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228964in}{1.237377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434458in}{1.235611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446815in}{1.235023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434229in}{1.230902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306095in}{1.230313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609517in}{1.229136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697162in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872679in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711349in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222557in}{1.228548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251402in}{1.225605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297628in}{1.223839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295339in}{1.222956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451622in}{1.221484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295796in}{1.221190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292821in}{1.218542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293738in}{1.218248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118219in}{1.217658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291449in}{1.217658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216390in}{1.217364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255980in}{1.217364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293052in}{1.217070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291449in}{1.216482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295796in}{1.214716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296942in}{1.212656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596245in}{1.212068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284813in}{1.210890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281152in}{1.208830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280007in}{1.208536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274745in}{1.208242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273142in}{1.207948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287331in}{1.207358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273599in}{1.207064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471072in}{1.202944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257581in}{1.201178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020965in}{1.201178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256437in}{1.199707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252776in}{1.199412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224858in}{1.199412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250030in}{1.199118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222798in}{1.198824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223485in}{1.198235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222111in}{1.197352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215475in}{1.196175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216162in}{1.195587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215018in}{1.194115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308599in}{1.192938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222111in}{1.192644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306768in}{1.192349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220053in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260327in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308599in}{1.190583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836523in}{1.188523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212043in}{1.188523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313404in}{1.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450705in}{1.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209525in}{1.187641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212043in}{1.187346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783433in}{1.186757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365122in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312718in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316150in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255065in}{1.186169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273828in}{1.185875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253234in}{1.184992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315464in}{1.184697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076571in}{1.184403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660090in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302878in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231480in}{1.177635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951170in}{1.171455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502194in}{1.162920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385716in}{1.160271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331711in}{1.157917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334000in}{1.156739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333314in}{1.155268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871993in}{1.152914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929430in}{1.147028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905632in}{1.144084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153462in}{1.126427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151859in}{1.125544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598076in}{1.124367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078632in}{1.123778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598076in}{1.122307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150258in}{1.122013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147969in}{1.120247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501049in}{1.117892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147283in}{1.115243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822106in}{1.104943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826226in}{1.102001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607459in}{1.100823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680915in}{1.096997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811351in}{1.096997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817759in}{1.096115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828971in}{1.095820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373359in}{1.093466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375419in}{1.093171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715012in}{1.092877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787552in}{1.092583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712952in}{1.092289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376334in}{1.092289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376791in}{1.089346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598076in}{1.088168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814326in}{1.087580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905861in}{1.084637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376791in}{1.078456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268323in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378165in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270383in}{1.075514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341322in}{1.075220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395556in}{1.072570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380912in}{1.071688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389149in}{1.069922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267637in}{1.069922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385259in}{1.068156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970850in}{1.064919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906318in}{1.063742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078860in}{1.055796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400362in}{1.054619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399446in}{1.054324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992818in}{1.054324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401506in}{1.052559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400362in}{1.052264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291894in}{1.047555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123255in}{1.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124857in}{1.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123712in}{1.044318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027830in}{1.039021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838812in}{1.038137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985496in}{1.034017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116847in}{1.030192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117991in}{1.029015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516610in}{1.028132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116847in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992361in}{1.024895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470844in}{1.024012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461233in}{1.023717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778171in}{1.019597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747278in}{1.017832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905861in}{1.015183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787323in}{1.013712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275188in}{1.007236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443154in}{1.004000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441782in}{1.003706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343840in}{1.002822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444528in}{1.001940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291664in}{0.998702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218450in}{0.995760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105864in}{0.995465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465809in}{0.993110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775882in}{0.992522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784348in}{0.992228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783204in}{0.991345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457571in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777254in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782061in}{0.989579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784807in}{0.989579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992361in}{0.987813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907005in}{0.987225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784578in}{0.986636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101515in}{0.986048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772907in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714095in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100829in}{0.985165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783204in}{0.985165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786408in}{0.984870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101286in}{0.984576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784578in}{0.983693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780915in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343840in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780229in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781603in}{0.973099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346815in}{0.972509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058495in}{0.971039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715241in}{0.968095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557115in}{0.966035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430339in}{0.964563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559175in}{0.958678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601509in}{0.952498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273587in}{0.951321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535146in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535146in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545215in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544757in}{0.946612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544757in}{0.945434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598763in}{0.943963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599449in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596245in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840871in}{0.940138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460087in}{0.935722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292581in}{0.934546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058723in}{0.934546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346586in}{0.934252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973139in}{0.933368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941559in}{0.929836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646589in}{0.925716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659861in}{0.925716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622103in}{0.925716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141333in}{0.925422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092590in}{0.923656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431711in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832174in}{0.918654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802426in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996022in}{0.913356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039272in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052773in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093049in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644529in}{0.911002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916844in}{0.909825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645674in}{0.909531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644300in}{0.908942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601738in}{0.908353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661921in}{0.902173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660778in}{0.902173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544300in}{0.889224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814784in}{0.889224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822335in}{0.882749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796019in}{0.881278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823480in}{0.879806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822563in}{0.879512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511805in}{0.878924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810208in}{0.876864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431254in}{0.876275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208597in}{0.876275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209742in}{0.874804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421186in}{0.874509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819590in}{0.873920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953688in}{0.873038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806088in}{0.871860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917302in}{0.871272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974053in}{0.870978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824624in}{0.870978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219582in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823251in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849796in}{0.870389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307225in}{0.870094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042476in}{0.870094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781832in}{0.869212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041560in}{0.869212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836981in}{0.868328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420042in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831946in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044992in}{0.866564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034466in}{0.866564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424847in}{0.866268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426907in}{0.865092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429424in}{0.864504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829887in}{0.864208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831260in}{0.863620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783890in}{0.863032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785493in}{0.862738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882061in}{0.862738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955289in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958035in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783890in}{0.861560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802884in}{0.861266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785493in}{0.861266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039272in}{0.860088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837438in}{0.857440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814326in}{0.855968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801740in}{0.855968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796476in}{0.848611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093506in}{0.848317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091904in}{0.848022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603569in}{0.845962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805630in}{0.844491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826455in}{0.843902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806775in}{0.843314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827827in}{0.843314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828742in}{0.841548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037441in}{0.819770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850024in}{0.819770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007236in}{0.819770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661921in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471072in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424847in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631714in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504941in}{0.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848881in}{0.818593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171310in}{0.816239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031720in}{0.815355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687780in}{0.812118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011812in}{0.811824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962382in}{0.811530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047738in}{0.811235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158953in}{0.810647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903801in}{0.802995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575193in}{0.802406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687780in}{0.802406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086870in}{0.798580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090303in}{0.797992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090989in}{0.796814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090303in}{0.795932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920963in}{0.795932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058495in}{0.795344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983664in}{0.794460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709519in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732174in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767643in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157580in}{0.792694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030805in}{0.792106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774737in}{0.789752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909980in}{0.788868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961467in}{0.787398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058723in}{0.786808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908836in}{0.786514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907233in}{0.786220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974282in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976800in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011812in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997394in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021194in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802655in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377937in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909751in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144079in}{0.785043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908148in}{0.785043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915701in}{0.783866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301046in}{0.783866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090760in}{0.783572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306539in}{0.783572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095794in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094879in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091446in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963527in}{0.782983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086870in}{0.782100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790986in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090532in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089615in}{0.780040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089386in}{0.777097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834006in}{0.775037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099685in}{0.774743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097396in}{0.774743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136069in}{0.773271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095107in}{0.772683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086183in}{0.772683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974282in}{0.771799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086642in}{0.771799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337890in}{0.771211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085268in}{0.770623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939499in}{0.769445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938127in}{0.769445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939499in}{0.767973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942931in}{0.767973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964900in}{0.764737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971765in}{0.764443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381140in}{0.762677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954145in}{0.762677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084582in}{0.762383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955289in}{0.761793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954145in}{0.761793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957578in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069707in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972910in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084582in}{0.759439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948195in}{0.759439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990072in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964900in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013414in}{0.756202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963756in}{0.755907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952314in}{0.755613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074513in}{0.754731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074742in}{0.754731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998997in}{0.754437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964900in}{0.754437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000828in}{0.754142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888469in}{0.753553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143392in}{0.753259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890757in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065588in}{0.751493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065817in}{0.751199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893732in}{0.750905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064445in}{0.750611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890757in}{0.748845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970621in}{0.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970850in}{0.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577252in}{0.746490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086642in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083438in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629885in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084124in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391666in}{0.744136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938813in}{0.743253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897394in}{0.743253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971765in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967189in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975656in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978860in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413863in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887554in}{0.742664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497845in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985496in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892589in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078403in}{0.741487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689152in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309971in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741328in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037441in}{0.737367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119593in}{0.737072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971078in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945906in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022795in}{0.735896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979088in}{0.735307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981147in}{0.734718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079089in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093506in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618671in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080004in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748421in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048196in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095107in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094650in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094193in}{0.732070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047052in}{0.732070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577023in}{0.730010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742700in}{0.728244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091218in}{0.728244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987783in}{0.726772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409286in}{0.726772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092361in}{0.726478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609748in}{0.726184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943619in}{0.725596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048426in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625078in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623935in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991675in}{0.724418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619359in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999225in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923709in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108608in}{0.722946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803800in}{0.721770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999454in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050942in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080920in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136069in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134240in}{0.720592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025770in}{0.718826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989157in}{0.718826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021651in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048884in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034695in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025312in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026458in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988013in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034009in}{0.717944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025999in}{0.717649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943619in}{0.717355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948195in}{0.717355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966960in}{0.717060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039272in}{0.717060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048655in}{0.716766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022337in}{0.716766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988471in}{0.716472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845677in}{0.715884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126458in}{0.715294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945906in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103804in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136755in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959866in}{0.713823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944534in}{0.712940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077259in}{0.710292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138129in}{0.709997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070164in}{0.709114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109754in}{0.709114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078632in}{0.708820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103118in}{0.708526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072453in}{0.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126230in}{0.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915701in}{0.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099228in}{0.707349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099228in}{0.706466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100371in}{0.706171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135383in}{0.705289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137672in}{0.703523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070852in}{0.701757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985725in}{0.701463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577023in}{0.701463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071767in}{0.701169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936067in}{0.701169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390523in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047281in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069935in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987783in}{0.700580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301275in}{0.699991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938813in}{0.699109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943389in}{0.695871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924854in}{0.694989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026458in}{0.693223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029433in}{0.692929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850253in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888011in}{0.691457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915701in}{0.691457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937441in}{0.691457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025541in}{0.691163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469698in}{0.691163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999683in}{0.690573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985953in}{0.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000369in}{0.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013414in}{0.689691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999683in}{0.689691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859635in}{0.689691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985038in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986868in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033551in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013872in}{0.689103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012955in}{0.688513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028516in}{0.688219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896250in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034695in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030576in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143392in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044992in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137672in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850253in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146366in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034466in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143620in}{0.686159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070623in}{0.686159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045909in}{0.685865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462605in}{0.684983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122568in}{0.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080692in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100829in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069021in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072682in}{0.683511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082064in}{0.683217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474047in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124398in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116161in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068106in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094879in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915930in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122568in}{0.681745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747506in}{0.681745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747506in}{0.681157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933778in}{0.679979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301275in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688923in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576794in}{0.678802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464894in}{0.677919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099228in}{0.677331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987783in}{0.676742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471530in}{0.676447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988928in}{0.675859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099456in}{0.675859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930804in}{0.675565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987097in}{0.675565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097625in}{0.675270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988013in}{0.674976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076343in}{0.674387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920277in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058952in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778171in}{0.671150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859635in}{0.670267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916844in}{0.669973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059638in}{0.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919819in}{0.667618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783662in}{0.667324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028287in}{0.666736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769475in}{0.666442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702197in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450019in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625078in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955975in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939728in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115932in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990758in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527595in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523018in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091218in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089845in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029433in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022795in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027373in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091446in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050256in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023483in}{0.664382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888011in}{0.664382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089845in}{0.664087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058495in}{0.663792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860093in}{0.663204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090532in}{0.663204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058952in}{0.662616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860322in}{0.662027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076571in}{0.661144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078403in}{0.661144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077488in}{0.660262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776568in}{0.659966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783890in}{0.659378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992361in}{0.659084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044535in}{0.658202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034695in}{0.658202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058037in}{0.657612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972224in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993962in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041560in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045909in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011125in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000828in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023940in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904030in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934008in}{0.656730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999683in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010211in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058266in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012269in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113415in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109982in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001057in}{0.655846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117991in}{0.653198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137672in}{0.653198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935609in}{0.652904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941330in}{0.652610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038356in}{0.647018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077717in}{0.646430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971993in}{0.643781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936067in}{0.642309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503109in}{0.641132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509059in}{0.640838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360087in}{0.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943848in}{0.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969935in}{0.640249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523018in}{0.640249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887096in}{0.639660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024855in}{0.639072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999912in}{0.638778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002658in}{0.638483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046137in}{0.637306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998997in}{0.637012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301275in}{0.636717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035840in}{0.636129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043620in}{0.636129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041331in}{0.634069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998082in}{0.633775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995793in}{0.633775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042476in}{0.633480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004718in}{0.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122568in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975656in}{0.632303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961925in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944077in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634689in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985038in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967417in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024169in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083208in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077488in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122568in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877714in}{0.630831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860093in}{0.629655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827827in}{0.629065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912497in}{0.628771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041560in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971993in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999912in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990529in}{0.625535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997853in}{0.625239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975656in}{0.625239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026229in}{0.624063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136069in}{0.624063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029202in}{0.623769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125086in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981376in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004489in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016159in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028745in}{0.622003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026686in}{0.621415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115475in}{0.620825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956434in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972224in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064216in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883207in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978860in}{0.618177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748421in}{0.616117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301506in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809291in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866729in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083208in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117991in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124857in}{0.612291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128747in}{0.611997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991903in}{0.610819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018448in}{0.610525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999683in}{0.610231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004489in}{0.610231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025770in}{0.609937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025770in}{0.608465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944305in}{0.607582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976114in}{0.606405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490523in}{0.606111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976571in}{0.606111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024169in}{0.605228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964900in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023025in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024169in}{0.602873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108151in}{0.601696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910666in}{0.601696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152545in}{0.601696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936753in}{0.596988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064445in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041560in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022337in}{0.593456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023254in}{0.592278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915701in}{0.591984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004489in}{0.590218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915930in}{0.590218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368783in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341551in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951399in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041331in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060553in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776339in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024169in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143392in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059867in}{0.587276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919591in}{0.586688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915472in}{0.584332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092590in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138816in}{0.580507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166277in}{0.578152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936753in}{0.576976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023025in}{0.573738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022109in}{0.572561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990529in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027601in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301506in}{0.572267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963756in}{0.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023940in}{0.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197856in}{0.571384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197856in}{0.570501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207467in}{0.568146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634461in}{0.564321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938813in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022566in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026915in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022109in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955975in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930117in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961239in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116161in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077945in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170166in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776568in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547732in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551165in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537206in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606313in}{0.561083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885036in}{0.559612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719588in}{0.559317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200372in}{0.559023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109068in}{0.555786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088243in}{0.555491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112500in}{0.546663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884350in}{0.545191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451393in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026686in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082293in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023483in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034009in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050027in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055520in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024398in}{0.541365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059181in}{0.541365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460546in}{0.539894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448875in}{0.538717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816386in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773593in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877028in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047967in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698077in}{0.537834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053688in}{0.537540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463062in}{0.536363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258955in}{0.535774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452994in}{0.535185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444528in}{0.534008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301275in}{0.533714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453680in}{0.530476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457343in}{0.529888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604484in}{0.523119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312731in}{0.517234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971307in}{0.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664210in}{0.513408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867188in}{0.506638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745446in}{0.499575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758490in}{0.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873136in}{0.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023711in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761922in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028974in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022109in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023254in}{0.497221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414321in}{0.495749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864899in}{0.495455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871764in}{0.493984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866043in}{0.491629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020508in}{0.490452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021423in}{0.489863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163530in}{0.489569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035840in}{0.489275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019822in}{0.488981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020736in}{0.488097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166963in}{0.486332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095794in}{0.485743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763525in}{0.484271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193964in}{0.483095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301275in}{0.482801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777483in}{0.477209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386631in}{0.475737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497845in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608831in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915472in}{0.464260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868789in}{0.462788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817987in}{0.462494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108608in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857806in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384115in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140417in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971078in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462147in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032865in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942016in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956434in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605856in}{0.461022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182295in}{0.461022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223485in}{0.460728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350030in}{0.460434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860322in}{0.459846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860093in}{0.457785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848652in}{0.457491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874053in}{0.455136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863525in}{0.455136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861467in}{0.453370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874739in}{0.452782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862153in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247055in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858492in}{0.452194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844532in}{0.447484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870620in}{0.447190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915472in}{0.444248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857575in}{0.439834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715469in}{0.435713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766500in}{0.435713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264217in}{0.435124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975197in}{0.432770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035152in}{0.432770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036297in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030348in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202889in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035381in}{0.430416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036069in}{0.428356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968561in}{0.427767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034466in}{0.427179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982750in}{0.427179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047510in}{0.426590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980461in}{0.426295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777940in}{0.425707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217536in}{0.424235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046595in}{0.423059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033780in}{0.422175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403121in}{0.422175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206093in}{0.421881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035152in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046366in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977486in}{0.420704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391221in}{0.419527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080920in}{0.418938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727369in}{0.418643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665811in}{0.418349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201517in}{0.414523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527824in}{0.414229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123483in}{0.413053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212958in}{0.412463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164902in}{0.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214103in}{0.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402435in}{0.410403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224172in}{0.407167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233325in}{0.406577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301046in}{0.405695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334457in}{0.404517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915472in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417524in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206322in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334457in}{0.401869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390064in}{0.401869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417296in}{0.401575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718444in}{0.398632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764211in}{0.397160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214332in}{0.396866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301975in}{0.395100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720731in}{0.394217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391909in}{0.391568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265362in}{0.391568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393281in}{0.390980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237215in}{0.389803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239504in}{0.389803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301975in}{0.389508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265362in}{0.389508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236758in}{0.388626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239047in}{0.388332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665811in}{0.388332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379551in}{0.386860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381152in}{0.386272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874510in}{0.382446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465822in}{0.379502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208382in}{0.379208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411360in}{0.378914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413647in}{0.378326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210212in}{0.377148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164902in}{0.371850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931719in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915472in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777940in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208382in}{0.370674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208382in}{0.368908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027830in}{0.366554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080920in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026915in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028974in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527595in}{0.363022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478180in}{0.362433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480238in}{0.361845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479552in}{0.360962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276117in}{0.359785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301046in}{0.359490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419127in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123255in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349332in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082521in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025999in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980689in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610205in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703112in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924626in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606085in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900140in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825081in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497845in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764440in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280694in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296025in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276346in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403350in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376805in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480467in}{0.355370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208153in}{0.354781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193507in}{0.354781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486417in}{0.350073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479095in}{0.347424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376576in}{0.346541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381839in}{0.342715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422800in}{0.333887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529882in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217307in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161241in}{0.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158724in}{0.317406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942931in}{0.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231494in}{0.312402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008150in}{0.312108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996479in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009065in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016159in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994421in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092820in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096024in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019362in}{0.310048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759864in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094879in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097168in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760778in}{0.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759406in}{0.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096024in}{0.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092820in}{0.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760092in}{0.307988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017304in}{0.307988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121194in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106093in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764668in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103118in}{0.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105176in}{0.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120051in}{0.306812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087557in}{0.306516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016387in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017304in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087785in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957806in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097396in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093506in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805859in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839956in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085954in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958950in}{0.304456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924626in}{0.304162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695102in}{0.303868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046137in}{0.303868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080004in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926227in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016847in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745217in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942931in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018905in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923252in}{0.302396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840642in}{0.302396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666957in}{0.301514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769246in}{0.301220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006776in}{0.300042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997165in}{0.300042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643385in}{0.299160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506542in}{0.298865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420042in}{0.298865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634918in}{0.298571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593727in}{0.298571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636063in}{0.297982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497617in}{0.297688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354366in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595330in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504482in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529654in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498762in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490981in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392581in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634689in}{0.296511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355968in}{0.296511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497617in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593727in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503109in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016159in}{0.294156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014100in}{0.290919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529654in}{0.290625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012498in}{0.289742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305853in}{0.289153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301046in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316836in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492126in}{0.286799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301046in}{0.282679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317765in}{0.273261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235384in}{0.269435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381839in}{0.264433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217307in}{0.258841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483670in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592126in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682516in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607230in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760092in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442482in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317993in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349573in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634918in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235612in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359401in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842245in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474733in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104032in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034695in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010439in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978402in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000942in,y=2.039706in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055830in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{4.067135in}{1.812432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149492in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.067135in}{1.812432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149492in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.244771in}{1.770642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350200in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.388265in}{1.875117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350200in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.295294in}{1.741212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388265in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.477776in}{1.874823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388265in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.393572in}{1.668521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477776in}{1.874823in}}%
\pgfpathlineto{\pgfqpoint{4.659566in}{1.792420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067135in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{4.069671in}{1.749453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659566in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{4.696477in}{1.784474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696477in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{1.752101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696477in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{4.694630in}{1.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244771in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{4.069671in}{1.749453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244771in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{4.295294in}{1.741212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244771in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{4.224240in}{1.685296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933634in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{1.757988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933634in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{1.752101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939632in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{4.937325in}{1.746804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924867in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{4.937325in}{1.746804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924867in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{4.729927in}{1.544328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069671in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{4.071978in}{1.702660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069671in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{4.224240in}{1.685296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937325in}{1.746804in}}%
\pgfpathlineto{\pgfqpoint{5.004919in}{1.701482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295294in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{4.292525in}{1.618196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071978in}{1.702660in}}%
\pgfpathlineto{\pgfqpoint{4.071517in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004919in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.657043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004919in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{4.988078in}{1.549331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004919in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{4.729927in}{1.544328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.344242,0.146511,0.103239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224240in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{4.156645in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224240in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{1.621140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393572in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{4.292525in}{1.618196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393572in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{4.501076in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393572in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{4.366579in}{1.570520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143800in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{5.007687in}{1.541385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143800in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{5.303211in}{1.526671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.344242,0.146511,0.103239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156645in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156645in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{4.286297in}{1.621140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156645in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{4.223085in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071517in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{1.631734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103815in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{4.223085in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103815in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{4.095048in}{1.561102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516376in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{5.705087in}{1.596713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516376in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{5.513838in}{1.505481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286297in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{4.292525in}{1.618196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283477,0.142216,0.114710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292525in}{1.618196in}}%
\pgfpathlineto{\pgfqpoint{4.300831in}{1.611722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300831in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{4.223085in}{1.587001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300831in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{4.366579in}{1.570520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300831in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{4.272686in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705087in}{1.596713in}}%
\pgfpathlineto{\pgfqpoint{5.813976in}{1.581115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223085in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{4.238081in}{1.536088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223085in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501076in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{4.694630in}{1.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501076in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{4.576745in}{1.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366579in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{4.431174in}{1.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366579in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{4.272686in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095048in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{4.097125in}{1.559337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095048in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{4.104045in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097125in}{1.559337in}}%
\pgfpathlineto{\pgfqpoint{4.098971in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098971in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{4.104045in}{1.557866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098971in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{4.117887in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104045in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988078in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{5.007687in}{1.541385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988078in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{4.847353in}{1.533733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988078in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{4.911026in}{1.356861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847353in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{4.729927in}{1.544328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.242046,0.139288,0.122532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847353in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{4.847353in}{1.533733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729927in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{4.694630in}{1.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729927in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{4.699015in}{1.519901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729927in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{4.805135in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694630in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{4.699015in}{1.519901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007687in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{5.098814in}{1.539913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007687in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{5.057288in}{1.426610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098814in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{5.303211in}{1.526671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098814in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{5.129265in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098814in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{5.194552in}{1.398063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238081in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{1.518725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238081in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{4.198402in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238081in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{4.255382in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238081in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{4.272686in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603873,0.164862,0.054227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847353in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{4.805135in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847353in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{4.895799in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303211in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{5.194552in}{1.398063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303211in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{5.444630in}{1.388645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.242046,0.139288,0.122532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699015in}{1.519901in}}%
\pgfpathlineto{\pgfqpoint{4.593816in}{1.435144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188480in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{4.198402in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188480in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{1.506364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431174in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{4.472700in}{1.440147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117887in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{1.506364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117887in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.139342in}{1.390411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198402in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{1.506364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198402in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.433672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198402in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.210396in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255382in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.272686in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272686in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.433672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272686in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{4.339819in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513838in}{1.505481in}}%
\pgfpathlineto{\pgfqpoint{5.444630in}{1.388645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129265in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{5.136186in}{1.434850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.871791,0.183798,0.003650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129265in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{5.057288in}{1.426610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472700in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{4.576745in}{1.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472700in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{4.339819in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472700in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{4.525992in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576745in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.593816in}{1.435144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576745in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.596585in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874553,0.183994,0.003128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593816in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{4.596585in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593816in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{4.609965in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136186in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{5.137110in}{1.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283477,0.142216,0.114710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136186in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{5.194552in}{1.398063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{4.339819in}{1.433378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{4.318825in}{1.339792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210396in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339819in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{4.525992in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339819in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{4.318825in}{1.339792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057288in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{5.048291in}{1.424550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057288in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{5.070899in}{1.407774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048291in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{5.070899in}{1.407774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048291in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{5.020837in}{1.369810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137110in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{5.070899in}{1.407774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137110in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{5.151412in}{1.273281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596585in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{4.609965in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596585in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{4.525992in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874553,0.183994,0.003128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596585in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{4.642493in}{1.330374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609965in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{4.805135in}{1.382171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609965in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{4.642493in}{1.330374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194552in}{1.398063in}}%
\pgfpathlineto{\pgfqpoint{5.207240in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139342in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{4.147187in}{1.372459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444630in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{5.257994in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805135in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{4.854043in}{1.357744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805135in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{4.715394in}{1.242085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211664,0.137141,0.128267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147187in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147187in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{4.162181in}{1.258566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020837in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{4.911026in}{1.356861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020837in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{4.969161in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020837in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{5.053596in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854043in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{4.895799in}{1.357450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854043in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{4.847583in}{1.280932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895799in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{4.911026in}{1.356861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525992in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{4.457012in}{1.331257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525992in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{4.540755in}{1.229136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911026in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{4.904105in}{1.345678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911026in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{4.969161in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904105in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{4.847583in}{1.280932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318825in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{4.441325in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318825in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874553,0.183994,0.003128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318825in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{4.369348in}{1.313893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318825in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{4.245001in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457012in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{4.441325in}{1.330963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{4.162181in}{1.258566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{1.240909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{4.239003in}{1.191466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218933in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{4.245001in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642493in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{4.642493in}{1.293882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369348in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{4.376730in}{1.235023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969161in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{4.847583in}{1.280932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969161in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{4.953243in}{1.171749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642493in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{4.715394in}{1.242085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642493in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{4.540755in}{1.229136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496693in}{1.282110in}}%
\pgfpathlineto{\pgfqpoint{4.376730in}{1.235023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847583in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{4.715394in}{1.242085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847583in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{4.805366in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847583in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{4.953243in}{1.171749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151412in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{5.193630in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151412in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{5.187631in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603873,0.164862,0.054227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151412in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{5.053596in}{1.217658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151412in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{5.150721in}{1.204710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162181in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{4.155030in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154338in}{1.250620in}}%
\pgfpathlineto{\pgfqpoint{4.155030in}{1.249737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155030in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{4.155260in}{1.249443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155260in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{4.157106in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207240in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{5.193630in}{1.242675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207240in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{5.232156in}{1.222956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193630in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{5.187631in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193630in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{5.216930in}{1.238554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715394in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{4.643416in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715394in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{4.744231in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154338in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{4.157106in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173947in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{1.240909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173947in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{4.157106in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185944in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{4.239003in}{1.191466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187631in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{5.192477in}{1.217364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257994in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{5.232156in}{1.222956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257994in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.220602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157106in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{4.150647in}{1.228548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216930in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{5.232156in}{1.222956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216930in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{1.216482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364272in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{4.376730in}{1.235023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364272in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{4.399568in}{1.204122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364272in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{4.357351in}{1.203238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364272in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{4.245001in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376730in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{4.540755in}{1.229136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540755in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{4.643416in}{1.228842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540755in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{4.399568in}{1.204122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540755in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{4.591739in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540755in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{1.124367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643416in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{4.647108in}{1.092877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150647in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232156in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.220602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231695in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{1.216482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230542in}{1.218248in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.215304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053596in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{5.145645in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053596in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{4.953243in}{1.171749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053596in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{5.013686in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192477in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{5.216468in}{1.209124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192477in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{5.191322in}{1.200001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228235in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.215304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228235in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{5.221083in}{1.210302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231695in}{1.215304in}}%
\pgfpathlineto{\pgfqpoint{5.233772in}{1.212656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221083in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{5.216468in}{1.209124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221083in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{5.224083in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501678,0.157639,0.073519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216468in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{5.202397in}{1.204710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216468in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{5.210470in}{1.185875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805366in}{1.207358in}}%
\pgfpathlineto{\pgfqpoint{4.805597in}{1.133490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805366in}{1.207358in}}%
\pgfpathlineto{\pgfqpoint{4.755997in}{1.127898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202397in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{5.191322in}{1.200001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150721in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{5.186478in}{1.200001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501678,0.157639,0.073519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150721in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{5.158333in}{1.197058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150721in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{5.152335in}{1.195587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399568in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{4.380651in}{1.187935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399568in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{4.432559in}{1.156151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357351in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{4.245001in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357351in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{4.269456in}{1.156739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191322in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{5.186478in}{1.200001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191322in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{5.192938in}{1.197941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186478in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{5.160410in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160410in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{5.158333in}{1.197058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192938in}{1.197941in}}%
\pgfpathlineto{\pgfqpoint{5.210470in}{1.185875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211664,0.137141,0.128267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158333in}{1.197058in}}%
\pgfpathlineto{\pgfqpoint{5.152335in}{1.195587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158333in}{1.197058in}}%
\pgfpathlineto{\pgfqpoint{5.156258in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152335in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{5.150490in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150490in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{5.145645in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156258in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{5.145645in}{1.187641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239003in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239003in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{4.245001in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145645in}{1.187641in}}%
\pgfpathlineto{\pgfqpoint{5.089125in}{1.126427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237389in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{4.245001in}{1.186463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237389in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{4.196786in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237389in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{4.270378in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245001in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{4.250308in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191555in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{5.210470in}{1.185875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189708in}{1.184992in}}%
\pgfpathlineto{\pgfqpoint{5.058672in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250308in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{4.269456in}{1.156739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953243in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{4.839279in}{1.144084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953243in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{5.013686in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953243in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{4.962471in}{1.039021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269456in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{4.432559in}{1.156151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269456in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.134373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269456in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{4.305675in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432559in}{1.156151in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{1.124367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432559in}{1.156151in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432559in}{1.156151in}}%
\pgfpathlineto{\pgfqpoint{4.391956in}{1.023717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839279in}{1.144084in}}%
\pgfpathlineto{\pgfqpoint{4.805597in}{1.133490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839279in}{1.144084in}}%
\pgfpathlineto{\pgfqpoint{4.839510in}{1.084637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839279in}{1.144084in}}%
\pgfpathlineto{\pgfqpoint{4.905027in}{1.064919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{4.305675in}{1.092289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805597in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{4.744231in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805597in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{4.839510in}{1.084637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755997in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{4.744231in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089125in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{5.013686in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089125in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{5.085895in}{1.122013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529221in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{1.122307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529221in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{4.612734in}{1.096997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013686in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{5.085895in}{1.122013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529221in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085895in}{1.122013in}}%
\pgfpathlineto{\pgfqpoint{5.082896in}{1.115243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082896in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{5.058672in}{1.045201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612734in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{4.647108in}{1.092877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612734in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{1.088168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744231in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{4.750691in}{1.096115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744231in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{4.647108in}{1.092877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750691in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{4.839510in}{1.084637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750691in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{4.713317in}{1.038433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750691in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{4.839510in}{1.015183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647108in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{4.710781in}{1.019597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305675in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{4.306136in}{1.079634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305675in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{4.307521in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529221in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{4.447092in}{1.028132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529221in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{4.391956in}{1.023717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529221in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{4.646184in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839510in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{4.905027in}{1.064919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839510in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{4.839510in}{1.015183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306136in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{4.307521in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196786in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{4.270378in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664638,0.169157,0.042756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196786in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{4.196094in}{1.069922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307521in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{4.270378in}{1.075220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307521in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{4.311212in}{1.071100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307521in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{4.318594in}{1.069922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311212in}{1.071100in}}%
\pgfpathlineto{\pgfqpoint{4.318594in}{1.069922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318594in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{1.054619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318594in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{4.391956in}{1.023717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196094in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{4.203706in}{1.007236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196094in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905027in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{4.962471in}{1.039021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905027in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{4.839510in}{1.015183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905027in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{4.926713in}{0.992228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329899in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{4.334743in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329899in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{4.358273in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058672in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{5.057288in}{1.042553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058672in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{4.962471in}{1.039021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058672in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{5.053365in}{1.029015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057288in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{5.053365in}{1.029015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962471in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{4.926713in}{0.992228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962471in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{4.993385in}{0.971039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713317in}{1.038433in}}%
\pgfpathlineto{\pgfqpoint{4.710781in}{1.019597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053365in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{5.042523in}{0.996348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.141631,0.116275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447092in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{4.487926in}{0.966035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334743in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{4.387573in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334743in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334743in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{4.361503in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358273in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{4.373039in}{1.004000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391956in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{4.373039in}{1.004000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710781in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{4.717008in}{0.992228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710781in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{4.709857in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839510in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{0.987225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839510in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{4.773991in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203706in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203706in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{4.202092in}{0.951321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373039in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{4.387343in}{0.995760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042523in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{5.154642in}{0.995760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042523in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{5.039524in}{0.995465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042523in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{5.036755in}{0.986048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387343in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{4.387573in}{0.989874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039524in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{5.036755in}{0.986048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926713in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{4.907335in}{0.933368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717008in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{4.714702in}{0.989579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717008in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{4.717471in}{0.988402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387573in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{4.465779in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709857in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{4.714702in}{0.989579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709857in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{4.646184in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714702in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{4.717471in}{0.988402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714702in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{4.712856in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717471in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{4.713548in}{0.981339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717471in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{4.773991in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840663in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{4.773991in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840663in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{4.850583in}{0.909825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.141631,0.116275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036755in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{4.993385in}{0.971039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036755in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{5.028682in}{0.924834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646184in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{4.532682in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646184in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{4.596354in}{0.926011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713548in}{0.981339in}}%
\pgfpathlineto{\pgfqpoint{4.712856in}{0.976630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272916in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.275685in}{0.934252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712856in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.729466in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993385in}{0.971039in}}%
\pgfpathlineto{\pgfqpoint{4.993616in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993385in}{0.971039in}}%
\pgfpathlineto{\pgfqpoint{4.974007in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487926in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{4.532682in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487926in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{4.475468in}{0.947200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532682in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{4.527375in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532682in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{4.576052in}{0.911002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202092in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{4.275685in}{0.934252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202092in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{4.139573in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465779in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{4.475468in}{0.945434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333194,0.145730,0.105325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465779in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{4.475468in}{0.947200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465779in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{4.390110in}{0.935722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475468in}{0.947200in}}%
\pgfpathlineto{\pgfqpoint{4.475468in}{0.945434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475468in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.527375in}{0.943080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.189568,0.135579,0.132438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475468in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.390110in}{0.935722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475468in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.532912in}{0.908353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475468in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.442249in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.189568,0.135579,0.132438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527375in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{4.532682in}{0.942198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532682in}{0.942198in}}%
\pgfpathlineto{\pgfqpoint{4.576052in}{0.911002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773991in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{4.850583in}{0.909825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773991in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{4.770069in}{0.868328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773991in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{4.764993in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729466in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{4.747692in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729466in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{4.756459in}{0.879806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390110in}{0.935722in}}%
\pgfpathlineto{\pgfqpoint{4.361503in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275685in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{4.361503in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211664,0.137141,0.128267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275685in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{4.350892in}{0.874509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275685in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{4.139573in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907335in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{4.930404in}{0.913356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907335in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{4.850583in}{0.909825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596354in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{4.576052in}{0.911002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076897in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{5.028682in}{0.924834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028682in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{4.993616in}{0.921596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028682in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{5.028221in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361503in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.350892in}{0.874509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361503in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.354582in}{0.866268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993616in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{4.974007in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930404in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{4.974007in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930404in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{4.892569in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930404in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{4.972160in}{0.820065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930404in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{4.917946in}{0.794460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974007in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{4.977236in}{0.870094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028221in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{5.021298in}{0.850082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576052in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{4.532912in}{0.908353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576052in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{4.591739in}{0.903351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850583in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{4.851044in}{0.871272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850583in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{4.770069in}{0.868328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850583in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{4.892569in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532912in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{4.442249in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532912in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591739in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{4.710781in}{0.871272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591739in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{4.614811in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747692in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{4.752537in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747692in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{4.738925in}{0.871860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756459in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{4.752537in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756459in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{4.762918in}{0.864208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442249in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{4.350892in}{0.874509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442249in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{4.428175in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136573in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{4.139573in}{0.873920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350892in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{4.354582in}{0.866268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139573in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{4.349739in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139573in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{4.307291in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752537in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{4.738925in}{0.871860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752537in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{4.756689in}{0.870684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738925in}{0.871860in}}%
\pgfpathlineto{\pgfqpoint{4.735695in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851044in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{4.770069in}{0.868328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851044in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{4.892569in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851044in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{4.785757in}{0.820947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710781in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{4.716547in}{0.863032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710781in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{4.735695in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977236in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{5.021298in}{0.850082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977236in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{4.972160in}{0.820065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770069in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{4.762918in}{0.864208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349739in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{4.354582in}{0.866268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354582in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{4.392648in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354582in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{4.307291in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892569in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{4.896491in}{0.811530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762918in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{4.765456in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762918in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{4.735695in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716547in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{4.735695in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716547in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{4.728774in}{0.850671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716547in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{4.700168in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765456in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{4.785757in}{0.820947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735695in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{4.761072in}{0.843902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728774in}{0.850671in}}%
\pgfpathlineto{\pgfqpoint{4.738463in}{0.844491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728774in}{0.850671in}}%
\pgfpathlineto{\pgfqpoint{4.761072in}{0.843902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728774in}{0.850671in}}%
\pgfpathlineto{\pgfqpoint{4.700168in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021298in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{5.107118in}{0.816239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021298in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{5.025452in}{0.797992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738463in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{4.761072in}{0.843902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738463in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{4.761763in}{0.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738463in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{4.735464in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761072in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{4.761763in}{0.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761763in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{4.782066in}{0.818593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392648in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{4.428175in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563363in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{4.614811in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563363in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{4.508227in}{0.746490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563363in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{4.561288in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785757in}{0.820947in}}%
\pgfpathlineto{\pgfqpoint{4.782066in}{0.818593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785757in}{0.820947in}}%
\pgfpathlineto{\pgfqpoint{4.843662in}{0.788868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972160in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{4.966392in}{0.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972160in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{4.993616in}{0.811235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972160in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{4.965470in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614811in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{4.619654in}{0.802406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782066in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{4.840893in}{0.786220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782066in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{4.735464in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211664,0.137141,0.128267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782066in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{0.753553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782066in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{4.783449in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107118in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{5.093277in}{0.792694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700544,0.171695,0.035977}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107118in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{5.032373in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244808,0.139483,0.122010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966392in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{4.917946in}{0.794460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966392in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{4.965470in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664638,0.169157,0.042756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966392in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{4.955781in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333194,0.145730,0.105325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896491in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{4.908718in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993616in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{5.025452in}{0.797992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993616in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{4.993616in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619654in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{4.651491in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619654in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{4.700168in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619654in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{4.561288in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025452in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{5.025913in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025452in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{5.029604in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917946in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{4.908718in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917946in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{4.955781in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917946in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993616in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{5.024528in}{0.780334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651491in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{4.700168in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651491in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{4.680789in}{0.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651491in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{4.634189in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700168in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{4.735464in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093277in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{5.079203in}{0.773565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965470in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{4.955781in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965470in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{0.751493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965470in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{4.957395in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965470in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{4.981849in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843662in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{4.880111in}{0.788574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843662in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{4.840893in}{0.786220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416055,0.151587,0.089683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843662in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{4.849199in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843662in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{4.897184in}{0.780628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880111in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{4.897184in}{0.780628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840893in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{4.849199in}{0.783277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840893in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{4.827283in}{0.758263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908718in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{4.897184in}{0.780628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955781in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735464in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{4.710781in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280715,0.142021,0.115232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735464in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{4.783449in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307291in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{4.229775in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307291in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{4.266918in}{0.771211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307291in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{4.321132in}{0.744136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307291in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{4.428175in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025913in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{5.025683in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029604in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{5.032373in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029604in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{5.025683in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029604in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{5.034911in}{0.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229775in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{4.266918in}{0.771211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849199in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{4.872038in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025683in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{5.024528in}{0.780334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025683in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{5.024528in}{0.777097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897184in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{4.908257in}{0.772094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897184in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{4.872038in}{0.769445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897184in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{4.905949in}{0.764443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024528in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{0.751493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024528in}{0.777097in}}%
\pgfpathlineto{\pgfqpoint{5.021761in}{0.771799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034911in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{5.079203in}{0.773565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034911in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{5.021761in}{0.771799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034911in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{5.054981in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079203in}{0.773565in}}%
\pgfpathlineto{\pgfqpoint{5.054981in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079203in}{0.773565in}}%
\pgfpathlineto{\pgfqpoint{5.071591in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908257in}{0.772094in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021761in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{5.019684in}{0.765031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021761in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{5.021761in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266918in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{4.321132in}{0.744136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266918in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{4.238773in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266918in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.699991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872038in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{4.888187in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872038in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{4.827283in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019684in}{0.765031in}}%
\pgfpathlineto{\pgfqpoint{5.019684in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905949in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{4.882188in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905949in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{4.900183in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905949in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905949in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{4.905027in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888187in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.891878in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888187in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.882188in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891878in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{4.900183in}{0.754437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019684in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{5.009764in}{0.754731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019684in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{5.018531in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882188in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{4.827283in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882188in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{4.905027in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882188in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416055,0.151587,0.089683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827283in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{0.753553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924406in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924406in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{4.919792in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.645304,0.167790,0.046406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009764in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{0.751493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900183in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{4.905027in}{0.748550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900183in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{4.906180in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{4.919792in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{4.957395in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935250in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{4.932942in}{0.722652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821976in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{4.827283in}{0.750905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280715,0.142021,0.115232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821976in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{4.830973in}{0.743253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821976in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{4.826130in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000536in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{5.018531in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000536in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{4.983002in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827283in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{4.830973in}{0.743253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905027in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{4.905949in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905027in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{0.742959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700544,0.171695,0.035977}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905027in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{4.919792in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508227in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{4.428175in}{0.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508227in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{4.555290in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.645304,0.167790,0.046406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508227in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{4.550677in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021761in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{5.018531in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021761in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{5.054981in}{0.737072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021761in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{5.029143in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018531in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{5.015302in}{0.735307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244808,0.139483,0.122010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018531in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906180in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561288in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{4.561749in}{0.730304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561288in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{4.555290in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321132in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{4.338895in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830973in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{4.877575in}{0.725596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905949in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905949in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{4.905719in}{0.723536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.355290,0.147292,0.101154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879881in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{4.877575in}{0.725596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879881in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{4.905719in}{0.723536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428175in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{4.338895in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428175in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{4.404183in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826130in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826130in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{4.821515in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919792in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054981in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054981in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{5.071591in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054981in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{5.057980in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957395in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{4.981849in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957395in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{4.969392in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957395in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015302in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015302in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{5.014378in}{0.719415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983002in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{4.981849in}{0.732070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914947in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{4.923253in}{0.722358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029143in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029143in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{5.026374in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680789in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{4.679867in}{0.692045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680789in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{4.710781in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030296in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{5.028682in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981849in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{4.983235in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981849in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{4.969392in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561749in}{0.730304in}}%
\pgfpathlineto{\pgfqpoint{4.555290in}{0.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561749in}{0.730304in}}%
\pgfpathlineto{\pgfqpoint{4.634189in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028682in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{5.026374in}{0.728244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028682in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{5.035602in}{0.720004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028682in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{5.057980in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026374in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{5.014378in}{0.719415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338895in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.699991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338895in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{4.395878in}{0.678213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338895in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{4.379959in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877575in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{4.905719in}{0.723536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877575in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{4.877575in}{0.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983235in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{4.985771in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983235in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{4.983696in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555290in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{4.550677in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555290in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{4.556443in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.355290,0.147292,0.101154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550677in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{4.458167in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905719in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{4.922792in}{0.716472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905719in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{4.901336in}{0.711469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932942in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{4.923253in}{0.722358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932942in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{4.958550in}{0.718532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932942in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.693223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923253in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{4.922792in}{0.716472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071591in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{5.057980in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071591in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{5.072283in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035602in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{5.057980in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035602in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{5.038371in}{0.708526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014378in}{0.719415in}}%
\pgfpathlineto{\pgfqpoint{5.010687in}{0.708820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983696in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{4.974007in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983696in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{5.005843in}{0.706466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983696in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{4.983235in}{0.702051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958550in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958550in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.693223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969392in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969392in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{4.974007in}{0.717060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961318in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{4.960163in}{0.693223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877575in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{4.887495in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877575in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877575in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887495in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{4.901336in}{0.711469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922792in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{4.920945in}{0.699697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057980in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{5.072283in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057980in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{5.038371in}{0.708526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057980in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{5.070899in}{0.705289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072283in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{5.070899in}{0.705289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072283in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{5.077589in}{0.697049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879881in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{0.701169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901336in}{0.711469in}}%
\pgfpathlineto{\pgfqpoint{4.920945in}{0.699697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010687in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{0.707937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010687in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{5.005843in}{0.706466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038371in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{5.035833in}{0.705583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030065in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{5.035833in}{0.705583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005843in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{5.004919in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035833in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{0.703817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035833in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{0.677331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070899in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{5.077589in}{0.697049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070899in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{5.073207in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030065in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{5.004919in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983235in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{5.004919in}{0.700874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983235in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{4.978620in}{0.699697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869961in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{4.877343in}{0.695871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869961in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{4.849660in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004919in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{5.005612in}{0.686159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230006in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920945in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.693223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920945in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{4.921176in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978620in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{4.969392in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978620in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{4.980697in}{0.685865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077589in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{5.078511in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877343in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{4.849660in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877343in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{4.921176in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877343in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{4.872730in}{0.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961088in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{4.934787in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961088in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960163in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{4.958780in}{0.689985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964087in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{4.958780in}{0.689985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679867in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{4.702014in}{0.666442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849660in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{4.849660in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710781in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{4.702014in}{0.666442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783449in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{4.821515in}{0.691457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783449in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{4.792908in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821515in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{4.849660in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821515in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{4.792908in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821515in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{4.821515in}{0.661732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934787in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{4.921176in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934787in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934787in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{0.688513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{4.964317in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921176in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{4.922098in}{0.676742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947475in}{0.688513in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969392in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{4.964317in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.595587,0.164276,0.055791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969392in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{4.980697in}{0.685865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969392in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{4.983696in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073207in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{5.051521in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964317in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{4.964087in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081972in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{5.078511in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078511in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{5.051521in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078511in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{5.076436in}{0.669384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005612in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{5.007918in}{0.684393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005612in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{5.003997in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980697in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{5.003997in}{0.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007918in}{0.684393in}}%
\pgfpathlineto{\pgfqpoint{5.017146in}{0.683217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003997in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{0.672327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017146in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017146in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{0.672327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017146in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{5.026605in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017146in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{5.012533in}{0.662027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404183in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{4.395878in}{0.678213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404183in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{4.458167in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051521in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{0.677331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051521in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{5.051290in}{0.674387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030065in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{0.677331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849660in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{4.872730in}{0.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849660in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{4.849430in}{0.669973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849660in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{4.873652in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230006in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{4.379959in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230006in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.636717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395878in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{4.406952in}{0.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395878in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{4.379959in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034450in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{5.051290in}{0.674387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034450in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922098in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{4.891186in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922098in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{4.924175in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922098in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051290in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{5.076436in}{0.669384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051290in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{5.048752in}{0.660556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051290in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{5.057750in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993154in}{0.672327in}}%
\pgfpathlineto{\pgfqpoint{4.994538in}{0.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030065in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{5.026605in}{0.664970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454723,0.154320,0.082383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792908in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{4.702014in}{0.666442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792908in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{4.793369in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792908in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{4.821515in}{0.661732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849430in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{4.853121in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849430in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{4.821515in}{0.661732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994538in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{4.993846in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406952in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{4.379959in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406952in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.640838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406952in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{4.413873in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076436in}{0.669384in}}%
\pgfpathlineto{\pgfqpoint{5.057750in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076436in}{0.669384in}}%
\pgfpathlineto{\pgfqpoint{5.071591in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702014in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{4.634189in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702014in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{4.716547in}{0.659378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634189in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.556443in}{0.666147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634189in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.708935in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634189in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.630266in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379959in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.636717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379959in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.381345in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556443in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.458167in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556443in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.640838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556443in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{4.565901in}{0.564321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891186in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.873652in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983696in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.964087in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983696in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.993846in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983696in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983696in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.991769in}{0.657024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873652in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.853121in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458167in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.453552in}{0.665264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458167in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.640838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853121in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.821515in}{0.661732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.595587,0.164276,0.055791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853121in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.652904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853121in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.811825in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964087in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.959472in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964087in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.968700in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959472in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{4.957627in}{0.657906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959472in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453552in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.640838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026605in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{5.022683in}{0.663498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026605in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{5.048752in}{0.660556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026605in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{5.045292in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026605in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{5.057750in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924175in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{4.928558in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924175in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022683in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{5.012533in}{0.662027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993846in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{4.994307in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793369in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{4.811825in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793369in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{4.793369in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012533in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{4.994307in}{0.657612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012533in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{0.648784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821515in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{4.811825in}{0.630831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048752in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{5.045292in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716547in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{4.742154in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716547in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{4.708935in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{4.968700in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{4.944708in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{4.959472in}{0.639072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994307in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{4.980697in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994307in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{4.980927in}{0.637306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928558in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.906412in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928558in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906412in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.652904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968700in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968700in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.973083in}{0.647018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976312in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.980697in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454723,0.154320,0.082383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.944708in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.925097in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935250in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{4.934325in}{0.641426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991769in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{0.648784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991769in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{5.012533in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045292in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{5.057750in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869500in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{4.877806in}{0.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925097in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{4.904105in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{5.018299in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973083in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{4.980927in}{0.637306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973083in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{4.977236in}{0.633480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973083in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934325in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{4.933403in}{0.637012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439480in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{4.413873in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439480in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{4.467856in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877806in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{4.904105in}{0.640249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877806in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{4.878267in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904105in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{4.933403in}{0.637012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904105in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959472in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980927in}{0.637306in}}%
\pgfpathlineto{\pgfqpoint{4.977236in}{0.633480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933403in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.633775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933403in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.632597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933403in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{4.934325in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230006in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{4.230238in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932481in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{4.919331in}{0.631715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932481in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{4.934325in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977236in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977236in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{0.623769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950474in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.632009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057750in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{5.060288in}{0.626417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961088in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{4.960857in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919331in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{4.909873in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919331in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{4.934325in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919331in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{4.915639in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901567in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{4.909873in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901567in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{4.906412in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018299in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{5.012533in}{0.631420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018299in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018299in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{5.053365in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012533in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.627595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811825in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{4.793369in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811825in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{4.800059in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811825in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{4.878267in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811825in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{4.844354in}{0.594338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793369in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{4.742154in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793369in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{4.800059in}{0.614645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976312in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{0.623769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976312in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.976082in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909873in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.915639in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909873in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.906412in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934325in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.915639in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934325in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.950705in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934325in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060288in}{0.626417in}}%
\pgfpathlineto{\pgfqpoint{5.071591in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.302811,0.143583,0.111061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060288in}{0.626417in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060288in}{0.626417in}}%
\pgfpathlineto{\pgfqpoint{5.060288in}{0.612291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960857in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{0.623769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960857in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{4.950705in}{0.623179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960857in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{0.623769in}}%
\pgfpathlineto{\pgfqpoint{4.961088in}{0.619059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950705in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{4.953012in}{0.610525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501678,0.157639,0.073519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950705in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{4.953012in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906412in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{4.878267in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906412in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{4.910334in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961088in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{4.958780in}{0.605228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.302811,0.143583,0.111061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230238in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{0.581390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501678,0.157639,0.073519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230238in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.533714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742154in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{4.708935in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742154in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{4.749307in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800059in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{4.749307in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053365in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{5.060288in}{0.612291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053365in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{4.999383in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053365in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{4.995460in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060288in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{5.079897in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060288in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{5.044369in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{4.910334in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{4.953012in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{4.885418in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{4.956703in}{0.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{4.956703in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926252in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{4.895338in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953012in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{4.958780in}{0.605228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878267in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{4.910334in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878267in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{4.844354in}{0.594338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878267in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{4.885418in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878267in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{4.870653in}{0.576976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910334in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{4.885418in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{4.953012in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{4.958319in}{0.594633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{4.966623in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953012in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999383in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{4.995460in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079897in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{5.102044in}{0.578152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958319in}{0.594633in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.593456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958319in}{0.594633in}}%
\pgfpathlineto{\pgfqpoint{4.958780in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958319in}{0.594633in}}%
\pgfpathlineto{\pgfqpoint{4.957627in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844354in}{0.594338in}}%
\pgfpathlineto{\pgfqpoint{4.849660in}{0.591396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952782in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{4.956703in}{0.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849660in}{0.591396in}}%
\pgfpathlineto{\pgfqpoint{4.870653in}{0.576976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885418in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.870653in}{0.576976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.601111,0.164667,0.054748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885418in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.889570in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885418in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.895338in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976082in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.966623in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976082in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.995460in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976082in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.984849in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966623in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.956703in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995460in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{5.044369in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995460in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.555491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.330432,0.145535,0.105846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995460in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{4.990386in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708935in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{4.749307in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708935in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708935in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{4.630266in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413873in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{4.383650in}{0.530476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{4.956703in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{4.956703in}{0.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312826in}{0.581390in}}%
\pgfpathlineto{\pgfqpoint{4.381345in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102044in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{5.133880in}{0.571384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102044in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{5.044369in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870653in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{4.863963in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870653in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{4.818516in}{0.559612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956703in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{4.957164in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956703in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{4.956703in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133880in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{5.136416in}{0.559023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133880in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{5.193630in}{0.537245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565901in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{4.480314in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565901in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{4.630266in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565901in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{4.582281in}{0.524885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.330432,0.145535,0.105846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957164in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956703in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{4.895338in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956703in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{4.984849in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889570in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{4.863963in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889570in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{4.895338in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889570in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{4.905258in}{0.467791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863963in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{4.818516in}{0.559612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895338in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480314in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{4.467856in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.429865,0.152563,0.087076}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467856in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{4.427944in}{0.538423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818516in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{4.749307in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818516in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{4.810442in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136416in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{5.106887in}{0.482211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044369in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.555491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.242046,0.139288,0.122532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044369in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{0.511053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023375in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{4.990386in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023375in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{4.996384in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023375in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{5.030987in}{0.485743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381345in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{4.374424in}{0.534008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381345in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{4.383650in}{0.530476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961318in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{0.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961318in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{4.974698in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958088in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{4.958780in}{0.501930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984849in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{4.974698in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984849in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{4.990386in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.601111,0.164667,0.054748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990386in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{4.996384in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990386in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{4.963624in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427944in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{4.383650in}{0.530476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427944in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{4.540063in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749307in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{4.806519in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749307in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{4.750921in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706166in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{4.688171in}{0.497515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706166in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{4.750921in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.219950,0.137726,0.126703}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810442in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{4.806519in}{0.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193630in}{0.537245in}}%
\pgfpathlineto{\pgfqpoint{5.249690in}{0.517234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193630in}{0.537245in}}%
\pgfpathlineto{\pgfqpoint{5.106887in}{0.482211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374424in}{0.534008in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.533714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374424in}{0.534008in}}%
\pgfpathlineto{\pgfqpoint{4.383650in}{0.530476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230006in}{0.533714in}}%
\pgfpathlineto{\pgfqpoint{4.263227in}{0.461906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630266in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{4.582281in}{0.524885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630266in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{4.688171in}{0.497515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630266in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{4.540063in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630266in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{4.647569in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383650in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{4.313520in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383650in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{4.392878in}{0.425119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383650in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{4.347201in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582281in}{0.524885in}}%
\pgfpathlineto{\pgfqpoint{4.540063in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249690in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{5.106887in}{0.482211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249690in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249690in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{5.322359in}{0.423059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.242046,0.139288,0.122532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072744in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{5.030987in}{0.485743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072744in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{5.106887in}{0.482211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072744in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{5.100659in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954628in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{4.958780in}{0.501930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954628in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{4.905258in}{0.467791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{4.963624in}{0.498693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958780in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{4.955089in}{0.490452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806519in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{4.798215in}{0.495455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806519in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{4.805135in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806519in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{4.905258in}{0.467791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963624in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{4.955089in}{0.490452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963624in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{5.017146in}{0.483977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688171in}{0.497515in}}%
\pgfpathlineto{\pgfqpoint{4.750921in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688171in}{0.497515in}}%
\pgfpathlineto{\pgfqpoint{4.699015in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798215in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{4.750921in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250333,0.139874,0.120967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798215in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{4.790601in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955089in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{0.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955089in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{4.905258in}{0.467791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030987in}{0.485743in}}%
\pgfpathlineto{\pgfqpoint{5.017146in}{0.483977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017146in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{5.058902in}{0.413053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958088in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{0.432770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230006in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{4.263227in}{0.461906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106887in}{0.482211in}}%
\pgfpathlineto{\pgfqpoint{5.138954in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106887in}{0.482211in}}%
\pgfpathlineto{\pgfqpoint{5.153720in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805135in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{4.793600in}{0.459846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540063in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{4.392878in}{0.425119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905258in}{0.467791in}}%
\pgfpathlineto{\pgfqpoint{4.878036in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905258in}{0.467791in}}%
\pgfpathlineto{\pgfqpoint{4.905949in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750921in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{4.791755in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790601in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{4.793600in}{0.459846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263227in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{4.313520in}{0.461611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.606635,0.165057,0.053705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263227in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{4.229775in}{0.405695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313520in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{4.347201in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878036in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{4.835356in}{0.449250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905949in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{4.902720in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793600in}{0.459846in}}%
\pgfpathlineto{\pgfqpoint{4.793369in}{0.457785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793600in}{0.459846in}}%
\pgfpathlineto{\pgfqpoint{4.802136in}{0.452782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793600in}{0.459846in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793600in}{0.459846in}}%
\pgfpathlineto{\pgfqpoint{4.791755in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793369in}{0.457785in}}%
\pgfpathlineto{\pgfqpoint{4.791755in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802136in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802136in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{4.835356in}{0.449250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802136in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{4.790831in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802136in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{4.849199in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795446in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{4.791755in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791755in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{4.790831in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219007in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{5.153720in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219007in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{5.166178in}{0.407167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835356in}{0.449250in}}%
\pgfpathlineto{\pgfqpoint{4.902720in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835356in}{0.449250in}}%
\pgfpathlineto{\pgfqpoint{4.849199in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790831in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{4.710549in}{0.425707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790831in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{4.849199in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790831in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{4.758073in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647569in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{4.699015in}{0.435713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647569in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{4.392878in}{0.425119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647569in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699015in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{4.710549in}{0.425707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969853in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{0.431593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969853in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{4.970083in}{0.429827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969853in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{4.978159in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965009in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{4.916102in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138954in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{5.153720in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138954in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{5.149105in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138954in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970083in}{0.429827in}}%
\pgfpathlineto{\pgfqpoint{4.978159in}{0.427767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970083in}{0.429827in}}%
\pgfpathlineto{\pgfqpoint{4.968239in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978159in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{4.981158in}{0.420998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902720in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{4.916102in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902720in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710549in}{0.425707in}}%
\pgfpathlineto{\pgfqpoint{4.696707in}{0.397160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392878in}{0.425119in}}%
\pgfpathlineto{\pgfqpoint{4.347201in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392878in}{0.425119in}}%
\pgfpathlineto{\pgfqpoint{4.458167in}{0.363022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153720in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{5.149105in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153720in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{5.166178in}{0.407167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968239in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{4.968700in}{0.419527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322359in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{5.340815in}{0.422175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471295,0.155491,0.079254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322359in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{5.238846in}{0.395100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340815in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{5.329512in}{0.391863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340815in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{5.402874in}{0.378914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981158in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{4.968700in}{0.419527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981158in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{5.015993in}{0.418938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981158in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{5.015993in}{0.361256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.242046,0.139288,0.122532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968700in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{4.961549in}{0.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015993in}{0.418938in}}%
\pgfpathlineto{\pgfqpoint{5.058902in}{0.413053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058902in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{5.100659in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250333,0.139874,0.120967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058902in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149105in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100659in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166178in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{0.403341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166178in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{5.238846in}{0.395100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166178in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{5.200550in}{0.390392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229775in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{4.229775in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229775in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{4.278454in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849199in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{4.849199in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347201in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{4.348816in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347201in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{4.278454in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{0.403341in}}%
\pgfpathlineto{\pgfqpoint{5.152565in}{0.396277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696707in}{0.397160in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696707in}{0.397160in}}%
\pgfpathlineto{\pgfqpoint{4.758073in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696707in}{0.397160in}}%
\pgfpathlineto{\pgfqpoint{4.692325in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152565in}{0.396277in}}%
\pgfpathlineto{\pgfqpoint{5.173098in}{0.388626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152565in}{0.396277in}}%
\pgfpathlineto{\pgfqpoint{5.144492in}{0.379208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329512in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{5.330895in}{0.390980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.606635,0.165057,0.053705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329512in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{5.318668in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329512in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{5.341045in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300049,0.143388,0.111582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330895in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{5.318668in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330895in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{5.341045in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200550in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{5.238846in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200550in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{5.173098in}{0.388626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200550in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{5.212778in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238846in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{5.318668in}{0.386272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.255857,0.140264,0.119925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173098in}{0.388626in}}%
\pgfpathlineto{\pgfqpoint{5.144492in}{0.368908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173098in}{0.388626in}}%
\pgfpathlineto{\pgfqpoint{5.212778in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318668in}{0.386272in}}%
\pgfpathlineto{\pgfqpoint{5.314285in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144492in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{5.144722in}{0.371850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402874in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{5.416484in}{0.362433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402874in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{5.341045in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144722in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{5.144492in}{0.368908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144722in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849199in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849199in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{4.758073in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.242046,0.139288,0.122532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849199in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{4.876882in}{0.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144492in}{0.368908in}}%
\pgfpathlineto{\pgfqpoint{5.212778in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144492in}{0.368908in}}%
\pgfpathlineto{\pgfqpoint{5.129496in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144492in}{0.368908in}}%
\pgfpathlineto{\pgfqpoint{5.153489in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961549in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{5.015993in}{0.361256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961549in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{4.960625in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961549in}{0.365376in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458167in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458167in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{4.460473in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458167in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{4.427944in}{0.300336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458167in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{4.574899in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416484in}{0.362433in}}%
\pgfpathlineto{\pgfqpoint{5.418559in}{0.361845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416484in}{0.362433in}}%
\pgfpathlineto{\pgfqpoint{5.419022in}{0.358607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015993in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015993in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{5.031220in}{0.314168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231464in}{0.360667in}}%
\pgfpathlineto{\pgfqpoint{5.212778in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231464in}{0.360667in}}%
\pgfpathlineto{\pgfqpoint{5.314054in}{0.344187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212778in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{5.235386in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229775in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{4.235543in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348816in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{4.322054in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471295,0.155491,0.079254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056595in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{0.305928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278454in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{4.248923in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960625in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.953935in}{0.310048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914947in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.930865in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635111in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.627960in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758073in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.876882in}{0.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300049,0.143388,0.111582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758073in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.771453in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419022in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{5.424788in}{0.350073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.686734,0.170719,0.038584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341045in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{5.314054in}{0.344187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341045in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{5.422020in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.429865,0.152563,0.087076}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341045in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{5.380496in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314285in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{5.314054in}{0.344187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129496in}{0.354781in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.289001,0.142607,0.113668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424788in}{0.350073in}}%
\pgfpathlineto{\pgfqpoint{5.422020in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314054in}{0.344187in}}%
\pgfpathlineto{\pgfqpoint{5.235386in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314054in}{0.344187in}}%
\pgfpathlineto{\pgfqpoint{5.380496in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314054in}{0.344187in}}%
\pgfpathlineto{\pgfqpoint{5.286831in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460473in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{4.435559in}{0.297688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460473in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{4.524837in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153489in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.255857,0.140264,0.119925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153489in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{5.235386in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153489in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{5.171944in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096968in}{0.318288in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{0.305928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876882in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{4.894646in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876882in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{4.857042in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031220in}{0.314168in}}%
\pgfpathlineto{\pgfqpoint{5.027990in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031220in}{0.314168in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942631in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{4.930865in}{0.310932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942631in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{4.953935in}{0.310048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942631in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235386in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{5.254995in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930865in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{4.894646in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930865in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{4.893030in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930865in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{4.946783in}{0.290331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930865in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{4.912641in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027990in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027990in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{5.022683in}{0.306516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027990in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{5.027990in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692325in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{4.697168in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692325in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{4.627960in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692325in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{4.677559in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953935in}{0.310048in}}%
\pgfpathlineto{\pgfqpoint{4.951859in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197854,0.136165,0.130874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953935in}{0.310048in}}%
\pgfpathlineto{\pgfqpoint{4.979542in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030065in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{5.038602in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030065in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{5.032603in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038602in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{5.042523in}{0.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038602in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{5.032603in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042523in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{0.305928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697168in}{0.307694in}}%
\pgfpathlineto{\pgfqpoint{4.771453in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022683in}{0.306516in}}%
\pgfpathlineto{\pgfqpoint{5.027990in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022683in}{0.306516in}}%
\pgfpathlineto{\pgfqpoint{5.019684in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056595in}{0.305928in}}%
\pgfpathlineto{\pgfqpoint{5.171944in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951859in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{4.979542in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951859in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341480,0.146316,0.103761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951859in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{4.950705in}{0.294156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032603in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{5.027990in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032603in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{5.039293in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876882in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{4.894646in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876882in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{4.857042in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894646in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{4.893030in}{0.303280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627960in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627960in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{4.614348in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019684in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{4.979542in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771453in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{4.857042in}{0.302396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771453in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{4.775376in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950474in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{4.946783in}{0.290331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677559in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{4.738694in}{0.301220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677559in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{4.614348in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677559in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{4.692555in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893030in}{0.303280in}}%
\pgfpathlineto{\pgfqpoint{4.775376in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738694in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{4.775376in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427944in}{0.300336in}}%
\pgfpathlineto{\pgfqpoint{4.429099in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574899in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{4.564749in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574899in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{4.614348in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574668in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{4.564749in}{0.297394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435559in}{0.297688in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564749in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{4.524837in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564749in}{0.297394in}}%
\pgfpathlineto{\pgfqpoint{4.566363in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460242in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{4.524837in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460242in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429099in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{4.421254in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429099in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{0.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421254in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{4.322054in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322054in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{4.248923in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.686734,0.170719,0.038584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524837in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{4.435328in}{0.290625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524837in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{4.523223in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524837in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{4.566363in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433482in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{4.435328in}{0.290625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950705in}{0.294156in}}%
\pgfpathlineto{\pgfqpoint{4.946783in}{0.290331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435328in}{0.290625in}}%
\pgfpathlineto{\pgfqpoint{4.416641in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946783in}{0.290331in}}%
\pgfpathlineto{\pgfqpoint{4.969392in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946783in}{0.290331in}}%
\pgfpathlineto{\pgfqpoint{4.944939in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229775in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{4.235543in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235543in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{4.248923in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248923in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{4.229775in}{0.282679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248923in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{4.288604in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422020in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{5.380496in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523223in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254995in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{5.286831in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254995in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{5.171944in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967922in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055830in}{1.875411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149492in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350200in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388265in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477776in}{1.874823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067135in}{1.812432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659566in}{1.792420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696477in}{1.784474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244771in}{1.770642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933634in}{1.759458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939632in}{1.757988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924867in}{1.752101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069671in}{1.749453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937325in}{1.746804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295294in}{1.741212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071978in}{1.702660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004919in}{1.701482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224240in}{1.685296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393572in}{1.668521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143800in}{1.657043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156645in}{1.638208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071517in}{1.638208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103815in}{1.631734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516376in}{1.629086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286297in}{1.621140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292525in}{1.618196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300831in}{1.611722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705087in}{1.596713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223085in}{1.587001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501076in}{1.586707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813976in}{1.581115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366579in}{1.570520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095048in}{1.561102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097125in}{1.559337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098971in}{1.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104045in}{1.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988078in}{1.549331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847353in}{1.546388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729927in}{1.544328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694630in}{1.543739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007687in}{1.541385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098814in}{1.539913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238081in}{1.536088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847353in}{1.533733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303211in}{1.526671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699015in}{1.519901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188480in}{1.518725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431174in}{1.510484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117887in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198402in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255382in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272686in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188480in}{1.506364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513838in}{1.505481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129265in}{1.447505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472700in}{1.440147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576745in}{1.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593816in}{1.435144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136186in}{1.434850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269687in}{1.433672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210396in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339819in}{1.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057288in}{1.426610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048291in}{1.424550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137110in}{1.422194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070899in}{1.407774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596585in}{1.407186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609965in}{1.407186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194552in}{1.398063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139342in}{1.390411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444630in}{1.388645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805135in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147187in}{1.372459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020837in}{1.369810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854043in}{1.357744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895799in}{1.357450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525992in}{1.357450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911026in}{1.356861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904105in}{1.345678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318825in}{1.339792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457012in}{1.331257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441325in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218933in}{1.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642493in}{1.330374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369348in}{1.313893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969161in}{1.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642493in}{1.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496693in}{1.282110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847583in}{1.280932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151412in}{1.273281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152953in}{1.265924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162181in}{1.258566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154338in}{1.250620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155030in}{1.249737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155260in}{1.249443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207240in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193630in}{1.242675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715394in}{1.242085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154338in}{1.241791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173947in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185944in}{1.240909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187631in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257994in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157106in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216930in}{1.238554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364272in}{1.235611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376730in}{1.235023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540755in}{1.229136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643416in}{1.228842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150647in}{1.228548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232156in}{1.222956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231695in}{1.220602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230542in}{1.218248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053596in}{1.217658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192477in}{1.217364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228235in}{1.216482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231695in}{1.215304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233772in}{1.212656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221083in}{1.210302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216468in}{1.209124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805366in}{1.207358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224083in}{1.207358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202397in}{1.204710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150721in}{1.204710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399568in}{1.204122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357351in}{1.203238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191322in}{1.200001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186478in}{1.200001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160410in}{1.198235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192938in}{1.197941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158333in}{1.197058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152335in}{1.195587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150490in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156258in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239003in}{1.191466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380651in}{1.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145645in}{1.187641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237389in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245001in}{1.186463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191555in}{1.186169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210470in}{1.185875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189708in}{1.184992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591739in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250308in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953243in}{1.171749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269456in}{1.156739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432559in}{1.156151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839279in}{1.144084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269687in}{1.134373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805597in}{1.133490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755997in}{1.127898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089125in}{1.126427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529221in}{1.124367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013686in}{1.123778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529221in}{1.122307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085895in}{1.122013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082896in}{1.115243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612734in}{1.096997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744231in}{1.096997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750691in}{1.096115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647108in}{1.092877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305675in}{1.092289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529221in}{1.088168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839510in}{1.084637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306136in}{1.079634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196786in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307521in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270378in}{1.075220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311212in}{1.071100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318594in}{1.069922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196094in}{1.069922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905027in}{1.064919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329899in}{1.054619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058672in}{1.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057288in}{1.042553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962471in}{1.039021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713317in}{1.038433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053365in}{1.029015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447092in}{1.028132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334743in}{1.024012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358273in}{1.024012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391956in}{1.023717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710781in}{1.019597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839510in}{1.015183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203706in}{1.007236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373039in}{1.004000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042523in}{0.996348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154642in}{0.995760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387343in}{0.995760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039524in}{0.995465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926713in}{0.992228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717008in}{0.992228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387573in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709857in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714702in}{0.989579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717471in}{0.988402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840663in}{0.987225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036755in}{0.986048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646184in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713548in}{0.981339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272916in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712856in}{0.976630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993385in}{0.971039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487926in}{0.966035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532682in}{0.952498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202092in}{0.951321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465779in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465779in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475468in}{0.947200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475468in}{0.945434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527375in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532682in}{0.942198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773991in}{0.940138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729466in}{0.940138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390110in}{0.935722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275685in}{0.934252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907335in}{0.933368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596354in}{0.926011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076897in}{0.925422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028682in}{0.924834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361503in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993616in}{0.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930404in}{0.913356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974007in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028221in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576052in}{0.911002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850583in}{0.909825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532912in}{0.908353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591739in}{0.903351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747692in}{0.889224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756459in}{0.879806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442249in}{0.878924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136573in}{0.876275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350892in}{0.874509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139573in}{0.873920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752537in}{0.873920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738925in}{0.871860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851044in}{0.871272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710781in}{0.871272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756689in}{0.870684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977236in}{0.870094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770069in}{0.868328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349739in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764993in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354582in}{0.866268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892569in}{0.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762918in}{0.864208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716547in}{0.863032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765456in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735695in}{0.861266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728774in}{0.850671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021298in}{0.850082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738463in}{0.844491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761072in}{0.843902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761763in}{0.841548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392648in}{0.831247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563363in}{0.831247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785757in}{0.820947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972160in}{0.820065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614811in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782066in}{0.818593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107118in}{0.816239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966392in}{0.815355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896491in}{0.811530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993616in}{0.811235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619654in}{0.802406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025452in}{0.797992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917946in}{0.794460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993616in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651491in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700168in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093277in}{0.792694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965470in}{0.792106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843662in}{0.788868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880111in}{0.788574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840893in}{0.786220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908718in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955781in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735464in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307291in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025913in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029604in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032373in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229775in}{0.783866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849199in}{0.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025683in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897184in}{0.780628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024528in}{0.780334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024528in}{0.777097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034911in}{0.774743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079203in}{0.773565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908257in}{0.772094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021761in}{0.771799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266918in}{0.771211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872038in}{0.769445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019684in}{0.765031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905949in}{0.764443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888187in}{0.762677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891878in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019684in}{0.759439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882188in}{0.759439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827283in}{0.758263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924406in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009764in}{0.754731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900183in}{0.754437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935250in}{0.754142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821976in}{0.753553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000536in}{0.751493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827283in}{0.750905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905027in}{0.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508227in}{0.746490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021761in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018531in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906180in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561288in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321132in}{0.744136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830973in}{0.743253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905949in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879881in}{0.742959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428175in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826130in}{0.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919792in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238773in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054981in}{0.737072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957395in}{0.735896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015302in}{0.735307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983002in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013225in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914947in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029143in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680789in}{0.733246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030296in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981849in}{0.732070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561749in}{0.730304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028682in}{0.728244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026374in}{0.728244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338895in}{0.726772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877575in}{0.725596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983235in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555290in}{0.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550677in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905719in}{0.723536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932942in}{0.722652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923253in}{0.722358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985771in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071591in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035602in}{0.720004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014378in}{0.719415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983696in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958550in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969392in}{0.718532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961318in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877575in}{0.717355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974007in}{0.717060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887495in}{0.716766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922792in}{0.716472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057980in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072283in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879881in}{0.712940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901336in}{0.711469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010687in}{0.708820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038371in}{0.708526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030065in}{0.707937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005843in}{0.706466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035833in}{0.705583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070899in}{0.705289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030065in}{0.703817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983235in}{0.702051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869961in}{0.701169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004919in}{0.700874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230006in}{0.699991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920945in}{0.699697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978620in}{0.699697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077589in}{0.697049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877343in}{0.695871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961088in}{0.693223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960163in}{0.693223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964087in}{0.692929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679867in}{0.692045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849660in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710781in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783449in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821515in}{0.691457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934787in}{0.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958780in}{0.689985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921176in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947475in}{0.688513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969392in}{0.687925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073207in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964317in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081972in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078511in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005612in}{0.686159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980697in}{0.685865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007918in}{0.684393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003997in}{0.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017146in}{0.683217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404183in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051521in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030065in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849660in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872730in}{0.679391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230006in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395878in}{0.678213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034450in}{0.677331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922098in}{0.676742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051290in}{0.674387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993154in}{0.672327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030065in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792908in}{0.670267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849430in}{0.669973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994538in}{0.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406952in}{0.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076436in}{0.669384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702014in}{0.666442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634189in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379959in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556443in}{0.666147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891186in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983696in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873652in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458167in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853121in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964087in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959472in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453552in}{0.665264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026605in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924175in}{0.664970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022683in}{0.663498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993846in}{0.662616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793369in}{0.662616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012533in}{0.662027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821515in}{0.661732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048752in}{0.660556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716547in}{0.659378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957627in}{0.657906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994307in}{0.657612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928558in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906412in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968700in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976312in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980697in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935250in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991769in}{0.657024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944708in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045292in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869500in}{0.652904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925097in}{0.652610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012764in}{0.648784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973083in}{0.647018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934325in}{0.641426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439480in}{0.640838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877806in}{0.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904105in}{0.640249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959472in}{0.639072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980927in}{0.637306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933403in}{0.637012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230006in}{0.636717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932481in}{0.633775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977236in}{0.633480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950474in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057750in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961088in}{0.632009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919331in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901567in}{0.631715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018299in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012533in}{0.631420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811825in}{0.630831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793369in}{0.629655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976312in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909873in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934325in}{0.627595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060288in}{0.626417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960857in}{0.624063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071591in}{0.624063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963854in}{0.623769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915639in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950705in}{0.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050829in}{0.620825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906412in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961088in}{0.619059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230238in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742154in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800059in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053365in}{0.614645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060288in}{0.612291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926252in}{0.610819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953012in}{0.610525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878267in}{0.607582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910334in}{0.606405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958780in}{0.605228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953012in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999383in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079897in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958319in}{0.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844354in}{0.594338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952782in}{0.593456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849660in}{0.591396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885418in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976082in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966623in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995460in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708935in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413873in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958780in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957627in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312826in}{0.581390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102044in}{0.578152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870653in}{0.576976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956703in}{0.572561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133880in}{0.571384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565901in}{0.564321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957164in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956703in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889570in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863963in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895338in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480314in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467856in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818516in}{0.559612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136416in}{0.559023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044369in}{0.555786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023375in}{0.555491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381345in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961318in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958088in}{0.542543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984849in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974698in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990386in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996384in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427944in}{0.538423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749307in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706166in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810442in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193630in}{0.537245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374424in}{0.534008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230006in}{0.533714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630266in}{0.531359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383650in}{0.530476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582281in}{0.524885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249690in}{0.517234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072744in}{0.511053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954628in}{0.501930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958780in}{0.501930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806519in}{0.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963624in}{0.498693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688171in}{0.497515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798215in}{0.495455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955089in}{0.490452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030987in}{0.485743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017146in}{0.483977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958088in}{0.483389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230006in}{0.482801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106887in}{0.482211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805135in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540063in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905258in}{0.467791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750921in}{0.462494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790601in}{0.462494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263227in}{0.461906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313520in}{0.461611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878036in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905949in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793600in}{0.459846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793369in}{0.457785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802136in}{0.452782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795446in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791755in}{0.452194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219007in}{0.452194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835356in}{0.449250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790831in}{0.439834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647569in}{0.435713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699015in}{0.435713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969853in}{0.432770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965009in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138954in}{0.431593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970083in}{0.429827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978159in}{0.427767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902720in}{0.427767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916102in}{0.427179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710549in}{0.425707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392878in}{0.425119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153720in}{0.424235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968239in}{0.424235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322359in}{0.423059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340815in}{0.422175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981158in}{0.420998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968700in}{0.419527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015993in}{0.418938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058902in}{0.413053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149105in}{0.412463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100659in}{0.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166178in}{0.407167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229775in}{0.405695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849199in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347201in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142415in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696707in}{0.397160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152565in}{0.396277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238846in}{0.395100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329512in}{0.391863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330895in}{0.390980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200550in}{0.390392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238846in}{0.389508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173098in}{0.388626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318668in}{0.386272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144492in}{0.379208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402874in}{0.378914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144722in}{0.371850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849199in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144492in}{0.368908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961549in}{0.365376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458167in}{0.363022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416484in}{0.362433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418559in}{0.361845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015993in}{0.361256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231464in}{0.360667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212778in}{0.359490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229775in}{0.359490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348816in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056595in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278454in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960625in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914947in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635111in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758073in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419022in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341045in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314285in}{0.358607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129496in}{0.354781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424788in}{0.350073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314054in}{0.344187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460473in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153489in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096968in}{0.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876882in}{0.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031220in}{0.314168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942631in}{0.312108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235386in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930865in}{0.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027990in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692325in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953935in}{0.310048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030065in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038602in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042523in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697168in}{0.307694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022683in}{0.306516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056595in}{0.305928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951859in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032603in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027990in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876882in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894646in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627960in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019684in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771453in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979542in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950474in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677559in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893030in}{0.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857042in}{0.302396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738694in}{0.301220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427944in}{0.300336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574899in}{0.299160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574668in}{0.299160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435559in}{0.297688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564749in}{0.297394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460242in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429099in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421254in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322054in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524837in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433482in}{0.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950705in}{0.294156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435328in}{0.290625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946783in}{0.290331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229775in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235543in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248923in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229775in}{0.282679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422020in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523223in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614348in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538449in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692555in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380496in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254995in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286831in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566363in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171944in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288604in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775376in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416641in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039293in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969392in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944939in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912641in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.934903in,y=2.039706in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989791in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{6.083453in}{1.875117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989791in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{6.005939in}{1.702660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083453in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{6.284161in}{1.875117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083453in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{6.005939in}{1.702660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.222712,0.137922,0.126181}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083453in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{6.220488in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284161in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{6.322226in}{1.875117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284161in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{6.223257in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322226in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{6.593527in}{1.792420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322226in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{6.435037in}{1.586707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593527in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{6.781314in}{1.546388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593527in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{6.633206in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867595in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{6.922040in}{1.549331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867595in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{6.781314in}{1.546388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283477,0.142216,0.114710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005939in}{1.702660in}}%
\pgfpathlineto{\pgfqpoint{6.220488in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005939in}{1.702660in}}%
\pgfpathlineto{\pgfqpoint{6.122441in}{1.523139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.402245,0.150611,0.092290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077761in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{6.922040in}{1.549331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077761in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{7.126207in}{1.523139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077761in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{7.063226in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.222712,0.137922,0.126181}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220488in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{6.223257in}{1.631440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297287,0.143193,0.112103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220488in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{6.218644in}{1.569932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220488in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{6.122441in}{1.523139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223257in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{6.301001in}{1.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280715,0.142021,0.115232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450337in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{7.747937in}{1.581115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450337in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{7.416654in}{1.522845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435037in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{6.633206in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297287,0.143193,0.112103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435037in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{6.301001in}{1.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435037in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{6.435959in}{1.477228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218644in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{6.301001in}{1.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.487868,0.156663,0.076126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218644in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{6.122441in}{1.523139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218644in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{6.189344in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031086in}{1.559337in}}%
\pgfpathlineto{\pgfqpoint{6.122441in}{1.523139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.382910,0.149244,0.095940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031086in}{1.559337in}}%
\pgfpathlineto{\pgfqpoint{6.051848in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922040in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{6.781314in}{1.546388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922040in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{7.063226in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922040in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{6.982252in}{1.424550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922040in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{6.838066in}{1.345678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781314in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{6.633206in}{1.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781314in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{6.543926in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781314in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{6.838066in}{1.345678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781314in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{6.781775in}{1.339204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633206in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{6.527778in}{1.435144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.537584,0.160177,0.066741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301001in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{6.189344in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301001in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{6.435959in}{1.477228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301001in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{6.203648in}{1.433672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126207in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{7.416654in}{1.522845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.402245,0.150611,0.092290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126207in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{7.063226in}{1.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126207in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{7.068533in}{1.429846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126207in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{7.141201in}{1.246795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126207in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{7.191955in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122441in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{6.051848in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122441in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{6.189344in}{1.510189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283477,0.142216,0.114710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416654in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{7.191955in}{1.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051848in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{6.073303in}{1.390411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189344in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{6.203648in}{1.433672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189344in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{6.073303in}{1.390411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.645304,0.167790,0.046406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435959in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{6.527778in}{1.435144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435959in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{6.387744in}{1.331257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435959in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{6.303309in}{1.313893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063226in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{7.068533in}{1.429846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063226in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{7.000245in}{1.424255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527778in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{6.543926in}{1.407186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203648in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{6.073303in}{1.390411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.382910,0.149244,0.095940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203648in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{6.303309in}{1.313893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203648in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{6.178271in}{1.184697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068533in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{7.000245in}{1.424255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.327670,0.145340,0.106368}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068533in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{7.121823in}{1.225605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982252in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{7.000245in}{1.424255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.160372,0.066219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982252in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{6.947416in}{1.287996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280715,0.142021,0.115232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543926in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{6.781775in}{1.339204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543926in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{6.387744in}{1.331257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543926in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{6.576454in}{1.293882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297287,0.143193,0.112103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073303in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{6.096142in}{1.258566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073303in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{6.171350in}{1.192938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529298,0.159591,0.068305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838066in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{6.781775in}{1.339204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838066in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{6.947416in}{1.287996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.487868,0.156663,0.076126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838066in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{6.739558in}{1.133490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.537584,0.160177,0.066741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838066in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{6.947647in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781775in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{6.576454in}{1.293882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781775in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{6.739558in}{1.133490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387744in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{6.303309in}{1.313893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387744in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{6.430654in}{1.282110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303309in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{6.291312in}{1.203238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576454in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{6.430654in}{1.282110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576454in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{6.525701in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576454in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{6.654199in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947416in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{7.121823in}{1.225605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947416in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{7.084451in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.327670,0.145340,0.106368}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947416in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{6.947647in}{1.123778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947416in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{7.018240in}{1.119069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430654in}{1.282110in}}%
\pgfpathlineto{\pgfqpoint{6.291312in}{1.203238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.402245,0.150611,0.092290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430654in}{1.282110in}}%
\pgfpathlineto{\pgfqpoint{6.525701in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096142in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{6.089221in}{1.249443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096142in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{6.115982in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089221in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{6.088299in}{1.241791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141201in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{7.150891in}{1.238554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141201in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{7.121823in}{1.225605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088299in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{6.115982in}{1.241497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088299in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{6.084608in}{1.228548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115982in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{6.171350in}{1.192938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115982in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{6.178271in}{1.184697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191955in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{7.165656in}{1.220602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150891in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{7.165656in}{1.220602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084608in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{6.171350in}{1.192938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084608in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{6.130747in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.160372,0.066219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121823in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{7.151123in}{1.208830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121823in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{7.136358in}{1.204710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121823in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{7.084451in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165656in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{7.167733in}{1.212656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165656in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{7.158044in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294525,0.142997,0.112625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151123in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{7.158044in}{1.207358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151123in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{7.136358in}{1.204710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391196,0.149830,0.094375}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151123in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{7.125516in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136358in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{7.094371in}{1.198235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136358in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{7.125516in}{1.186169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291312in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{6.314612in}{1.187935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291312in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{6.178271in}{1.184697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291312in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{6.203648in}{1.134373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391196,0.149830,0.094375}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291312in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{6.246557in}{1.084048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094371in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{7.092294in}{1.192644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.645304,0.167790,0.046406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094371in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{7.084451in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171350in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{6.178271in}{1.184697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.141631,0.116275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171350in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{6.130747in}{1.077574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092294in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{7.084451in}{1.191761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084451in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{7.018240in}{1.119069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703569in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{6.739558in}{1.133490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.402245,0.150611,0.092290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314612in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{6.525701in}{1.177929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314612in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{6.381054in}{1.028132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314612in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{6.321535in}{1.021657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253095,0.140069,0.120446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123669in}{1.184992in}}%
\pgfpathlineto{\pgfqpoint{6.991249in}{1.042553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178271in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{6.203648in}{1.134373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525701in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{6.381054in}{1.028132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525701in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{6.466643in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203648in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{6.246557in}{1.084048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203648in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{6.245173in}{1.071100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739558in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{6.654199in}{1.092583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739558in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{6.773932in}{1.063742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.141631,0.116275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739558in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{6.707952in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947647in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{7.018240in}{1.119069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947647in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{6.773932in}{1.063742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947647in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{6.991249in}{1.042553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947647in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{6.860674in}{0.991050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018240in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{6.991249in}{1.042553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654199in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{6.644742in}{1.019597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654199in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{6.466643in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246557in}{1.084048in}}%
\pgfpathlineto{\pgfqpoint{6.245173in}{1.071100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246557in}{1.084048in}}%
\pgfpathlineto{\pgfqpoint{6.268704in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246557in}{1.084048in}}%
\pgfpathlineto{\pgfqpoint{6.321535in}{1.021657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130747in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{6.245173in}{1.071100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130747in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{6.209416in}{0.973099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130747in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{6.136054in}{0.951321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245173in}{1.071100in}}%
\pgfpathlineto{\pgfqpoint{6.268704in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253095,0.140069,0.120446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773932in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{6.860674in}{0.991050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773932in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{6.707952in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991249in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{6.970716in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381054in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{6.321535in}{1.021657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381054in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{6.466643in}{0.952498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.222712,0.137922,0.126181}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381054in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335956,0.145926,0.104804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268704in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{6.321535in}{1.021657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268704in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{6.209416in}{0.973099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268704in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268704in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268704in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{6.283700in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321535in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644742in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{6.651432in}{0.988402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644742in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{6.530316in}{0.926011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088603in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{6.970716in}{0.985459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860674in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{6.707952in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860674in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{6.921578in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860674in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{6.826069in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860674in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{6.875670in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651432in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{6.648202in}{0.973099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651432in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{6.707952in}{0.940138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651432in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{6.530316in}{0.926011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970716in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{6.921578in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209416in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{6.136054in}{0.951321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209416in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{6.283700in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648202in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{6.681653in}{0.889224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466643in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529298,0.159591,0.068305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466643in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{6.466643in}{0.942198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466643in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{6.530316in}{0.926011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136054in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{6.070534in}{0.876275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136054in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{6.163736in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{6.466643in}{0.942198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264143,0.140850,0.118360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{6.376210in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399740in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{6.376210in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466643in}{0.942198in}}%
\pgfpathlineto{\pgfqpoint{6.509782in}{0.908647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707952in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707952in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{6.699417in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707952in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{6.826069in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530316in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{6.509782in}{0.908647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300049,0.143388,0.111582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010859in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{6.921578in}{0.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010859in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{6.955259in}{0.850082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921578in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{6.906121in}{0.820065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509782in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{6.526394in}{0.902173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509782in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{6.376210in}{0.878924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509782in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{6.495249in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526394in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{6.647972in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526394in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{6.598371in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681653in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{6.690650in}{0.870684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681653in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{6.647972in}{0.865680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681653in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{6.669656in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376210in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{6.283700in}{0.867446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376210in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{6.326609in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070534in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{6.163736in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690650in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{6.699417in}{0.862442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690650in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{6.669656in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283700in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{6.326609in}{0.831247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283700in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{6.163736in}{0.783866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283700in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{6.244482in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647972in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{6.669656in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647972in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{6.665504in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647972in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{6.598371in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699417in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{6.669656in}{0.861266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699417in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{6.695725in}{0.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699417in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{6.814073in}{0.788574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253095,0.140069,0.120446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826069in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{6.875670in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826069in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{6.842679in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264143,0.140850,0.118360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669656in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{6.665504in}{0.848022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669656in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{6.695725in}{0.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955259in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{6.906121in}{0.820065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955259in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{7.027238in}{0.792694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454723,0.154320,0.082383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955259in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{6.959874in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.222712,0.137922,0.126181}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665504in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{6.695725in}{0.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300049,0.143388,0.111582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665504in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{6.598371in}{0.793872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695725in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{6.761244in}{0.758263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454723,0.154320,0.082383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695725in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{6.717411in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326609in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{6.244482in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326609in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{6.495249in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326609in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{6.272856in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326609in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{6.484638in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906121in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{6.875670in}{0.819770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906121in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{6.927577in}{0.786808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906121in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{6.889742in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875670in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{6.842679in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875670in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{6.889742in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598371in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{6.495249in}{0.745313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598371in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{6.613828in}{0.692045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598371in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{6.644742in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598371in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{6.717411in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027238in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{6.968872in}{0.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253095,0.140069,0.120446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027238in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{7.012934in}{0.753259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814073in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{6.842679in}{0.785926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814073in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{6.889742in}{0.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814073in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{6.787543in}{0.781217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814073in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{6.816149in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927577in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{6.959874in}{0.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927577in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{6.955953in}{0.773860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927577in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{6.935189in}{0.751199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889742in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{6.858367in}{0.756497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889742in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{6.891356in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959874in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{6.968872in}{0.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959874in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{6.955953in}{0.773860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163736in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{6.244482in}{0.762677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787543in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{6.825839in}{0.759733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787543in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{6.816149in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787543in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{6.761244in}{0.758263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335956,0.145926,0.104804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968872in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{6.955953in}{0.773860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968872in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{7.012934in}{0.753259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.195092,0.135969,0.131396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968872in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{6.953415in}{0.747373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.485106,0.156468,0.076647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955953in}{0.773860in}}%
\pgfpathlineto{\pgfqpoint{6.953415in}{0.747373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244482in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.172734in}{0.738838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244482in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.272856in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825839in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{6.816149in}{0.759439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825839in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{6.840141in}{0.746196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825839in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816149in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{6.761244in}{0.758263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816149in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816149in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{6.813842in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239284,0.139093,0.123053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761244in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{6.791003in}{0.723240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761244in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{6.717411in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858367in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858367in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{6.868517in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012934in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{6.963104in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407769,0.151001,0.091247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012934in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{7.006244in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935189in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{6.953415in}{0.747373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935189in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{6.891356in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935189in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{6.916963in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953415in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{6.947186in}{0.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953415in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{6.963104in}{0.734130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840141in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495249in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{6.484638in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172734in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{6.272856in}{0.726772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172734in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{6.163967in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{6.857214in}{0.722358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.195092,0.135969,0.131396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{6.868517in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{6.827916in}{0.713823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839911in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{6.813842in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891356in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{6.916963in}{0.732952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.485106,0.156468,0.076647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891356in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{6.868517in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891356in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{6.895279in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947186in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{6.948339in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963104in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{6.948339in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963104in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{6.969564in}{0.720004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916963in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{6.919732in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866267,0.183408,0.004693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272856in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{6.484638in}{0.724124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272856in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{6.163967in}{0.679096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272856in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{6.329839in}{0.678213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484638in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{6.613828in}{0.692045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484638in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{6.387513in}{0.665264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791003in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{6.813842in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791003in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{6.783621in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857214in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{6.868517in}{0.721770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857214in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{6.854215in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868517in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{6.895279in}{0.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407769,0.151001,0.091247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868517in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{6.868748in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919732in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{6.917196in}{0.702051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948339in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.707937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948339in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{6.939804in}{0.706466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969564in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{7.006244in}{0.714706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969564in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.707937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895279in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{6.917196in}{0.702051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895279in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{6.898048in}{0.692929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006244in}{0.714706in}}%
\pgfpathlineto{\pgfqpoint{7.007168in}{0.703229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827916in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{6.813842in}{0.712940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827916in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{6.854215in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813842in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{6.854215in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964026in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{6.939804in}{0.706466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964026in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939804in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{6.917196in}{0.702051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939804in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{6.941418in}{0.684099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007168in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{7.015933in}{0.686748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007168in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{6.990325in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917196in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{6.902200in}{0.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895049in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{6.868748in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898048in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{6.868748in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898048in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{6.898278in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613828in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{6.644742in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613828in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{6.650508in}{0.659378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613828in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{6.564227in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783621in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{6.717411in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783621in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{6.854215in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783621in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{6.778545in}{0.654082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239284,0.139093,0.123053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644742in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{6.717411in}{0.691751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866267,0.183408,0.004693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644742in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{6.650508in}{0.659378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717411in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{6.727330in}{0.662616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854215in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{6.868748in}{0.690279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.363576,0.147878,0.099589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854215in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{6.820071in}{0.665853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854215in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{6.860674in}{0.659084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868748in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{6.878669in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868748in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{6.859058in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902200in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{6.898278in}{0.687043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902200in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{6.935881in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902200in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{6.925730in}{0.657024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898278in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{6.892280in}{0.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015933in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{6.990325in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015933in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{7.005552in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941418in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{6.935881in}{0.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941418in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941418in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941418in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{6.928499in}{0.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941418in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{6.946725in}{0.648784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935881in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{6.928499in}{0.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990325in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.682922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990325in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990325in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{6.982713in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964026in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{6.964026in}{0.672033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163967in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{6.164199in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329839in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{6.387513in}{0.665264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329839in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{6.164199in}{0.614939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329839in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{6.347834in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329839in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{6.312768in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964026in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{6.982713in}{0.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964026in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{6.946725in}{0.648784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.363576,0.147878,0.099589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964026in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{7.005552in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928499in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{0.657318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928499in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{6.925730in}{0.657024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820071in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{6.778545in}{0.654082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892280in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{6.903353in}{0.656730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892280in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{6.878669in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892280in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{6.893433in}{0.639072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387513in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{6.347834in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387513in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{6.564227in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727330in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{6.650508in}{0.659378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727330in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{6.778545in}{0.654082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727330in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{6.734251in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650508in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{6.734251in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650508in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{6.640127in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650508in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{6.564227in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860674in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{6.878669in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860674in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{6.859058in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860674in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{6.809229in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305573,0.143778,0.110539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914658in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{6.925730in}{0.657024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366338,0.148073,0.099068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914658in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{6.903353in}{0.656730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914658in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{6.946725in}{0.648784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914658in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{6.912581in}{0.634657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925730in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{6.903353in}{0.656730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925730in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{6.946725in}{0.648784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925730in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{6.984790in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903353in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{6.912581in}{0.634657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878669in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{6.859058in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878669in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.638483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982713in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{7.005552in}{0.624063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778545in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{6.809229in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778545in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{6.734251in}{0.629655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778545in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{6.783391in}{0.591984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859058in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{6.809229in}{0.652610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859058in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.638483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859058in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{6.843834in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.809229in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{6.812228in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946725in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{6.984790in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893433in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.638483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305573,0.143778,0.110539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893433in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{6.912581in}{0.634657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893433in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{6.894355in}{0.623475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871055in}{0.638483in}}%
\pgfpathlineto{\pgfqpoint{6.866211in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871055in}{0.638483in}}%
\pgfpathlineto{\pgfqpoint{6.843834in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912581in}{0.634657in}}%
\pgfpathlineto{\pgfqpoint{6.894355in}{0.623475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.734251in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{6.783391in}{0.591984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.734251in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{6.683268in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866211in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{6.843834in}{0.625239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866211in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{6.894355in}{0.623475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866211in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{6.886973in}{0.610525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866211in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{6.844295in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843834in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{6.812228in}{0.607582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843834in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{6.844295in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366338,0.148073,0.099068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005552in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{6.984790in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894355in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{6.984790in}{0.620825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894355in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{6.886973in}{0.610525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894355in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{6.900584in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984790in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{7.013858in}{0.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984790in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{6.929421in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984790in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164199in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{6.312768in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164199in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{6.163967in}{0.533714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886973in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{6.891588in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886973in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{6.900584in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812228in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{6.844295in}{0.606405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812228in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{6.783391in}{0.591984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.236522,0.138898,0.123574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812228in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{6.798385in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891125,0.185165,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812228in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844295in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{6.891588in}{0.604051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844295in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891588in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{6.891588in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.261381,0.140655,0.118882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013858in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{7.067841in}{0.571384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013858in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783391in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{6.798385in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783391in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{6.744403in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.289001,0.142607,0.113668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900584in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{6.929421in}{0.589336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900584in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{6.891588in}{0.589042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900584in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{6.912581in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929421in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{6.912581in}{0.563732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929421in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347834in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{6.414275in}{0.563143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347834in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{6.312768in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891588in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891588in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{6.892741in}{0.501930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067841in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067841in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{7.183651in}{0.517234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067841in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{7.052154in}{0.461022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912581in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912581in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912581in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{6.930345in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.236522,0.138898,0.123574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798385in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798385in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{6.744403in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{6.892741in}{0.501930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{6.739097in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206140,0.136750,0.129310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829299in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{6.839911in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414275in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{6.312768in}{0.538717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.504440,0.157834,0.072998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414275in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{6.564227in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414275in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{6.531468in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{6.930345in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{6.904507in}{0.489275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.261381,0.140655,0.118882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{7.052154in}{0.461022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978330in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{7.034620in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902661in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{6.930345in}{0.542249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902661in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{6.892741in}{0.501930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.402245,0.150611,0.092290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930345in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{6.904507in}{0.489275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312768in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{6.163967in}{0.533714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312768in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{6.324764in}{0.474266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683268in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.640127in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683268in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.744403in}{0.538128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683268in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.629977in}{0.481917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683268in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.739097in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683268in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.724562in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.261381,0.140655,0.118882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640127in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.564227in}{0.531359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640127in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.629977in}{0.481917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744403in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{6.739097in}{0.473971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163967in}{0.533714in}}%
\pgfpathlineto{\pgfqpoint{6.197419in}{0.404517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.402245,0.150611,0.092290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564227in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{6.629977in}{0.481917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564227in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{6.531468in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183651in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{7.052154in}{0.461022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183651in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{7.274776in}{0.422175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183651in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{7.103599in}{0.406577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892741in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{6.904507in}{0.489275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892741in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{6.892049in}{0.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904507in}{0.489275in}}%
\pgfpathlineto{\pgfqpoint{6.892049in}{0.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904507in}{0.489275in}}%
\pgfpathlineto{\pgfqpoint{7.034620in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892049in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{6.839911in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892049in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.426590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.504440,0.157834,0.072998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629977in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{6.729407in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629977in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{6.724792in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629977in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{6.531468in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629977in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{6.626286in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250333,0.139874,0.120967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324764in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{6.531468in}{0.418349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324764in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{6.197419in}{0.404517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324764in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{6.281623in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324764in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324764in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{6.361906in}{0.300336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739097in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{6.724562in}{0.462494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739097in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{6.729407in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783160in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{6.839911in}{0.461317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783160in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{6.729407in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783160in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{6.850985in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783160in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{6.792388in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724562in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{6.729407in}{0.452488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839911in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{6.850985in}{0.427179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052154in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{7.083066in}{0.412463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729407in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{6.724792in}{0.439834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724792in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{6.792388in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724792in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{6.626286in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850985in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.426590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850985in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{6.792388in}{0.371556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916272in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{6.902200in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916272in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{7.034620in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916272in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{6.951568in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902200in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{6.894586in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274776in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{7.103599in}{0.406577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274776in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{7.263473in}{0.390980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274776in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{7.336835in}{0.378914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531468in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531468in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{6.569073in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083066in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{7.034620in}{0.411875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083066in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{7.103599in}{0.406577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083066in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{7.078453in}{0.379208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034620in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{6.990556in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103599in}{0.406577in}}%
\pgfpathlineto{\pgfqpoint{7.172807in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197419in}{0.404517in}}%
\pgfpathlineto{\pgfqpoint{6.163736in}{0.359490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391196,0.149830,0.094375}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197419in}{0.404517in}}%
\pgfpathlineto{\pgfqpoint{6.281623in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197419in}{0.404517in}}%
\pgfpathlineto{\pgfqpoint{6.222565in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250333,0.139874,0.120967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263473in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{7.172807in}{0.389508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263473in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{7.336835in}{0.378914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263473in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{7.165425in}{0.360667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172807in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{7.109367in}{0.388332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109367in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{7.078453in}{0.379208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109367in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{7.165425in}{0.360667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109367in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{7.063457in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078453in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{6.990556in}{0.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.289001,0.142607,0.113668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078453in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{7.063457in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336835in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{7.352521in}{0.361845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336835in}{0.378914in}}%
\pgfpathlineto{\pgfqpoint{7.314457in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792388in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{6.894586in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792388in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{6.876592in}{0.312108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792388in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{6.633437in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792388in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{6.810843in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352521in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{7.358749in}{0.350073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165425in}{0.360667in}}%
\pgfpathlineto{\pgfqpoint{7.080991in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165425in}{0.360667in}}%
\pgfpathlineto{\pgfqpoint{7.220792in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163736in}{0.359490in}}%
\pgfpathlineto{\pgfqpoint{6.163736in}{0.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.388434,0.149635,0.094897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281623in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{6.256015in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990556in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{6.951568in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990556in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{7.063457in}{0.354781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990556in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{7.105905in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391196,0.149830,0.094375}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990556in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{6.973254in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951568in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.894586in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951568in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.963104in}{0.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894586in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.884897in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894586in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.953645in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.569073in}{0.358902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.361906in}{0.300336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.372056in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.508630in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.394203in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475410in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.548309in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569073in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.626286in}{0.310342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569073in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.508630in}{0.299160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569073in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{6.548309in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063457in}{0.354781in}}%
\pgfpathlineto{\pgfqpoint{7.080991in}{0.318583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358749in}{0.350073in}}%
\pgfpathlineto{\pgfqpoint{7.314457in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080991in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{7.105905in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876592in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{6.884897in}{0.305634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876592in}{0.312108in}}%
\pgfpathlineto{\pgfqpoint{6.810843in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626286in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{6.633437in}{0.307106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626286in}{0.310342in}}%
\pgfpathlineto{\pgfqpoint{6.626516in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963104in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{6.953645in}{0.303574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.228236,0.138312,0.125139}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963104in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{6.973254in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633437in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{6.810843in}{0.305340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633437in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{6.709337in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884897in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{6.884666in}{0.294156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884897in}{0.305634in}}%
\pgfpathlineto{\pgfqpoint{6.846602in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810843in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{6.709337in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810843in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{6.846602in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953645in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{6.884666in}{0.294156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361906in}{0.300336in}}%
\pgfpathlineto{\pgfqpoint{6.372056in}{0.300042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.388434,0.149635,0.094897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361906in}{0.300336in}}%
\pgfpathlineto{\pgfqpoint{6.394203in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361906in}{0.300336in}}%
\pgfpathlineto{\pgfqpoint{6.256015in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361906in}{0.300336in}}%
\pgfpathlineto{\pgfqpoint{6.338836in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372056in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{6.394203in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508630in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{6.394203in}{0.297100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508630in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{6.457184in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508630in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{6.500324in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394203in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{6.457184in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.214426,0.137336,0.127746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256015in}{0.297100in}}%
\pgfpathlineto{\pgfqpoint{6.222565in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884666in}{0.294156in}}%
\pgfpathlineto{\pgfqpoint{6.878900in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163736in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{6.163736in}{0.282679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163736in}{0.282679in}}%
\pgfpathlineto{\pgfqpoint{6.222565in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457184in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{6.338836in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548309in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{6.626516in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626516in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{6.709337in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.314457in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{7.220792in}{0.256781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220792in}{0.256781in}}%
\pgfpathlineto{\pgfqpoint{7.105905in}{0.256486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.901883in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989791in}{1.875411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083453in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284161in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322226in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593527in}{1.792420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.867595in}{1.759458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.005939in}{1.702660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077761in}{1.657043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220488in}{1.631440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223257in}{1.631440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450337in}{1.629086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435037in}{1.586707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.747937in}{1.581115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218644in}{1.569932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031086in}{1.559337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922040in}{1.549331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781314in}{1.546388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633206in}{1.542562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301001in}{1.536382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126207in}{1.523139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122441in}{1.523139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416654in}{1.522845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051848in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189344in}{1.510189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435959in}{1.477228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063226in}{1.447505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527778in}{1.435144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203648in}{1.433672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068533in}{1.429846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982252in}{1.424550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000245in}{1.424255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543926in}{1.407186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073303in}{1.390411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838066in}{1.345678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781775in}{1.339204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387744in}{1.331257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303309in}{1.313893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576454in}{1.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947416in}{1.287996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430654in}{1.282110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086914in}{1.265924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096142in}{1.258566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089221in}{1.249443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141201in}{1.246795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088299in}{1.241791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115982in}{1.241497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191955in}{1.240614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.150891in}{1.238554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084608in}{1.228548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.121823in}{1.225605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165656in}{1.220602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167733in}{1.212656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151123in}{1.208830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158044in}{1.207358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.136358in}{1.204710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291312in}{1.203238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094371in}{1.198235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171350in}{1.192938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092294in}{1.192644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084451in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703569in}{1.188523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314612in}{1.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125516in}{1.186169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123669in}{1.184992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178271in}{1.184697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525701in}{1.177929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203648in}{1.134373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739558in}{1.133490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947647in}{1.123778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018240in}{1.119069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654199in}{1.092583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246557in}{1.084048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130747in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245173in}{1.071100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773932in}{1.063742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991249in}{1.042553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381054in}{1.028132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268704in}{1.024012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321535in}{1.021657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644742in}{1.019597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088603in}{0.995760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860674in}{0.991050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651432in}{0.988402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970716in}{0.985459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209416in}{0.973099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648202in}{0.973099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466643in}{0.952498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136054in}{0.951321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399740in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399740in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466643in}{0.942198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707952in}{0.940138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530316in}{0.926011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010859in}{0.925422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921578in}{0.913062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509782in}{0.908647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526394in}{0.902173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681653in}{0.889224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376210in}{0.878924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070534in}{0.876275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690650in}{0.870684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283700in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.698954in}{0.867446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647972in}{0.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699417in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826069in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669656in}{0.861266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955259in}{0.850082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.665504in}{0.848022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695725in}{0.841548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326609in}{0.831247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.906121in}{0.820065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875670in}{0.819770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598371in}{0.793872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027238in}{0.792694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814073in}{0.788574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927577in}{0.786808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842679in}{0.785926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889742in}{0.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959874in}{0.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163736in}{0.783866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787543in}{0.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968872in}{0.774743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955953in}{0.773860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244482in}{0.762677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825839in}{0.759733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.816149in}{0.759439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761244in}{0.758263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858367in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.012934in}{0.753259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935189in}{0.751199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953415in}{0.747373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840141in}{0.746196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495249in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172734in}{0.738838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839911in}{0.736484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891356in}{0.735896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947186in}{0.734424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963104in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.916963in}{0.732952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272856in}{0.726772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484638in}{0.724124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791003in}{0.723240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857214in}{0.722358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868517in}{0.721770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919732in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948339in}{0.721180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969564in}{0.720004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895279in}{0.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006244in}{0.714706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827916in}{0.713823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813842in}{0.712940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964026in}{0.707937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939804in}{0.706466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007168in}{0.703229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917196in}{0.702051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895049in}{0.693223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898048in}{0.692929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613828in}{0.692045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783621in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644742in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.717411in}{0.691751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854215in}{0.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868748in}{0.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902200in}{0.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898278in}{0.687043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015933in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941418in}{0.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935881in}{0.683511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990325in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964026in}{0.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163967in}{0.679096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329839in}{0.678213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964026in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928499in}{0.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820071in}{0.665853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892280in}{0.665558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387513in}{0.665264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727330in}{0.662616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650508in}{0.659378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860674in}{0.659084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914658in}{0.657318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.925730in}{0.657024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903353in}{0.656730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878669in}{0.656436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982713in}{0.656142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778545in}{0.654082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.859058in}{0.652610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.809229in}{0.652610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946725in}{0.648784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893433in}{0.639072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871055in}{0.638483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912581in}{0.634657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.734251in}{0.629655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866211in}{0.625239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843834in}{0.625239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005552in}{0.624063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894355in}{0.623475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984790in}{0.620825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164199in}{0.614939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886973in}{0.610525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812228in}{0.607582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844295in}{0.606405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891588in}{0.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013858in}{0.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783391in}{0.591984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.900584in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929421in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347834in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891588in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067841in}{0.571384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912581in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798385in}{0.563732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829299in}{0.563437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414275in}{0.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978330in}{0.555786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902661in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930345in}{0.542249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312768in}{0.538717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683268in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640127in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744403in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163967in}{0.533714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564227in}{0.531359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183651in}{0.517234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892741in}{0.501930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904507in}{0.489275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892049in}{0.483389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629977in}{0.481917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324764in}{0.474266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739097in}{0.473971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783160in}{0.464260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724562in}{0.462494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839911in}{0.461317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052154in}{0.461022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729407in}{0.452488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724792in}{0.439834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850985in}{0.427179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.916272in}{0.426590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902200in}{0.424235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274776in}{0.422175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531468in}{0.418349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083066in}{0.412463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034620in}{0.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103599in}{0.406577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197419in}{0.404517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263473in}{0.390980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172807in}{0.389508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109367in}{0.388332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078453in}{0.379208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336835in}{0.378914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.792388in}{0.371556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352521in}{0.361845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165425in}{0.360667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163736in}{0.359490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281623in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990556in}{0.359196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951568in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894586in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475410in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569073in}{0.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063457in}{0.354781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358749in}{0.350073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080991in}{0.318583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876592in}{0.312108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626286in}{0.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963104in}{0.309754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633437in}{0.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884897in}{0.305634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810843in}{0.305340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953645in}{0.303574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361906in}{0.300336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372056in}{0.300042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508630in}{0.299160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394203in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.256015in}{0.297100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884666in}{0.294156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163736in}{0.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163736in}{0.282679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457184in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548309in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626516in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314457in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.220792in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500324in}{0.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105905in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222565in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.709337in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338836in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973254in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878900in}{0.256486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846602in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868864in,y=2.039706in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923752in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{8.218122in}{1.875117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923752in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{7.939439in}{1.638165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218122in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{7.939439in}{1.638165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283477,0.142216,0.114710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218122in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{8.567168in}{1.542501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218122in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{8.299096in}{1.510418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.801556in}{1.759437in}}%
\pgfpathlineto{\pgfqpoint{9.011722in}{1.657003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.801556in}{1.759437in}}%
\pgfpathlineto{\pgfqpoint{8.567168in}{1.542501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011722in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{8.934206in}{1.424173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011722in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011722in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{9.125916in}{1.240499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206140,0.136750,0.129310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.939439in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{7.965047in}{1.559279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.939439in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{8.299096in}{1.510418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681898in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{9.125916in}{1.240499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283477,0.142216,0.114710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965047in}{1.559279in}}%
\pgfpathlineto{\pgfqpoint{8.123305in}{1.510123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965047in}{1.559279in}}%
\pgfpathlineto{\pgfqpoint{8.007264in}{1.390323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.567168in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{8.299096in}{1.510418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.567168in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{8.477887in}{1.407101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.567168in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.299096in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{8.123305in}{1.510123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.299096in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{8.477887in}{1.407101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.299096in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{8.312477in}{1.330864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123305in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{8.007264in}{1.390323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.160372,0.066219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123305in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{8.312477in}{1.330864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.934206in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.934206in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{9.084852in}{1.238439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477887in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477887in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{8.312477in}{1.330864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.160372,0.066219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477887in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{8.364616in}{1.282002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477887in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.007264in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{8.022260in}{1.241676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.007264in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{8.248573in}{1.187810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.007264in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{8.064708in}{1.077429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfpathlineto{\pgfqpoint{9.026255in}{1.196935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfpathlineto{\pgfqpoint{8.637530in}{1.188399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfpathlineto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772027in}{1.345582in}}%
\pgfpathlineto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312477in}{1.330864in}}%
\pgfpathlineto{\pgfqpoint{8.364616in}{1.282002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312477in}{1.330864in}}%
\pgfpathlineto{\pgfqpoint{8.248573in}{1.187810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.364616in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{8.248573in}{1.187810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.364616in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022260in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{8.137609in}{1.134239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022260in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{8.064708in}{1.077429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250333,0.139874,0.120967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.125916in}{1.240499in}}%
\pgfpathlineto{\pgfqpoint{9.084852in}{1.238439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084852in}{1.238439in}}%
\pgfpathlineto{\pgfqpoint{9.101694in}{1.212536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084852in}{1.238439in}}%
\pgfpathlineto{\pgfqpoint{9.026255in}{1.196935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.101694in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{9.092005in}{1.207237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092005in}{1.207237in}}%
\pgfpathlineto{\pgfqpoint{9.070319in}{1.204588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200616,0.136360,0.130353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092005in}{1.207237in}}%
\pgfpathlineto{\pgfqpoint{9.059477in}{1.186044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.374624,0.148659,0.097504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.070319in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{9.026255in}{1.196935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206140,0.136750,0.129310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.070319in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{9.059477in}{1.186044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026255in}{1.196935in}}%
\pgfpathlineto{\pgfqpoint{9.057630in}{1.184866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230998,0.138507,0.124617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026255in}{1.196935in}}%
\pgfpathlineto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.637530in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.637530in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211664,0.137141,0.128267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.637530in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{8.632915in}{0.867263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280715,0.142021,0.115232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248573in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{8.137609in}{1.134239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248573in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248573in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{8.255496in}{1.021502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248573in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{8.333701in}{0.950858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057630in}{1.184866in}}%
\pgfpathlineto{\pgfqpoint{9.022564in}{0.995600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.137609in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{8.064708in}{1.077429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.137609in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{8.179134in}{1.070953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250333,0.139874,0.120967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfpathlineto{\pgfqpoint{8.582163in}{0.972935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfpathlineto{\pgfqpoint{8.333701in}{0.950858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515030in}{1.092735in}}%
\pgfpathlineto{\pgfqpoint{8.400604in}{0.942028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064708in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{8.179134in}{1.070953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064708in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{8.333701in}{0.950858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064708in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{8.004496in}{0.876093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179134in}{1.070953in}}%
\pgfpathlineto{\pgfqpoint{8.255496in}{1.021502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179134in}{1.070953in}}%
\pgfpathlineto{\pgfqpoint{8.333701in}{0.950858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.255496in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{8.333701in}{0.950858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.022564in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.022564in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{8.944820in}{0.925249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{8.582163in}{0.972935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{8.944820in}{0.925249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297287,0.143193,0.112103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{8.632915in}{0.867263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{8.633378in}{0.862258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{8.975040in}{0.816046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.794635in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.582163in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{8.400604in}{0.942028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.582163in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{8.632915in}{0.867263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.582163in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{8.633378in}{0.862258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333701in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{8.400604in}{0.942028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333701in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{8.260570in}{0.831058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400604in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{8.581933in}{0.865497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297287,0.143193,0.112103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400604in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{8.260570in}{0.831058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.944820in}{0.925249in}}%
\pgfpathlineto{\pgfqpoint{8.975040in}{0.816046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004496in}{0.876093in}}%
\pgfpathlineto{\pgfqpoint{8.260570in}{0.831058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266905,0.141045,0.117839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004496in}{0.876093in}}%
\pgfpathlineto{\pgfqpoint{8.097697in}{0.783667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211664,0.137141,0.128267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632915in}{0.867263in}}%
\pgfpathlineto{\pgfqpoint{8.633378in}{0.862258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.581933in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{8.633378in}{0.862258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.581933in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{8.627380in}{0.843714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.581933in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{8.260570in}{0.831058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200616,0.136360,0.130353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.581933in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{8.547789in}{0.691830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633378in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{8.627380in}{0.843714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633378in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633378in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{8.717121in}{0.783079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.627380in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{8.717121in}{0.783079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.627380in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{8.547789in}{0.691830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.627380in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{8.661292in}{0.662396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.260570in}{0.831058in}}%
\pgfpathlineto{\pgfqpoint{8.097697in}{0.783667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.260570in}{0.831058in}}%
\pgfpathlineto{\pgfqpoint{8.547789in}{0.691830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.260570in}{0.831058in}}%
\pgfpathlineto{\pgfqpoint{8.321474in}{0.665044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975040in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{8.861538in}{0.793675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975040in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975040in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{8.892450in}{0.776898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975040in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{8.939513in}{0.720971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861538in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861538in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{8.892450in}{0.776898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280715,0.142021,0.115232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861538in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.717733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{8.717121in}{0.783079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{8.756109in}{0.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{8.792328in}{0.756293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{8.774102in}{0.745991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.776640in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.717733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097697in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{8.097928in}{0.699778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.374624,0.148659,0.097504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097697in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{8.321474in}{0.665044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717121in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{8.756109in}{0.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717121in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{8.740652in}{0.698895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.892450in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{8.877687in}{0.754527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.892450in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{8.897065in}{0.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.756109in}{0.761591in}}%
\pgfpathlineto{\pgfqpoint{8.774102in}{0.745991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.756109in}{0.761591in}}%
\pgfpathlineto{\pgfqpoint{8.761877in}{0.713612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.756109in}{0.761591in}}%
\pgfpathlineto{\pgfqpoint{8.740652in}{0.698895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792328in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{8.774102in}{0.745991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208902,0.136945,0.128788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792328in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.717733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792328in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{8.832009in}{0.692714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877687in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{8.881147in}{0.734217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877687in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{8.853693in}{0.720971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877687in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.717733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335956,0.145926,0.104804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774102in}{0.745991in}}%
\pgfpathlineto{\pgfqpoint{8.761877in}{0.713612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.881147in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{8.897065in}{0.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.881147in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{8.897987in}{0.707725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266905,0.141045,0.117839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897065in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{8.939513in}{0.720971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897065in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{8.897987in}{0.707725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335956,0.145926,0.104804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853693in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.717733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208902,0.136945,0.128788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853693in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{8.897987in}{0.707725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853693in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{8.847695in}{0.687121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341480,0.146316,0.103761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.939513in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{8.897987in}{0.707725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.939513in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{8.949894in}{0.686533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836622in}{0.717733in}}%
\pgfpathlineto{\pgfqpoint{8.832009in}{0.692714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761877in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{8.740652in}{0.698895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761877in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{8.832009in}{0.692714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208902,0.136945,0.128788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761877in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{8.793944in}{0.657685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761877in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{8.774102in}{0.643557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897987in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{8.847695in}{0.687121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897987in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{8.900756in}{0.675052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897987in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{8.862460in}{0.669459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097928in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{8.321474in}{0.665044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097928in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{0.572030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208902,0.136945,0.128788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740652in}{0.698895in}}%
\pgfpathlineto{\pgfqpoint{8.757953in}{0.665633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740652in}{0.698895in}}%
\pgfpathlineto{\pgfqpoint{8.661292in}{0.662396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832009in}{0.692714in}}%
\pgfpathlineto{\pgfqpoint{8.847695in}{0.687121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832009in}{0.692714in}}%
\pgfpathlineto{\pgfqpoint{8.829932in}{0.665339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832009in}{0.692714in}}%
\pgfpathlineto{\pgfqpoint{8.793944in}{0.657685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832009in}{0.692714in}}%
\pgfpathlineto{\pgfqpoint{8.774102in}{0.643557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547789in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{8.321474in}{0.665044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547789in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{8.661292in}{0.662396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.330432,0.145535,0.105846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547789in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{8.577318in}{0.537885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847695in}{0.687121in}}%
\pgfpathlineto{\pgfqpoint{8.862460in}{0.669459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847695in}{0.687121in}}%
\pgfpathlineto{\pgfqpoint{8.829932in}{0.665339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949894in}{0.686533in}}%
\pgfpathlineto{\pgfqpoint{8.900756in}{0.675052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949894in}{0.686533in}}%
\pgfpathlineto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.272429,0.141436,0.116796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.900756in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{8.862460in}{0.669459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.900756in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{8.880686in}{0.648561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.900756in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341480,0.146316,0.103761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862460in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{8.829932in}{0.665339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862460in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{8.880686in}{0.648561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862460in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{8.846542in}{0.634432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.757953in}{0.665633in}}%
\pgfpathlineto{\pgfqpoint{8.661292in}{0.662396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.757953in}{0.665633in}}%
\pgfpathlineto{\pgfqpoint{8.793944in}{0.657685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.757953in}{0.665633in}}%
\pgfpathlineto{\pgfqpoint{8.717352in}{0.591751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829932in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{8.793944in}{0.657685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266905,0.141045,0.117839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829932in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{8.846542in}{0.634432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321474in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{0.572030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321474in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{8.348236in}{0.562905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661292in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{8.717352in}{0.591751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661292in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{8.577318in}{0.537885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793944in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{8.774102in}{0.643557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.355290,0.147292,0.101154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793944in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{8.783561in}{0.622952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880686in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{8.846542in}{0.634432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880686in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{8.826702in}{0.604997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880686in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774102in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{8.783561in}{0.622952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774102in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{8.717352in}{0.591751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.846542in}{0.634432in}}%
\pgfpathlineto{\pgfqpoint{8.783561in}{0.622952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.846542in}{0.634432in}}%
\pgfpathlineto{\pgfqpoint{8.826702in}{0.604997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.330432,0.145535,0.105846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783561in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{8.826702in}{0.604997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.272429,0.141436,0.116796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783561in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{8.717352in}{0.591751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783561in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.542006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826702in}{0.604997in}}%
\pgfpathlineto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266905,0.141045,0.117839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826702in}{0.604997in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.542006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{9.001802in}{0.571147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192330,0.135774,0.131917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{8.836622in}{0.542006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{8.838468in}{0.489023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358052,0.147487,0.100632}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947819in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{9.006877in}{0.431331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717352in}{0.591751in}}%
\pgfpathlineto{\pgfqpoint{8.577318in}{0.537885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717352in}{0.591751in}}%
\pgfpathlineto{\pgfqpoint{8.717121in}{0.464004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717352in}{0.591751in}}%
\pgfpathlineto{\pgfqpoint{8.658523in}{0.462238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358052,0.147487,0.100632}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.098160in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{8.348236in}{0.562905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.098160in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{8.097697in}{0.359214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.098160in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{8.217661in}{0.299462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.338718,0.146121,0.104282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001802in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{9.006877in}{0.431331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001802in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{9.106768in}{0.389238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.355290,0.147292,0.101154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348236in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{8.577318in}{0.537885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.308335,0.143973,0.110018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348236in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{8.306017in}{0.299756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348236in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{8.217661in}{0.299462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319383,0.144754,0.107932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836622in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{8.838468in}{0.489023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836622in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{8.717121in}{0.464004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577318in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{8.658523in}{0.462238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577318in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{8.564630in}{0.396892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.141631,0.116275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.838468in}{0.489023in}}%
\pgfpathlineto{\pgfqpoint{8.717121in}{0.464004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.838468in}{0.489023in}}%
\pgfpathlineto{\pgfqpoint{9.006877in}{0.431331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.838468in}{0.489023in}}%
\pgfpathlineto{\pgfqpoint{8.836392in}{0.421911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717121in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{8.658523in}{0.462238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717121in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{8.800634in}{0.428976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717121in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{8.564630in}{0.396892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717121in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{8.810554in}{0.311824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319383,0.144754,0.107932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.658523in}{0.462238in}}%
\pgfpathlineto{\pgfqpoint{8.564630in}{0.396892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.006877in}{0.431331in}}%
\pgfpathlineto{\pgfqpoint{9.106768in}{0.389238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.006877in}{0.431331in}}%
\pgfpathlineto{\pgfqpoint{8.885530in}{0.358626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.006877in}{0.431331in}}%
\pgfpathlineto{\pgfqpoint{8.997418in}{0.354505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800634in}{0.428976in}}%
\pgfpathlineto{\pgfqpoint{8.836392in}{0.421911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800634in}{0.428976in}}%
\pgfpathlineto{\pgfqpoint{8.810554in}{0.311824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.233760,0.138702,0.124096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836392in}{0.421911in}}%
\pgfpathlineto{\pgfqpoint{8.885530in}{0.358626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.479582,0.156077,0.077690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836392in}{0.421911in}}%
\pgfpathlineto{\pgfqpoint{8.810554in}{0.311824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.564630in}{0.396892in}}%
\pgfpathlineto{\pgfqpoint{8.810554in}{0.311824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.564630in}{0.396892in}}%
\pgfpathlineto{\pgfqpoint{8.606616in}{0.305055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283477,0.142216,0.114710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.564630in}{0.396892in}}%
\pgfpathlineto{\pgfqpoint{8.306017in}{0.299756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700544,0.171695,0.035977}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.564630in}{0.396892in}}%
\pgfpathlineto{\pgfqpoint{8.560477in}{0.256487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106768in}{0.389238in}}%
\pgfpathlineto{\pgfqpoint{9.286482in}{0.361570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106768in}{0.389238in}}%
\pgfpathlineto{\pgfqpoint{8.997418in}{0.354505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106768in}{0.389238in}}%
\pgfpathlineto{\pgfqpoint{9.289942in}{0.256487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244808,0.139483,0.122010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106768in}{0.389238in}}%
\pgfpathlineto{\pgfqpoint{9.039866in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.286482in}{0.361570in}}%
\pgfpathlineto{\pgfqpoint{9.289942in}{0.256487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097697in}{0.359214in}}%
\pgfpathlineto{\pgfqpoint{8.217661in}{0.299462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097697in}{0.359214in}}%
\pgfpathlineto{\pgfqpoint{8.097697in}{0.282390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385672,0.149440,0.095418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.885530in}{0.358626in}}%
\pgfpathlineto{\pgfqpoint{8.997418in}{0.354505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.885530in}{0.358626in}}%
\pgfpathlineto{\pgfqpoint{8.882992in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.885530in}{0.358626in}}%
\pgfpathlineto{\pgfqpoint{8.907216in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997418in}{0.354505in}}%
\pgfpathlineto{\pgfqpoint{9.039866in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997418in}{0.354505in}}%
\pgfpathlineto{\pgfqpoint{8.907216in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810554in}{0.311824in}}%
\pgfpathlineto{\pgfqpoint{8.606616in}{0.305055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810554in}{0.311824in}}%
\pgfpathlineto{\pgfqpoint{8.882992in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810554in}{0.311824in}}%
\pgfpathlineto{\pgfqpoint{8.837314in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.233760,0.138702,0.124096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606616in}{0.305055in}}%
\pgfpathlineto{\pgfqpoint{8.560477in}{0.256487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.882992in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{8.907216in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306017in}{0.299756in}}%
\pgfpathlineto{\pgfqpoint{8.217661in}{0.299462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306017in}{0.299756in}}%
\pgfpathlineto{\pgfqpoint{8.391145in}{0.256487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306017in}{0.299756in}}%
\pgfpathlineto{\pgfqpoint{8.284563in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217661in}{0.299462in}}%
\pgfpathlineto{\pgfqpoint{8.097697in}{0.282390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217661in}{0.299462in}}%
\pgfpathlineto{\pgfqpoint{8.284563in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.289942in}{0.256487in}}%
\pgfpathlineto{\pgfqpoint{9.039866in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391145in}{0.256487in}}%
\pgfpathlineto{\pgfqpoint{8.560477in}{0.256487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391145in}{0.256487in}}%
\pgfpathlineto{\pgfqpoint{8.284563in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.186806,0.135384,0.132960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039866in}{0.256192in}}%
\pgfpathlineto{\pgfqpoint{8.907216in}{0.256192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.835844in}{0.175231in}}{\pgfqpoint{1.933961in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.923752in}{1.875411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.218122in}{1.875117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.801556in}{1.759437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011722in}{1.657003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.939439in}{1.638165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.681898in}{1.581061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965047in}{1.559279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.567168in}{1.542501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.299096in}{1.510418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.123305in}{1.510123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.934206in}{1.424173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.477887in}{1.407101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.007264in}{1.390323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772027in}{1.345582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312477in}{1.330864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364616in}{1.282002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.020875in}{1.265813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022260in}{1.241676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.125916in}{1.240499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.084852in}{1.238439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101694in}{1.212536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092005in}{1.207237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.070319in}{1.204588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026255in}{1.196935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637530in}{1.188399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.248573in}{1.187810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059477in}{1.186044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.057630in}{1.184866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.137609in}{1.134239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.515030in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064708in}{1.077429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.179134in}{1.070953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.255496in}{1.021502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.022564in}{0.995600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794635in}{0.990889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.582163in}{0.972935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333701in}{0.950858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.400604in}{0.942028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.944820in}{0.925249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.004496in}{0.876093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632915in}{0.867263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581933in}{0.865497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.633378in}{0.862258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.627380in}{0.843714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260570in}{0.831058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.975040in}{0.816046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.861538in}{0.793675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.776640in}{0.785728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.097697in}{0.783667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.717121in}{0.783079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892450in}{0.776898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756109in}{0.761591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.792328in}{0.756293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.877687in}{0.754527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.774102in}{0.745991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.881147in}{0.734217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.897065in}{0.733923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.853693in}{0.720971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939513in}{0.720971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.836622in}{0.717733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.761877in}{0.713612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.897987in}{0.707725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.097928in}{0.699778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.740652in}{0.698895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832009in}{0.692714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.547789in}{0.691830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.847695in}{0.687121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.949894in}{0.686533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.900756in}{0.675052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.862460in}{0.669459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.757953in}{0.665633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.829932in}{0.665339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321474in}{0.665044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.661292in}{0.662396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793944in}{0.657685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.880686in}{0.648561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.774102in}{0.643557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846542in}{0.634432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.783561in}{0.622952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.826702in}{0.604997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.947819in}{0.596460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.717352in}{0.591751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.098160in}{0.572030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.001802in}{0.571147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348236in}{0.562905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.836622in}{0.542006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.577318in}{0.537885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.838468in}{0.489023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.717121in}{0.464004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.658523in}{0.462238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.006877in}{0.431331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.800634in}{0.428976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.836392in}{0.421911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.564630in}{0.396892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106768in}{0.389238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286482in}{0.361570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.097697in}{0.359214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885530in}{0.358626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.997418in}{0.354505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810554in}{0.311824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.606616in}{0.305055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.882992in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.306017in}{0.299756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217661in}{0.299462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.097697in}{0.282390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.289942in}{0.256487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.391145in}{0.256487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.560477in}{0.256487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039866in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.284563in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907216in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.837314in}{0.256192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.802825in,y=2.039706in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.769806in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{9.769806in}{1.956372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.769806in}{0.175231in}}{\pgfqpoint{0.128802in}{1.781141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.769806in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{9.769806in}{0.181858in}}%
\pgfpathlineto{\pgfqpoint{9.769806in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{9.834206in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{9.834206in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{0.181858in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.898607in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.995830in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.898607in}{1.023394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.995830in, y=0.975168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.898607in}{1.871556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.995830in, y=1.823331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.770000in}{0.185446in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=1.780000in]{minnesota_weighted-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.769806in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{9.769806in}{0.181858in}}%
\pgfpathlineto{\pgfqpoint{9.769806in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{9.834206in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{9.834206in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{0.181858in}}%
\pgfpathlineto{\pgfqpoint{9.898607in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/osm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.141204in}{3.063765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{3.063765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.063765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696634in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982495in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268356in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554216in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125425in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{0.602579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.554353in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{0.995995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.947770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.389411in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{1.389411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.341186in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{1.782828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.734602in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.176244in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{2.176244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.128019in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{2.569660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.521435in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textnormal{Mean Relative Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583434in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{0.695491in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{0.695491in}{0.621890in}}%
\pgfpathlineto{\pgfqpoint{0.583434in}{0.621890in}}%
\pgfpathlineto{\pgfqpoint{0.583434in}{0.613538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697778in}{0.642259in}}%
\pgfpathlineto{\pgfqpoint{0.809835in}{0.642259in}}%
\pgfpathlineto{\pgfqpoint{0.809835in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{0.697778in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{0.697778in}{0.642259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869294in}{0.684577in}}%
\pgfpathlineto{\pgfqpoint{0.981352in}{0.684577in}}%
\pgfpathlineto{\pgfqpoint{0.981352in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{0.869294in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{0.869294in}{0.684577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983639in}{0.742633in}}%
\pgfpathlineto{\pgfqpoint{1.095696in}{0.742633in}}%
\pgfpathlineto{\pgfqpoint{1.095696in}{0.815110in}}%
\pgfpathlineto{\pgfqpoint{0.983639in}{0.815110in}}%
\pgfpathlineto{\pgfqpoint{0.983639in}{0.742633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155155in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{1.267212in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{1.267212in}{1.005278in}}%
\pgfpathlineto{\pgfqpoint{1.155155in}{1.005278in}}%
\pgfpathlineto{\pgfqpoint{1.155155in}{0.916505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269499in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{1.269499in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{1.269499in}{1.045857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441016in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{1.553073in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{1.553073in}{1.303684in}}%
\pgfpathlineto{\pgfqpoint{1.441016in}{1.303684in}}%
\pgfpathlineto{\pgfqpoint{1.441016in}{0.989879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555360in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.667417in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.667417in}{1.405739in}}%
\pgfpathlineto{\pgfqpoint{1.555360in}{1.405739in}}%
\pgfpathlineto{\pgfqpoint{1.555360in}{1.083436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{0.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639462in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{0.604833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639462in}{0.621890in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{0.634280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611448in}{0.604833in}}%
\pgfpathlineto{\pgfqpoint{0.667477in}{0.604833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611448in}{0.634280in}}%
\pgfpathlineto{\pgfqpoint{0.667477in}{0.634280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753807in}{0.642259in}}%
\pgfpathlineto{\pgfqpoint{0.753807in}{0.619852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753807in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{0.753807in}{0.692920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725792in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{0.781821in}{0.619852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725792in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{0.781821in}{0.692920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925323in}{0.684577in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{0.627852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925323in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{0.812074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897309in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{0.953337in}{0.627852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897309in}{0.812074in}}%
\pgfpathlineto{\pgfqpoint{0.953337in}{0.812074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039667in}{0.742633in}}%
\pgfpathlineto{\pgfqpoint{1.039667in}{0.658595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039667in}{0.815110in}}%
\pgfpathlineto{\pgfqpoint{1.039667in}{0.921304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011653in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{1.067682in}{0.658595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011653in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{1.067682in}{0.921304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211184in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{1.211184in}{0.792638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211184in}{1.005278in}}%
\pgfpathlineto{\pgfqpoint{1.211184in}{1.137458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183169in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{1.239198in}{0.792638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183169in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{1.239198in}{1.137458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325528in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{1.325528in}{0.886767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325528in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{1.325528in}{1.398774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297514in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{1.353542in}{0.886767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297514in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{1.353542in}{1.398774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497044in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{1.497044in}{0.605709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497044in}{1.303684in}}%
\pgfpathlineto{\pgfqpoint{1.497044in}{1.758480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469030in}{0.605709in}}%
\pgfpathlineto{\pgfqpoint{1.525059in}{0.605709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469030in}{1.758480in}}%
\pgfpathlineto{\pgfqpoint{1.525059in}{1.758480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611389in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{0.603154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611389in}{1.405739in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.867711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583374in}{0.603154in}}%
\pgfpathlineto{\pgfqpoint{1.639403in}{0.603154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583374in}{1.867711in}}%
\pgfpathlineto{\pgfqpoint{1.639403in}{1.867711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583434in}{0.617333in}}%
\pgfpathlineto{\pgfqpoint{0.695491in}{0.617333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697778in}{0.652012in}}%
\pgfpathlineto{\pgfqpoint{0.809835in}{0.652012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869294in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{0.981352in}{0.705599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983639in}{0.776053in}}%
\pgfpathlineto{\pgfqpoint{1.095696in}{0.776053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155155in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{1.267212in}{0.955733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269499in}{1.107044in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.107044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441016in}{1.152627in}}%
\pgfpathlineto{\pgfqpoint{1.553073in}{1.152627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555360in}{1.239561in}}%
\pgfpathlineto{\pgfqpoint{1.667417in}{1.239561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697147in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125425in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{Europe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{1.725733in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868663in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154524in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440384in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726245in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297454in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{0.602579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{0.995995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{1.389411in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{1.389411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{1.782828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{2.176244in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{2.176244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{2.569660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755462in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{1.867520in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{1.867520in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{0.605313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869807in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.616702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041323in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{2.153380in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{2.153380in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{2.041323in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{2.041323in}{0.636908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155667in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{2.267725in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{2.267725in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{2.155667in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{2.155667in}{0.689128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327184in}{0.742444in}}%
\pgfpathlineto{\pgfqpoint{2.439241in}{0.742444in}}%
\pgfpathlineto{\pgfqpoint{2.439241in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{2.327184in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{2.327184in}{0.742444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441528in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.553585in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.553585in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.441528in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.441528in}{0.866026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613044in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{1.285144in}}%
\pgfpathlineto{\pgfqpoint{2.613044in}{1.285144in}}%
\pgfpathlineto{\pgfqpoint{2.613044in}{0.957651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727389in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{2.839446in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{2.839446in}{1.344203in}}%
\pgfpathlineto{\pgfqpoint{2.727389in}{1.344203in}}%
\pgfpathlineto{\pgfqpoint{2.727389in}{1.087818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{1.868663in}{0.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811491in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{1.811491in}{0.602699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811491in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{1.811491in}{0.618975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783477in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{1.839505in}{0.602699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783477in}{0.618975in}}%
\pgfpathlineto{\pgfqpoint{1.839505in}{0.618975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925835in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.925835in}{0.603377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925835in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{1.925835in}{0.660599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897821in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{1.953850in}{0.603377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897821in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{1.953850in}{0.660599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097352in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.605424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097352in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.731895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069337in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{2.125366in}{0.605424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069337in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{2.125366in}{0.731895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211696in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{0.611061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211696in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{0.852897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183682in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{2.239710in}{0.611061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183682in}{0.852897in}}%
\pgfpathlineto{\pgfqpoint{2.239710in}{0.852897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383212in}{0.742444in}}%
\pgfpathlineto{\pgfqpoint{2.383212in}{0.632763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383212in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{2.383212in}{1.125673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355198in}{0.632763in}}%
\pgfpathlineto{\pgfqpoint{2.411227in}{0.632763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355198in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.411227in}{1.125673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497557in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.497557in}{0.682330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497557in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.497557in}{1.312120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469542in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{2.525571in}{0.682330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469542in}{1.312120in}}%
\pgfpathlineto{\pgfqpoint{2.525571in}{1.312120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669073in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.669073in}{0.604927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669073in}{1.285144in}}%
\pgfpathlineto{\pgfqpoint{2.669073in}{1.769647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641059in}{0.604927in}}%
\pgfpathlineto{\pgfqpoint{2.697087in}{0.604927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641059in}{1.769647in}}%
\pgfpathlineto{\pgfqpoint{2.697087in}{1.769647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783417in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{2.783417in}{0.707945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783417in}{1.344203in}}%
\pgfpathlineto{\pgfqpoint{2.783417in}{1.717539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755403in}{0.707945in}}%
\pgfpathlineto{\pgfqpoint{2.811432in}{0.707945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755403in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{2.811432in}{1.717539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755462in}{0.607121in}}%
\pgfpathlineto{\pgfqpoint{1.867520in}{0.607121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869807in}{0.623502in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{0.623502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041323in}{0.650958in}}%
\pgfpathlineto{\pgfqpoint{2.153380in}{0.650958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155667in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{2.267725in}{0.717685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327184in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{2.439241in}{0.790263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441528in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{2.553585in}{0.932434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613044in}{1.110256in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{1.110256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.725733in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727389in}{1.188256in}}%
\pgfpathlineto{\pgfqpoint{2.839446in}{1.188256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.725733in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725733in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297454in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{Asia}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.897762in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040692in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326553in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612413in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898274in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469483in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{0.602579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{0.995995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{1.389411in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{1.389411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{1.782828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{2.176244in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{2.176244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{2.569660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927491in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{3.039548in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{3.039548in}{0.626957in}}%
\pgfpathlineto{\pgfqpoint{2.927491in}{0.626957in}}%
\pgfpathlineto{\pgfqpoint{2.927491in}{0.611638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041835in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{3.153893in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{3.153893in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{3.041835in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{3.041835in}{0.634641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213352in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{3.325409in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{3.325409in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{0.664135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327696in}{0.708124in}}%
\pgfpathlineto{\pgfqpoint{3.439753in}{0.708124in}}%
\pgfpathlineto{\pgfqpoint{3.439753in}{0.791532in}}%
\pgfpathlineto{\pgfqpoint{3.327696in}{0.791532in}}%
\pgfpathlineto{\pgfqpoint{3.327696in}{0.708124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499212in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{3.499212in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{3.499212in}{0.915286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613557in}{1.051353in}}%
\pgfpathlineto{\pgfqpoint{3.725614in}{1.051353in}}%
\pgfpathlineto{\pgfqpoint{3.725614in}{1.185849in}}%
\pgfpathlineto{\pgfqpoint{3.613557in}{1.185849in}}%
\pgfpathlineto{\pgfqpoint{3.613557in}{1.051353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785073in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{3.897130in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{3.897130in}{1.761614in}}%
\pgfpathlineto{\pgfqpoint{3.785073in}{1.761614in}}%
\pgfpathlineto{\pgfqpoint{3.785073in}{1.317555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899417in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{4.011475in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{4.011475in}{1.926054in}}%
\pgfpathlineto{\pgfqpoint{3.899417in}{1.926054in}}%
\pgfpathlineto{\pgfqpoint{3.899417in}{1.426640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{3.040692in}{0.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983520in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983520in}{0.626957in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{0.648647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955505in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{3.011534in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955505in}{0.648647in}}%
\pgfpathlineto{\pgfqpoint{3.011534in}{0.648647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097864in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{3.097864in}{0.613357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097864in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{3.097864in}{0.703023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069850in}{0.613357in}}%
\pgfpathlineto{\pgfqpoint{3.125878in}{0.613357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069850in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{3.125878in}{0.703023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269380in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{0.606230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269380in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{0.818300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241366in}{0.606230in}}%
\pgfpathlineto{\pgfqpoint{3.297395in}{0.606230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241366in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{3.297395in}{0.818300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383725in}{0.708124in}}%
\pgfpathlineto{\pgfqpoint{3.383725in}{0.623854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383725in}{0.791532in}}%
\pgfpathlineto{\pgfqpoint{3.383725in}{0.914887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355710in}{0.623854in}}%
\pgfpathlineto{\pgfqpoint{3.411739in}{0.623854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355710in}{0.914887in}}%
\pgfpathlineto{\pgfqpoint{3.411739in}{0.914887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555241in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{3.555241in}{0.738688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555241in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{3.555241in}{1.212462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527227in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{3.583255in}{0.738688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527227in}{1.212462in}}%
\pgfpathlineto{\pgfqpoint{3.583255in}{1.212462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669585in}{1.051353in}}%
\pgfpathlineto{\pgfqpoint{3.669585in}{0.857326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669585in}{1.185849in}}%
\pgfpathlineto{\pgfqpoint{3.669585in}{1.384610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641571in}{0.857326in}}%
\pgfpathlineto{\pgfqpoint{3.697600in}{0.857326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641571in}{1.384610in}}%
\pgfpathlineto{\pgfqpoint{3.697600in}{1.384610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841102in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{3.841102in}{0.653677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841102in}{1.761614in}}%
\pgfpathlineto{\pgfqpoint{3.841102in}{2.423921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813087in}{0.653677in}}%
\pgfpathlineto{\pgfqpoint{3.869116in}{0.653677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813087in}{2.423921in}}%
\pgfpathlineto{\pgfqpoint{3.869116in}{2.423921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955446in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{3.955446in}{0.720707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955446in}{1.926054in}}%
\pgfpathlineto{\pgfqpoint{3.955446in}{2.661737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927432in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{3.983460in}{0.720707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927432in}{2.661737in}}%
\pgfpathlineto{\pgfqpoint{3.983460in}{2.661737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927491in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{3.039548in}{0.618011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041835in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{3.153893in}{0.647374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213352in}{0.690683in}}%
\pgfpathlineto{\pgfqpoint{3.325409in}{0.690683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327696in}{0.747086in}}%
\pgfpathlineto{\pgfqpoint{3.439753in}{0.747086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499212in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{0.965814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613557in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{3.725614in}{1.114522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785073in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{3.897130in}{1.507036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897762in}{0.499691in}}{\pgfqpoint{1.143443in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899417in}{1.642528in}}%
\pgfpathlineto{\pgfqpoint{4.011475in}{1.642528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897762in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897762in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469483in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{Italy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.037938in}{3.628039in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.037938in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.037938in}{3.628039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.628039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{3.528039in}}%
\pgfpathlineto{\pgfqpoint{0.676309in}{3.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{3.528039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817218in,y=2.070539in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756612in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{3.528039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756612in,y=2.070539in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696006in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{3.528039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696006in,y=2.070539in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635400in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.528039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635400in,y=2.070539in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{2.264997in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{2.264997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.220275in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{2.622079in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{2.622079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374691in, y=2.577357in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{2.979161in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{2.979161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374691in, y=2.934439in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{3.336243in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{3.336243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374691in, y=3.291521in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.856928in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \textnormal{Running Time} \(\displaystyle (s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{2.535440in}}{\pgfqpoint{3.635400in}{3.467029in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.536195in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.535440in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.766806in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{3.112380in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.454430in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.467029in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.467029in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{3.127613in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.777922in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.536195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{2.884367in}}{\pgfqpoint{3.635400in}{2.904423in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.904423in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.901331in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.890313in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.884367in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.894815in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.896764in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.896764in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.892532in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.896710in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.904423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{2.314679in}}{\pgfqpoint{3.635400in}{3.199434in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.323899in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.314679in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.512920in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.834477in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.182261in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.199434in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.199434in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.850920in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.526339in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.323899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{2.859403in}}{\pgfqpoint{3.635400in}{2.865695in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.865695in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.863370in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.860211in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.859403in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.860094in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.862726in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.862726in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.861518in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.860961in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.865695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{2.246827in}}{\pgfqpoint{3.635400in}{3.123791in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.260906in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.246827in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.431496in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.743332in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.085656in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.760215in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.445667in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.260906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{2.854141in}}{\pgfqpoint{3.635400in}{2.859558in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.855450in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.856017in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.855464in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.854141in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.858322in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.858322in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.858000in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.859558in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{2.859045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.535747in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.774261in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{3.120184in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.462938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.903310in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.893561in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.888565in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.319355in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.519774in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.842928in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.191083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.864525in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.860552in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.860505in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.861276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.252603in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.438577in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.752003in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{3.103850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{2.185817in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{2.857161in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{2.857798in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.856737in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.856297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{0.676309in}{3.528039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776309in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{3.528039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{2.185817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{3.528039in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{3.528039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=3.349289in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{\hspace{-1.5em}Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{3.219845in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{3.219845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=3.177067in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Europe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{3.047622in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{3.047622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=3.004845in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Asia}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{2.875400in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{2.875400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=2.832623in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Italy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=2.660400in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{\hspace{-1.5em}Operation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{2.530956in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{2.530956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=2.488178in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Reduction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{2.351789in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{2.351789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=2.309011in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{TX/RX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{1.850261in}}%
\pgfpathlineto{\pgfqpoint{0.676309in}{1.850261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.850261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817218in,y=0.392761in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756612in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.850261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756612in,y=0.392761in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696006in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.850261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696006in,y=0.392761in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635400in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.850261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635400in,y=0.392761in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226309in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{0.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.660228in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{1.303470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374691in, y=1.258748in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.179150in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \textnormal{Running Time} \(\displaystyle (s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{1.064703in}}{\pgfqpoint{3.635400in}{1.465692in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.237079in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.351976in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.453021in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.251519in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.067306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{1.718834in}}{\pgfqpoint{3.635400in}{1.789251in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.738514in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.726209in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.720166in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.742268in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.789251in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.789251in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.724033in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.738514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{0.569049in}}{\pgfqpoint{3.635400in}{0.764782in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.569049in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.645852in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.657140in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.587148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{1.687506in}}{\pgfqpoint{3.635400in}{1.698447in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.687506in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.687638in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.688577in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.694803in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.691111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{0.819351in}}{\pgfqpoint{3.635400in}{1.176963in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.819351in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.908148in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.067352in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.089319in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.099217in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.843331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{1.694647in}}{\pgfqpoint{3.635400in}{1.735196in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.697477in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.694647in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.695466in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.735196in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.735196in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.700674in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.701056in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.697477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{0.813681in}}{\pgfqpoint{3.635400in}{1.082391in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.813681in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.056161in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.062864in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.062864in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.082391in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.823435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{1.693789in}}{\pgfqpoint{3.635400in}{1.740124in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.694729in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.694989in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.693789in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.697892in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.700739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{0.768083in}}{\pgfqpoint{3.635400in}{1.050505in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.768083in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.891231in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.962417in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.910337in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{0.785791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.817218in}{1.693895in}}{\pgfqpoint{3.635400in}{1.729753in}}{%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.704557in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.699197in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.694144in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.698052in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.699171in}}%
\pgfpathlineto{\pgfqpoint{0.817218in}{1.704557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.448335in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.415390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.722468in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.721728in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.770989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{0.748216in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.716410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.689330in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.689610in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.691167in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.696345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.831617in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.914961in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.083312in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.139716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.696067in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.720367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.068955in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.047850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.697930in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.695159in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.733015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{0.776328in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.900167in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.029539in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.975818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676309in}{0.508039in}}{\pgfqpoint{3.100000in}{1.342222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817218in}{1.701529in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.696541in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.726505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{0.676309in}{1.850261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776309in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{1.850261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{0.508039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676309in}{1.850261in}}%
\pgfpathlineto{\pgfqpoint{3.776309in}{1.850261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=1.843734in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{\hspace{-1.5em}Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{1.714289in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{1.714289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=1.671511in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{LiveJournal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{1.542067in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{1.542067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=1.499289in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Youtube}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{1.369845in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{1.369845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=1.327067in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{1.197622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=1.154845in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{DBLP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{1.025400in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{1.025400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=0.982622in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Skitter}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=0.810400in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{\hspace{-1.5em}Operation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{0.680956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=0.638178in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{Reduction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.886309in}{0.501789in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{0.501789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228532in,y=0.459011in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \textnormal{TX/RX}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/soc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.701139in}{3.063765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.701139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.701139in}{3.063765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.063765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422492in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734144in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045795in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357446in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889969in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.554420in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.056638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.558855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{2.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.061072in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{2.611515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.563290in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299079in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{0.421246in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{0.421246in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.299079in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.299079in}{0.821245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423739in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.545906in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.545906in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{0.423739in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{0.423739in}{1.021160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610730in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{0.732897in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{0.732897in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{0.610730in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{0.610730in}{0.821245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735390in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{0.735390in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{0.735390in}{1.021160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922381in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{1.044548in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{1.044548in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{1.033118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047041in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{1.169208in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{1.169208in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{1.230417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234032in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{1.356199in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{1.356199in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{1.234032in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{1.234032in}{0.652867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358692in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{1.480859in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{1.480859in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{1.358692in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{1.358692in}{1.397823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.422492in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360162in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{0.360162in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360162in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.360162in}{1.305750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329620in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.390704in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329620in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{0.390704in}{1.305750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484823in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.484823in}{0.686349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484823in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{0.484823in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454281in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{0.515364in}{0.686349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454281in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{0.515364in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671813in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{0.671813in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671813in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{0.671813in}{1.506637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641272in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.702355in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641272in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{0.702355in}{1.506637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796474in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{0.796474in}{0.652867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796474in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{0.796474in}{1.690783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765932in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{0.652867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765932in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{1.690783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983464in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983464in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.958632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952923in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.014006in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952923in}{1.958632in}}%
\pgfpathlineto{\pgfqpoint{1.014006in}{1.958632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{0.811903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{2.172075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077583in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{0.811903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077583in}{2.172075in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{2.172075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295115in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{1.295115in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295115in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{1.295115in}{0.803533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264574in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.325657in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264574in}{0.803533in}}%
\pgfpathlineto{\pgfqpoint{1.325657in}{0.803533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419776in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{1.419776in}{0.638518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419776in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{1.419776in}{2.611515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389234in}{0.638518in}}%
\pgfpathlineto{\pgfqpoint{1.450318in}{0.638518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389234in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{1.450318in}{2.611515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299079in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{0.421246in}{0.937457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423739in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{0.545906in}{1.146714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610730in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{0.732897in}{0.937457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735390in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{1.155085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922381in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{1.044548in}{1.230417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047041in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{1.169208in}{1.406193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234032in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{1.356199in}{0.703089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358692in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{1.480859in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513271in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889969in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{LiveJournal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{1.544436in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700262in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011913in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323564in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635215in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167738in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{2.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{2.611515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576848in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{1.699015in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{1.699015in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{1.576848in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{1.576848in}{0.811903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701508in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{1.823676in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{1.823676in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{1.104863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888499in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.888499in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.888499in}{0.728200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013159in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{2.135327in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{2.135327in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.033118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200150in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{2.322317in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{2.322317in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.200150in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.200150in}{0.770051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324810in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{2.446978in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{2.446978in}{1.669857in}}%
\pgfpathlineto{\pgfqpoint{2.324810in}{1.669857in}}%
\pgfpathlineto{\pgfqpoint{2.324810in}{1.230417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511801in}{0.803533in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{0.803533in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.511801in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.511801in}{0.803533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636462in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{2.758629in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{2.758629in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.636462in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.636462in}{0.644497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637932in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{1.637932in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637932in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{1.637932in}{1.418749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607390in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.668473in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607390in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{1.668473in}{1.418749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762592in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{0.822366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762592in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{1.556859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732050in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{0.822366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732050in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.556859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949583in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{1.949583in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949583in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.949583in}{1.293194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919041in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.980124in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919041in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{1.980124in}{1.293194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074243in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{2.074243in}{0.665423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074243in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{2.074243in}{1.690783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043701in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{2.104785in}{0.665423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043701in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{2.104785in}{1.690783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.644497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.979309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230692in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{2.291775in}{0.644497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230692in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{2.291775in}{0.979309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385894in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{2.385894in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385894in}{1.669857in}}%
\pgfpathlineto{\pgfqpoint{2.385894in}{2.297629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355352in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.416436in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355352in}{2.297629in}}%
\pgfpathlineto{\pgfqpoint{2.416436in}{2.297629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572885in}{0.803533in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{0.753311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572885in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542343in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.603427in}{0.753311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542343in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.603427in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697545in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697545in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{1.167640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667003in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.728087in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667003in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{2.728087in}{1.167640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576848in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{1.699015in}{0.937457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701508in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{1.823676in}{1.188566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888499in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013159in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{2.135327in}{1.167640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200150in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{2.322317in}{0.811903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324810in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{2.446978in}{1.406193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511801in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{0.822366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544436in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636462in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{2.758629in}{0.665423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544436in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791040in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544436in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167738in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{Youtube}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.822206in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978031in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289682in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601333in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912984in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445508in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{2.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{2.611515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854617in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{2.976784in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{2.976784in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{2.854617in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{2.854617in}{0.759589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979278in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{3.101445in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{3.101445in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{2.979278in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{2.979278in}{0.884271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166268in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{3.288436in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{3.288436in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{0.770051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290929in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{3.413096in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{3.413096in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{3.290929in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{3.290929in}{0.922238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477919in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{3.600087in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{3.600087in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{0.947920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602580in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{3.724747in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{3.724747in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.602580in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.602580in}{1.068990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789570in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{3.789570in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{3.789570in}{0.710264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914231in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{4.036398in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{4.036398in}{1.822316in}}%
\pgfpathlineto{\pgfqpoint{3.914231in}{1.822316in}}%
\pgfpathlineto{\pgfqpoint{3.914231in}{1.248354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.978031in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915701in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{2.915701in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915701in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{2.915701in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885159in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.946243in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885159in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{2.946243in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040361in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{3.040361in}{0.665423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040361in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{3.040361in}{1.272269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009819in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{3.070903in}{0.665423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009819in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{3.070903in}{1.272269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227352in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{3.227352in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227352in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{3.227352in}{1.293194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196810in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{3.257894in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196810in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{3.257894in}{1.293194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352012in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{3.352012in}{0.634034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352012in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{3.352012in}{1.456415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321471in}{0.634034in}}%
\pgfpathlineto{\pgfqpoint{3.382554in}{0.634034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321471in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{3.382554in}{1.456415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539003in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{3.539003in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539003in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{3.539003in}{1.795412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508461in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{3.569545in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508461in}{1.795412in}}%
\pgfpathlineto{\pgfqpoint{3.569545in}{1.795412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663663in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{3.663663in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663663in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.663663in}{1.858189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633122in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{3.694205in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633122in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{3.694205in}{1.858189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850654in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{3.850654in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850654in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{3.850654in}{2.067446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820112in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{3.881196in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820112in}{2.067446in}}%
\pgfpathlineto{\pgfqpoint{3.881196in}{2.067446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975314in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{3.975314in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975314in}{1.822316in}}%
\pgfpathlineto{\pgfqpoint{3.975314in}{2.661737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944773in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.005856in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944773in}{2.661737in}}%
\pgfpathlineto{\pgfqpoint{4.005856in}{2.661737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854617in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{2.976784in}{0.822366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979278in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{3.101445in}{0.961372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166268in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{3.288436in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290929in}{1.010697in}}%
\pgfpathlineto{\pgfqpoint{3.413096in}{1.010697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477919in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{3.600087in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602580in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{3.724747in}{1.230417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789570in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{0.997245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822206in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914231in}{1.495476in}}%
\pgfpathlineto{\pgfqpoint{4.036398in}{1.495476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.822206in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068810in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822206in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445508in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{4.099975in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255800in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567451in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879102in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190754in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723277in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{2.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{2.611515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132387in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{4.254554in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{4.254554in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{4.132387in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{4.132387in}{0.753311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257047in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{4.379214in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{4.379214in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{4.257047in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{4.257047in}{0.853754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444038in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{4.566205in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{4.566205in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{4.444038in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{4.444038in}{0.788735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568698in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{4.690865in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{4.690865in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{4.568698in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{4.568698in}{0.937457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755689in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{4.877856in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{4.877856in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{4.755689in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{4.755689in}{0.901883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880349in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.002516in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.002516in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{4.880349in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{4.880349in}{1.104863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067340in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{5.189507in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{5.189507in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{5.067340in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{5.067340in}{0.686349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192000in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{5.314167in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{5.314167in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{5.192000in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{5.192000in}{0.665423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193470in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{4.193470in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193470in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{4.193470in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162928in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.224012in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162928in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{4.224012in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318131in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318131in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{1.272269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287589in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.348672in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287589in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{4.348672in}{1.272269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505121in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505121in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{1.355972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474579in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.535663in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474579in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{4.535663in}{1.355972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629782in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{4.629782in}{0.674391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629782in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{4.629782in}{1.481526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599240in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{4.660323in}{0.674391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599240in}{1.481526in}}%
\pgfpathlineto{\pgfqpoint{4.660323in}{1.481526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816772in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{4.816772in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816772in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{4.816772in}{1.858189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786230in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.847314in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786230in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{4.847314in}{1.858189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941433in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{4.941433in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941433in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{4.941433in}{2.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910891in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{4.971975in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910891in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{4.971975in}{2.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128423in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{5.128423in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128423in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{5.128423in}{0.885143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097882in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.158965in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097882in}{0.885143in}}%
\pgfpathlineto{\pgfqpoint{5.158965in}{0.885143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253084in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{5.253084in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253084in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{5.253084in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222542in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.283626in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222542in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{5.283626in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132387in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.254554in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257047in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{4.379214in}{0.937457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444038in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{4.566205in}{0.889627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568698in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{4.690865in}{1.033118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755689in}{1.092308in}}%
\pgfpathlineto{\pgfqpoint{4.877856in}{1.092308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880349in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{5.002516in}{1.272269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067340in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{5.189507in}{0.728200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099975in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192000in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{5.314167in}{0.703089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.099975in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346579in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099975in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{5.346579in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723277in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{DBLP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{5.377744in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533570in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.845221in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.156872in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.468523in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.001046in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{1.104863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{1.607080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{2.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{2.611515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410156in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{5.532323in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{5.532323in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.410156in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.410156in}{0.853754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534816in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{5.534816in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{5.534816in}{1.104863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721807in}{0.886264in}}%
\pgfpathlineto{\pgfqpoint{5.843974in}{0.886264in}}%
\pgfpathlineto{\pgfqpoint{5.843974in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{5.721807in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{5.721807in}{0.886264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846467in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.968635in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.968635in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{5.846467in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{5.846467in}{1.104863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033458in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{6.155625in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{6.155625in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{6.033458in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{6.033458in}{0.916531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158118in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{6.280286in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{6.280286in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{6.158118in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{6.158118in}{1.314120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345109in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{6.467276in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{6.467276in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{6.345109in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{6.345109in}{0.703089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469769in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{6.591937in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{6.591937in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{6.469769in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{6.469769in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{0.602646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471239in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471239in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{1.481526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440698in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.501781in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440698in}{1.481526in}}%
\pgfpathlineto{\pgfqpoint{5.501781in}{1.481526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595900in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.595900in}{0.811903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595900in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{5.595900in}{1.565229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565358in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{5.626442in}{0.811903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565358in}{1.565229in}}%
\pgfpathlineto{\pgfqpoint{5.626442in}{1.565229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782891in}{0.886264in}}%
\pgfpathlineto{\pgfqpoint{5.782891in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782891in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{5.782891in}{1.544303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752349in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.813432in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752349in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{5.813432in}{1.544303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907551in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{5.907551in}{0.652867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907551in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{5.907551in}{1.858189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877009in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{5.938093in}{0.652867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877009in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{5.938093in}{1.858189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094542in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{6.094542in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094542in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{6.094542in}{2.059076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064000in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{6.125083in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064000in}{2.059076in}}%
\pgfpathlineto{\pgfqpoint{6.125083in}{2.059076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219202in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{6.219202in}{0.686349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219202in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{6.219202in}{2.444109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188660in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{6.249744in}{0.686349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188660in}{2.444109in}}%
\pgfpathlineto{\pgfqpoint{6.249744in}{2.444109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406193in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{6.406193in}{0.625474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406193in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{6.406193in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375651in}{0.625474in}}%
\pgfpathlineto{\pgfqpoint{6.436734in}{0.625474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375651in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{6.436734in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530853in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{6.530853in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530853in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{6.530853in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500311in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{6.561395in}{0.602646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500311in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{6.561395in}{0.853754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410156in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{5.532323in}{0.979309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534816in}{1.205306in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{1.205306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721807in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{5.843974in}{1.021160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846467in}{1.205306in}}%
\pgfpathlineto{\pgfqpoint{5.968635in}{1.205306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033458in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{6.155625in}{1.188566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158118in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{6.280286in}{1.506637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345109in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{6.467276in}{0.753311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.377744in}{0.499691in}}{\pgfqpoint{1.246604in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469769in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{6.591937in}{0.652867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.377744in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624348in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377744in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{6.624348in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.001046in,y=2.848024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \textnormal{Skitter}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.878607in,y=1.690833in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textnormal{Ordering}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723900in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{7.001678in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{7.001678in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{6.723900in}{1.594382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112789in,y=1.497160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)\textnormal{-paths}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723900in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{7.001678in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{7.001678in}{1.400710in}}%
\pgfpathlineto{\pgfqpoint{6.723900in}{1.400710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112789in,y=1.303487in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textnormal{random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.983867in}{3.134906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.983867in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.983867in}{3.134906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.134906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{1.972975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.059261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437772in, y=2.006455in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.231833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437772in, y=2.179026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.404404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437772in, y=2.351597in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{2.576975in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.576975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437772in, y=2.524169in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.749547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437772in, y=2.696740in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.404404in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reduction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919392in}{2.256526in}}%
\pgfpathlineto{\pgfqpoint{0.966391in}{2.303525in}}%
\pgfpathmoveto{\pgfqpoint{0.919392in}{2.303525in}}%
\pgfpathlineto{\pgfqpoint{0.966391in}{2.256526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277084in}{2.060159in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{2.107158in}}%
\pgfpathmoveto{\pgfqpoint{1.277084in}{2.107158in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{2.060159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634777in}{2.036257in}}%
\pgfpathlineto{\pgfqpoint{1.681776in}{2.083256in}}%
\pgfpathmoveto{\pgfqpoint{1.634777in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{1.681776in}{2.036257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992469in}{2.035762in}}%
\pgfpathlineto{\pgfqpoint{2.039468in}{2.082761in}}%
\pgfpathmoveto{\pgfqpoint{1.992469in}{2.082761in}}%
\pgfpathlineto{\pgfqpoint{2.039468in}{2.035762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942892in}{2.280026in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{2.083658in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{2.059756in}}%
\pgfpathlineto{\pgfqpoint{2.015969in}{2.059262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942892in}{2.280026in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{2.280026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300584in}{2.083658in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{2.083658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658276in}{2.059756in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{2.059756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015969in}{2.059262in}}%
\pgfpathlineto{\pgfqpoint{2.015969in}{2.059262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194815in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.972975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479430in,y=2.919166in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Orkut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{2.337892in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{2.337892in}{1.972975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.059261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.231833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.404404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{2.576975in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.576975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.749547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493238in}{2.479752in}}%
\pgfpathlineto{\pgfqpoint{2.540238in}{2.526751in}}%
\pgfpathmoveto{\pgfqpoint{2.493238in}{2.526751in}}%
\pgfpathlineto{\pgfqpoint{2.540238in}{2.479752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850931in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{2.897930in}{2.242065in}}%
\pgfpathmoveto{\pgfqpoint{2.850931in}{2.242065in}}%
\pgfpathlineto{\pgfqpoint{2.897930in}{2.195066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208623in}{2.063275in}}%
\pgfpathlineto{\pgfqpoint{3.255622in}{2.110274in}}%
\pgfpathmoveto{\pgfqpoint{3.208623in}{2.110274in}}%
\pgfpathlineto{\pgfqpoint{3.255622in}{2.063275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566315in}{2.036985in}}%
\pgfpathlineto{\pgfqpoint{3.613314in}{2.083984in}}%
\pgfpathmoveto{\pgfqpoint{3.566315in}{2.083984in}}%
\pgfpathlineto{\pgfqpoint{3.613314in}{2.036985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516738in}{2.503252in}}%
\pgfpathlineto{\pgfqpoint{2.874430in}{2.218566in}}%
\pgfpathlineto{\pgfqpoint{3.232122in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{3.589815in}{2.060484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516738in}{2.503252in}}%
\pgfpathlineto{\pgfqpoint{2.516738in}{2.503252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874430in}{2.218566in}}%
\pgfpathlineto{\pgfqpoint{2.874430in}{2.218566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232122in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{3.232122in}{2.086775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589815in}{2.060484in}}%
\pgfpathlineto{\pgfqpoint{3.589815in}{2.060484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{2.337892in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768661in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.972975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053276in,y=2.919166in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LiveJournal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{1.972975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.059261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.231833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.404404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{2.576975in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.576975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.749547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067084in}{2.685993in}}%
\pgfpathlineto{\pgfqpoint{4.114084in}{2.732992in}}%
\pgfpathmoveto{\pgfqpoint{4.067084in}{2.732992in}}%
\pgfpathlineto{\pgfqpoint{4.114084in}{2.685993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424777in}{2.197754in}}%
\pgfpathlineto{\pgfqpoint{4.471776in}{2.244753in}}%
\pgfpathmoveto{\pgfqpoint{4.424777in}{2.244753in}}%
\pgfpathlineto{\pgfqpoint{4.471776in}{2.197754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782469in}{2.078792in}}%
\pgfpathlineto{\pgfqpoint{4.829468in}{2.125791in}}%
\pgfpathmoveto{\pgfqpoint{4.782469in}{2.125791in}}%
\pgfpathlineto{\pgfqpoint{4.829468in}{2.078792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140161in}{2.039381in}}%
\pgfpathlineto{\pgfqpoint{5.187161in}{2.086380in}}%
\pgfpathmoveto{\pgfqpoint{5.140161in}{2.086380in}}%
\pgfpathlineto{\pgfqpoint{5.187161in}{2.039381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090584in}{2.709493in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{2.102291in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{2.062880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090584in}{2.709493in}}%
\pgfpathlineto{\pgfqpoint{4.090584in}{2.709493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{2.221254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805969in}{2.102291in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{2.102291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163661in}{2.062880in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{2.062880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342507in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.972975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627122in,y=2.919166in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Youtube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{5.485584in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{5.485584in}{1.972975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.059261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.231833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.404404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{2.576975in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.576975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.749547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640931in}{2.615026in}}%
\pgfpathlineto{\pgfqpoint{5.687930in}{2.662026in}}%
\pgfpathmoveto{\pgfqpoint{5.640931in}{2.662026in}}%
\pgfpathlineto{\pgfqpoint{5.687930in}{2.615026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998623in}{2.126956in}}%
\pgfpathlineto{\pgfqpoint{6.045622in}{2.173956in}}%
\pgfpathmoveto{\pgfqpoint{5.998623in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{6.045622in}{2.126956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356315in}{2.054827in}}%
\pgfpathlineto{\pgfqpoint{6.403314in}{2.101827in}}%
\pgfpathmoveto{\pgfqpoint{6.356315in}{2.101827in}}%
\pgfpathlineto{\pgfqpoint{6.403314in}{2.054827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714007in}{2.037206in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{2.084205in}}%
\pgfpathmoveto{\pgfqpoint{6.714007in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{2.037206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664430in}{2.638526in}}%
\pgfpathlineto{\pgfqpoint{6.022122in}{2.150456in}}%
\pgfpathlineto{\pgfqpoint{6.379815in}{2.078327in}}%
\pgfpathlineto{\pgfqpoint{6.737507in}{2.060706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664430in}{2.638526in}}%
\pgfpathlineto{\pgfqpoint{5.664430in}{2.638526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022122in}{2.150456in}}%
\pgfpathlineto{\pgfqpoint{6.022122in}{2.150456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379815in}{2.078327in}}%
\pgfpathlineto{\pgfqpoint{6.379815in}{2.078327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.737507in}{2.060706in}}%
\pgfpathlineto{\pgfqpoint{6.737507in}{2.060706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{5.485584in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916353in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.972975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.200969in,y=2.919166in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Skitter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{7.059430in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{7.059430in}{1.972975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.059261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.231833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.404404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{2.576975in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.576975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.749547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214777in}{2.144716in}}%
\pgfpathlineto{\pgfqpoint{7.261776in}{2.191715in}}%
\pgfpathmoveto{\pgfqpoint{7.214777in}{2.191715in}}%
\pgfpathlineto{\pgfqpoint{7.261776in}{2.144716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572469in}{2.091254in}}%
\pgfpathlineto{\pgfqpoint{7.619468in}{2.138253in}}%
\pgfpathmoveto{\pgfqpoint{7.572469in}{2.138253in}}%
\pgfpathlineto{\pgfqpoint{7.619468in}{2.091254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930161in}{2.051182in}}%
\pgfpathlineto{\pgfqpoint{7.977161in}{2.098181in}}%
\pgfpathmoveto{\pgfqpoint{7.930161in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{7.977161in}{2.051182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.287854in}{2.037679in}}%
\pgfpathlineto{\pgfqpoint{8.334853in}{2.084678in}}%
\pgfpathmoveto{\pgfqpoint{8.287854in}{2.084678in}}%
\pgfpathlineto{\pgfqpoint{8.334853in}{2.037679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238276in}{2.168216in}}%
\pgfpathlineto{\pgfqpoint{7.595969in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{7.953661in}{2.074681in}}%
\pgfpathlineto{\pgfqpoint{8.311353in}{2.061179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238276in}{2.168216in}}%
\pgfpathlineto{\pgfqpoint{7.238276in}{2.168216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595969in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{7.595969in}{2.114754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953661in}{2.074681in}}%
\pgfpathlineto{\pgfqpoint{7.953661in}{2.074681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.311353in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{8.311353in}{2.061179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{7.059430in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.490199in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.972975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.774815in,y=2.919166in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DBLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{8.633276in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{8.633276in}{1.972975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.059261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.231833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.404404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{2.576975in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.576975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.749547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.788623in}{2.423618in}}%
\pgfpathlineto{\pgfqpoint{8.835622in}{2.470618in}}%
\pgfpathmoveto{\pgfqpoint{8.788623in}{2.470618in}}%
\pgfpathlineto{\pgfqpoint{8.835622in}{2.423618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146315in}{2.089934in}}%
\pgfpathlineto{\pgfqpoint{9.193314in}{2.136933in}}%
\pgfpathmoveto{\pgfqpoint{9.146315in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{9.193314in}{2.089934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.504007in}{2.037648in}}%
\pgfpathlineto{\pgfqpoint{9.551007in}{2.084648in}}%
\pgfpathmoveto{\pgfqpoint{9.504007in}{2.084648in}}%
\pgfpathlineto{\pgfqpoint{9.551007in}{2.037648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.861700in}{2.035791in}}%
\pgfpathlineto{\pgfqpoint{9.908699in}{2.082790in}}%
\pgfpathmoveto{\pgfqpoint{9.861700in}{2.082790in}}%
\pgfpathlineto{\pgfqpoint{9.908699in}{2.035791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812122in}{2.447118in}}%
\pgfpathlineto{\pgfqpoint{9.169815in}{2.113433in}}%
\pgfpathlineto{\pgfqpoint{9.527507in}{2.061148in}}%
\pgfpathlineto{\pgfqpoint{9.885199in}{2.059290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812122in}{2.447118in}}%
\pgfpathlineto{\pgfqpoint{8.812122in}{2.447118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.169815in}{2.113433in}}%
\pgfpathlineto{\pgfqpoint{9.169815in}{2.113433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.527507in}{2.061148in}}%
\pgfpathlineto{\pgfqpoint{9.527507in}{2.061148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{1.972975in}}{\pgfqpoint{1.430769in}{0.862857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885199in}{2.059290in}}%
\pgfpathlineto{\pgfqpoint{9.885199in}{2.059290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{8.633276in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064046in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.972975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{2.835833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348661in,y=2.919166in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Europe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942892in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300584in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658276in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015969in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479430in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{0.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.577041in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{0.825890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.773083in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.021933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.969126in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.217975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414045in, y=1.165169in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.414018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414045in, y=1.361212in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.610061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414045in, y=1.557254in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.806104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414045in, y=1.753297in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.217975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time \(\displaystyle (s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929478in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{1.287171in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{1.644863in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{2.002555in}{0.963968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929478in}{0.816196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287171in}{0.856875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644863in}{0.908682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002555in}{0.963968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942892in}{1.153981in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{1.198795in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{2.015969in}{1.211388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942892in}{1.153981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300584in}{1.198795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658276in}{1.253790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015969in}{1.211388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194815in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764046in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956305in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{1.313997in}{1.117418in}}%
\pgfpathlineto{\pgfqpoint{1.671690in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.029382in}{1.386112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.764046in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956305in}{1.121556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313997in}{1.117418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671690in}{1.135034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029382in}{1.386112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{2.337892in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{2.337892in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516738in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874430in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232122in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589815in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053276in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{0.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{0.825890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.021933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.217975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.414018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.610061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.806104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503324in}{0.771320in}}%
\pgfpathlineto{\pgfqpoint{2.861017in}{0.789157in}}%
\pgfpathlineto{\pgfqpoint{3.218709in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{3.576401in}{0.873701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503324in}{0.771320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861017in}{0.789157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218709in}{0.827170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576401in}{0.873701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516738in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{2.874430in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{3.232122in}{1.170321in}}%
\pgfpathlineto{\pgfqpoint{3.589815in}{1.200123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516738in}{1.050079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874430in}{1.080919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232122in}{1.170321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589815in}{1.200123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.337892in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768661in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337892in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{3.768661in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530151in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{2.887844in}{1.020405in}}%
\pgfpathlineto{\pgfqpoint{3.245536in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{3.603228in}{1.068459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.337892in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530151in}{1.032928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887844in}{1.020405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245536in}{1.036647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603228in}{1.068459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090584in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448276in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.805969in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163661in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627122in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{0.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{0.825890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.021933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.217975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.414018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.610061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.806104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077171in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.434863in}{0.666247in}}%
\pgfpathlineto{\pgfqpoint{4.792555in}{0.682007in}}%
\pgfpathlineto{\pgfqpoint{5.150247in}{0.714151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077171in}{0.709799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434863in}{0.666247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792555in}{0.682007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150247in}{0.714151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090584in}{0.924871in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{0.950004in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{0.989973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090584in}{0.924871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448276in}{0.851829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805969in}{0.950004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163661in}{0.989973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.911738in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342507in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911738in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{5.342507in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103997in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{4.461690in}{0.828755in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{0.839074in}}%
\pgfpathlineto{\pgfqpoint{5.177074in}{0.876416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911738in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103997in}{0.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461690in}{0.828755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819382in}{0.839074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177074in}{0.876416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{5.485584in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{5.485584in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.664430in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.022122in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.379815in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737507in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.200969in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{0.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{0.825890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.021933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.217975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.414018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.610061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.806104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651017in}{0.714604in}}%
\pgfpathlineto{\pgfqpoint{6.008709in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{6.366401in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{6.724094in}{0.790018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651017in}{0.714604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008709in}{0.713935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366401in}{0.747343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724094in}{0.790018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664430in}{0.978663in}}%
\pgfpathlineto{\pgfqpoint{6.022122in}{1.018383in}}%
\pgfpathlineto{\pgfqpoint{6.379815in}{1.064973in}}%
\pgfpathlineto{\pgfqpoint{6.737507in}{1.109030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664430in}{0.978663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022122in}{1.018383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379815in}{1.064973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737507in}{1.109030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.485584in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916353in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485584in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{6.916353in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677844in}{0.969256in}}%
\pgfpathlineto{\pgfqpoint{6.035536in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{6.393228in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{6.750921in}{0.975508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.485584in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677844in}{0.969256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035536in}{0.916226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393228in}{0.936249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750921in}{0.975508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{7.059430in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{7.059430in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.238276in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.595969in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.953661in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311353in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.774815in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{0.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{0.825890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.021933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.217975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.414018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.610061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.806104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224863in}{0.692624in}}%
\pgfpathlineto{\pgfqpoint{7.582555in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{7.940247in}{0.746306in}}%
\pgfpathlineto{\pgfqpoint{8.297940in}{0.797407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.224863in}{0.692624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582555in}{0.699052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940247in}{0.746306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297940in}{0.797407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238276in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{7.595969in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{7.953661in}{1.062455in}}%
\pgfpathlineto{\pgfqpoint{8.311353in}{1.102701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.238276in}{0.973275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.595969in}{1.003078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.953661in}{1.062455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.311353in}{1.102701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{7.059430in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.490199in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059430in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251690in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{7.609382in}{0.930865in}}%
\pgfpathlineto{\pgfqpoint{7.967074in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{8.324767in}{1.001646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.059430in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251690in}{0.974965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609382in}{0.930865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.967074in}{0.947363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.324767in}{1.001646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{8.633276in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{8.633276in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.812122in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.169815in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.527507in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.885199in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348661in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{0.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{0.825890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.021933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.217975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.414018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.610061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.806104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.798709in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{9.156401in}{1.097459in}}%
\pgfpathlineto{\pgfqpoint{9.514094in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{9.871786in}{1.475525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798709in}{0.974791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.156401in}{1.097459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.514094in}{1.280758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871786in}{1.475525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812122in}{1.161343in}}%
\pgfpathlineto{\pgfqpoint{9.169815in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{9.527507in}{1.563155in}}%
\pgfpathlineto{\pgfqpoint{9.885199in}{1.759586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.812122in}{1.161343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.169815in}{1.376863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.527507in}{1.563155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.885199in}{1.759586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.633276in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064046in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633276in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{10.064046in}{1.865118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.825536in}{1.095502in}}%
\pgfpathlineto{\pgfqpoint{9.183228in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{9.540921in}{1.352896in}}%
\pgfpathlineto{\pgfqpoint{9.898613in}{1.547353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.633276in}{0.570833in}}{\pgfqpoint{1.430769in}{1.294286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.825536in}{1.095502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183228in}{1.175096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.540921in}{1.352896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.898613in}{1.547353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.380690in,y=1.495667in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Op.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209184in}{1.320030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.339046in,y=1.279926in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{0.023500in}}%
\pgfpathlineto{\pgfqpoint{-0.023500in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209184in}{1.107125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.339046in,y=1.067021in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k\)-MIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016297pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209184in}{0.894220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.339046in,y=0.854116in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Reduce}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

